Cuts and Isogenies

We consider the genus-one curves which arise in the cuts of the sunrise and in the elliptic double-box Feynman integrals. We compute and compare invariants of these curves in a number of ways, including Feynman parametrization, lightcone and Baikov (in full and loop-by-loop variants). We find that the same geometry for the genus-one curves arises in all cases, which lends support to the idea that there exists an invariant notion of genus-one geometry, independent on the way it is computed. We further indicate how to interpret some previous results which found that these curves are related by isogenies instead.

==> doublebox_curve.txt <==
(* Ancillary file to arXiv:2102.XXXXX "Cuts and Isogenies" by                                      *)
(*   Hjalte Frellesvig, Cristian Vergu, Matthias Volk, and Matt von Hippel                         *)
(*                                                                                                 *)
(* In this file we give an equation for the elliptic curve of the elliptic double box integral     *)
(* The equation is:                                                                                *)
(*                                                                                                 *)
(* Y^2 = X^4 + bb / denom * X^3 + cc / denom * X^2 + dd / denom * X                                *)
(*                                                                                                 *)
(* At the point referenceData defined below, the equation and corresponding j-invariant are:       *)
(*                                                                                                 *)
(* (-4096000*X)/11907 - (526054441*X^2)/3969 - (113195*X^3)/63 - X^4 + Y^2 = 0                     *)
(*                                                                                                 *)
(* 21185885396180309781646203661617387357354808085630641/85637651163813288794186844443836416000000 *) 
(*                                                                                                 *)
(* The variables are as follows:                                                                   *)
(* pp1, pp2, pp3, pp4: squares of the momenta p1, p2, p3, p4                                       *)
(* s12: (p1 + p2)^2                                                                                *)
(* s123: (p1 + p2 + p3)^2                                                                          *)
(* ...                                                                                             *)
(* a1, a2, a3, a4: such that a1 * p1 + a2 * p2 + a3 * p3 + a4 * p4 = p5                            *)
(* (making use of the fact that the momenta are four-dimensional)                                  *)

referenceData = {
 pp1 -> 5/2, pp2 -> 1/6, pp3 -> 1/6, pp4 -> 1/6, s12 -> 28/3,               
 s123 -> 25/2, s23 -> 10/3, s234 -> 35/2, s34 -> 10/3, s56 -> 28/3, 
 a1 -> 0, a2 -> 1, a3 -> -3, a4 -> 3
};

denom = 16*pp2^2*pp1^2*(a1^2*pp1-a1*a2*pp1-a1*a2*pp2+a1*a2*s12+a1*a3*pp2-a1*a3*s12+a1*a3*s123-a1*a3*s23-a1*a4*s123+a1*a4*s23-a1*a4*s234+a1*a4*s56+a2^2*pp2-a2*a3*pp2-a2*a3*pp3+a2*a3*s23+a2*a4*pp3-a2*a4*s23+a2*a4*s234-a2*a4*s34+a3^2*pp3-a3*a4*pp3-a3*a4*pp4+a3*a4*s34+a4^2*pp4-a1*s234+a1*s56+a2*s234-a2*s34-a3*pp4+a3*s34+a4*pp4)^2*s12^2/(a1-a2)^2;

bb = -8*pp2*pp1*s12*(a1^4*pp1^4*pp3^2-2*a1^4*pp1^4*pp3*pp4-2*a1^4*pp1^4*pp3*s34+a1^4*pp1^4*pp4^2-2*a1^4*pp1^4*pp4*s34+a1^4*pp1^4*s34^2+2*a1^4*pp1^3*pp2*pp3*pp4-2*a1^4*pp1^3*pp2*pp3*s123+2*a1^4*pp1^3*pp2*pp3*s56-2*a1^4*pp1^3*pp2*pp4^2-6*a1^4*pp1^3*pp2*pp4*s12+2*a1^4*pp1^3*pp2*pp4*s123+2*a1^4*pp1^3*pp2*pp4*s34+2*a1^4*pp1^3*pp2*pp4*s56+2*a1^4*pp1^3*pp2*s123*s34-2*a1^4*pp1^3*pp2*s34*s56-a1^4*pp1^3*pp3^2*s234-a1^4*pp1^3*pp3^2*s56+2*a1^4*pp1^3*pp3*pp4*s12+a1^4*pp1^3*pp3*pp4*s234-2*a1^4*pp1^3*pp3*pp4*s34+a1^4*pp1^3*pp3*pp4*s56-2*a1^4*pp1^3*pp3*s12*s23+2*a1^4*pp1^3*pp3*s12*s234+a1^4*pp1^3*pp3*s123*s234+a1^4*pp1^3*pp3*s123*s34+a1^4*pp1^3*pp3*s23*s34+a1^4*pp1^3*pp3*s23*s56+a1^4*pp1^3*pp3*s234*s34-2*a1^4*pp1^3*pp3*s234*s56+a1^4*pp1^3*pp3*s34*s56-2*a1^4*pp1^3*pp4^2*s12+2*a1^4*pp1^3*pp4*s12*s23+2*a1^4*pp1^3*pp4*s12*s234+2*a1^4*pp1^3*pp4*s12*s34-a1^4*pp1^3*pp4*s123*s234+a1^4*pp1^3*pp4*s123*s34+a1^4*pp1^3*pp4*s23*s34-a1^4*pp1^3*pp4*s23*s56+2*a1^4*pp1^3*s12*s23*s34-2*a1^4*pp1^3*s12*s234*s34-2*a1^4*pp1^3*s123*s23*s34+a1^4*pp1^3*s123*s234*s34-a1^4*pp1^3*s123*s34^2-a1^4*pp1^3*s23*s34^2+a1^4*pp1^3*s23*s34*s56+a1^4*pp1^2*pp2^2*pp4^2-2*a1^4*pp1^2*pp2^2*pp4*s123-2*a1^4*pp1^2*pp2^2*pp4*s56+a1^4*pp1^2*pp2^2*s123^2-2*a1^4*pp1^2*pp2^2*s123*s56+a1^4*pp1^2*pp2^2*s56^2-a1^4*pp1^2*pp2*pp3*pp4*s234+a1^4*pp1^2*pp2*pp3*pp4*s56+a1^4*pp1^2*pp2*pp3*s123*s234+a1^4*pp1^2*pp2*pp3*s123*s56-2*a1^4*pp1^2*pp2*pp3*s23*s56+a1^4*pp1^2*pp2*pp3*s234*s56-a1^4*pp1^2*pp2*pp3*s56^2-2*a1^4*pp1^2*pp2*pp4^2*s12+2*a1^4*pp1^2*pp2*pp4*s12*s123+2*a1^4*pp1^2*pp2*pp4*s12*s23+2*a1^4*pp1^2*pp2*pp4*s12*s234+2*a1^4*pp1^2*pp2*pp4*s12*s56+a1^4*pp1^2*pp2*pp4*s123*s234+a1^4*pp1^2*pp2*pp4*s123*s34-2*a1^4*pp1^2*pp2*pp4*s123*s56-a1^4*pp1^2*pp2*pp4*s23*s34+a1^4*pp1^2*pp2*pp4*s23*s56-2*a1^4*pp1^2*pp2*s12*s123*s23+2*a1^4*pp1^2*pp2*s12*s123*s234+2*a1^4*pp1^2*pp2*s12*s23*s56-2*a1^4*pp1^2*pp2*s12*s234*s56-a1^4*pp1^2*pp2*s123^2*s234-a1^4*pp1^2*pp2*s123^2*s34+a1^4*pp1^2*pp2*s123*s23*s34+a1^4*pp1^2*pp2*s123*s23*s56-2*a1^4*pp1^2*pp2*s123*s234*s34+a1^4*pp1^2*pp2*s123*s234*s56+a1^4*pp1^2*pp2*s123*s34*s56+a1^4*pp1^2*pp2*s23*s34*s56-a1^4*pp1^2*pp2*s23*s56^2+a1^4*pp1^2*pp3*pp4*s12*s234-a1^4*pp1^2*pp3*pp4*s12*s56-2*a1^4*pp1^2*pp3*s12*s123*s234+a1^4*pp1^2*pp3*s12*s23*s234+a1^4*pp1^2*pp3*s12*s23*s56-a1^4*pp1^2*pp3*s12*s234^2+a1^4*pp1^2*pp3*s12*s234*s56+a1^4*pp1^2*pp4^2*s12^2-2*a1^4*pp1^2*pp4*s12^2*s23-2*a1^4*pp1^2*pp4*s12^2*s234+a1^4*pp1^2*pp4*s12*s123*s234-a1^4*pp1^2*pp4*s12*s123*s34-2*a1^4*pp1^2*pp4*s12*s23*s234+a1^4*pp1^2*pp4*s12*s23*s34+a1^4*pp1^2*pp4*s12*s23*s56+a1^4*pp1^2*s12^2*s23^2-2*a1^4*pp1^2*s12^2*s23*s234+a1^4*pp1^2*s12^2*s234^2+a1^4*pp1^2*s12*s123*s23*s234+a1^4*pp1^2*s12*s123*s23*s34-a1^4*pp1^2*s12*s123*s234^2+a1^4*pp1^2*s12*s123*s234*s34-a1^4*pp1^2*s12*s23^2*s34-a1^4*pp1^2*s12*s23^2*s56+a1^4*pp1^2*s12*s23*s234*s34+a1^4*pp1^2*s12*s23*s234*s56-2*a1^4*pp1^2*s12*s23*s34*s56-2*a1^3*a2*pp1^4*pp3^2+4*a1^3*a2*pp1^4*pp3*pp4+4*a1^3*a2*pp1^4*pp3*s34-2*a1^3*a2*pp1^4*pp4^2+4*a1^3*a2*pp1^4*pp4*s34-2*a1^3*a2*pp1^4*s34^2-2*a1^3*a2*pp1^3*pp2*pp3^2+4*a1^3*a2*pp1^3*pp2*pp3*s123+4*a1^3*a2*pp1^3*pp2*pp3*s34-4*a1^3*a2*pp1^3*pp2*pp3*s56+2*a1^3*a2*pp1^3*pp2*pp4^2+12*a1^3*a2*pp1^3*pp2*pp4*s12-4*a1^3*a2*pp1^3*pp2*pp4*s123-4*a1^3*a2*pp1^3*pp2*pp4*s56-4*a1^3*a2*pp1^3*pp2*s123*s34-2*a1^3*a2*pp1^3*pp2*s34^2+4*a1^3*a2*pp1^3*pp2*s34*s56+2*a1^3*a2*pp1^3*pp3^2*s12+2*a1^3*a2*pp1^3*pp3^2*s234+2*a1^3*a2*pp1^3*pp3^2*s56-8*a1^3*a2*pp1^3*pp3*pp4*s12-2*a1^3*a2*pp1^3*pp3*pp4*s234+4*a1^3*a2*pp1^3*pp3*pp4*s34-2*a1^3*a2*pp1^3*pp3*pp4*s56+4*a1^3*a2*pp1^3*pp3*s12*s23-4*a1^3*a2*pp1^3*pp3*s12*s234-4*a1^3*a2*pp1^3*pp3*s12*s34-2*a1^3*a2*pp1^3*pp3*s123*s234-2*a1^3*a2*pp1^3*pp3*s123*s34-2*a1^3*a2*pp1^3*pp3*s23*s34-2*a1^3*a2*pp1^3*pp3*s23*s56-2*a1^3*a2*pp1^3*pp3*s234*s34+4*a1^3*a2*pp1^3*pp3*s234*s56-2*a1^3*a2*pp1^3*pp3*s34*s56+6*a1^3*a2*pp1^3*pp4^2*s12-4*a1^3*a2*pp1^3*pp4*s12*s23-4*a1^3*a2*pp1^3*pp4*s12*s234-8*a1^3*a2*pp1^3*pp4*s12*s34+2*a1^3*a2*pp1^3*pp4*s123*s234-2*a1^3*a2*pp1^3*pp4*s123*s34-2*a1^3*a2*pp1^3*pp4*s23*s34+2*a1^3*a2*pp1^3*pp4*s23*s56-4*a1^3*a2*pp1^3*s12*s23*s34+4*a1^3*a2*pp1^3*s12*s234*s34+2*a1^3*a2*pp1^3*s12*s34^2+4*a1^3*a2*pp1^3*s123*s23*s34-2*a1^3*a2*pp1^3*s123*s234*s34+2*a1^3*a2*pp1^3*s123*s34^2+2*a1^3*a2*pp1^3*s23*s34^2-2*a1^3*a2*pp1^3*s23*s34*s56-4*a1^3*a2*pp1^2*pp2^2*pp3*pp4+4*a1^3*a2*pp1^2*pp2^2*pp3*s123-4*a1^3*a2*pp1^2*pp2^2*pp3*s56+2*a1^3*a2*pp1^2*pp2^2*pp4^2+12*a1^3*a2*pp1^2*pp2^2*pp4*s12-4*a1^3*a2*pp1^2*pp2^2*pp4*s34-2*a1^3*a2*pp1^2*pp2^2*s123^2-4*a1^3*a2*pp1^2*pp2^2*s123*s34+4*a1^3*a2*pp1^2*pp2^2*s123*s56+4*a1^3*a2*pp1^2*pp2^2*s34*s56-2*a1^3*a2*pp1^2*pp2^2*s56^2+2*a1^3*a2*pp1^2*pp2*pp3^2*s234+2*a1^3*a2*pp1^2*pp2*pp3^2*s56+4*a1^3*a2*pp1^2*pp2*pp3*pp4*s34-4*a1^3*a2*pp1^2*pp2*pp3*pp4*s56-4*a1^3*a2*pp1^2*pp2*pp3*s12*s123+4*a1^3*a2*pp1^2*pp2*pp3*s12*s23-4*a1^3*a2*pp1^2*pp2*pp3*s12*s234+4*a1^3*a2*pp1^2*pp2*pp3*s12*s56-4*a1^3*a2*pp1^2*pp2*pp3*s123*s234-2*a1^3*a2*pp1^2*pp2*pp3*s123*s34-2*a1^3*a2*pp1^2*pp2*pp3*s123*s56-2*a1^3*a2*pp1^2*pp2*pp3*s23*s34+2*a1^3*a2*pp1^2*pp2*pp3*s23*s56-2*a1^3*a2*pp1^2*pp2*pp3*s234*s34+2*a1^3*a2*pp1^2*pp2*pp3*s234*s56-2*a1^3*a2*pp1^2*pp2*pp3*s34*s56+2*a1^3*a2*pp1^2*pp2*pp3*s56^2+4*a1^3*a2*pp1^2*pp2*pp4^2*s12-12*a1^3*a2*pp1^2*pp2*pp4*s12^2-8*a1^3*a2*pp1^2*pp2*pp4*s12*s23-8*a1^3*a2*pp1^2*pp2*pp4*s12*s234-4*a1^3*a2*pp1^2*pp2*pp4*s123*s34+4*a1^3*a2*pp1^2*pp2*pp4*s123*s56+4*a1^3*a2*pp1^2*pp2*s12*s123*s23-4*a1^3*a2*pp1^2*pp2*s12*s123*s234+4*a1^3*a2*pp1^2*pp2*s12*s123*s34-4*a1^3*a2*pp1^2*pp2*s12*s23*s34-4*a1^3*a2*pp1^2*pp2*s12*s23*s56+4*a1^3*a2*pp1^2*pp2*s12*s234*s34+4*a1^3*a2*pp1^2*pp2*s12*s234*s56-4*a1^3*a2*pp1^2*pp2*s12*s34*s56+2*a1^3*a2*pp1^2*pp2*s123^2*s234+2*a1^3*a2*pp1^2*pp2*s123^2*s34+2*a1^3*a2*pp1^2*pp2*s123*s23*s34-2*a1^3*a2*pp1^2*pp2*s123*s23*s56+2*a1^3*a2*pp1^2*pp2*s123*s234*s34-2*a1^3*a2*pp1^2*pp2*s123*s234*s56+2*a1^3*a2*pp1^2*pp2*s123*s34^2-2*a1^3*a2*pp1^2*pp2*s123*s34*s56+2*a1^3*a2*pp1^2*pp2*s23*s34^2-4*a1^3*a2*pp1^2*pp2*s23*s34*s56+2*a1^3*a2*pp1^2*pp2*s23*s56^2-2*a1^3*a2*pp1^2*pp3^2*s12*s234-2*a1^3*a2*pp1^2*pp3^2*s12*s56+4*a1^3*a2*pp1^2*pp3*pp4*s12^2-4*a1^3*a2*pp1^2*pp3*pp4*s12*s34+4*a1^3*a2*pp1^2*pp3*pp4*s12*s56-4*a1^3*a2*pp1^2*pp3*s12^2*s23+4*a1^3*a2*pp1^2*pp3*s12^2*s234+6*a1^3*a2*pp1^2*pp3*s12*s123*s234+2*a1^3*a2*pp1^2*pp3*s12*s123*s34-2*a1^3*a2*pp1^2*pp3*s12*s23*s234+2*a1^3*a2*pp1^2*pp3*s12*s23*s34+2*a1^3*a2*pp1^2*pp3*s12*s234^2+2*a1^3*a2*pp1^2*pp3*s12*s234*s34-6*a1^3*a2*pp1^2*pp3*s12*s234*s56+2*a1^3*a2*pp1^2*pp3*s12*s34*s56-6*a1^3*a2*pp1^2*pp4^2*s12^2+8*a1^3*a2*pp1^2*pp4*s12^2*s23+8*a1^3*a2*pp1^2*pp4*s12^2*s234+4*a1^3*a2*pp1^2*pp4*s12^2*s34-4*a1^3*a2*pp1^2*pp4*s12*s123*s234+4*a1^3*a2*pp1^2*pp4*s12*s123*s34+4*a1^3*a2*pp1^2*pp4*s12*s23*s234-4*a1^3*a2*pp1^2*pp4*s12*s23*s56-2*a1^3*a2*pp1^2*s12^2*s23^2+4*a1^3*a2*pp1^2*s12^2*s23*s234+4*a1^3*a2*pp1^2*s12^2*s23*s34-2*a1^3*a2*pp1^2*s12^2*s234^2-4*a1^3*a2*pp1^2*s12^2*s234*s34-2*a1^3*a2*pp1^2*s12*s123*s23*s234-6*a1^3*a2*pp1^2*s12*s123*s23*s34+2*a1^3*a2*pp1^2*s12*s123*s234^2-2*a1^3*a2*pp1^2*s12*s123*s34^2+2*a1^3*a2*pp1^2*s12*s23^2*s34+2*a1^3*a2*pp1^2*s12*s23^2*s56-2*a1^3*a2*pp1^2*s12*s23*s234*s34-2*a1^3*a2*pp1^2*s12*s23*s234*s56-2*a1^3*a2*pp1^2*s12*s23*s34^2+6*a1^3*a2*pp1^2*s12*s23*s34*s56-2*a1^3*a2*pp1*pp2^3*pp4^2+4*a1^3*a2*pp1*pp2^3*pp4*s123+4*a1^3*a2*pp1*pp2^3*pp4*s56-2*a1^3*a2*pp1*pp2^3*s123^2+4*a1^3*a2*pp1*pp2^3*s123*s56-2*a1^3*a2*pp1*pp2^3*s56^2+2*a1^3*a2*pp1*pp2^2*pp3*pp4*s234-2*a1^3*a2*pp1*pp2^2*pp3*pp4*s56-2*a1^3*a2*pp1*pp2^2*pp3*s123*s234-2*a1^3*a2*pp1*pp2^2*pp3*s123*s56+4*a1^3*a2*pp1*pp2^2*pp3*s23*s56-2*a1^3*a2*pp1*pp2^2*pp3*s234*s56+2*a1^3*a2*pp1*pp2^2*pp3*s56^2+6*a1^3*a2*pp1*pp2^2*pp4^2*s12-8*a1^3*a2*pp1*pp2^2*pp4*s12*s123-4*a1^3*a2*pp1*pp2^2*pp4*s12*s23-4*a1^3*a2*pp1*pp2^2*pp4*s12*s234-8*a1^3*a2*pp1*pp2^2*pp4*s12*s56-2*a1^3*a2*pp1*pp2^2*pp4*s123*s234-2*a1^3*a2*pp1*pp2^2*pp4*s123*s34+4*a1^3*a2*pp1*pp2^2*pp4*s123*s56+2*a1^3*a2*pp1*pp2^2*pp4*s23*s34-2*a1^3*a2*pp1*pp2^2*pp4*s23*s56+2*a1^3*a2*pp1*pp2^2*s12*s123^2+4*a1^3*a2*pp1*pp2^2*s12*s123*s23-4*a1^3*a2*pp1*pp2^2*s12*s123*s234-4*a1^3*a2*pp1*pp2^2*s12*s123*s56-4*a1^3*a2*pp1*pp2^2*s12*s23*s56+4*a1^3*a2*pp1*pp2^2*s12*s234*s56+2*a1^3*a2*pp1*pp2^2*s12*s56^2+2*a1^3*a2*pp1*pp2^2*s123^2*s234+2*a1^3*a2*pp1*pp2^2*s123^2*s34-2*a1^3*a2*pp1*pp2^2*s123*s23*s34-2*a1^3*a2*pp1*pp2^2*s123*s23*s56+4*a1^3*a2*pp1*pp2^2*s123*s234*s34-2*a1^3*a2*pp1*pp2^2*s123*s234*s56-2*a1^3*a2*pp1*pp2^2*s123*s34*s56-2*a1^3*a2*pp1*pp2^2*s23*s34*s56+2*a1^3*a2*pp1*pp2^2*s23*s56^2-4*a1^3*a2*pp1*pp2*pp3*pp4*s12*s234+4*a1^3*a2*pp1*pp2*pp3*pp4*s12*s56+6*a1^3*a2*pp1*pp2*pp3*s12*s123*s234+2*a1^3*a2*pp1*pp2*pp3*s12*s123*s56-2*a1^3*a2*pp1*pp2*pp3*s12*s23*s234-6*a1^3*a2*pp1*pp2*pp3*s12*s23*s56+2*a1^3*a2*pp1*pp2*pp3*s12*s234^2-2*a1^3*a2*pp1*pp2*pp3*s12*s56^2-6*a1^3*a2*pp1*pp2*pp4^2*s12^2+4*a1^3*a2*pp1*pp2*pp4*s12^2*s123+8*a1^3*a2*pp1*pp2*pp4*s12^2*s23+8*a1^3*a2*pp1*pp2*pp4*s12^2*s234+4*a1^3*a2*pp1*pp2*pp4*s12^2*s56+4*a1^3*a2*pp1*pp2*pp4*s12*s123*s34-4*a1^3*a2*pp1*pp2*pp4*s12*s123*s56+4*a1^3*a2*pp1*pp2*pp4*s12*s23*s234-4*a1^3*a2*pp1*pp2*pp4*s12*s23*s34-4*a1^3*a2*pp1*pp2*s12^2*s123*s23+4*a1^3*a2*pp1*pp2*s12^2*s123*s234-2*a1^3*a2*pp1*pp2*s12^2*s23^2+4*a1^3*a2*pp1*pp2*s12^2*s23*s234+4*a1^3*a2*pp1*pp2*s12^2*s23*s56-2*a1^3*a2*pp1*pp2*s12^2*s234^2-4*a1^3*a2*pp1*pp2*s12^2*s234*s56-2*a1^3*a2*pp1*pp2*s12*s123^2*s234-2*a1^3*a2*pp1*pp2*s12*s123^2*s34-2*a1^3*a2*pp1*pp2*s12*s123*s23*s234+2*a1^3*a2*pp1*pp2*s12*s123*s23*s56+2*a1^3*a2*pp1*pp2*s12*s123*s234^2-6*a1^3*a2*pp1*pp2*s12*s123*s234*s34+2*a1^3*a2*pp1*pp2*s12*s123*s234*s56+2*a1^3*a2*pp1*pp2*s12*s123*s34*s56+2*a1^3*a2*pp1*pp2*s12*s23^2*s34+2*a1^3*a2*pp1*pp2*s12*s23^2*s56-2*a1^3*a2*pp1*pp2*s12*s23*s234*s34-2*a1^3*a2*pp1*pp2*s12*s23*s234*s56+6*a1^3*a2*pp1*pp2*s12*s23*s34*s56-2*a1^3*a2*pp1*pp2*s12*s23*s56^2+2*a1^3*a2*pp1*pp3*pp4*s12^2*s234-2*a1^3*a2*pp1*pp3*pp4*s12^2*s56-4*a1^3*a2*pp1*pp3*s12^2*s123*s234+2*a1^3*a2*pp1*pp3*s12^2*s23*s234+2*a1^3*a2*pp1*pp3*s12^2*s23*s56-2*a1^3*a2*pp1*pp3*s12^2*s234^2+2*a1^3*a2*pp1*pp3*s12^2*s234*s56+2*a1^3*a2*pp1*pp4^2*s12^3-4*a1^3*a2*pp1*pp4*s12^3*s23-4*a1^3*a2*pp1*pp4*s12^3*s234+2*a1^3*a2*pp1*pp4*s12^2*s123*s234-2*a1^3*a2*pp1*pp4*s12^2*s123*s34-4*a1^3*a2*pp1*pp4*s12^2*s23*s234+2*a1^3*a2*pp1*pp4*s12^2*s23*s34+2*a1^3*a2*pp1*pp4*s12^2*s23*s56+2*a1^3*a2*pp1*s12^3*s23^2-4*a1^3*a2*pp1*s12^3*s23*s234+2*a1^3*a2*pp1*s12^3*s234^2+2*a1^3*a2*pp1*s12^2*s123*s23*s234+2*a1^3*a2*pp1*s12^2*s123*s23*s34-2*a1^3*a2*pp1*s12^2*s123*s234^2+2*a1^3*a2*pp1*s12^2*s123*s234*s34-2*a1^3*a2*pp1*s12^2*s23^2*s34-2*a1^3*a2*pp1*s12^2*s23^2*s56+2*a1^3*a2*pp1*s12^2*s23*s234*s34+2*a1^3*a2*pp1*s12^2*s23*s234*s56-4*a1^3*a2*pp1*s12^2*s23*s34*s56+2*a1^3*a3*pp1^3*pp2*pp3^2-4*a1^3*a3*pp1^3*pp2*pp3*pp4-4*a1^3*a3*pp1^3*pp2*pp3*s34+2*a1^3*a3*pp1^3*pp2*pp4^2-4*a1^3*a3*pp1^3*pp2*pp4*s34+2*a1^3*a3*pp1^3*pp2*s34^2-2*a1^3*a3*pp1^3*pp3^2*s12+2*a1^3*a3*pp1^3*pp3^2*s123-2*a1^3*a3*pp1^3*pp3^2*s23+4*a1^3*a3*pp1^3*pp3*pp4*s12-4*a1^3*a3*pp1^3*pp3*pp4*s123+4*a1^3*a3*pp1^3*pp3*pp4*s23+4*a1^3*a3*pp1^3*pp3*s12*s34-4*a1^3*a3*pp1^3*pp3*s123*s34+4*a1^3*a3*pp1^3*pp3*s23*s34-2*a1^3*a3*pp1^3*pp4^2*s12+2*a1^3*a3*pp1^3*pp4^2*s123-2*a1^3*a3*pp1^3*pp4^2*s23+4*a1^3*a3*pp1^3*pp4*s12*s34-4*a1^3*a3*pp1^3*pp4*s123*s34+4*a1^3*a3*pp1^3*pp4*s23*s34-2*a1^3*a3*pp1^3*s12*s34^2+2*a1^3*a3*pp1^3*s123*s34^2-2*a1^3*a3*pp1^3*s23*s34^2+4*a1^3*a3*pp1^2*pp2^2*pp3*pp4-4*a1^3*a3*pp1^2*pp2^2*pp3*s123+4*a1^3*a3*pp1^2*pp2^2*pp3*s56-4*a1^3*a3*pp1^2*pp2^2*pp4^2-12*a1^3*a3*pp1^2*pp2^2*pp4*s12+4*a1^3*a3*pp1^2*pp2^2*pp4*s123+4*a1^3*a3*pp1^2*pp2^2*pp4*s34+4*a1^3*a3*pp1^2*pp2^2*pp4*s56+4*a1^3*a3*pp1^2*pp2^2*s123*s34-4*a1^3*a3*pp1^2*pp2^2*s34*s56-2*a1^3*a3*pp1^2*pp2*pp3^2*s234-2*a1^3*a3*pp1^2*pp2*pp3^2*s56+4*a1^3*a3*pp1^2*pp2*pp3*pp4*s123-4*a1^3*a3*pp1^2*pp2*pp3*pp4*s23+2*a1^3*a3*pp1^2*pp2*pp3*pp4*s234-4*a1^3*a3*pp1^2*pp2*pp3*pp4*s34+2*a1^3*a3*pp1^2*pp2*pp3*pp4*s56+4*a1^3*a3*pp1^2*pp2*pp3*s12*s123-4*a1^3*a3*pp1^2*pp2*pp3*s12*s23+4*a1^3*a3*pp1^2*pp2*pp3*s12*s234-4*a1^3*a3*pp1^2*pp2*pp3*s12*s56-4*a1^3*a3*pp1^2*pp2*pp3*s123^2+4*a1^3*a3*pp1^2*pp2*pp3*s123*s23+2*a1^3*a3*pp1^2*pp2*pp3*s123*s234+2*a1^3*a3*pp1^2*pp2*pp3*s123*s34+4*a1^3*a3*pp1^2*pp2*pp3*s123*s56+2*a1^3*a3*pp1^2*pp2*pp3*s23*s34-2*a1^3*a3*pp1^2*pp2*pp3*s23*s56+2*a1^3*a3*pp1^2*pp2*pp3*s234*s34-4*a1^3*a3*pp1^2*pp2*pp3*s234*s56+2*a1^3*a3*pp1^2*pp2*pp3*s34*s56-4*a1^3*a3*pp1^2*pp2*pp4^2*s123+4*a1^3*a3*pp1^2*pp2*pp4^2*s23+12*a1^3*a3*pp1^2*pp2*pp4*s12^2-16*a1^3*a3*pp1^2*pp2*pp4*s12*s123+16*a1^3*a3*pp1^2*pp2*pp4*s12*s23+4*a1^3*a3*pp1^2*pp2*pp4*s12*s234-4*a1^3*a3*pp1^2*pp2*pp4*s12*s56+4*a1^3*a3*pp1^2*pp2*pp4*s123^2-4*a1^3*a3*pp1^2*pp2*pp4*s123*s23-2*a1^3*a3*pp1^2*pp2*pp4*s123*s234+6*a1^3*a3*pp1^2*pp2*pp4*s123*s34+4*a1^3*a3*pp1^2*pp2*pp4*s123*s56-2*a1^3*a3*pp1^2*pp2*pp4*s23*s34-6*a1^3*a3*pp1^2*pp2*pp4*s23*s56-4*a1^3*a3*pp1^2*pp2*s12*s123*s34+4*a1^3*a3*pp1^2*pp2*s12*s23*s34-4*a1^3*a3*pp1^2*pp2*s12*s234*s34+4*a1^3*a3*pp1^2*pp2*s12*s34*s56+4*a1^3*a3*pp1^2*pp2*s123^2*s34-8*a1^3*a3*pp1^2*pp2*s123*s23*s34+2*a1^3*a3*pp1^2*pp2*s123*s234*s34-2*a1^3*a3*pp1^2*pp2*s123*s34^2-4*a1^3*a3*pp1^2*pp2*s123*s34*s56-2*a1^3*a3*pp1^2*pp2*s23*s34^2+6*a1^3*a3*pp1^2*pp2*s23*s34*s56+2*a1^3*a3*pp1^2*pp3^2*s12*s234+2*a1^3*a3*pp1^2*pp3^2*s12*s56-2*a1^3*a3*pp1^2*pp3^2*s123*s234-2*a1^3*a3*pp1^2*pp3^2*s123*s56+2*a1^3*a3*pp1^2*pp3^2*s23*s234+2*a1^3*a3*pp1^2*pp3^2*s23*s56-4*a1^3*a3*pp1^2*pp3*pp4*s12^2+4*a1^3*a3*pp1^2*pp3*pp4*s12*s123-4*a1^3*a3*pp1^2*pp3*pp4*s12*s23-2*a1^3*a3*pp1^2*pp3*pp4*s12*s234+4*a1^3*a3*pp1^2*pp3*pp4*s12*s34-2*a1^3*a3*pp1^2*pp3*pp4*s12*s56+2*a1^3*a3*pp1^2*pp3*pp4*s123*s234-4*a1^3*a3*pp1^2*pp3*pp4*s123*s34+2*a1^3*a3*pp1^2*pp3*pp4*s123*s56-2*a1^3*a3*pp1^2*pp3*pp4*s23*s234+4*a1^3*a3*pp1^2*pp3*pp4*s23*s34-2*a1^3*a3*pp1^2*pp3*pp4*s23*s56+4*a1^3*a3*pp1^2*pp3*s12^2*s23-4*a1^3*a3*pp1^2*pp3*s12^2*s234-4*a1^3*a3*pp1^2*pp3*s12*s123*s23+2*a1^3*a3*pp1^2*pp3*s12*s123*s234-2*a1^3*a3*pp1^2*pp3*s12*s123*s34+4*a1^3*a3*pp1^2*pp3*s12*s23^2-4*a1^3*a3*pp1^2*pp3*s12*s23*s234-2*a1^3*a3*pp1^2*pp3*s12*s23*s34-2*a1^3*a3*pp1^2*pp3*s12*s23*s56-2*a1^3*a3*pp1^2*pp3*s12*s234*s34+4*a1^3*a3*pp1^2*pp3*s12*s234*s56-2*a1^3*a3*pp1^2*pp3*s12*s34*s56+2*a1^3*a3*pp1^2*pp3*s123^2*s234+2*a1^3*a3*pp1^2*pp3*s123^2*s34-2*a1^3*a3*pp1^2*pp3*s123*s23*s234+2*a1^3*a3*pp1^2*pp3*s123*s23*s56+2*a1^3*a3*pp1^2*pp3*s123*s234*s34-4*a1^3*a3*pp1^2*pp3*s123*s234*s56+2*a1^3*a3*pp1^2*pp3*s123*s34*s56-2*a1^3*a3*pp1^2*pp3*s23^2*s34-2*a1^3*a3*pp1^2*pp3*s23^2*s56-2*a1^3*a3*pp1^2*pp3*s23*s234*s34+4*a1^3*a3*pp1^2*pp3*s23*s234*s56-2*a1^3*a3*pp1^2*pp3*s23*s34*s56+4*a1^3*a3*pp1^2*pp4^2*s12^2-4*a1^3*a3*pp1^2*pp4^2*s12*s123+4*a1^3*a3*pp1^2*pp4^2*s12*s23-4*a1^3*a3*pp1^2*pp4*s12^2*s23-4*a1^3*a3*pp1^2*pp4*s12^2*s234-4*a1^3*a3*pp1^2*pp4*s12^2*s34+4*a1^3*a3*pp1^2*pp4*s12*s123*s23+6*a1^3*a3*pp1^2*pp4*s12*s123*s234+2*a1^3*a3*pp1^2*pp4*s12*s123*s34-4*a1^3*a3*pp1^2*pp4*s12*s23^2-4*a1^3*a3*pp1^2*pp4*s12*s23*s234-6*a1^3*a3*pp1^2*pp4*s12*s23*s34+2*a1^3*a3*pp1^2*pp4*s12*s23*s56-2*a1^3*a3*pp1^2*pp4*s123^2*s234+2*a1^3*a3*pp1^2*pp4*s123^2*s34+2*a1^3*a3*pp1^2*pp4*s123*s23*s234-2*a1^3*a3*pp1^2*pp4*s123*s23*s56-2*a1^3*a3*pp1^2*pp4*s23^2*s34+2*a1^3*a3*pp1^2*pp4*s23^2*s56-4*a1^3*a3*pp1^2*s12^2*s23*s34+4*a1^3*a3*pp1^2*s12^2*s234*s34+8*a1^3*a3*pp1^2*s12*s123*s23*s34-6*a1^3*a3*pp1^2*s12*s123*s234*s34+2*a1^3*a3*pp1^2*s12*s123*s34^2-4*a1^3*a3*pp1^2*s12*s23^2*s34+4*a1^3*a3*pp1^2*s12*s23*s234*s34+2*a1^3*a3*pp1^2*s12*s23*s34^2-2*a1^3*a3*pp1^2*s12*s23*s34*s56-4*a1^3*a3*pp1^2*s123^2*s23*s34+2*a1^3*a3*pp1^2*s123^2*s234*s34-2*a1^3*a3*pp1^2*s123^2*s34^2+4*a1^3*a3*pp1^2*s123*s23^2*s34-2*a1^3*a3*pp1^2*s123*s23*s234*s34+2*a1^3*a3*pp1^2*s123*s23*s34*s56+2*a1^3*a3*pp1^2*s23^2*s34^2-2*a1^3*a3*pp1^2*s23^2*s34*s56+2*a1^3*a3*pp1*pp2^3*pp4^2-4*a1^3*a3*pp1*pp2^3*pp4*s123-4*a1^3*a3*pp1*pp2^3*pp4*s56+2*a1^3*a3*pp1*pp2^3*s123^2-4*a1^3*a3*pp1*pp2^3*s123*s56+2*a1^3*a3*pp1*pp2^3*s56^2-2*a1^3*a3*pp1*pp2^2*pp3*pp4*s234+2*a1^3*a3*pp1*pp2^2*pp3*pp4*s56+2*a1^3*a3*pp1*pp2^2*pp3*s123*s234+2*a1^3*a3*pp1*pp2^2*pp3*s123*s56-4*a1^3*a3*pp1*pp2^2*pp3*s23*s56+2*a1^3*a3*pp1*pp2^2*pp3*s234*s56-2*a1^3*a3*pp1*pp2^2*pp3*s56^2-6*a1^3*a3*pp1*pp2^2*pp4^2*s12+2*a1^3*a3*pp1*pp2^2*pp4^2*s123-2*a1^3*a3*pp1*pp2^2*pp4^2*s23+8*a1^3*a3*pp1*pp2^2*pp4*s12*s123+4*a1^3*a3*pp1*pp2^2*pp4*s12*s23+4*a1^3*a3*pp1*pp2^2*pp4*s12*s234+8*a1^3*a3*pp1*pp2^2*pp4*s12*s56-4*a1^3*a3*pp1*pp2^2*pp4*s123^2+4*a1^3*a3*pp1*pp2^2*pp4*s123*s23+2*a1^3*a3*pp1*pp2^2*pp4*s123*s234+2*a1^3*a3*pp1*pp2^2*pp4*s123*s34-8*a1^3*a3*pp1*pp2^2*pp4*s123*s56-2*a1^3*a3*pp1*pp2^2*pp4*s23*s34+6*a1^3*a3*pp1*pp2^2*pp4*s23*s56-2*a1^3*a3*pp1*pp2^2*s12*s123^2-4*a1^3*a3*pp1*pp2^2*s12*s123*s23+4*a1^3*a3*pp1*pp2^2*s12*s123*s234+4*a1^3*a3*pp1*pp2^2*s12*s123*s56+4*a1^3*a3*pp1*pp2^2*s12*s23*s56-4*a1^3*a3*pp1*pp2^2*s12*s234*s56-2*a1^3*a3*pp1*pp2^2*s12*s56^2+2*a1^3*a3*pp1*pp2^2*s123^3-2*a1^3*a3*pp1*pp2^2*s123^2*s23-2*a1^3*a3*pp1*pp2^2*s123^2*s234-2*a1^3*a3*pp1*pp2^2*s123^2*s34-4*a1^3*a3*pp1*pp2^2*s123^2*s56+2*a1^3*a3*pp1*pp2^2*s123*s23*s34+6*a1^3*a3*pp1*pp2^2*s123*s23*s56-4*a1^3*a3*pp1*pp2^2*s123*s234*s34+2*a1^3*a3*pp1*pp2^2*s123*s234*s56+2*a1^3*a3*pp1*pp2^2*s123*s34*s56+2*a1^3*a3*pp1*pp2^2*s123*s56^2+2*a1^3*a3*pp1*pp2^2*s23*s34*s56-4*a1^3*a3*pp1*pp2^2*s23*s56^2+4*a1^3*a3*pp1*pp2*pp3*pp4*s12*s234-4*a1^3*a3*pp1*pp2*pp3*pp4*s12*s56-2*a1^3*a3*pp1*pp2*pp3*pp4*s123*s234+2*a1^3*a3*pp1*pp2*pp3*pp4*s123*s56+2*a1^3*a3*pp1*pp2*pp3*pp4*s23*s234-2*a1^3*a3*pp1*pp2*pp3*pp4*s23*s56-6*a1^3*a3*pp1*pp2*pp3*s12*s123*s234-2*a1^3*a3*pp1*pp2*pp3*s12*s123*s56+2*a1^3*a3*pp1*pp2*pp3*s12*s23*s234+6*a1^3*a3*pp1*pp2*pp3*s12*s23*s56-2*a1^3*a3*pp1*pp2*pp3*s12*s234^2+2*a1^3*a3*pp1*pp2*pp3*s12*s56^2+2*a1^3*a3*pp1*pp2*pp3*s123^2*s234+2*a1^3*a3*pp1*pp2*pp3*s123^2*s56-2*a1^3*a3*pp1*pp2*pp3*s123*s23*s234-6*a1^3*a3*pp1*pp2*pp3*s123*s23*s56+2*a1^3*a3*pp1*pp2*pp3*s123*s234*s56-2*a1^3*a3*pp1*pp2*pp3*s123*s56^2+4*a1^3*a3*pp1*pp2*pp3*s23^2*s56-2*a1^3*a3*pp1*pp2*pp3*s23*s234*s56+2*a1^3*a3*pp1*pp2*pp3*s23*s56^2+6*a1^3*a3*pp1*pp2*pp4^2*s12^2-4*a1^3*a3*pp1*pp2*pp4^2*s12*s123+4*a1^3*a3*pp1*pp2*pp4^2*s12*s23-4*a1^3*a3*pp1*pp2*pp4*s12^2*s123-8*a1^3*a3*pp1*pp2*pp4*s12^2*s23-8*a1^3*a3*pp1*pp2*pp4*s12^2*s234-4*a1^3*a3*pp1*pp2*pp4*s12^2*s56+4*a1^3*a3*pp1*pp2*pp4*s12*s123^2+4*a1^3*a3*pp1*pp2*pp4*s12*s123*s234-4*a1^3*a3*pp1*pp2*pp4*s12*s123*s34+8*a1^3*a3*pp1*pp2*pp4*s12*s123*s56-4*a1^3*a3*pp1*pp2*pp4*s12*s23^2-8*a1^3*a3*pp1*pp2*pp4*s12*s23*s234+4*a1^3*a3*pp1*pp2*pp4*s12*s23*s34-4*a1^3*a3*pp1*pp2*pp4*s12*s23*s56+2*a1^3*a3*pp1*pp2*pp4*s123^2*s234+2*a1^3*a3*pp1*pp2*pp4*s123^2*s34-4*a1^3*a3*pp1*pp2*pp4*s123^2*s56-2*a1^3*a3*pp1*pp2*pp4*s123*s23*s234-4*a1^3*a3*pp1*pp2*pp4*s123*s23*s34+6*a1^3*a3*pp1*pp2*pp4*s123*s23*s56+2*a1^3*a3*pp1*pp2*pp4*s23^2*s34-2*a1^3*a3*pp1*pp2*pp4*s23^2*s56+4*a1^3*a3*pp1*pp2*s12^2*s123*s23-4*a1^3*a3*pp1*pp2*s12^2*s123*s234+2*a1^3*a3*pp1*pp2*s12^2*s23^2-4*a1^3*a3*pp1*pp2*s12^2*s23*s234-4*a1^3*a3*pp1*pp2*s12^2*s23*s56+2*a1^3*a3*pp1*pp2*s12^2*s234^2+4*a1^3*a3*pp1*pp2*s12^2*s234*s56-4*a1^3*a3*pp1*pp2*s12*s123^2*s23+6*a1^3*a3*pp1*pp2*s12*s123^2*s234+2*a1^3*a3*pp1*pp2*s12*s123^2*s34+4*a1^3*a3*pp1*pp2*s12*s123*s23^2-2*a1^3*a3*pp1*pp2*s12*s123*s23*s234+2*a1^3*a3*pp1*pp2*s12*s123*s23*s56-2*a1^3*a3*pp1*pp2*s12*s123*s234^2+6*a1^3*a3*pp1*pp2*s12*s123*s234*s34-6*a1^3*a3*pp1*pp2*s12*s123*s234*s56-2*a1^3*a3*pp1*pp2*s12*s123*s34*s56-2*a1^3*a3*pp1*pp2*s12*s23^2*s34-6*a1^3*a3*pp1*pp2*s12*s23^2*s56+2*a1^3*a3*pp1*pp2*s12*s23*s234*s34+6*a1^3*a3*pp1*pp2*s12*s23*s234*s56-6*a1^3*a3*pp1*pp2*s12*s23*s34*s56+2*a1^3*a3*pp1*pp2*s12*s23*s56^2-2*a1^3*a3*pp1*pp2*s123^3*s234-2*a1^3*a3*pp1*pp2*s123^3*s34+2*a1^3*a3*pp1*pp2*s123^2*s23*s234+4*a1^3*a3*pp1*pp2*s123^2*s23*s34+2*a1^3*a3*pp1*pp2*s123^2*s23*s56-4*a1^3*a3*pp1*pp2*s123^2*s234*s34+2*a1^3*a3*pp1*pp2*s123^2*s234*s56+2*a1^3*a3*pp1*pp2*s123^2*s34*s56-2*a1^3*a3*pp1*pp2*s123*s23^2*s34-2*a1^3*a3*pp1*pp2*s123*s23^2*s56+4*a1^3*a3*pp1*pp2*s123*s23*s234*s34-2*a1^3*a3*pp1*pp2*s123*s23*s234*s56-2*a1^3*a3*pp1*pp2*s123*s23*s56^2-2*a1^3*a3*pp1*pp2*s23^2*s34*s56+2*a1^3*a3*pp1*pp2*s23^2*s56^2-2*a1^3*a3*pp1*pp3*pp4*s12^2*s234+2*a1^3*a3*pp1*pp3*pp4*s12^2*s56+2*a1^3*a3*pp1*pp3*pp4*s12*s123*s234-2*a1^3*a3*pp1*pp3*pp4*s12*s123*s56-2*a1^3*a3*pp1*pp3*pp4*s12*s23*s234+2*a1^3*a3*pp1*pp3*pp4*s12*s23*s56+4*a1^3*a3*pp1*pp3*s12^2*s123*s234-2*a1^3*a3*pp1*pp3*s12^2*s23*s234-2*a1^3*a3*pp1*pp3*s12^2*s23*s56+2*a1^3*a3*pp1*pp3*s12^2*s234^2-2*a1^3*a3*pp1*pp3*s12^2*s234*s56-4*a1^3*a3*pp1*pp3*s12*s123^2*s234+6*a1^3*a3*pp1*pp3*s12*s123*s23*s234+2*a1^3*a3*pp1*pp3*s12*s123*s23*s56-2*a1^3*a3*pp1*pp3*s12*s123*s234^2+2*a1^3*a3*pp1*pp3*s12*s123*s234*s56-2*a1^3*a3*pp1*pp3*s12*s23^2*s234-2*a1^3*a3*pp1*pp3*s12*s23^2*s56+2*a1^3*a3*pp1*pp3*s12*s23*s234^2-2*a1^3*a3*pp1*pp3*s12*s23*s234*s56-2*a1^3*a3*pp1*pp4^2*s12^3+2*a1^3*a3*pp1*pp4^2*s12^2*s123-2*a1^3*a3*pp1*pp4^2*s12^2*s23+4*a1^3*a3*pp1*pp4*s12^3*s23+4*a1^3*a3*pp1*pp4*s12^3*s234-4*a1^3*a3*pp1*pp4*s12^2*s123*s23-6*a1^3*a3*pp1*pp4*s12^2*s123*s234+2*a1^3*a3*pp1*pp4*s12^2*s123*s34+4*a1^3*a3*pp1*pp4*s12^2*s23^2+8*a1^3*a3*pp1*pp4*s12^2*s23*s234-2*a1^3*a3*pp1*pp4*s12^2*s23*s34-2*a1^3*a3*pp1*pp4*s12^2*s23*s56+2*a1^3*a3*pp1*pp4*s12*s123^2*s234-2*a1^3*a3*pp1*pp4*s12*s123^2*s34-6*a1^3*a3*pp1*pp4*s12*s123*s23*s234+4*a1^3*a3*pp1*pp4*s12*s123*s23*s34+2*a1^3*a3*pp1*pp4*s12*s123*s23*s56+4*a1^3*a3*pp1*pp4*s12*s23^2*s234-2*a1^3*a3*pp1*pp4*s12*s23^2*s34-2*a1^3*a3*pp1*pp4*s12*s23^2*s56-2*a1^3*a3*pp1*s12^3*s23^2+4*a1^3*a3*pp1*s12^3*s23*s234-2*a1^3*a3*pp1*s12^3*s234^2+2*a1^3*a3*pp1*s12^2*s123*s23^2-6*a1^3*a3*pp1*s12^2*s123*s23*s234-2*a1^3*a3*pp1*s12^2*s123*s23*s34+4*a1^3*a3*pp1*s12^2*s123*s234^2-2*a1^3*a3*pp1*s12^2*s123*s234*s34-2*a1^3*a3*pp1*s12^2*s23^3+4*a1^3*a3*pp1*s12^2*s23^2*s234+2*a1^3*a3*pp1*s12^2*s23^2*s34+2*a1^3*a3*pp1*s12^2*s23^2*s56-2*a1^3*a3*pp1*s12^2*s23*s234^2-2*a1^3*a3*pp1*s12^2*s23*s234*s34-2*a1^3*a3*pp1*s12^2*s23*s234*s56+4*a1^3*a3*pp1*s12^2*s23*s34*s56+2*a1^3*a3*pp1*s12*s123^2*s23*s234+2*a1^3*a3*pp1*s12*s123^2*s23*s34-2*a1^3*a3*pp1*s12*s123^2*s234^2+2*a1^3*a3*pp1*s12*s123^2*s234*s34-2*a1^3*a3*pp1*s12*s123*s23^2*s234-4*a1^3*a3*pp1*s12*s123*s23^2*s34-2*a1^3*a3*pp1*s12*s123*s23^2*s56+2*a1^3*a3*pp1*s12*s123*s23*s234^2+2*a1^3*a3*pp1*s12*s123*s23*s234*s56-4*a1^3*a3*pp1*s12*s123*s23*s34*s56+2*a1^3*a3*pp1*s12*s23^3*s34+2*a1^3*a3*pp1*s12*s23^3*s56-2*a1^3*a3*pp1*s12*s23^2*s234*s34-2*a1^3*a3*pp1*s12*s23^2*s234*s56+4*a1^3*a3*pp1*s12*s23^2*s34*s56-2*a1^3*a4*pp1^3*pp3^2*s123+2*a1^3*a4*pp1^3*pp3^2*s23-2*a1^3*a4*pp1^3*pp3^2*s234+2*a1^3*a4*pp1^3*pp3^2*s56+4*a1^3*a4*pp1^3*pp3*pp4*s123-4*a1^3*a4*pp1^3*pp3*pp4*s23+4*a1^3*a4*pp1^3*pp3*pp4*s234-4*a1^3*a4*pp1^3*pp3*pp4*s56+4*a1^3*a4*pp1^3*pp3*s123*s34-4*a1^3*a4*pp1^3*pp3*s23*s34+4*a1^3*a4*pp1^3*pp3*s234*s34-4*a1^3*a4*pp1^3*pp3*s34*s56-2*a1^3*a4*pp1^3*pp4^2*s123+2*a1^3*a4*pp1^3*pp4^2*s23-2*a1^3*a4*pp1^3*pp4^2*s234+2*a1^3*a4*pp1^3*pp4^2*s56+4*a1^3*a4*pp1^3*pp4*s123*s34-4*a1^3*a4*pp1^3*pp4*s23*s34+4*a1^3*a4*pp1^3*pp4*s234*s34-4*a1^3*a4*pp1^3*pp4*s34*s56-2*a1^3*a4*pp1^3*s123*s34^2+2*a1^3*a4*pp1^3*s23*s34^2-2*a1^3*a4*pp1^3*s234*s34^2+2*a1^3*a4*pp1^3*s34^2*s56-4*a1^3*a4*pp1^2*pp2*pp3*pp4*s123+4*a1^3*a4*pp1^2*pp2*pp3*pp4*s23-4*a1^3*a4*pp1^2*pp2*pp3*pp4*s234+4*a1^3*a4*pp1^2*pp2*pp3*pp4*s56+4*a1^3*a4*pp1^2*pp2*pp3*s123^2-4*a1^3*a4*pp1^2*pp2*pp3*s123*s23+4*a1^3*a4*pp1^2*pp2*pp3*s123*s234-8*a1^3*a4*pp1^2*pp2*pp3*s123*s56+4*a1^3*a4*pp1^2*pp2*pp3*s23*s56-4*a1^3*a4*pp1^2*pp2*pp3*s234*s56+4*a1^3*a4*pp1^2*pp2*pp3*s56^2+4*a1^3*a4*pp1^2*pp2*pp4^2*s123-4*a1^3*a4*pp1^2*pp2*pp4^2*s23+4*a1^3*a4*pp1^2*pp2*pp4^2*s234-4*a1^3*a4*pp1^2*pp2*pp4^2*s56+12*a1^3*a4*pp1^2*pp2*pp4*s12*s123-12*a1^3*a4*pp1^2*pp2*pp4*s12*s23+12*a1^3*a4*pp1^2*pp2*pp4*s12*s234-12*a1^3*a4*pp1^2*pp2*pp4*s12*s56-4*a1^3*a4*pp1^2*pp2*pp4*s123^2+4*a1^3*a4*pp1^2*pp2*pp4*s123*s23-4*a1^3*a4*pp1^2*pp2*pp4*s123*s234-4*a1^3*a4*pp1^2*pp2*pp4*s123*s34+4*a1^3*a4*pp1^2*pp2*pp4*s23*s34+4*a1^3*a4*pp1^2*pp2*pp4*s23*s56-4*a1^3*a4*pp1^2*pp2*pp4*s234*s34-4*a1^3*a4*pp1^2*pp2*pp4*s234*s56+4*a1^3*a4*pp1^2*pp2*pp4*s34*s56+4*a1^3*a4*pp1^2*pp2*pp4*s56^2-4*a1^3*a4*pp1^2*pp2*s123^2*s34+4*a1^3*a4*pp1^2*pp2*s123*s23*s34-4*a1^3*a4*pp1^2*pp2*s123*s234*s34+8*a1^3*a4*pp1^2*pp2*s123*s34*s56-4*a1^3*a4*pp1^2*pp2*s23*s34*s56+4*a1^3*a4*pp1^2*pp2*s234*s34*s56-4*a1^3*a4*pp1^2*pp2*s34*s56^2+2*a1^3*a4*pp1^2*pp3^2*s123*s234+2*a1^3*a4*pp1^2*pp3^2*s123*s56-2*a1^3*a4*pp1^2*pp3^2*s23*s234-2*a1^3*a4*pp1^2*pp3^2*s23*s56+2*a1^3*a4*pp1^2*pp3^2*s234^2-2*a1^3*a4*pp1^2*pp3^2*s56^2-4*a1^3*a4*pp1^2*pp3*pp4*s12*s123+4*a1^3*a4*pp1^2*pp3*pp4*s12*s23-4*a1^3*a4*pp1^2*pp3*pp4*s12*s234+4*a1^3*a4*pp1^2*pp3*pp4*s12*s56-2*a1^3*a4*pp1^2*pp3*pp4*s123*s234+4*a1^3*a4*pp1^2*pp3*pp4*s123*s34-2*a1^3*a4*pp1^2*pp3*pp4*s123*s56+2*a1^3*a4*pp1^2*pp3*pp4*s23*s234-4*a1^3*a4*pp1^2*pp3*pp4*s23*s34+2*a1^3*a4*pp1^2*pp3*pp4*s23*s56-2*a1^3*a4*pp1^2*pp3*pp4*s234^2+4*a1^3*a4*pp1^2*pp3*pp4*s234*s34-4*a1^3*a4*pp1^2*pp3*pp4*s34*s56+2*a1^3*a4*pp1^2*pp3*pp4*s56^2+4*a1^3*a4*pp1^2*pp3*s12*s123*s23-4*a1^3*a4*pp1^2*pp3*s12*s123*s234-4*a1^3*a4*pp1^2*pp3*s12*s23^2+8*a1^3*a4*pp1^2*pp3*s12*s23*s234-4*a1^3*a4*pp1^2*pp3*s12*s23*s56-4*a1^3*a4*pp1^2*pp3*s12*s234^2+4*a1^3*a4*pp1^2*pp3*s12*s234*s56-2*a1^3*a4*pp1^2*pp3*s123^2*s234-2*a1^3*a4*pp1^2*pp3*s123^2*s34+2*a1^3*a4*pp1^2*pp3*s123*s23*s234-2*a1^3*a4*pp1^2*pp3*s123*s23*s56-2*a1^3*a4*pp1^2*pp3*s123*s234^2-4*a1^3*a4*pp1^2*pp3*s123*s234*s34+6*a1^3*a4*pp1^2*pp3*s123*s234*s56+2*a1^3*a4*pp1^2*pp3*s23^2*s34+2*a1^3*a4*pp1^2*pp3*s23^2*s56-6*a1^3*a4*pp1^2*pp3*s23*s234*s56+4*a1^3*a4*pp1^2*pp3*s23*s34*s56+2*a1^3*a4*pp1^2*pp3*s23*s56^2-2*a1^3*a4*pp1^2*pp3*s234^2*s34+4*a1^3*a4*pp1^2*pp3*s234^2*s56-4*a1^3*a4*pp1^2*pp3*s234*s56^2+2*a1^3*a4*pp1^2*pp3*s34*s56^2+4*a1^3*a4*pp1^2*pp4^2*s12*s123-4*a1^3*a4*pp1^2*pp4^2*s12*s23+4*a1^3*a4*pp1^2*pp4^2*s12*s234-4*a1^3*a4*pp1^2*pp4^2*s12*s56-4*a1^3*a4*pp1^2*pp4*s12*s123*s23-4*a1^3*a4*pp1^2*pp4*s12*s123*s234-4*a1^3*a4*pp1^2*pp4*s12*s123*s34+4*a1^3*a4*pp1^2*pp4*s12*s23^2+4*a1^3*a4*pp1^2*pp4*s12*s23*s34+4*a1^3*a4*pp1^2*pp4*s12*s23*s56-4*a1^3*a4*pp1^2*pp4*s12*s234^2-4*a1^3*a4*pp1^2*pp4*s12*s234*s34+4*a1^3*a4*pp1^2*pp4*s12*s234*s56+4*a1^3*a4*pp1^2*pp4*s12*s34*s56+2*a1^3*a4*pp1^2*pp4*s123^2*s234-2*a1^3*a4*pp1^2*pp4*s123^2*s34-2*a1^3*a4*pp1^2*pp4*s123*s23*s234+2*a1^3*a4*pp1^2*pp4*s123*s23*s56+2*a1^3*a4*pp1^2*pp4*s123*s234^2-2*a1^3*a4*pp1^2*pp4*s123*s234*s34-2*a1^3*a4*pp1^2*pp4*s123*s234*s56+2*a1^3*a4*pp1^2*pp4*s123*s34*s56+2*a1^3*a4*pp1^2*pp4*s23^2*s34-2*a1^3*a4*pp1^2*pp4*s23^2*s56-2*a1^3*a4*pp1^2*pp4*s23*s234*s34+2*a1^3*a4*pp1^2*pp4*s23*s234*s56+2*a1^3*a4*pp1^2*pp4*s23*s34*s56-2*a1^3*a4*pp1^2*pp4*s23*s56^2-4*a1^3*a4*pp1^2*s12*s123*s23*s34+4*a1^3*a4*pp1^2*s12*s123*s234*s34+4*a1^3*a4*pp1^2*s12*s23^2*s34-8*a1^3*a4*pp1^2*s12*s23*s234*s34+4*a1^3*a4*pp1^2*s12*s23*s34*s56+4*a1^3*a4*pp1^2*s12*s234^2*s34-4*a1^3*a4*pp1^2*s12*s234*s34*s56+4*a1^3*a4*pp1^2*s123^2*s23*s34-2*a1^3*a4*pp1^2*s123^2*s234*s34+2*a1^3*a4*pp1^2*s123^2*s34^2-4*a1^3*a4*pp1^2*s123*s23^2*s34+6*a1^3*a4*pp1^2*s123*s23*s234*s34-6*a1^3*a4*pp1^2*s123*s23*s34*s56-2*a1^3*a4*pp1^2*s123*s234^2*s34+2*a1^3*a4*pp1^2*s123*s234*s34^2+2*a1^3*a4*pp1^2*s123*s234*s34*s56-2*a1^3*a4*pp1^2*s123*s34^2*s56-2*a1^3*a4*pp1^2*s23^2*s34^2+2*a1^3*a4*pp1^2*s23^2*s34*s56+2*a1^3*a4*pp1^2*s23*s234*s34^2-2*a1^3*a4*pp1^2*s23*s234*s34*s56-2*a1^3*a4*pp1^2*s23*s34^2*s56+2*a1^3*a4*pp1^2*s23*s34*s56^2-2*a1^3*a4*pp1*pp2^2*pp4^2*s123+2*a1^3*a4*pp1*pp2^2*pp4^2*s23-2*a1^3*a4*pp1*pp2^2*pp4^2*s234+2*a1^3*a4*pp1*pp2^2*pp4^2*s56+4*a1^3*a4*pp1*pp2^2*pp4*s123^2-4*a1^3*a4*pp1*pp2^2*pp4*s123*s23+4*a1^3*a4*pp1*pp2^2*pp4*s123*s234-4*a1^3*a4*pp1*pp2^2*pp4*s23*s56+4*a1^3*a4*pp1*pp2^2*pp4*s234*s56-4*a1^3*a4*pp1*pp2^2*pp4*s56^2-2*a1^3*a4*pp1*pp2^2*s123^3+2*a1^3*a4*pp1*pp2^2*s123^2*s23-2*a1^3*a4*pp1*pp2^2*s123^2*s234+6*a1^3*a4*pp1*pp2^2*s123^2*s56-4*a1^3*a4*pp1*pp2^2*s123*s23*s56+4*a1^3*a4*pp1*pp2^2*s123*s234*s56-6*a1^3*a4*pp1*pp2^2*s123*s56^2+2*a1^3*a4*pp1*pp2^2*s23*s56^2-2*a1^3*a4*pp1*pp2^2*s234*s56^2+2*a1^3*a4*pp1*pp2^2*s56^3+2*a1^3*a4*pp1*pp2*pp3*pp4*s123*s234-2*a1^3*a4*pp1*pp2*pp3*pp4*s123*s56-2*a1^3*a4*pp1*pp2*pp3*pp4*s23*s234+2*a1^3*a4*pp1*pp2*pp3*pp4*s23*s56+2*a1^3*a4*pp1*pp2*pp3*pp4*s234^2-4*a1^3*a4*pp1*pp2*pp3*pp4*s234*s56+2*a1^3*a4*pp1*pp2*pp3*pp4*s56^2-2*a1^3*a4*pp1*pp2*pp3*s123^2*s234-2*a1^3*a4*pp1*pp2*pp3*s123^2*s56+2*a1^3*a4*pp1*pp2*pp3*s123*s23*s234+6*a1^3*a4*pp1*pp2*pp3*s123*s23*s56-2*a1^3*a4*pp1*pp2*pp3*s123*s234^2-2*a1^3*a4*pp1*pp2*pp3*s123*s234*s56+4*a1^3*a4*pp1*pp2*pp3*s123*s56^2-4*a1^3*a4*pp1*pp2*pp3*s23^2*s56+6*a1^3*a4*pp1*pp2*pp3*s23*s234*s56-6*a1^3*a4*pp1*pp2*pp3*s23*s56^2-2*a1^3*a4*pp1*pp2*pp3*s234^2*s56+4*a1^3*a4*pp1*pp2*pp3*s234*s56^2-2*a1^3*a4*pp1*pp2*pp3*s56^3+4*a1^3*a4*pp1*pp2*pp4^2*s12*s123-4*a1^3*a4*pp1*pp2*pp4^2*s12*s23+4*a1^3*a4*pp1*pp2*pp4^2*s12*s234-4*a1^3*a4*pp1*pp2*pp4^2*s12*s56-4*a1^3*a4*pp1*pp2*pp4*s12*s123^2-8*a1^3*a4*pp1*pp2*pp4*s12*s123*s234+4*a1^3*a4*pp1*pp2*pp4*s12*s23^2+8*a1^3*a4*pp1*pp2*pp4*s12*s23*s56-4*a1^3*a4*pp1*pp2*pp4*s12*s234^2+4*a1^3*a4*pp1*pp2*pp4*s12*s56^2-2*a1^3*a4*pp1*pp2*pp4*s123^2*s234-2*a1^3*a4*pp1*pp2*pp4*s123^2*s34+4*a1^3*a4*pp1*pp2*pp4*s123^2*s56+2*a1^3*a4*pp1*pp2*pp4*s123*s23*s234+4*a1^3*a4*pp1*pp2*pp4*s123*s23*s34-6*a1^3*a4*pp1*pp2*pp4*s123*s23*s56-2*a1^3*a4*pp1*pp2*pp4*s123*s234^2-2*a1^3*a4*pp1*pp2*pp4*s123*s234*s34+6*a1^3*a4*pp1*pp2*pp4*s123*s234*s56+2*a1^3*a4*pp1*pp2*pp4*s123*s34*s56-4*a1^3*a4*pp1*pp2*pp4*s123*s56^2-2*a1^3*a4*pp1*pp2*pp4*s23^2*s34+2*a1^3*a4*pp1*pp2*pp4*s23^2*s56+2*a1^3*a4*pp1*pp2*pp4*s23*s234*s34-2*a1^3*a4*pp1*pp2*pp4*s23*s234*s56-2*a1^3*a4*pp1*pp2*pp4*s23*s34*s56+2*a1^3*a4*pp1*pp2*pp4*s23*s56^2+4*a1^3*a4*pp1*pp2*s12*s123^2*s23-4*a1^3*a4*pp1*pp2*s12*s123^2*s234-4*a1^3*a4*pp1*pp2*s12*s123*s23^2+8*a1^3*a4*pp1*pp2*s12*s123*s23*s234-8*a1^3*a4*pp1*pp2*s12*s123*s23*s56-4*a1^3*a4*pp1*pp2*s12*s123*s234^2+8*a1^3*a4*pp1*pp2*s12*s123*s234*s56+4*a1^3*a4*pp1*pp2*s12*s23^2*s56-8*a1^3*a4*pp1*pp2*s12*s23*s234*s56+4*a1^3*a4*pp1*pp2*s12*s23*s56^2+4*a1^3*a4*pp1*pp2*s12*s234^2*s56-4*a1^3*a4*pp1*pp2*s12*s234*s56^2+2*a1^3*a4*pp1*pp2*s123^3*s234+2*a1^3*a4*pp1*pp2*s123^3*s34-2*a1^3*a4*pp1*pp2*s123^2*s23*s234-4*a1^3*a4*pp1*pp2*s123^2*s23*s34-2*a1^3*a4*pp1*pp2*s123^2*s23*s56+2*a1^3*a4*pp1*pp2*s123^2*s234^2+6*a1^3*a4*pp1*pp2*s123^2*s234*s34-4*a1^3*a4*pp1*pp2*s123^2*s234*s56-4*a1^3*a4*pp1*pp2*s123^2*s34*s56+2*a1^3*a4*pp1*pp2*s123*s23^2*s34+2*a1^3*a4*pp1*pp2*s123*s23^2*s56-6*a1^3*a4*pp1*pp2*s123*s23*s234*s34+2*a1^3*a4*pp1*pp2*s123*s23*s34*s56+4*a1^3*a4*pp1*pp2*s123*s23*s56^2+4*a1^3*a4*pp1*pp2*s123*s234^2*s34-2*a1^3*a4*pp1*pp2*s123*s234^2*s56-6*a1^3*a4*pp1*pp2*s123*s234*s34*s56+2*a1^3*a4*pp1*pp2*s123*s234*s56^2+2*a1^3*a4*pp1*pp2*s123*s34*s56^2+2*a1^3*a4*pp1*pp2*s23^2*s34*s56-2*a1^3*a4*pp1*pp2*s23^2*s56^2-2*a1^3*a4*pp1*pp2*s23*s234*s34*s56+2*a1^3*a4*pp1*pp2*s23*s234*s56^2+2*a1^3*a4*pp1*pp2*s23*s34*s56^2-2*a1^3*a4*pp1*pp2*s23*s56^3-2*a1^3*a4*pp1*pp3*pp4*s12*s123*s234+2*a1^3*a4*pp1*pp3*pp4*s12*s123*s56+2*a1^3*a4*pp1*pp3*pp4*s12*s23*s234-2*a1^3*a4*pp1*pp3*pp4*s12*s23*s56-2*a1^3*a4*pp1*pp3*pp4*s12*s234^2+4*a1^3*a4*pp1*pp3*pp4*s12*s234*s56-2*a1^3*a4*pp1*pp3*pp4*s12*s56^2+4*a1^3*a4*pp1*pp3*s12*s123^2*s234-6*a1^3*a4*pp1*pp3*s12*s123*s23*s234-2*a1^3*a4*pp1*pp3*s12*s123*s23*s56+6*a1^3*a4*pp1*pp3*s12*s123*s234^2-6*a1^3*a4*pp1*pp3*s12*s123*s234*s56+2*a1^3*a4*pp1*pp3*s12*s23^2*s234+2*a1^3*a4*pp1*pp3*s12*s23^2*s56-4*a1^3*a4*pp1*pp3*s12*s23*s234^2+2*a1^3*a4*pp1*pp3*s12*s23*s234*s56+2*a1^3*a4*pp1*pp3*s12*s23*s56^2+2*a1^3*a4*pp1*pp3*s12*s234^3-4*a1^3*a4*pp1*pp3*s12*s234^2*s56+2*a1^3*a4*pp1*pp3*s12*s234*s56^2-2*a1^3*a4*pp1*pp4^2*s12^2*s123+2*a1^3*a4*pp1*pp4^2*s12^2*s23-2*a1^3*a4*pp1*pp4^2*s12^2*s234+2*a1^3*a4*pp1*pp4^2*s12^2*s56+4*a1^3*a4*pp1*pp4*s12^2*s123*s23+4*a1^3*a4*pp1*pp4*s12^2*s123*s234-4*a1^3*a4*pp1*pp4*s12^2*s23^2-4*a1^3*a4*pp1*pp4*s12^2*s23*s56+4*a1^3*a4*pp1*pp4*s12^2*s234^2-4*a1^3*a4*pp1*pp4*s12^2*s234*s56-2*a1^3*a4*pp1*pp4*s12*s123^2*s234+2*a1^3*a4*pp1*pp4*s12*s123^2*s34+6*a1^3*a4*pp1*pp4*s12*s123*s23*s234-4*a1^3*a4*pp1*pp4*s12*s123*s23*s34-2*a1^3*a4*pp1*pp4*s12*s123*s23*s56-2*a1^3*a4*pp1*pp4*s12*s123*s234^2+2*a1^3*a4*pp1*pp4*s12*s123*s234*s34+2*a1^3*a4*pp1*pp4*s12*s123*s234*s56-2*a1^3*a4*pp1*pp4*s12*s123*s34*s56-4*a1^3*a4*pp1*pp4*s12*s23^2*s234+2*a1^3*a4*pp1*pp4*s12*s23^2*s34+2*a1^3*a4*pp1*pp4*s12*s23^2*s56+4*a1^3*a4*pp1*pp4*s12*s23*s234^2-2*a1^3*a4*pp1*pp4*s12*s23*s234*s34-6*a1^3*a4*pp1*pp4*s12*s23*s234*s56+2*a1^3*a4*pp1*pp4*s12*s23*s34*s56+2*a1^3*a4*pp1*pp4*s12*s23*s56^2-2*a1^3*a4*pp1*s12^2*s123*s23^2+4*a1^3*a4*pp1*s12^2*s123*s23*s234-2*a1^3*a4*pp1*s12^2*s123*s234^2+2*a1^3*a4*pp1*s12^2*s23^3-6*a1^3*a4*pp1*s12^2*s23^2*s234+2*a1^3*a4*pp1*s12^2*s23^2*s56+6*a1^3*a4*pp1*s12^2*s23*s234^2-4*a1^3*a4*pp1*s12^2*s23*s234*s56-2*a1^3*a4*pp1*s12^2*s234^3+2*a1^3*a4*pp1*s12^2*s234^2*s56-2*a1^3*a4*pp1*s12*s123^2*s23*s234-2*a1^3*a4*pp1*s12*s123^2*s23*s34+2*a1^3*a4*pp1*s12*s123^2*s234^2-2*a1^3*a4*pp1*s12*s123^2*s234*s34+2*a1^3*a4*pp1*s12*s123*s23^2*s234+4*a1^3*a4*pp1*s12*s123*s23^2*s34+2*a1^3*a4*pp1*s12*s123*s23^2*s56-4*a1^3*a4*pp1*s12*s123*s23*s234^2-2*a1^3*a4*pp1*s12*s123*s23*s234*s34+6*a1^3*a4*pp1*s12*s123*s23*s34*s56+2*a1^3*a4*pp1*s12*s123*s234^3-2*a1^3*a4*pp1*s12*s123*s234^2*s34-2*a1^3*a4*pp1*s12*s123*s234^2*s56+2*a1^3*a4*pp1*s12*s123*s234*s34*s56-2*a1^3*a4*pp1*s12*s23^3*s34-2*a1^3*a4*pp1*s12*s23^3*s56+4*a1^3*a4*pp1*s12*s23^2*s234*s34+4*a1^3*a4*pp1*s12*s23^2*s234*s56-6*a1^3*a4*pp1*s12*s23^2*s34*s56-2*a1^3*a4*pp1*s12*s23^2*s56^2-2*a1^3*a4*pp1*s12*s23*s234^2*s34-2*a1^3*a4*pp1*s12*s23*s234^2*s56+6*a1^3*a4*pp1*s12*s23*s234*s34*s56+2*a1^3*a4*pp1*s12*s23*s234*s56^2-4*a1^3*a4*pp1*s12*s23*s34*s56^2+a1^2*a2^2*pp1^4*pp3^2-2*a1^2*a2^2*pp1^4*pp3*pp4-2*a1^2*a2^2*pp1^4*pp3*s34+a1^2*a2^2*pp1^4*pp4^2-2*a1^2*a2^2*pp1^4*pp4*s34+a1^2*a2^2*pp1^4*s34^2+4*a1^2*a2^2*pp1^3*pp2*pp3^2-6*a1^2*a2^2*pp1^3*pp2*pp3*pp4-2*a1^2*a2^2*pp1^3*pp2*pp3*s123-8*a1^2*a2^2*pp1^3*pp2*pp3*s34+2*a1^2*a2^2*pp1^3*pp2*pp3*s56+2*a1^2*a2^2*pp1^3*pp2*pp4^2-6*a1^2*a2^2*pp1^3*pp2*pp4*s12+2*a1^2*a2^2*pp1^3*pp2*pp4*s123-6*a1^2*a2^2*pp1^3*pp2*pp4*s34+2*a1^2*a2^2*pp1^3*pp2*pp4*s56+2*a1^2*a2^2*pp1^3*pp2*s123*s34+4*a1^2*a2^2*pp1^3*pp2*s34^2-2*a1^2*a2^2*pp1^3*pp2*s34*s56-2*a1^2*a2^2*pp1^3*pp3^2*s12-a1^2*a2^2*pp1^3*pp3^2*s234-a1^2*a2^2*pp1^3*pp3^2*s56+6*a1^2*a2^2*pp1^3*pp3*pp4*s12+a1^2*a2^2*pp1^3*pp3*pp4*s234-2*a1^2*a2^2*pp1^3*pp3*pp4*s34+a1^2*a2^2*pp1^3*pp3*pp4*s56-2*a1^2*a2^2*pp1^3*pp3*s12*s23+2*a1^2*a2^2*pp1^3*pp3*s12*s234+4*a1^2*a2^2*pp1^3*pp3*s12*s34+a1^2*a2^2*pp1^3*pp3*s123*s234+a1^2*a2^2*pp1^3*pp3*s123*s34+a1^2*a2^2*pp1^3*pp3*s23*s34+a1^2*a2^2*pp1^3*pp3*s23*s56+a1^2*a2^2*pp1^3*pp3*s234*s34-2*a1^2*a2^2*pp1^3*pp3*s234*s56+a1^2*a2^2*pp1^3*pp3*s34*s56-4*a1^2*a2^2*pp1^3*pp4^2*s12+2*a1^2*a2^2*pp1^3*pp4*s12*s23+2*a1^2*a2^2*pp1^3*pp4*s12*s234+6*a1^2*a2^2*pp1^3*pp4*s12*s34-a1^2*a2^2*pp1^3*pp4*s123*s234+a1^2*a2^2*pp1^3*pp4*s123*s34+a1^2*a2^2*pp1^3*pp4*s23*s34-a1^2*a2^2*pp1^3*pp4*s23*s56+2*a1^2*a2^2*pp1^3*s12*s23*s34-2*a1^2*a2^2*pp1^3*s12*s234*s34-2*a1^2*a2^2*pp1^3*s12*s34^2-2*a1^2*a2^2*pp1^3*s123*s23*s34+a1^2*a2^2*pp1^3*s123*s234*s34-a1^2*a2^2*pp1^3*s123*s34^2-a1^2*a2^2*pp1^3*s23*s34^2+a1^2*a2^2*pp1^3*s23*s34*s56+a1^2*a2^2*pp1^2*pp2^2*pp3^2+6*a1^2*a2^2*pp1^2*pp2^2*pp3*pp4-8*a1^2*a2^2*pp1^2*pp2^2*pp3*s123-2*a1^2*a2^2*pp1^2*pp2^2*pp3*s34+8*a1^2*a2^2*pp1^2*pp2^2*pp3*s56-6*a1^2*a2^2*pp1^2*pp2^2*pp4^2-24*a1^2*a2^2*pp1^2*pp2^2*pp4*s12+6*a1^2*a2^2*pp1^2*pp2^2*pp4*s123+6*a1^2*a2^2*pp1^2*pp2^2*pp4*s34+6*a1^2*a2^2*pp1^2*pp2^2*pp4*s56+a1^2*a2^2*pp1^2*pp2^2*s123^2+8*a1^2*a2^2*pp1^2*pp2^2*s123*s34-2*a1^2*a2^2*pp1^2*pp2^2*s123*s56+a1^2*a2^2*pp1^2*pp2^2*s34^2-8*a1^2*a2^2*pp1^2*pp2^2*s34*s56+a1^2*a2^2*pp1^2*pp2^2*s56^2-2*a1^2*a2^2*pp1^2*pp2*pp3^2*s12-4*a1^2*a2^2*pp1^2*pp2*pp3^2*s234-4*a1^2*a2^2*pp1^2*pp2*pp3^2*s56+8*a1^2*a2^2*pp1^2*pp2*pp3*pp4*s12+3*a1^2*a2^2*pp1^2*pp2*pp3*pp4*s234-8*a1^2*a2^2*pp1^2*pp2*pp3*pp4*s34+5*a1^2*a2^2*pp1^2*pp2*pp3*pp4*s56+4*a1^2*a2^2*pp1^2*pp2*pp3*s12*s123-8*a1^2*a2^2*pp1^2*pp2*pp3*s12*s23+8*a1^2*a2^2*pp1^2*pp2*pp3*s12*s234+4*a1^2*a2^2*pp1^2*pp2*pp3*s12*s34-4*a1^2*a2^2*pp1^2*pp2*pp3*s12*s56+5*a1^2*a2^2*pp1^2*pp2*pp3*s123*s234+4*a1^2*a2^2*pp1^2*pp2*pp3*s123*s34+a1^2*a2^2*pp1^2*pp2*pp3*s123*s56+4*a1^2*a2^2*pp1^2*pp2*pp3*s23*s34+2*a1^2*a2^2*pp1^2*pp2*pp3*s23*s56+4*a1^2*a2^2*pp1^2*pp2*pp3*s234*s34-7*a1^2*a2^2*pp1^2*pp2*pp3*s234*s56+4*a1^2*a2^2*pp1^2*pp2*pp3*s34*s56-a1^2*a2^2*pp1^2*pp2*pp3*s56^2-8*a1^2*a2^2*pp1^2*pp2*pp4^2*s12+12*a1^2*a2^2*pp1^2*pp2*pp4*s12^2-2*a1^2*a2^2*pp1^2*pp2*pp4*s12*s123+10*a1^2*a2^2*pp1^2*pp2*pp4*s12*s23+10*a1^2*a2^2*pp1^2*pp2*pp4*s12*s234+8*a1^2*a2^2*pp1^2*pp2*pp4*s12*s34-2*a1^2*a2^2*pp1^2*pp2*pp4*s12*s56-3*a1^2*a2^2*pp1^2*pp2*pp4*s123*s234+5*a1^2*a2^2*pp1^2*pp2*pp4*s123*s34-2*a1^2*a2^2*pp1^2*pp2*pp4*s123*s56+3*a1^2*a2^2*pp1^2*pp2*pp4*s23*s34-3*a1^2*a2^2*pp1^2*pp2*pp4*s23*s56-2*a1^2*a2^2*pp1^2*pp2*s12*s123*s23+2*a1^2*a2^2*pp1^2*pp2*s12*s123*s234-4*a1^2*a2^2*pp1^2*pp2*s12*s123*s34+8*a1^2*a2^2*pp1^2*pp2*s12*s23*s34+2*a1^2*a2^2*pp1^2*pp2*s12*s23*s56-8*a1^2*a2^2*pp1^2*pp2*s12*s234*s34-2*a1^2*a2^2*pp1^2*pp2*s12*s234*s56-2*a1^2*a2^2*pp1^2*pp2*s12*s34^2+4*a1^2*a2^2*pp1^2*pp2*s12*s34*s56-a1^2*a2^2*pp1^2*pp2*s123^2*s234-a1^2*a2^2*pp1^2*pp2*s123^2*s34-7*a1^2*a2^2*pp1^2*pp2*s123*s23*s34+a1^2*a2^2*pp1^2*pp2*s123*s23*s56+2*a1^2*a2^2*pp1^2*pp2*s123*s234*s34+a1^2*a2^2*pp1^2*pp2*s123*s234*s56-4*a1^2*a2^2*pp1^2*pp2*s123*s34^2+a1^2*a2^2*pp1^2*pp2*s123*s34*s56-4*a1^2*a2^2*pp1^2*pp2*s23*s34^2+5*a1^2*a2^2*pp1^2*pp2*s23*s34*s56-a1^2*a2^2*pp1^2*pp2*s23*s56^2+a1^2*a2^2*pp1^2*pp3^2*s12^2+2*a1^2*a2^2*pp1^2*pp3^2*s12*s234+2*a1^2*a2^2*pp1^2*pp3^2*s12*s56-6*a1^2*a2^2*pp1^2*pp3*pp4*s12^2-a1^2*a2^2*pp1^2*pp3*pp4*s12*s234+4*a1^2*a2^2*pp1^2*pp3*pp4*s12*s34-3*a1^2*a2^2*pp1^2*pp3*pp4*s12*s56+4*a1^2*a2^2*pp1^2*pp3*s12^2*s23-4*a1^2*a2^2*pp1^2*pp3*s12^2*s234-2*a1^2*a2^2*pp1^2*pp3*s12^2*s34-4*a1^2*a2^2*pp1^2*pp3*s12*s123*s234-2*a1^2*a2^2*pp1^2*pp3*s12*s123*s34+a1^2*a2^2*pp1^2*pp3*s12*s23*s234-2*a1^2*a2^2*pp1^2*pp3*s12*s23*s34-a1^2*a2^2*pp1^2*pp3*s12*s23*s56-a1^2*a2^2*pp1^2*pp3*s12*s234^2-2*a1^2*a2^2*pp1^2*pp3*s12*s234*s34+5*a1^2*a2^2*pp1^2*pp3*s12*s234*s56-2*a1^2*a2^2*pp1^2*pp3*s12*s34*s56+6*a1^2*a2^2*pp1^2*pp4^2*s12^2-6*a1^2*a2^2*pp1^2*pp4*s12^2*s23-6*a1^2*a2^2*pp1^2*pp4*s12^2*s234-6*a1^2*a2^2*pp1^2*pp4*s12^2*s34+3*a1^2*a2^2*pp1^2*pp4*s12*s123*s234-3*a1^2*a2^2*pp1^2*pp4*s12*s123*s34-2*a1^2*a2^2*pp1^2*pp4*s12*s23*s234-a1^2*a2^2*pp1^2*pp4*s12*s23*s34+3*a1^2*a2^2*pp1^2*pp4*s12*s23*s56+a1^2*a2^2*pp1^2*s12^2*s23^2-2*a1^2*a2^2*pp1^2*s12^2*s23*s234-4*a1^2*a2^2*pp1^2*s12^2*s23*s34+a1^2*a2^2*pp1^2*s12^2*s234^2+4*a1^2*a2^2*pp1^2*s12^2*s234*s34+a1^2*a2^2*pp1^2*s12^2*s34^2+a1^2*a2^2*pp1^2*s12*s123*s23*s234+5*a1^2*a2^2*pp1^2*s12*s123*s23*s34-a1^2*a2^2*pp1^2*s12*s123*s234^2-a1^2*a2^2*pp1^2*s12*s123*s234*s34+2*a1^2*a2^2*pp1^2*s12*s123*s34^2-a1^2*a2^2*pp1^2*s12*s23^2*s34-a1^2*a2^2*pp1^2*s12*s23^2*s56+a1^2*a2^2*pp1^2*s12*s23*s234*s34+a1^2*a2^2*pp1^2*s12*s23*s234*s56+2*a1^2*a2^2*pp1^2*s12*s23*s34^2-4*a1^2*a2^2*pp1^2*s12*s23*s34*s56+2*a1^2*a2^2*pp1*pp2^3*pp3*pp4-2*a1^2*a2^2*pp1*pp2^3*pp3*s123+2*a1^2*a2^2*pp1*pp2^3*pp3*s56+2*a1^2*a2^2*pp1*pp2^3*pp4^2-6*a1^2*a2^2*pp1*pp2^3*pp4*s12-6*a1^2*a2^2*pp1*pp2^3*pp4*s123+2*a1^2*a2^2*pp1*pp2^3*pp4*s34-6*a1^2*a2^2*pp1*pp2^3*pp4*s56+4*a1^2*a2^2*pp1*pp2^3*s123^2+2*a1^2*a2^2*pp1*pp2^3*s123*s34-8*a1^2*a2^2*pp1*pp2^3*s123*s56-2*a1^2*a2^2*pp1*pp2^3*s34*s56+4*a1^2*a2^2*pp1*pp2^3*s56^2-a1^2*a2^2*pp1*pp2^2*pp3^2*s234-a1^2*a2^2*pp1*pp2^2*pp3^2*s56-2*a1^2*a2^2*pp1*pp2^2*pp3*pp4*s12-3*a1^2*a2^2*pp1*pp2^2*pp3*pp4*s234-2*a1^2*a2^2*pp1*pp2^2*pp3*pp4*s34+5*a1^2*a2^2*pp1*pp2^2*pp3*pp4*s56+4*a1^2*a2^2*pp1*pp2^2*pp3*s12*s123-2*a1^2*a2^2*pp1*pp2^2*pp3*s12*s23+2*a1^2*a2^2*pp1*pp2^2*pp3*s12*s234-4*a1^2*a2^2*pp1*pp2^2*pp3*s12*s56+5*a1^2*a2^2*pp1*pp2^2*pp3*s123*s234+a1^2*a2^2*pp1*pp2^2*pp3*s123*s34+4*a1^2*a2^2*pp1*pp2^2*pp3*s123*s56+a1^2*a2^2*pp1*pp2^2*pp3*s23*s34-7*a1^2*a2^2*pp1*pp2^2*pp3*s23*s56+a1^2*a2^2*pp1*pp2^2*pp3*s234*s34+2*a1^2*a2^2*pp1*pp2^2*pp3*s234*s56+a1^2*a2^2*pp1*pp2^2*pp3*s34*s56-4*a1^2*a2^2*pp1*pp2^2*pp3*s56^2-8*a1^2*a2^2*pp1*pp2^2*pp4^2*s12+12*a1^2*a2^2*pp1*pp2^2*pp4*s12^2+8*a1^2*a2^2*pp1*pp2^2*pp4*s12*s123+10*a1^2*a2^2*pp1*pp2^2*pp4*s12*s23+10*a1^2*a2^2*pp1*pp2^2*pp4*s12*s234-2*a1^2*a2^2*pp1*pp2^2*pp4*s12*s34+8*a1^2*a2^2*pp1*pp2^2*pp4*s12*s56+3*a1^2*a2^2*pp1*pp2^2*pp4*s123*s234+5*a1^2*a2^2*pp1*pp2^2*pp4*s123*s34-8*a1^2*a2^2*pp1*pp2^2*pp4*s123*s56-3*a1^2*a2^2*pp1*pp2^2*pp4*s23*s34+3*a1^2*a2^2*pp1*pp2^2*pp4*s23*s56-2*a1^2*a2^2*pp1*pp2^2*s12*s123^2-8*a1^2*a2^2*pp1*pp2^2*s12*s123*s23+8*a1^2*a2^2*pp1*pp2^2*s12*s123*s234-4*a1^2*a2^2*pp1*pp2^2*s12*s123*s34+4*a1^2*a2^2*pp1*pp2^2*s12*s123*s56+2*a1^2*a2^2*pp1*pp2^2*s12*s23*s34+8*a1^2*a2^2*pp1*pp2^2*s12*s23*s56-2*a1^2*a2^2*pp1*pp2^2*s12*s234*s34-8*a1^2*a2^2*pp1*pp2^2*s12*s234*s56+4*a1^2*a2^2*pp1*pp2^2*s12*s34*s56-2*a1^2*a2^2*pp1*pp2^2*s12*s56^2-4*a1^2*a2^2*pp1*pp2^2*s123^2*s234-4*a1^2*a2^2*pp1*pp2^2*s123^2*s34+2*a1^2*a2^2*pp1*pp2^2*s123*s23*s34+4*a1^2*a2^2*pp1*pp2^2*s123*s23*s56-7*a1^2*a2^2*pp1*pp2^2*s123*s234*s34+4*a1^2*a2^2*pp1*pp2^2*s123*s234*s56-a1^2*a2^2*pp1*pp2^2*s123*s34^2+4*a1^2*a2^2*pp1*pp2^2*s123*s34*s56-a1^2*a2^2*pp1*pp2^2*s23*s34^2+5*a1^2*a2^2*pp1*pp2^2*s23*s34*s56-4*a1^2*a2^2*pp1*pp2^2*s23*s56^2+2*a1^2*a2^2*pp1*pp2*pp3^2*s12*s234+2*a1^2*a2^2*pp1*pp2*pp3^2*s12*s56-2*a1^2*a2^2*pp1*pp2*pp3*pp4*s12^2+4*a1^2*a2^2*pp1*pp2*pp3*pp4*s12*s234+4*a1^2*a2^2*pp1*pp2*pp3*pp4*s12*s34-8*a1^2*a2^2*pp1*pp2*pp3*pp4*s12*s56-2*a1^2*a2^2*pp1*pp2*pp3*s12^2*s123+4*a1^2*a2^2*pp1*pp2*pp3*s12^2*s23-4*a1^2*a2^2*pp1*pp2*pp3*s12^2*s234+2*a1^2*a2^2*pp1*pp2*pp3*s12^2*s56-12*a1^2*a2^2*pp1*pp2*pp3*s12*s123*s234-2*a1^2*a2^2*pp1*pp2*pp3*s12*s123*s34-2*a1^2*a2^2*pp1*pp2*pp3*s12*s123*s56+4*a1^2*a2^2*pp1*pp2*pp3*s12*s23*s234-2*a1^2*a2^2*pp1*pp2*pp3*s12*s23*s34+6*a1^2*a2^2*pp1*pp2*pp3*s12*s23*s56-4*a1^2*a2^2*pp1*pp2*pp3*s12*s234^2-2*a1^2*a2^2*pp1*pp2*pp3*s12*s234*s34+6*a1^2*a2^2*pp1*pp2*pp3*s12*s234*s56-2*a1^2*a2^2*pp1*pp2*pp3*s12*s34*s56+2*a1^2*a2^2*pp1*pp2*pp3*s12*s56^2+10*a1^2*a2^2*pp1*pp2*pp4^2*s12^2-6*a1^2*a2^2*pp1*pp2*pp4*s12^3-2*a1^2*a2^2*pp1*pp2*pp4*s12^2*s123-16*a1^2*a2^2*pp1*pp2*pp4*s12^2*s23-16*a1^2*a2^2*pp1*pp2*pp4*s12^2*s234-2*a1^2*a2^2*pp1*pp2*pp4*s12^2*s34-2*a1^2*a2^2*pp1*pp2*pp4*s12^2*s56+4*a1^2*a2^2*pp1*pp2*pp4*s12*s123*s234-8*a1^2*a2^2*pp1*pp2*pp4*s12*s123*s34+4*a1^2*a2^2*pp1*pp2*pp4*s12*s123*s56-8*a1^2*a2^2*pp1*pp2*pp4*s12*s23*s234+4*a1^2*a2^2*pp1*pp2*pp4*s12*s23*s34+4*a1^2*a2^2*pp1*pp2*pp4*s12*s23*s56+4*a1^2*a2^2*pp1*pp2*s12^2*s123*s23-4*a1^2*a2^2*pp1*pp2*s12^2*s123*s234+2*a1^2*a2^2*pp1*pp2*s12^2*s123*s34+4*a1^2*a2^2*pp1*pp2*s12^2*s23^2-8*a1^2*a2^2*pp1*pp2*s12^2*s23*s234-4*a1^2*a2^2*pp1*pp2*s12^2*s23*s34-4*a1^2*a2^2*pp1*pp2*s12^2*s23*s56+4*a1^2*a2^2*pp1*pp2*s12^2*s234^2+4*a1^2*a2^2*pp1*pp2*s12^2*s234*s34+4*a1^2*a2^2*pp1*pp2*s12^2*s234*s56-2*a1^2*a2^2*pp1*pp2*s12^2*s34*s56+2*a1^2*a2^2*pp1*pp2*s12*s123^2*s234+2*a1^2*a2^2*pp1*pp2*s12*s123^2*s34+4*a1^2*a2^2*pp1*pp2*s12*s123*s23*s234+6*a1^2*a2^2*pp1*pp2*s12*s123*s23*s34-2*a1^2*a2^2*pp1*pp2*s12*s123*s23*s56-4*a1^2*a2^2*pp1*pp2*s12*s123*s234^2+6*a1^2*a2^2*pp1*pp2*s12*s123*s234*s34-2*a1^2*a2^2*pp1*pp2*s12*s123*s234*s56+2*a1^2*a2^2*pp1*pp2*s12*s123*s34^2-2*a1^2*a2^2*pp1*pp2*s12*s123*s34*s56-4*a1^2*a2^2*pp1*pp2*s12*s23^2*s34-4*a1^2*a2^2*pp1*pp2*s12*s23^2*s56+4*a1^2*a2^2*pp1*pp2*s12*s23*s234*s34+4*a1^2*a2^2*pp1*pp2*s12*s23*s234*s56+2*a1^2*a2^2*pp1*pp2*s12*s23*s34^2-12*a1^2*a2^2*pp1*pp2*s12*s23*s34*s56+2*a1^2*a2^2*pp1*pp2*s12*s23*s56^2-a1^2*a2^2*pp1*pp3^2*s12^2*s234-a1^2*a2^2*pp1*pp3^2*s12^2*s56+2*a1^2*a2^2*pp1*pp3*pp4*s12^3-a1^2*a2^2*pp1*pp3*pp4*s12^2*s234-2*a1^2*a2^2*pp1*pp3*pp4*s12^2*s34+3*a1^2*a2^2*pp1*pp3*pp4*s12^2*s56-2*a1^2*a2^2*pp1*pp3*s12^3*s23+2*a1^2*a2^2*pp1*pp3*s12^3*s234+5*a1^2*a2^2*pp1*pp3*s12^2*s123*s234+a1^2*a2^2*pp1*pp3*s12^2*s123*s34-2*a1^2*a2^2*pp1*pp3*s12^2*s23*s234+a1^2*a2^2*pp1*pp3*s12^2*s23*s34-a1^2*a2^2*pp1*pp3*s12^2*s23*s56+2*a1^2*a2^2*pp1*pp3*s12^2*s234^2+a1^2*a2^2*pp1*pp3*s12^2*s234*s34-4*a1^2*a2^2*pp1*pp3*s12^2*s234*s56+a1^2*a2^2*pp1*pp3*s12^2*s34*s56-4*a1^2*a2^2*pp1*pp4^2*s12^3+6*a1^2*a2^2*pp1*pp4*s12^3*s23+6*a1^2*a2^2*pp1*pp4*s12^3*s234+2*a1^2*a2^2*pp1*pp4*s12^3*s34-3*a1^2*a2^2*pp1*pp4*s12^2*s123*s234+3*a1^2*a2^2*pp1*pp4*s12^2*s123*s34+4*a1^2*a2^2*pp1*pp4*s12^2*s23*s234-a1^2*a2^2*pp1*pp4*s12^2*s23*s34-3*a1^2*a2^2*pp1*pp4*s12^2*s23*s56-2*a1^2*a2^2*pp1*s12^3*s23^2+4*a1^2*a2^2*pp1*s12^3*s23*s234+2*a1^2*a2^2*pp1*s12^3*s23*s34-2*a1^2*a2^2*pp1*s12^3*s234^2-2*a1^2*a2^2*pp1*s12^3*s234*s34-2*a1^2*a2^2*pp1*s12^2*s123*s23*s234-4*a1^2*a2^2*pp1*s12^2*s123*s23*s34+2*a1^2*a2^2*pp1*s12^2*s123*s234^2-a1^2*a2^2*pp1*s12^2*s123*s234*s34-a1^2*a2^2*pp1*s12^2*s123*s34^2+2*a1^2*a2^2*pp1*s12^2*s23^2*s34+2*a1^2*a2^2*pp1*s12^2*s23^2*s56-2*a1^2*a2^2*pp1*s12^2*s23*s234*s34-2*a1^2*a2^2*pp1*s12^2*s23*s234*s56-a1^2*a2^2*pp1*s12^2*s23*s34^2+5*a1^2*a2^2*pp1*s12^2*s23*s34*s56+a1^2*a2^2*pp2^4*pp4^2-2*a1^2*a2^2*pp2^4*pp4*s123-2*a1^2*a2^2*pp2^4*pp4*s56+a1^2*a2^2*pp2^4*s123^2-2*a1^2*a2^2*pp2^4*s123*s56+a1^2*a2^2*pp2^4*s56^2-a1^2*a2^2*pp2^3*pp3*pp4*s234+a1^2*a2^2*pp2^3*pp3*pp4*s56+a1^2*a2^2*pp2^3*pp3*s123*s234+a1^2*a2^2*pp2^3*pp3*s123*s56-2*a1^2*a2^2*pp2^3*pp3*s23*s56+a1^2*a2^2*pp2^3*pp3*s234*s56-a1^2*a2^2*pp2^3*pp3*s56^2-4*a1^2*a2^2*pp2^3*pp4^2*s12+6*a1^2*a2^2*pp2^3*pp4*s12*s123+2*a1^2*a2^2*pp2^3*pp4*s12*s23+2*a1^2*a2^2*pp2^3*pp4*s12*s234+6*a1^2*a2^2*pp2^3*pp4*s12*s56+a1^2*a2^2*pp2^3*pp4*s123*s234+a1^2*a2^2*pp2^3*pp4*s123*s34-2*a1^2*a2^2*pp2^3*pp4*s123*s56-a1^2*a2^2*pp2^3*pp4*s23*s34+a1^2*a2^2*pp2^3*pp4*s23*s56-2*a1^2*a2^2*pp2^3*s12*s123^2-2*a1^2*a2^2*pp2^3*s12*s123*s23+2*a1^2*a2^2*pp2^3*s12*s123*s234+4*a1^2*a2^2*pp2^3*s12*s123*s56+2*a1^2*a2^2*pp2^3*s12*s23*s56-2*a1^2*a2^2*pp2^3*s12*s234*s56-2*a1^2*a2^2*pp2^3*s12*s56^2-a1^2*a2^2*pp2^3*s123^2*s234-a1^2*a2^2*pp2^3*s123^2*s34+a1^2*a2^2*pp2^3*s123*s23*s34+a1^2*a2^2*pp2^3*s123*s23*s56-2*a1^2*a2^2*pp2^3*s123*s234*s34+a1^2*a2^2*pp2^3*s123*s234*s56+a1^2*a2^2*pp2^3*s123*s34*s56+a1^2*a2^2*pp2^3*s23*s34*s56-a1^2*a2^2*pp2^3*s23*s56^2+3*a1^2*a2^2*pp2^2*pp3*pp4*s12*s234-3*a1^2*a2^2*pp2^2*pp3*pp4*s12*s56-4*a1^2*a2^2*pp2^2*pp3*s12*s123*s234-2*a1^2*a2^2*pp2^2*pp3*s12*s123*s56+a1^2*a2^2*pp2^2*pp3*s12*s23*s234+5*a1^2*a2^2*pp2^2*pp3*s12*s23*s56-a1^2*a2^2*pp2^2*pp3*s12*s234^2-a1^2*a2^2*pp2^2*pp3*s12*s234*s56+2*a1^2*a2^2*pp2^2*pp3*s12*s56^2+6*a1^2*a2^2*pp2^2*pp4^2*s12^2-6*a1^2*a2^2*pp2^2*pp4*s12^2*s123-6*a1^2*a2^2*pp2^2*pp4*s12^2*s23-6*a1^2*a2^2*pp2^2*pp4*s12^2*s234-6*a1^2*a2^2*pp2^2*pp4*s12^2*s56-a1^2*a2^2*pp2^2*pp4*s12*s123*s234-3*a1^2*a2^2*pp2^2*pp4*s12*s123*s34+4*a1^2*a2^2*pp2^2*pp4*s12*s123*s56-2*a1^2*a2^2*pp2^2*pp4*s12*s23*s234+3*a1^2*a2^2*pp2^2*pp4*s12*s23*s34-a1^2*a2^2*pp2^2*pp4*s12*s23*s56+a1^2*a2^2*pp2^2*s12^2*s123^2+4*a1^2*a2^2*pp2^2*s12^2*s123*s23-4*a1^2*a2^2*pp2^2*s12^2*s123*s234-2*a1^2*a2^2*pp2^2*s12^2*s123*s56+a1^2*a2^2*pp2^2*s12^2*s23^2-2*a1^2*a2^2*pp2^2*s12^2*s23*s234-4*a1^2*a2^2*pp2^2*s12^2*s23*s56+a1^2*a2^2*pp2^2*s12^2*s234^2+4*a1^2*a2^2*pp2^2*s12^2*s234*s56+a1^2*a2^2*pp2^2*s12^2*s56^2+2*a1^2*a2^2*pp2^2*s12*s123^2*s234+2*a1^2*a2^2*pp2^2*s12*s123^2*s34+a1^2*a2^2*pp2^2*s12*s123*s23*s234-a1^2*a2^2*pp2^2*s12*s123*s23*s34-2*a1^2*a2^2*pp2^2*s12*s123*s23*s56-a1^2*a2^2*pp2^2*s12*s123*s234^2+5*a1^2*a2^2*pp2^2*s12*s123*s234*s34-2*a1^2*a2^2*pp2^2*s12*s123*s234*s56-2*a1^2*a2^2*pp2^2*s12*s123*s34*s56-a1^2*a2^2*pp2^2*s12*s23^2*s34-a1^2*a2^2*pp2^2*s12*s23^2*s56+a1^2*a2^2*pp2^2*s12*s23*s234*s34+a1^2*a2^2*pp2^2*s12*s23*s234*s56-4*a1^2*a2^2*pp2^2*s12*s23*s34*s56+2*a1^2*a2^2*pp2^2*s12*s23*s56^2-3*a1^2*a2^2*pp2*pp3*pp4*s12^2*s234+3*a1^2*a2^2*pp2*pp3*pp4*s12^2*s56+5*a1^2*a2^2*pp2*pp3*s12^2*s123*s234+a1^2*a2^2*pp2*pp3*s12^2*s123*s56-2*a1^2*a2^2*pp2*pp3*s12^2*s23*s234-4*a1^2*a2^2*pp2*pp3*s12^2*s23*s56+2*a1^2*a2^2*pp2*pp3*s12^2*s234^2-a1^2*a2^2*pp2*pp3*s12^2*s234*s56-a1^2*a2^2*pp2*pp3*s12^2*s56^2-4*a1^2*a2^2*pp2*pp4^2*s12^3+2*a1^2*a2^2*pp2*pp4*s12^3*s123+6*a1^2*a2^2*pp2*pp4*s12^3*s23+6*a1^2*a2^2*pp2*pp4*s12^3*s234+2*a1^2*a2^2*pp2*pp4*s12^3*s56-a1^2*a2^2*pp2*pp4*s12^2*s123*s234+3*a1^2*a2^2*pp2*pp4*s12^2*s123*s34-2*a1^2*a2^2*pp2*pp4*s12^2*s123*s56+4*a1^2*a2^2*pp2*pp4*s12^2*s23*s234-3*a1^2*a2^2*pp2*pp4*s12^2*s23*s34-a1^2*a2^2*pp2*pp4*s12^2*s23*s56-2*a1^2*a2^2*pp2*s12^3*s123*s23+2*a1^2*a2^2*pp2*s12^3*s123*s234-2*a1^2*a2^2*pp2*s12^3*s23^2+4*a1^2*a2^2*pp2*s12^3*s23*s234+2*a1^2*a2^2*pp2*s12^3*s23*s56-2*a1^2*a2^2*pp2*s12^3*s234^2-2*a1^2*a2^2*pp2*s12^3*s234*s56-a1^2*a2^2*pp2*s12^2*s123^2*s234-a1^2*a2^2*pp2*s12^2*s123^2*s34-2*a1^2*a2^2*pp2*s12^2*s123*s23*s234-a1^2*a2^2*pp2*s12^2*s123*s23*s34+a1^2*a2^2*pp2*s12^2*s123*s23*s56+2*a1^2*a2^2*pp2*s12^2*s123*s234^2-4*a1^2*a2^2*pp2*s12^2*s123*s234*s34+a1^2*a2^2*pp2*s12^2*s123*s234*s56+a1^2*a2^2*pp2*s12^2*s123*s34*s56+2*a1^2*a2^2*pp2*s12^2*s23^2*s34+2*a1^2*a2^2*pp2*s12^2*s23^2*s56-2*a1^2*a2^2*pp2*s12^2*s23*s234*s34-2*a1^2*a2^2*pp2*s12^2*s23*s234*s56+5*a1^2*a2^2*pp2*s12^2*s23*s34*s56-a1^2*a2^2*pp2*s12^2*s23*s56^2+a1^2*a2^2*pp3*pp4*s12^3*s234-a1^2*a2^2*pp3*pp4*s12^3*s56-2*a1^2*a2^2*pp3*s12^3*s123*s234+a1^2*a2^2*pp3*s12^3*s23*s234+a1^2*a2^2*pp3*s12^3*s23*s56-a1^2*a2^2*pp3*s12^3*s234^2+a1^2*a2^2*pp3*s12^3*s234*s56+a1^2*a2^2*pp4^2*s12^4-2*a1^2*a2^2*pp4*s12^4*s23-2*a1^2*a2^2*pp4*s12^4*s234+a1^2*a2^2*pp4*s12^3*s123*s234-a1^2*a2^2*pp4*s12^3*s123*s34-2*a1^2*a2^2*pp4*s12^3*s23*s234+a1^2*a2^2*pp4*s12^3*s23*s34+a1^2*a2^2*pp4*s12^3*s23*s56+a1^2*a2^2*s12^4*s23^2-2*a1^2*a2^2*s12^4*s23*s234+a1^2*a2^2*s12^4*s234^2+a1^2*a2^2*s12^3*s123*s23*s234+a1^2*a2^2*s12^3*s123*s23*s34-a1^2*a2^2*s12^3*s123*s234^2+a1^2*a2^2*s12^3*s123*s234*s34-a1^2*a2^2*s12^3*s23^2*s34-a1^2*a2^2*s12^3*s23^2*s56+a1^2*a2^2*s12^3*s23*s234*s34+a1^2*a2^2*s12^3*s23*s234*s56-2*a1^2*a2^2*s12^3*s23*s34*s56-4*a1^2*a2*a3*pp1^3*pp2*pp3^2+8*a1^2*a2*a3*pp1^3*pp2*pp3*pp4+8*a1^2*a2*a3*pp1^3*pp2*pp3*s34-4*a1^2*a2*a3*pp1^3*pp2*pp4^2+8*a1^2*a2*a3*pp1^3*pp2*pp4*s34-4*a1^2*a2*a3*pp1^3*pp2*s34^2-2*a1^2*a2*a3*pp1^3*pp3^3+4*a1^2*a2*a3*pp1^3*pp3^2*pp4+2*a1^2*a2*a3*pp1^3*pp3^2*s12-2*a1^2*a2*a3*pp1^3*pp3^2*s123+4*a1^2*a2*a3*pp1^3*pp3^2*s23+4*a1^2*a2*a3*pp1^3*pp3^2*s34-2*a1^2*a2*a3*pp1^3*pp3*pp4^2-4*a1^2*a2*a3*pp1^3*pp3*pp4*s12+4*a1^2*a2*a3*pp1^3*pp3*pp4*s123-8*a1^2*a2*a3*pp1^3*pp3*pp4*s23+4*a1^2*a2*a3*pp1^3*pp3*pp4*s34-4*a1^2*a2*a3*pp1^3*pp3*s12*s34+4*a1^2*a2*a3*pp1^3*pp3*s123*s34-8*a1^2*a2*a3*pp1^3*pp3*s23*s34-2*a1^2*a2*a3*pp1^3*pp3*s34^2+2*a1^2*a2*a3*pp1^3*pp4^2*s12-2*a1^2*a2*a3*pp1^3*pp4^2*s123+4*a1^2*a2*a3*pp1^3*pp4^2*s23-4*a1^2*a2*a3*pp1^3*pp4*s12*s34+4*a1^2*a2*a3*pp1^3*pp4*s123*s34-8*a1^2*a2*a3*pp1^3*pp4*s23*s34+2*a1^2*a2*a3*pp1^3*s12*s34^2-2*a1^2*a2*a3*pp1^3*s123*s34^2+4*a1^2*a2*a3*pp1^3*s23*s34^2-2*a1^2*a2*a3*pp1^2*pp2^2*pp3^2-4*a1^2*a2*a3*pp1^2*pp2^2*pp3*pp4+8*a1^2*a2*a3*pp1^2*pp2^2*pp3*s123+4*a1^2*a2*a3*pp1^2*pp2^2*pp3*s34-8*a1^2*a2*a3*pp1^2*pp2^2*pp3*s56+6*a1^2*a2*a3*pp1^2*pp2^2*pp4^2+24*a1^2*a2*a3*pp1^2*pp2^2*pp4*s12-8*a1^2*a2*a3*pp1^2*pp2^2*pp4*s123-4*a1^2*a2*a3*pp1^2*pp2^2*pp4*s34-8*a1^2*a2*a3*pp1^2*pp2^2*pp4*s56-8*a1^2*a2*a3*pp1^2*pp2^2*s123*s34-2*a1^2*a2*a3*pp1^2*pp2^2*s34^2+8*a1^2*a2*a3*pp1^2*pp2^2*s34*s56-4*a1^2*a2*a3*pp1^2*pp2*pp3^2*pp4+4*a1^2*a2*a3*pp1^2*pp2*pp3^2*s12+2*a1^2*a2*a3*pp1^2*pp2*pp3^2*s123+2*a1^2*a2*a3*pp1^2*pp2*pp3^2*s23+4*a1^2*a2*a3*pp1^2*pp2*pp3^2*s234+4*a1^2*a2*a3*pp1^2*pp2*pp3*pp4^2-4*a1^2*a2*a3*pp1^2*pp2*pp3*pp4*s123+4*a1^2*a2*a3*pp1^2*pp2*pp3*pp4*s23-4*a1^2*a2*a3*pp1^2*pp2*pp3*pp4*s234+4*a1^2*a2*a3*pp1^2*pp2*pp3*pp4*s34-8*a1^2*a2*a3*pp1^2*pp2*pp3*pp4*s56-4*a1^2*a2*a3*pp1^2*pp2*pp3*s12*s123+8*a1^2*a2*a3*pp1^2*pp2*pp3*s12*s23-8*a1^2*a2*a3*pp1^2*pp2*pp3*s12*s234-8*a1^2*a2*a3*pp1^2*pp2*pp3*s12*s34+4*a1^2*a2*a3*pp1^2*pp2*pp3*s12*s56+4*a1^2*a2*a3*pp1^2*pp2*pp3*s123^2-8*a1^2*a2*a3*pp1^2*pp2*pp3*s123*s23-4*a1^2*a2*a3*pp1^2*pp2*pp3*s123*s234-4*a1^2*a2*a3*pp1^2*pp2*pp3*s123*s34-4*a1^2*a2*a3*pp1^2*pp2*pp3*s123*s56-8*a1^2*a2*a3*pp1^2*pp2*pp3*s23*s34+4*a1^2*a2*a3*pp1^2*pp2*pp3*s23*s56-4*a1^2*a2*a3*pp1^2*pp2*pp3*s234*s34+8*a1^2*a2*a3*pp1^2*pp2*pp3*s234*s56+8*a1^2*a2*a3*pp1^2*pp2*pp4^2*s12+2*a1^2*a2*a3*pp1^2*pp2*pp4^2*s123-6*a1^2*a2*a3*pp1^2*pp2*pp4^2*s23-12*a1^2*a2*a3*pp1^2*pp2*pp4*s12^2+16*a1^2*a2*a3*pp1^2*pp2*pp4*s12*s123-32*a1^2*a2*a3*pp1^2*pp2*pp4*s12*s23-8*a1^2*a2*a3*pp1^2*pp2*pp4*s12*s234-12*a1^2*a2*a3*pp1^2*pp2*pp4*s12*s34+4*a1^2*a2*a3*pp1^2*pp2*pp4*s12*s56-4*a1^2*a2*a3*pp1^2*pp2*pp4*s123^2+8*a1^2*a2*a3*pp1^2*pp2*pp4*s123*s23+4*a1^2*a2*a3*pp1^2*pp2*pp4*s123*s234-4*a1^2*a2*a3*pp1^2*pp2*pp4*s123*s34-4*a1^2*a2*a3*pp1^2*pp2*pp4*s123*s56+12*a1^2*a2*a3*pp1^2*pp2*pp4*s23*s56+4*a1^2*a2*a3*pp1^2*pp2*s12*s123*s34-8*a1^2*a2*a3*pp1^2*pp2*s12*s23*s34+8*a1^2*a2*a3*pp1^2*pp2*s12*s234*s34+4*a1^2*a2*a3*pp1^2*pp2*s12*s34^2-4*a1^2*a2*a3*pp1^2*pp2*s12*s34*s56-4*a1^2*a2*a3*pp1^2*pp2*s123^2*s34+16*a1^2*a2*a3*pp1^2*pp2*s123*s23*s34-4*a1^2*a2*a3*pp1^2*pp2*s123*s234*s34+2*a1^2*a2*a3*pp1^2*pp2*s123*s34^2+4*a1^2*a2*a3*pp1^2*pp2*s123*s34*s56+6*a1^2*a2*a3*pp1^2*pp2*s23*s34^2-12*a1^2*a2*a3*pp1^2*pp2*s23*s34*s56+2*a1^2*a2*a3*pp1^2*pp3^3*s234+2*a1^2*a2*a3*pp1^2*pp3^3*s56-4*a1^2*a2*a3*pp1^2*pp3^2*pp4*s12-2*a1^2*a2*a3*pp1^2*pp3^2*pp4*s234+4*a1^2*a2*a3*pp1^2*pp3^2*pp4*s34-2*a1^2*a2*a3*pp1^2*pp3^2*pp4*s56-2*a1^2*a2*a3*pp1^2*pp3^2*s12^2+2*a1^2*a2*a3*pp1^2*pp3^2*s12*s123+2*a1^2*a2*a3*pp1^2*pp3^2*s12*s23-6*a1^2*a2*a3*pp1^2*pp3^2*s12*s234-2*a1^2*a2*a3*pp1^2*pp3^2*s12*s56-2*a1^2*a2*a3*pp1^2*pp3^2*s123*s34+2*a1^2*a2*a3*pp1^2*pp3^2*s123*s56-4*a1^2*a2*a3*pp1^2*pp3^2*s23*s234-2*a1^2*a2*a3*pp1^2*pp3^2*s23*s34-6*a1^2*a2*a3*pp1^2*pp3^2*s23*s56-2*a1^2*a2*a3*pp1^2*pp3^2*s234*s34+4*a1^2*a2*a3*pp1^2*pp3^2*s234*s56-2*a1^2*a2*a3*pp1^2*pp3^2*s34*s56+4*a1^2*a2*a3*pp1^2*pp3*pp4^2*s12+8*a1^2*a2*a3*pp1^2*pp3*pp4*s12^2-8*a1^2*a2*a3*pp1^2*pp3*pp4*s12*s123+8*a1^2*a2*a3*pp1^2*pp3*pp4*s12*s23-2*a1^2*a2*a3*pp1^2*pp3*pp4*s12*s234-8*a1^2*a2*a3*pp1^2*pp3*pp4*s12*s34+2*a1^2*a2*a3*pp1^2*pp3*pp4*s12*s56+2*a1^2*a2*a3*pp1^2*pp3*pp4*s123*s34-2*a1^2*a2*a3*pp1^2*pp3*pp4*s123*s56+4*a1^2*a2*a3*pp1^2*pp3*pp4*s23*s234-10*a1^2*a2*a3*pp1^2*pp3*pp4*s23*s34+6*a1^2*a2*a3*pp1^2*pp3*pp4*s23*s56-4*a1^2*a2*a3*pp1^2*pp3*s12^2*s23+4*a1^2*a2*a3*pp1^2*pp3*s12^2*s234+4*a1^2*a2*a3*pp1^2*pp3*s12^2*s34+4*a1^2*a2*a3*pp1^2*pp3*s12*s123*s23-2*a1^2*a2*a3*pp1^2*pp3*s12*s123*s234-2*a1^2*a2*a3*pp1^2*pp3*s12*s123*s34-8*a1^2*a2*a3*pp1^2*pp3*s12*s23^2+8*a1^2*a2*a3*pp1^2*pp3*s12*s23*s234+2*a1^2*a2*a3*pp1^2*pp3*s12*s23*s34+2*a1^2*a2*a3*pp1^2*pp3*s12*s23*s56+6*a1^2*a2*a3*pp1^2*pp3*s12*s234*s34-4*a1^2*a2*a3*pp1^2*pp3*s12*s234*s56+2*a1^2*a2*a3*pp1^2*pp3*s12*s34*s56-2*a1^2*a2*a3*pp1^2*pp3*s123^2*s234-2*a1^2*a2*a3*pp1^2*pp3*s123^2*s34+4*a1^2*a2*a3*pp1^2*pp3*s123*s23*s234+6*a1^2*a2*a3*pp1^2*pp3*s123*s23*s34-2*a1^2*a2*a3*pp1^2*pp3*s123*s23*s56-4*a1^2*a2*a3*pp1^2*pp3*s123*s234*s34+4*a1^2*a2*a3*pp1^2*pp3*s123*s234*s56+2*a1^2*a2*a3*pp1^2*pp3*s123*s34^2-2*a1^2*a2*a3*pp1^2*pp3*s123*s34*s56+4*a1^2*a2*a3*pp1^2*pp3*s23^2*s34+4*a1^2*a2*a3*pp1^2*pp3*s23^2*s56+4*a1^2*a2*a3*pp1^2*pp3*s23*s234*s34-8*a1^2*a2*a3*pp1^2*pp3*s23*s234*s56+2*a1^2*a2*a3*pp1^2*pp3*s23*s34^2+2*a1^2*a2*a3*pp1^2*pp3*s23*s34*s56-6*a1^2*a2*a3*pp1^2*pp4^2*s12^2+6*a1^2*a2*a3*pp1^2*pp4^2*s12*s123-10*a1^2*a2*a3*pp1^2*pp4^2*s12*s23+4*a1^2*a2*a3*pp1^2*pp4*s12^2*s23+4*a1^2*a2*a3*pp1^2*pp4*s12^2*s234+8*a1^2*a2*a3*pp1^2*pp4*s12^2*s34-4*a1^2*a2*a3*pp1^2*pp4*s12*s123*s23-6*a1^2*a2*a3*pp1^2*pp4*s12*s123*s234-6*a1^2*a2*a3*pp1^2*pp4*s12*s123*s34+8*a1^2*a2*a3*pp1^2*pp4*s12*s23^2+8*a1^2*a2*a3*pp1^2*pp4*s12*s23*s234+14*a1^2*a2*a3*pp1^2*pp4*s12*s23*s34-2*a1^2*a2*a3*pp1^2*pp4*s12*s23*s56+2*a1^2*a2*a3*pp1^2*pp4*s123^2*s234-2*a1^2*a2*a3*pp1^2*pp4*s123^2*s34-4*a1^2*a2*a3*pp1^2*pp4*s123*s23*s234+2*a1^2*a2*a3*pp1^2*pp4*s123*s23*s34+2*a1^2*a2*a3*pp1^2*pp4*s123*s23*s56+4*a1^2*a2*a3*pp1^2*pp4*s23^2*s34-4*a1^2*a2*a3*pp1^2*pp4*s23^2*s56+4*a1^2*a2*a3*pp1^2*s12^2*s23*s34-4*a1^2*a2*a3*pp1^2*s12^2*s234*s34-2*a1^2*a2*a3*pp1^2*s12^2*s34^2-8*a1^2*a2*a3*pp1^2*s12*s123*s23*s34+6*a1^2*a2*a3*pp1^2*s12*s123*s234*s34+8*a1^2*a2*a3*pp1^2*s12*s23^2*s34-8*a1^2*a2*a3*pp1^2*s12*s23*s234*s34-4*a1^2*a2*a3*pp1^2*s12*s23*s34^2+2*a1^2*a2*a3*pp1^2*s12*s23*s34*s56+4*a1^2*a2*a3*pp1^2*s123^2*s23*s34-2*a1^2*a2*a3*pp1^2*s123^2*s234*s34+2*a1^2*a2*a3*pp1^2*s123^2*s34^2-8*a1^2*a2*a3*pp1^2*s123*s23^2*s34+4*a1^2*a2*a3*pp1^2*s123*s23*s234*s34-2*a1^2*a2*a3*pp1^2*s123*s23*s34^2-2*a1^2*a2*a3*pp1^2*s123*s23*s34*s56-4*a1^2*a2*a3*pp1^2*s23^2*s34^2+4*a1^2*a2*a3*pp1^2*s23^2*s34*s56-4*a1^2*a2*a3*pp1*pp2^3*pp3*pp4+4*a1^2*a2*a3*pp1*pp2^3*pp3*s123-4*a1^2*a2*a3*pp1*pp2^3*pp3*s56+12*a1^2*a2*a3*pp1*pp2^3*pp4*s12+4*a1^2*a2*a3*pp1*pp2^3*pp4*s123-4*a1^2*a2*a3*pp1*pp2^3*pp4*s34+4*a1^2*a2*a3*pp1*pp2^3*pp4*s56-4*a1^2*a2*a3*pp1*pp2^3*s123^2-4*a1^2*a2*a3*pp1*pp2^3*s123*s34+8*a1^2*a2*a3*pp1*pp2^3*s123*s56+4*a1^2*a2*a3*pp1*pp2^3*s34*s56-4*a1^2*a2*a3*pp1*pp2^3*s56^2+2*a1^2*a2*a3*pp1*pp2^2*pp3^2*s234+2*a1^2*a2*a3*pp1*pp2^2*pp3^2*s56-2*a1^2*a2*a3*pp1*pp2^2*pp3*pp4^2+4*a1^2*a2*a3*pp1*pp2^2*pp3*pp4*s12+4*a1^2*a2*a3*pp1*pp2^2*pp3*pp4*s23+2*a1^2*a2*a3*pp1*pp2^2*pp3*pp4*s234+4*a1^2*a2*a3*pp1*pp2^2*pp3*pp4*s34-2*a1^2*a2*a3*pp1*pp2^2*pp3*pp4*s56-8*a1^2*a2*a3*pp1*pp2^2*pp3*s12*s123+4*a1^2*a2*a3*pp1*pp2^2*pp3*s12*s23-4*a1^2*a2*a3*pp1*pp2^2*pp3*s12*s234+8*a1^2*a2*a3*pp1*pp2^2*pp3*s12*s56+2*a1^2*a2*a3*pp1*pp2^2*pp3*s123^2-4*a1^2*a2*a3*pp1*pp2^2*pp3*s123*s23-6*a1^2*a2*a3*pp1*pp2^2*pp3*s123*s234-2*a1^2*a2*a3*pp1*pp2^2*pp3*s123*s34-4*a1^2*a2*a3*pp1*pp2^2*pp3*s123*s56-2*a1^2*a2*a3*pp1*pp2^2*pp3*s23*s34+10*a1^2*a2*a3*pp1*pp2^2*pp3*s23*s56-2*a1^2*a2*a3*pp1*pp2^2*pp3*s234*s34-2*a1^2*a2*a3*pp1*pp2^2*pp3*s34*s56+2*a1^2*a2*a3*pp1*pp2^2*pp3*s56^2+6*a1^2*a2*a3*pp1*pp2^2*pp4^2*s12+2*a1^2*a2*a3*pp1*pp2^2*pp4^2*s123-24*a1^2*a2*a3*pp1*pp2^2*pp4*s12^2+8*a1^2*a2*a3*pp1*pp2^2*pp4*s12*s123-24*a1^2*a2*a3*pp1*pp2^2*pp4*s12*s23-12*a1^2*a2*a3*pp1*pp2^2*pp4*s12*s234+4*a1^2*a2*a3*pp1*pp2^2*pp4*s12*s34-4*a1^2*a2*a3*pp1*pp2^2*pp4*s12*s56-4*a1^2*a2*a3*pp1*pp2^2*pp4*s123*s23-2*a1^2*a2*a3*pp1*pp2^2*pp4*s123*s234-10*a1^2*a2*a3*pp1*pp2^2*pp4*s123*s34+8*a1^2*a2*a3*pp1*pp2^2*pp4*s123*s56+6*a1^2*a2*a3*pp1*pp2^2*pp4*s23*s34-6*a1^2*a2*a3*pp1*pp2^2*pp4*s23*s56+2*a1^2*a2*a3*pp1*pp2^2*s12*s123^2+8*a1^2*a2*a3*pp1*pp2^2*s12*s123*s23-8*a1^2*a2*a3*pp1*pp2^2*s12*s123*s234+8*a1^2*a2*a3*pp1*pp2^2*s12*s123*s34-4*a1^2*a2*a3*pp1*pp2^2*s12*s123*s56-4*a1^2*a2*a3*pp1*pp2^2*s12*s23*s34-8*a1^2*a2*a3*pp1*pp2^2*s12*s23*s56+4*a1^2*a2*a3*pp1*pp2^2*s12*s234*s34+8*a1^2*a2*a3*pp1*pp2^2*s12*s234*s56-8*a1^2*a2*a3*pp1*pp2^2*s12*s34*s56+2*a1^2*a2*a3*pp1*pp2^2*s12*s56^2-2*a1^2*a2*a3*pp1*pp2^2*s123^3+4*a1^2*a2*a3*pp1*pp2^2*s123^2*s23+4*a1^2*a2*a3*pp1*pp2^2*s123^2*s234+4*a1^2*a2*a3*pp1*pp2^2*s123^2*s56+4*a1^2*a2*a3*pp1*pp2^2*s123*s23*s34-12*a1^2*a2*a3*pp1*pp2^2*s123*s23*s56+6*a1^2*a2*a3*pp1*pp2^2*s123*s234*s34-4*a1^2*a2*a3*pp1*pp2^2*s123*s234*s56+2*a1^2*a2*a3*pp1*pp2^2*s123*s34^2-2*a1^2*a2*a3*pp1*pp2^2*s123*s56^2+2*a1^2*a2*a3*pp1*pp2^2*s23*s34^2-10*a1^2*a2*a3*pp1*pp2^2*s23*s34*s56+8*a1^2*a2*a3*pp1*pp2^2*s23*s56^2+2*a1^2*a2*a3*pp1*pp2*pp3^2*pp4*s234-2*a1^2*a2*a3*pp1*pp2*pp3^2*pp4*s56-4*a1^2*a2*a3*pp1*pp2*pp3^2*s12*s234-4*a1^2*a2*a3*pp1*pp2*pp3^2*s12*s56-2*a1^2*a2*a3*pp1*pp2*pp3^2*s23*s234+2*a1^2*a2*a3*pp1*pp2*pp3^2*s23*s56-2*a1^2*a2*a3*pp1*pp2*pp3^2*s234*s56+2*a1^2*a2*a3*pp1*pp2*pp3^2*s56^2+4*a1^2*a2*a3*pp1*pp2*pp3*pp4^2*s12+4*a1^2*a2*a3*pp1*pp2*pp3*pp4*s12^2-4*a1^2*a2*a3*pp1*pp2*pp3*pp4*s12*s123-4*a1^2*a2*a3*pp1*pp2*pp3*pp4*s12*s23-6*a1^2*a2*a3*pp1*pp2*pp3*pp4*s12*s234-8*a1^2*a2*a3*pp1*pp2*pp3*pp4*s12*s34+6*a1^2*a2*a3*pp1*pp2*pp3*pp4*s12*s56-2*a1^2*a2*a3*pp1*pp2*pp3*pp4*s123*s234+2*a1^2*a2*a3*pp1*pp2*pp3*pp4*s123*s34-2*a1^2*a2*a3*pp1*pp2*pp3*pp4*s23*s234-2*a1^2*a2*a3*pp1*pp2*pp3*pp4*s23*s34+4*a1^2*a2*a3*pp1*pp2*pp3*pp4*s23*s56+4*a1^2*a2*a3*pp1*pp2*pp3*s12^2*s123-8*a1^2*a2*a3*pp1*pp2*pp3*s12^2*s23+8*a1^2*a2*a3*pp1*pp2*pp3*s12^2*s234-4*a1^2*a2*a3*pp1*pp2*pp3*s12^2*s56-4*a1^2*a2*a3*pp1*pp2*pp3*s12*s123^2+12*a1^2*a2*a3*pp1*pp2*pp3*s12*s123*s23+6*a1^2*a2*a3*pp1*pp2*pp3*s12*s123*s234+4*a1^2*a2*a3*pp1*pp2*pp3*s12*s123*s34+6*a1^2*a2*a3*pp1*pp2*pp3*s12*s123*s56-4*a1^2*a2*a3*pp1*pp2*pp3*s12*s23^2+4*a1^2*a2*a3*pp1*pp2*pp3*s12*s23*s34-12*a1^2*a2*a3*pp1*pp2*pp3*s12*s23*s56+4*a1^2*a2*a3*pp1*pp2*pp3*s12*s234^2+4*a1^2*a2*a3*pp1*pp2*pp3*s12*s234*s34-6*a1^2*a2*a3*pp1*pp2*pp3*s12*s234*s56+4*a1^2*a2*a3*pp1*pp2*pp3*s12*s34*s56-2*a1^2*a2*a3*pp1*pp2*pp3*s12*s56^2-2*a1^2*a2*a3*pp1*pp2*pp3*s123^2*s234-2*a1^2*a2*a3*pp1*pp2*pp3*s123^2*s56+6*a1^2*a2*a3*pp1*pp2*pp3*s123*s23*s234-2*a1^2*a2*a3*pp1*pp2*pp3*s123*s23*s34+4*a1^2*a2*a3*pp1*pp2*pp3*s123*s23*s56+2*a1^2*a2*a3*pp1*pp2*pp3*s123*s234*s34-4*a1^2*a2*a3*pp1*pp2*pp3*s123*s34*s56+2*a1^2*a2*a3*pp1*pp2*pp3*s123*s56^2+2*a1^2*a2*a3*pp1*pp2*pp3*s23^2*s34-6*a1^2*a2*a3*pp1*pp2*pp3*s23^2*s56+2*a1^2*a2*a3*pp1*pp2*pp3*s23*s234*s34-2*a1^2*a2*a3*pp1*pp2*pp3*s23*s56^2-12*a1^2*a2*a3*pp1*pp2*pp4^2*s12^2+4*a1^2*a2*a3*pp1*pp2*pp4^2*s12*s123-8*a1^2*a2*a3*pp1*pp2*pp4^2*s12*s23+12*a1^2*a2*a3*pp1*pp2*pp4*s12^3-12*a1^2*a2*a3*pp1*pp2*pp4*s12^2*s123+32*a1^2*a2*a3*pp1*pp2*pp4*s12^2*s23+20*a1^2*a2*a3*pp1*pp2*pp4*s12^2*s234+4*a1^2*a2*a3*pp1*pp2*pp4*s12^2*s34-4*a1^2*a2*a3*pp1*pp2*pp4*s12*s123*s23-14*a1^2*a2*a3*pp1*pp2*pp4*s12*s123*s234+10*a1^2*a2*a3*pp1*pp2*pp4*s12*s123*s34-4*a1^2*a2*a3*pp1*pp2*pp4*s12*s123*s56+12*a1^2*a2*a3*pp1*pp2*pp4*s12*s23^2+20*a1^2*a2*a3*pp1*pp2*pp4*s12*s23*s234-2*a1^2*a2*a3*pp1*pp2*pp4*s12*s23*s34-2*a1^2*a2*a3*pp1*pp2*pp4*s12*s23*s56-4*a1^2*a2*a3*pp1*pp2*pp4*s123^2*s34+4*a1^2*a2*a3*pp1*pp2*pp4*s123^2*s56+2*a1^2*a2*a3*pp1*pp2*pp4*s123*s23*s234+6*a1^2*a2*a3*pp1*pp2*pp4*s123*s23*s34-8*a1^2*a2*a3*pp1*pp2*pp4*s123*s23*s56-2*a1^2*a2*a3*pp1*pp2*pp4*s23^2*s34+2*a1^2*a2*a3*pp1*pp2*pp4*s23^2*s56-4*a1^2*a2*a3*pp1*pp2*s12^2*s123*s23+4*a1^2*a2*a3*pp1*pp2*s12^2*s123*s234-4*a1^2*a2*a3*pp1*pp2*s12^2*s123*s34-4*a1^2*a2*a3*pp1*pp2*s12^2*s23^2+8*a1^2*a2*a3*pp1*pp2*s12^2*s23*s234+8*a1^2*a2*a3*pp1*pp2*s12^2*s23*s34+4*a1^2*a2*a3*pp1*pp2*s12^2*s23*s56-4*a1^2*a2*a3*pp1*pp2*s12^2*s234^2-8*a1^2*a2*a3*pp1*pp2*s12^2*s234*s34-4*a1^2*a2*a3*pp1*pp2*s12^2*s234*s56+4*a1^2*a2*a3*pp1*pp2*s12^2*s34*s56+4*a1^2*a2*a3*pp1*pp2*s12*s123^2*s23-6*a1^2*a2*a3*pp1*pp2*s12*s123^2*s234+2*a1^2*a2*a3*pp1*pp2*s12*s123^2*s34-8*a1^2*a2*a3*pp1*pp2*s12*s123*s23^2+4*a1^2*a2*a3*pp1*pp2*s12*s123*s23*s234-18*a1^2*a2*a3*pp1*pp2*s12*s123*s23*s34-2*a1^2*a2*a3*pp1*pp2*s12*s123*s23*s56+4*a1^2*a2*a3*pp1*pp2*s12*s123*s234^2+6*a1^2*a2*a3*pp1*pp2*s12*s123*s234*s56-4*a1^2*a2*a3*pp1*pp2*s12*s123*s34^2-2*a1^2*a2*a3*pp1*pp2*s12*s123*s34*s56+8*a1^2*a2*a3*pp1*pp2*s12*s23^2*s34+12*a1^2*a2*a3*pp1*pp2*s12*s23^2*s56-8*a1^2*a2*a3*pp1*pp2*s12*s23*s234*s34-12*a1^2*a2*a3*pp1*pp2*s12*s23*s234*s56-4*a1^2*a2*a3*pp1*pp2*s12*s23*s34^2+18*a1^2*a2*a3*pp1*pp2*s12*s23*s34*s56-2*a1^2*a2*a3*pp1*pp2*s12*s23*s56^2+2*a1^2*a2*a3*pp1*pp2*s123^3*s234+2*a1^2*a2*a3*pp1*pp2*s123^3*s34-4*a1^2*a2*a3*pp1*pp2*s123^2*s23*s234-2*a1^2*a2*a3*pp1*pp2*s123^2*s23*s34-2*a1^2*a2*a3*pp1*pp2*s123^2*s23*s56+2*a1^2*a2*a3*pp1*pp2*s123^2*s234*s34-2*a1^2*a2*a3*pp1*pp2*s123^2*s234*s56+2*a1^2*a2*a3*pp1*pp2*s123^2*s34^2-2*a1^2*a2*a3*pp1*pp2*s123^2*s34*s56+4*a1^2*a2*a3*pp1*pp2*s123*s23^2*s56-6*a1^2*a2*a3*pp1*pp2*s123*s23*s234*s34+4*a1^2*a2*a3*pp1*pp2*s123*s23*s234*s56+2*a1^2*a2*a3*pp1*pp2*s123*s23*s56^2-2*a1^2*a2*a3*pp1*pp2*s23^2*s34^2+6*a1^2*a2*a3*pp1*pp2*s23^2*s34*s56-4*a1^2*a2*a3*pp1*pp2*s23^2*s56^2-2*a1^2*a2*a3*pp1*pp3^2*pp4*s12*s234+2*a1^2*a2*a3*pp1*pp3^2*pp4*s12*s56+2*a1^2*a2*a3*pp1*pp3^2*s12^2*s234+2*a1^2*a2*a3*pp1*pp3^2*s12^2*s56+2*a1^2*a2*a3*pp1*pp3^2*s12*s123*s234-2*a1^2*a2*a3*pp1*pp3^2*s12*s123*s56+2*a1^2*a2*a3*pp1*pp3^2*s12*s234^2-2*a1^2*a2*a3*pp1*pp3^2*s12*s234*s56-2*a1^2*a2*a3*pp1*pp3*pp4^2*s12^2-4*a1^2*a2*a3*pp1*pp3*pp4*s12^3+4*a1^2*a2*a3*pp1*pp3*pp4*s12^2*s123+4*a1^2*a2*a3*pp1*pp3*pp4*s12^2*s234+4*a1^2*a2*a3*pp1*pp3*pp4*s12^2*s34-4*a1^2*a2*a3*pp1*pp3*pp4*s12^2*s56-2*a1^2*a2*a3*pp1*pp3*pp4*s12*s123*s234-2*a1^2*a2*a3*pp1*pp3*pp4*s12*s123*s34+4*a1^2*a2*a3*pp1*pp3*pp4*s12*s123*s56+6*a1^2*a2*a3*pp1*pp3*pp4*s12*s23*s234+2*a1^2*a2*a3*pp1*pp3*pp4*s12*s23*s34-8*a1^2*a2*a3*pp1*pp3*pp4*s12*s23*s56+4*a1^2*a2*a3*pp1*pp3*s12^3*s23-4*a1^2*a2*a3*pp1*pp3*s12^3*s234-4*a1^2*a2*a3*pp1*pp3*s12^2*s123*s23-2*a1^2*a2*a3*pp1*pp3*s12^2*s123*s234-2*a1^2*a2*a3*pp1*pp3*s12^2*s123*s34+2*a1^2*a2*a3*pp1*pp3*s12^2*s23^2+2*a1^2*a2*a3*pp1*pp3*s12^2*s23*s234-2*a1^2*a2*a3*pp1*pp3*s12^2*s23*s34-4*a1^2*a2*a3*pp1*pp3*s12^2*s234^2-2*a1^2*a2*a3*pp1*pp3*s12^2*s234*s34+6*a1^2*a2*a3*pp1*pp3*s12^2*s234*s56-2*a1^2*a2*a3*pp1*pp3*s12^2*s34*s56+6*a1^2*a2*a3*pp1*pp3*s12*s123^2*s234+2*a1^2*a2*a3*pp1*pp3*s12*s123^2*s34-14*a1^2*a2*a3*pp1*pp3*s12*s123*s23*s234-2*a1^2*a2*a3*pp1*pp3*s12*s123*s23*s34+4*a1^2*a2*a3*pp1*pp3*s12*s123*s234^2-6*a1^2*a2*a3*pp1*pp3*s12*s123*s234*s56+2*a1^2*a2*a3*pp1*pp3*s12*s123*s34*s56+4*a1^2*a2*a3*pp1*pp3*s12*s23^2*s234+4*a1^2*a2*a3*pp1*pp3*s12*s23^2*s56-4*a1^2*a2*a3*pp1*pp3*s12*s23*s234^2-4*a1^2*a2*a3*pp1*pp3*s12*s23*s234*s34+6*a1^2*a2*a3*pp1*pp3*s12*s23*s234*s56+2*a1^2*a2*a3*pp1*pp3*s12*s23*s34*s56+6*a1^2*a2*a3*pp1*pp4^2*s12^3-6*a1^2*a2*a3*pp1*pp4^2*s12^2*s123+8*a1^2*a2*a3*pp1*pp4^2*s12^2*s23-8*a1^2*a2*a3*pp1*pp4*s12^3*s23-8*a1^2*a2*a3*pp1*pp4*s12^3*s234-4*a1^2*a2*a3*pp1*pp4*s12^3*s34+8*a1^2*a2*a3*pp1*pp4*s12^2*s123*s23+12*a1^2*a2*a3*pp1*pp4*s12^2*s123*s234-12*a1^2*a2*a3*pp1*pp4*s12^2*s23^2-16*a1^2*a2*a3*pp1*pp4*s12^2*s23*s234-4*a1^2*a2*a3*pp1*pp4*s12^2*s23*s34+4*a1^2*a2*a3*pp1*pp4*s12^2*s23*s56-4*a1^2*a2*a3*pp1*pp4*s12*s123^2*s234+4*a1^2*a2*a3*pp1*pp4*s12*s123^2*s34+10*a1^2*a2*a3*pp1*pp4*s12*s123*s23*s234-6*a1^2*a2*a3*pp1*pp4*s12*s123*s23*s34-4*a1^2*a2*a3*pp1*pp4*s12*s123*s23*s56-8*a1^2*a2*a3*pp1*pp4*s12*s23^2*s234+2*a1^2*a2*a3*pp1*pp4*s12*s23^2*s34+6*a1^2*a2*a3*pp1*pp4*s12*s23^2*s56+2*a1^2*a2*a3*pp1*s12^3*s23^2-4*a1^2*a2*a3*pp1*s12^3*s23*s234-4*a1^2*a2*a3*pp1*s12^3*s23*s34+2*a1^2*a2*a3*pp1*s12^3*s234^2+4*a1^2*a2*a3*pp1*s12^3*s234*s34-2*a1^2*a2*a3*pp1*s12^2*s123*s23^2+6*a1^2*a2*a3*pp1*s12^2*s123*s23*s234+10*a1^2*a2*a3*pp1*s12^2*s123*s23*s34-4*a1^2*a2*a3*pp1*s12^2*s123*s234^2-4*a1^2*a2*a3*pp1*s12^2*s123*s234*s34+2*a1^2*a2*a3*pp1*s12^2*s123*s34^2+4*a1^2*a2*a3*pp1*s12^2*s23^3-8*a1^2*a2*a3*pp1*s12^2*s23^2*s234-6*a1^2*a2*a3*pp1*s12^2*s23^2*s34-2*a1^2*a2*a3*pp1*s12^2*s23^2*s56+4*a1^2*a2*a3*pp1*s12^2*s23*s234^2+6*a1^2*a2*a3*pp1*s12^2*s23*s234*s34+2*a1^2*a2*a3*pp1*s12^2*s23*s234*s56+2*a1^2*a2*a3*pp1*s12^2*s23*s34^2-6*a1^2*a2*a3*pp1*s12^2*s23*s34*s56-2*a1^2*a2*a3*pp1*s12*s123^2*s23*s234-6*a1^2*a2*a3*pp1*s12*s123^2*s23*s34+2*a1^2*a2*a3*pp1*s12*s123^2*s234^2-2*a1^2*a2*a3*pp1*s12*s123^2*s34^2+4*a1^2*a2*a3*pp1*s12*s123*s23^2*s234+10*a1^2*a2*a3*pp1*s12*s123*s23^2*s34+2*a1^2*a2*a3*pp1*s12*s123*s23^2*s56-4*a1^2*a2*a3*pp1*s12*s123*s23*s234^2-2*a1^2*a2*a3*pp1*s12*s123*s23*s234*s56+6*a1^2*a2*a3*pp1*s12*s123*s23*s34*s56-4*a1^2*a2*a3*pp1*s12*s23^3*s34-4*a1^2*a2*a3*pp1*s12*s23^3*s56+4*a1^2*a2*a3*pp1*s12*s23^2*s234*s34+4*a1^2*a2*a3*pp1*s12*s23^2*s234*s56+2*a1^2*a2*a3*pp1*s12*s23^2*s34^2-10*a1^2*a2*a3*pp1*s12*s23^2*s34*s56-2*a1^2*a2*a3*pp2^4*pp4^2+4*a1^2*a2*a3*pp2^4*pp4*s123+4*a1^2*a2*a3*pp2^4*pp4*s56-2*a1^2*a2*a3*pp2^4*s123^2+4*a1^2*a2*a3*pp2^4*s123*s56-2*a1^2*a2*a3*pp2^4*s56^2+2*a1^2*a2*a3*pp2^3*pp3*pp4*s234-2*a1^2*a2*a3*pp2^3*pp3*pp4*s56-2*a1^2*a2*a3*pp2^3*pp3*s123*s234-2*a1^2*a2*a3*pp2^3*pp3*s123*s56+4*a1^2*a2*a3*pp2^3*pp3*s23*s56-2*a1^2*a2*a3*pp2^3*pp3*s234*s56+2*a1^2*a2*a3*pp2^3*pp3*s56^2+8*a1^2*a2*a3*pp2^3*pp4^2*s12-2*a1^2*a2*a3*pp2^3*pp4^2*s123+2*a1^2*a2*a3*pp2^3*pp4^2*s23-12*a1^2*a2*a3*pp2^3*pp4*s12*s123-4*a1^2*a2*a3*pp2^3*pp4*s12*s23-4*a1^2*a2*a3*pp2^3*pp4*s12*s234-12*a1^2*a2*a3*pp2^3*pp4*s12*s56+4*a1^2*a2*a3*pp2^3*pp4*s123^2-4*a1^2*a2*a3*pp2^3*pp4*s123*s23-2*a1^2*a2*a3*pp2^3*pp4*s123*s234-2*a1^2*a2*a3*pp2^3*pp4*s123*s34+8*a1^2*a2*a3*pp2^3*pp4*s123*s56+2*a1^2*a2*a3*pp2^3*pp4*s23*s34-6*a1^2*a2*a3*pp2^3*pp4*s23*s56+4*a1^2*a2*a3*pp2^3*s12*s123^2+4*a1^2*a2*a3*pp2^3*s12*s123*s23-4*a1^2*a2*a3*pp2^3*s12*s123*s234-8*a1^2*a2*a3*pp2^3*s12*s123*s56-4*a1^2*a2*a3*pp2^3*s12*s23*s56+4*a1^2*a2*a3*pp2^3*s12*s234*s56+4*a1^2*a2*a3*pp2^3*s12*s56^2-2*a1^2*a2*a3*pp2^3*s123^3+2*a1^2*a2*a3*pp2^3*s123^2*s23+2*a1^2*a2*a3*pp2^3*s123^2*s234+2*a1^2*a2*a3*pp2^3*s123^2*s34+4*a1^2*a2*a3*pp2^3*s123^2*s56-2*a1^2*a2*a3*pp2^3*s123*s23*s34-6*a1^2*a2*a3*pp2^3*s123*s23*s56+4*a1^2*a2*a3*pp2^3*s123*s234*s34-2*a1^2*a2*a3*pp2^3*s123*s234*s56-2*a1^2*a2*a3*pp2^3*s123*s34*s56-2*a1^2*a2*a3*pp2^3*s123*s56^2-2*a1^2*a2*a3*pp2^3*s23*s34*s56+4*a1^2*a2*a3*pp2^3*s23*s56^2-6*a1^2*a2*a3*pp2^2*pp3*pp4*s12*s234+6*a1^2*a2*a3*pp2^2*pp3*pp4*s12*s56+2*a1^2*a2*a3*pp2^2*pp3*pp4*s123*s234-2*a1^2*a2*a3*pp2^2*pp3*pp4*s123*s56-2*a1^2*a2*a3*pp2^2*pp3*pp4*s23*s234+2*a1^2*a2*a3*pp2^2*pp3*pp4*s23*s56+8*a1^2*a2*a3*pp2^2*pp3*s12*s123*s234+4*a1^2*a2*a3*pp2^2*pp3*s12*s123*s56-2*a1^2*a2*a3*pp2^2*pp3*s12*s23*s234-10*a1^2*a2*a3*pp2^2*pp3*s12*s23*s56+2*a1^2*a2*a3*pp2^2*pp3*s12*s234^2+2*a1^2*a2*a3*pp2^2*pp3*s12*s234*s56-4*a1^2*a2*a3*pp2^2*pp3*s12*s56^2-2*a1^2*a2*a3*pp2^2*pp3*s123^2*s234-2*a1^2*a2*a3*pp2^2*pp3*s123^2*s56+2*a1^2*a2*a3*pp2^2*pp3*s123*s23*s234+6*a1^2*a2*a3*pp2^2*pp3*s123*s23*s56-2*a1^2*a2*a3*pp2^2*pp3*s123*s234*s56+2*a1^2*a2*a3*pp2^2*pp3*s123*s56^2-4*a1^2*a2*a3*pp2^2*pp3*s23^2*s56+2*a1^2*a2*a3*pp2^2*pp3*s23*s234*s56-2*a1^2*a2*a3*pp2^2*pp3*s23*s56^2-12*a1^2*a2*a3*pp2^2*pp4^2*s12^2+6*a1^2*a2*a3*pp2^2*pp4^2*s12*s123-6*a1^2*a2*a3*pp2^2*pp4^2*s12*s23+12*a1^2*a2*a3*pp2^2*pp4*s12^2*s123+12*a1^2*a2*a3*pp2^2*pp4*s12^2*s23+12*a1^2*a2*a3*pp2^2*pp4*s12^2*s234+12*a1^2*a2*a3*pp2^2*pp4*s12^2*s56-8*a1^2*a2*a3*pp2^2*pp4*s12*s123^2+4*a1^2*a2*a3*pp2^2*pp4*s12*s123*s23-2*a1^2*a2*a3*pp2^2*pp4*s12*s123*s234+6*a1^2*a2*a3*pp2^2*pp4*s12*s123*s34-16*a1^2*a2*a3*pp2^2*pp4*s12*s123*s56+4*a1^2*a2*a3*pp2^2*pp4*s12*s23^2+8*a1^2*a2*a3*pp2^2*pp4*s12*s23*s234-6*a1^2*a2*a3*pp2^2*pp4*s12*s23*s34+10*a1^2*a2*a3*pp2^2*pp4*s12*s23*s56-2*a1^2*a2*a3*pp2^2*pp4*s123^2*s234-2*a1^2*a2*a3*pp2^2*pp4*s123^2*s34+4*a1^2*a2*a3*pp2^2*pp4*s123^2*s56+2*a1^2*a2*a3*pp2^2*pp4*s123*s23*s234+4*a1^2*a2*a3*pp2^2*pp4*s123*s23*s34-6*a1^2*a2*a3*pp2^2*pp4*s123*s23*s56-2*a1^2*a2*a3*pp2^2*pp4*s23^2*s34+2*a1^2*a2*a3*pp2^2*pp4*s23^2*s56-2*a1^2*a2*a3*pp2^2*s12^2*s123^2-8*a1^2*a2*a3*pp2^2*s12^2*s123*s23+8*a1^2*a2*a3*pp2^2*s12^2*s123*s234+4*a1^2*a2*a3*pp2^2*s12^2*s123*s56-2*a1^2*a2*a3*pp2^2*s12^2*s23^2+4*a1^2*a2*a3*pp2^2*s12^2*s23*s234+8*a1^2*a2*a3*pp2^2*s12^2*s23*s56-2*a1^2*a2*a3*pp2^2*s12^2*s234^2-8*a1^2*a2*a3*pp2^2*s12^2*s234*s56-2*a1^2*a2*a3*pp2^2*s12^2*s56^2+2*a1^2*a2*a3*pp2^2*s12*s123^3+2*a1^2*a2*a3*pp2^2*s12*s123^2*s23-8*a1^2*a2*a3*pp2^2*s12*s123^2*s234-4*a1^2*a2*a3*pp2^2*s12*s123^2*s34-4*a1^2*a2*a3*pp2^2*s12*s123^2*s56-4*a1^2*a2*a3*pp2^2*s12*s123*s23^2+2*a1^2*a2*a3*pp2^2*s12*s123*s23*s234+2*a1^2*a2*a3*pp2^2*s12*s123*s23*s34+4*a1^2*a2*a3*pp2^2*s12*s123*s23*s56+2*a1^2*a2*a3*pp2^2*s12*s123*s234^2-10*a1^2*a2*a3*pp2^2*s12*s123*s234*s34+8*a1^2*a2*a3*pp2^2*s12*s123*s234*s56+4*a1^2*a2*a3*pp2^2*s12*s123*s34*s56+2*a1^2*a2*a3*pp2^2*s12*s123*s56^2+2*a1^2*a2*a3*pp2^2*s12*s23^2*s34+6*a1^2*a2*a3*pp2^2*s12*s23^2*s56-2*a1^2*a2*a3*pp2^2*s12*s23*s234*s34-6*a1^2*a2*a3*pp2^2*s12*s23*s234*s56+8*a1^2*a2*a3*pp2^2*s12*s23*s34*s56-6*a1^2*a2*a3*pp2^2*s12*s23*s56^2+2*a1^2*a2*a3*pp2^2*s123^3*s234+2*a1^2*a2*a3*pp2^2*s123^3*s34-2*a1^2*a2*a3*pp2^2*s123^2*s23*s234-4*a1^2*a2*a3*pp2^2*s123^2*s23*s34-2*a1^2*a2*a3*pp2^2*s123^2*s23*s56+4*a1^2*a2*a3*pp2^2*s123^2*s234*s34-2*a1^2*a2*a3*pp2^2*s123^2*s234*s56-2*a1^2*a2*a3*pp2^2*s123^2*s34*s56+2*a1^2*a2*a3*pp2^2*s123*s23^2*s34+2*a1^2*a2*a3*pp2^2*s123*s23^2*s56-4*a1^2*a2*a3*pp2^2*s123*s23*s234*s34+2*a1^2*a2*a3*pp2^2*s123*s23*s234*s56+2*a1^2*a2*a3*pp2^2*s123*s23*s56^2+2*a1^2*a2*a3*pp2^2*s23^2*s34*s56-2*a1^2*a2*a3*pp2^2*s23^2*s56^2+6*a1^2*a2*a3*pp2*pp3*pp4*s12^2*s234-6*a1^2*a2*a3*pp2*pp3*pp4*s12^2*s56-4*a1^2*a2*a3*pp2*pp3*pp4*s12*s123*s234+4*a1^2*a2*a3*pp2*pp3*pp4*s12*s123*s56+4*a1^2*a2*a3*pp2*pp3*pp4*s12*s23*s234-4*a1^2*a2*a3*pp2*pp3*pp4*s12*s23*s56-10*a1^2*a2*a3*pp2*pp3*s12^2*s123*s234-2*a1^2*a2*a3*pp2*pp3*s12^2*s123*s56+4*a1^2*a2*a3*pp2*pp3*s12^2*s23*s234+8*a1^2*a2*a3*pp2*pp3*s12^2*s23*s56-4*a1^2*a2*a3*pp2*pp3*s12^2*s234^2+2*a1^2*a2*a3*pp2*pp3*s12^2*s234*s56+2*a1^2*a2*a3*pp2*pp3*s12^2*s56^2+6*a1^2*a2*a3*pp2*pp3*s12*s123^2*s234+2*a1^2*a2*a3*pp2*pp3*s12*s123^2*s56-8*a1^2*a2*a3*pp2*pp3*s12*s123*s23*s234-8*a1^2*a2*a3*pp2*pp3*s12*s123*s23*s56+2*a1^2*a2*a3*pp2*pp3*s12*s123*s234^2-2*a1^2*a2*a3*pp2*pp3*s12*s123*s56^2+2*a1^2*a2*a3*pp2*pp3*s12*s23^2*s234+6*a1^2*a2*a3*pp2*pp3*s12*s23^2*s56-2*a1^2*a2*a3*pp2*pp3*s12*s23*s234^2+2*a1^2*a2*a3*pp2*pp3*s12*s23*s56^2+8*a1^2*a2*a3*pp2*pp4^2*s12^3-6*a1^2*a2*a3*pp2*pp4^2*s12^2*s123+6*a1^2*a2*a3*pp2*pp4^2*s12^2*s23-4*a1^2*a2*a3*pp2*pp4*s12^3*s123-12*a1^2*a2*a3*pp2*pp4*s12^3*s23-12*a1^2*a2*a3*pp2*pp4*s12^3*s234-4*a1^2*a2*a3*pp2*pp4*s12^3*s56+4*a1^2*a2*a3*pp2*pp4*s12^2*s123^2+4*a1^2*a2*a3*pp2*pp4*s12^2*s123*s23+10*a1^2*a2*a3*pp2*pp4*s12^2*s123*s234-6*a1^2*a2*a3*pp2*pp4*s12^2*s123*s34+8*a1^2*a2*a3*pp2*pp4*s12^2*s123*s56-8*a1^2*a2*a3*pp2*pp4*s12^2*s23^2-16*a1^2*a2*a3*pp2*pp4*s12^2*s23*s234+6*a1^2*a2*a3*pp2*pp4*s12^2*s23*s34-2*a1^2*a2*a3*pp2*pp4*s12^2*s23*s56+4*a1^2*a2*a3*pp2*pp4*s12*s123^2*s34-4*a1^2*a2*a3*pp2*pp4*s12*s123^2*s56+4*a1^2*a2*a3*pp2*pp4*s12*s123*s23*s234-8*a1^2*a2*a3*pp2*pp4*s12*s123*s23*s34+4*a1^2*a2*a3*pp2*pp4*s12*s123*s23*s56-4*a1^2*a2*a3*pp2*pp4*s12*s23^2*s234+4*a1^2*a2*a3*pp2*pp4*s12*s23^2*s34+4*a1^2*a2*a3*pp2*s12^3*s123*s23-4*a1^2*a2*a3*pp2*s12^3*s123*s234+4*a1^2*a2*a3*pp2*s12^3*s23^2-8*a1^2*a2*a3*pp2*s12^3*s23*s234-4*a1^2*a2*a3*pp2*s12^3*s23*s56+4*a1^2*a2*a3*pp2*s12^3*s234^2+4*a1^2*a2*a3*pp2*s12^3*s234*s56-4*a1^2*a2*a3*pp2*s12^2*s123^2*s23+6*a1^2*a2*a3*pp2*s12^2*s123^2*s234+2*a1^2*a2*a3*pp2*s12^2*s123^2*s34+2*a1^2*a2*a3*pp2*s12^2*s123*s23^2+4*a1^2*a2*a3*pp2*s12^2*s123*s23*s234+2*a1^2*a2*a3*pp2*s12^2*s123*s23*s34+2*a1^2*a2*a3*pp2*s12^2*s123*s23*s56-6*a1^2*a2*a3*pp2*s12^2*s123*s234^2+8*a1^2*a2*a3*pp2*s12^2*s123*s234*s34-6*a1^2*a2*a3*pp2*s12^2*s123*s234*s56-2*a1^2*a2*a3*pp2*s12^2*s123*s34*s56+2*a1^2*a2*a3*pp2*s12^2*s23^3-4*a1^2*a2*a3*pp2*s12^2*s23^2*s234-4*a1^2*a2*a3*pp2*s12^2*s23^2*s34-8*a1^2*a2*a3*pp2*s12^2*s23^2*s56+2*a1^2*a2*a3*pp2*s12^2*s23*s234^2+4*a1^2*a2*a3*pp2*s12^2*s23*s234*s34+8*a1^2*a2*a3*pp2*s12^2*s23*s234*s56-10*a1^2*a2*a3*pp2*s12^2*s23*s34*s56+2*a1^2*a2*a3*pp2*s12^2*s23*s56^2-2*a1^2*a2*a3*pp2*s12*s123^3*s234-2*a1^2*a2*a3*pp2*s12*s123^3*s34+2*a1^2*a2*a3*pp2*s12*s123^2*s23*s34+2*a1^2*a2*a3*pp2*s12*s123^2*s23*s56+2*a1^2*a2*a3*pp2*s12*s123^2*s234^2-6*a1^2*a2*a3*pp2*s12*s123^2*s234*s34+2*a1^2*a2*a3*pp2*s12*s123^2*s234*s56+2*a1^2*a2*a3*pp2*s12*s123^2*s34*s56+2*a1^2*a2*a3*pp2*s12*s123*s23^2*s234+2*a1^2*a2*a3*pp2*s12*s123*s23^2*s34-2*a1^2*a2*a3*pp2*s12*s123*s23*s234^2+4*a1^2*a2*a3*pp2*s12*s123*s23*s234*s34-4*a1^2*a2*a3*pp2*s12*s123*s23*s234*s56+4*a1^2*a2*a3*pp2*s12*s123*s23*s34*s56-2*a1^2*a2*a3*pp2*s12*s123*s23*s56^2-2*a1^2*a2*a3*pp2*s12*s23^3*s34-2*a1^2*a2*a3*pp2*s12*s23^3*s56+2*a1^2*a2*a3*pp2*s12*s23^2*s234*s34+2*a1^2*a2*a3*pp2*s12*s23^2*s234*s56-6*a1^2*a2*a3*pp2*s12*s23^2*s34*s56+2*a1^2*a2*a3*pp2*s12*s23^2*s56^2-2*a1^2*a2*a3*pp3*pp4*s12^3*s234+2*a1^2*a2*a3*pp3*pp4*s12^3*s56+2*a1^2*a2*a3*pp3*pp4*s12^2*s123*s234-2*a1^2*a2*a3*pp3*pp4*s12^2*s123*s56-2*a1^2*a2*a3*pp3*pp4*s12^2*s23*s234+2*a1^2*a2*a3*pp3*pp4*s12^2*s23*s56+4*a1^2*a2*a3*pp3*s12^3*s123*s234-2*a1^2*a2*a3*pp3*s12^3*s23*s234-2*a1^2*a2*a3*pp3*s12^3*s23*s56+2*a1^2*a2*a3*pp3*s12^3*s234^2-2*a1^2*a2*a3*pp3*s12^3*s234*s56-4*a1^2*a2*a3*pp3*s12^2*s123^2*s234+6*a1^2*a2*a3*pp3*s12^2*s123*s23*s234+2*a1^2*a2*a3*pp3*s12^2*s123*s23*s56-2*a1^2*a2*a3*pp3*s12^2*s123*s234^2+2*a1^2*a2*a3*pp3*s12^2*s123*s234*s56-2*a1^2*a2*a3*pp3*s12^2*s23^2*s234-2*a1^2*a2*a3*pp3*s12^2*s23^2*s56+2*a1^2*a2*a3*pp3*s12^2*s23*s234^2-2*a1^2*a2*a3*pp3*s12^2*s23*s234*s56-2*a1^2*a2*a3*pp4^2*s12^4+2*a1^2*a2*a3*pp4^2*s12^3*s123-2*a1^2*a2*a3*pp4^2*s12^3*s23+4*a1^2*a2*a3*pp4*s12^4*s23+4*a1^2*a2*a3*pp4*s12^4*s234-4*a1^2*a2*a3*pp4*s12^3*s123*s23-6*a1^2*a2*a3*pp4*s12^3*s123*s234+2*a1^2*a2*a3*pp4*s12^3*s123*s34+4*a1^2*a2*a3*pp4*s12^3*s23^2+8*a1^2*a2*a3*pp4*s12^3*s23*s234-2*a1^2*a2*a3*pp4*s12^3*s23*s34-2*a1^2*a2*a3*pp4*s12^3*s23*s56+2*a1^2*a2*a3*pp4*s12^2*s123^2*s234-2*a1^2*a2*a3*pp4*s12^2*s123^2*s34-6*a1^2*a2*a3*pp4*s12^2*s123*s23*s234+4*a1^2*a2*a3*pp4*s12^2*s123*s23*s34+2*a1^2*a2*a3*pp4*s12^2*s123*s23*s56+4*a1^2*a2*a3*pp4*s12^2*s23^2*s234-2*a1^2*a2*a3*pp4*s12^2*s23^2*s34-2*a1^2*a2*a3*pp4*s12^2*s23^2*s56-2*a1^2*a2*a3*s12^4*s23^2+4*a1^2*a2*a3*s12^4*s23*s234-2*a1^2*a2*a3*s12^4*s234^2+2*a1^2*a2*a3*s12^3*s123*s23^2-6*a1^2*a2*a3*s12^3*s123*s23*s234-2*a1^2*a2*a3*s12^3*s123*s23*s34+4*a1^2*a2*a3*s12^3*s123*s234^2-2*a1^2*a2*a3*s12^3*s123*s234*s34-2*a1^2*a2*a3*s12^3*s23^3+4*a1^2*a2*a3*s12^3*s23^2*s234+2*a1^2*a2*a3*s12^3*s23^2*s34+2*a1^2*a2*a3*s12^3*s23^2*s56-2*a1^2*a2*a3*s12^3*s23*s234^2-2*a1^2*a2*a3*s12^3*s23*s234*s34-2*a1^2*a2*a3*s12^3*s23*s234*s56+4*a1^2*a2*a3*s12^3*s23*s34*s56+2*a1^2*a2*a3*s12^2*s123^2*s23*s234+2*a1^2*a2*a3*s12^2*s123^2*s23*s34-2*a1^2*a2*a3*s12^2*s123^2*s234^2+2*a1^2*a2*a3*s12^2*s123^2*s234*s34-2*a1^2*a2*a3*s12^2*s123*s23^2*s234-4*a1^2*a2*a3*s12^2*s123*s23^2*s34-2*a1^2*a2*a3*s12^2*s123*s23^2*s56+2*a1^2*a2*a3*s12^2*s123*s23*s234^2+2*a1^2*a2*a3*s12^2*s123*s23*s234*s56-4*a1^2*a2*a3*s12^2*s123*s23*s34*s56+2*a1^2*a2*a3*s12^2*s23^3*s34+2*a1^2*a2*a3*s12^2*s23^3*s56-2*a1^2*a2*a3*s12^2*s23^2*s234*s34-2*a1^2*a2*a3*s12^2*s23^2*s234*s56+4*a1^2*a2*a3*s12^2*s23^2*s34*s56+2*a1^2*a2*a4*pp1^3*pp3^3-4*a1^2*a2*a4*pp1^3*pp3^2*pp4+2*a1^2*a2*a4*pp1^3*pp3^2*s123-4*a1^2*a2*a4*pp1^3*pp3^2*s23+4*a1^2*a2*a4*pp1^3*pp3^2*s234-6*a1^2*a2*a4*pp1^3*pp3^2*s34-2*a1^2*a2*a4*pp1^3*pp3^2*s56+2*a1^2*a2*a4*pp1^3*pp3*pp4^2-4*a1^2*a2*a4*pp1^3*pp3*pp4*s123+8*a1^2*a2*a4*pp1^3*pp3*pp4*s23-8*a1^2*a2*a4*pp1^3*pp3*pp4*s234+4*a1^2*a2*a4*pp1^3*pp3*pp4*s56-4*a1^2*a2*a4*pp1^3*pp3*s123*s34+8*a1^2*a2*a4*pp1^3*pp3*s23*s34-8*a1^2*a2*a4*pp1^3*pp3*s234*s34+6*a1^2*a2*a4*pp1^3*pp3*s34^2+4*a1^2*a2*a4*pp1^3*pp3*s34*s56+2*a1^2*a2*a4*pp1^3*pp4^2*s123-4*a1^2*a2*a4*pp1^3*pp4^2*s23+4*a1^2*a2*a4*pp1^3*pp4^2*s234-2*a1^2*a2*a4*pp1^3*pp4^2*s34-2*a1^2*a2*a4*pp1^3*pp4^2*s56-4*a1^2*a2*a4*pp1^3*pp4*s123*s34+8*a1^2*a2*a4*pp1^3*pp4*s23*s34-8*a1^2*a2*a4*pp1^3*pp4*s234*s34+4*a1^2*a2*a4*pp1^3*pp4*s34^2+4*a1^2*a2*a4*pp1^3*pp4*s34*s56+2*a1^2*a2*a4*pp1^3*s123*s34^2-4*a1^2*a2*a4*pp1^3*s23*s34^2+4*a1^2*a2*a4*pp1^3*s234*s34^2-2*a1^2*a2*a4*pp1^3*s34^3-2*a1^2*a2*a4*pp1^3*s34^2*s56+4*a1^2*a2*a4*pp1^2*pp2*pp3^2*pp4-2*a1^2*a2*a4*pp1^2*pp2*pp3^2*s123-2*a1^2*a2*a4*pp1^2*pp2*pp3^2*s23+2*a1^2*a2*a4*pp1^2*pp2*pp3^2*s234+2*a1^2*a2*a4*pp1^2*pp2*pp3^2*s56-4*a1^2*a2*a4*pp1^2*pp2*pp3*pp4^2-12*a1^2*a2*a4*pp1^2*pp2*pp3*pp4*s12+4*a1^2*a2*a4*pp1^2*pp2*pp3*pp4*s123-4*a1^2*a2*a4*pp1^2*pp2*pp3*pp4*s23+4*a1^2*a2*a4*pp1^2*pp2*pp3*pp4*s234+4*a1^2*a2*a4*pp1^2*pp2*pp3*pp4*s56-4*a1^2*a2*a4*pp1^2*pp2*pp3*s123^2+8*a1^2*a2*a4*pp1^2*pp2*pp3*s123*s23-8*a1^2*a2*a4*pp1^2*pp2*pp3*s123*s234+4*a1^2*a2*a4*pp1^2*pp2*pp3*s123*s34+8*a1^2*a2*a4*pp1^2*pp2*pp3*s123*s56+4*a1^2*a2*a4*pp1^2*pp2*pp3*s23*s34-8*a1^2*a2*a4*pp1^2*pp2*pp3*s23*s56-4*a1^2*a2*a4*pp1^2*pp2*pp3*s234*s34+8*a1^2*a2*a4*pp1^2*pp2*pp3*s234*s56-4*a1^2*a2*a4*pp1^2*pp2*pp3*s34*s56-4*a1^2*a2*a4*pp1^2*pp2*pp3*s56^2-2*a1^2*a2*a4*pp1^2*pp2*pp4^2*s123+6*a1^2*a2*a4*pp1^2*pp2*pp4^2*s23-6*a1^2*a2*a4*pp1^2*pp2*pp4^2*s234+4*a1^2*a2*a4*pp1^2*pp2*pp4^2*s34+2*a1^2*a2*a4*pp1^2*pp2*pp4^2*s56-12*a1^2*a2*a4*pp1^2*pp2*pp4*s12*s123+24*a1^2*a2*a4*pp1^2*pp2*pp4*s12*s23-24*a1^2*a2*a4*pp1^2*pp2*pp4*s12*s234+12*a1^2*a2*a4*pp1^2*pp2*pp4*s12*s34+12*a1^2*a2*a4*pp1^2*pp2*pp4*s12*s56+4*a1^2*a2*a4*pp1^2*pp2*pp4*s123^2-8*a1^2*a2*a4*pp1^2*pp2*pp4*s123*s23+8*a1^2*a2*a4*pp1^2*pp2*pp4*s123*s234-4*a1^2*a2*a4*pp1^2*pp2*pp4*s123*s34-4*a1^2*a2*a4*pp1^2*pp2*pp4*s23*s34-8*a1^2*a2*a4*pp1^2*pp2*pp4*s23*s56+4*a1^2*a2*a4*pp1^2*pp2*pp4*s234*s34+8*a1^2*a2*a4*pp1^2*pp2*pp4*s234*s56-4*a1^2*a2*a4*pp1^2*pp2*pp4*s34^2-4*a1^2*a2*a4*pp1^2*pp2*pp4*s34*s56-4*a1^2*a2*a4*pp1^2*pp2*pp4*s56^2+4*a1^2*a2*a4*pp1^2*pp2*s123^2*s34-8*a1^2*a2*a4*pp1^2*pp2*s123*s23*s34+8*a1^2*a2*a4*pp1^2*pp2*s123*s234*s34-2*a1^2*a2*a4*pp1^2*pp2*s123*s34^2-8*a1^2*a2*a4*pp1^2*pp2*s123*s34*s56-2*a1^2*a2*a4*pp1^2*pp2*s23*s34^2+8*a1^2*a2*a4*pp1^2*pp2*s23*s34*s56+2*a1^2*a2*a4*pp1^2*pp2*s234*s34^2-8*a1^2*a2*a4*pp1^2*pp2*s234*s34*s56+2*a1^2*a2*a4*pp1^2*pp2*s34^2*s56+4*a1^2*a2*a4*pp1^2*pp2*s34*s56^2-2*a1^2*a2*a4*pp1^2*pp3^3*s234-2*a1^2*a2*a4*pp1^2*pp3^3*s56+4*a1^2*a2*a4*pp1^2*pp3^2*pp4*s12+2*a1^2*a2*a4*pp1^2*pp3^2*pp4*s234-4*a1^2*a2*a4*pp1^2*pp3^2*pp4*s34+2*a1^2*a2*a4*pp1^2*pp3^2*pp4*s56-2*a1^2*a2*a4*pp1^2*pp3^2*s12*s123-2*a1^2*a2*a4*pp1^2*pp3^2*s12*s23+2*a1^2*a2*a4*pp1^2*pp3^2*s12*s234+2*a1^2*a2*a4*pp1^2*pp3^2*s12*s56+2*a1^2*a2*a4*pp1^2*pp3^2*s123*s34-2*a1^2*a2*a4*pp1^2*pp3^2*s123*s56+4*a1^2*a2*a4*pp1^2*pp3^2*s23*s234+2*a1^2*a2*a4*pp1^2*pp3^2*s23*s34+6*a1^2*a2*a4*pp1^2*pp3^2*s23*s56-4*a1^2*a2*a4*pp1^2*pp3^2*s234^2+4*a1^2*a2*a4*pp1^2*pp3^2*s234*s34-6*a1^2*a2*a4*pp1^2*pp3^2*s234*s56+4*a1^2*a2*a4*pp1^2*pp3^2*s34*s56+2*a1^2*a2*a4*pp1^2*pp3^2*s56^2-4*a1^2*a2*a4*pp1^2*pp3*pp4^2*s12+8*a1^2*a2*a4*pp1^2*pp3*pp4*s12*s123-8*a1^2*a2*a4*pp1^2*pp3*pp4*s12*s23+16*a1^2*a2*a4*pp1^2*pp3*pp4*s12*s234-8*a1^2*a2*a4*pp1^2*pp3*pp4*s12*s56-2*a1^2*a2*a4*pp1^2*pp3*pp4*s123*s34+2*a1^2*a2*a4*pp1^2*pp3*pp4*s123*s56-4*a1^2*a2*a4*pp1^2*pp3*pp4*s23*s234+10*a1^2*a2*a4*pp1^2*pp3*pp4*s23*s34-6*a1^2*a2*a4*pp1^2*pp3*pp4*s23*s56+4*a1^2*a2*a4*pp1^2*pp3*pp4*s234^2-10*a1^2*a2*a4*pp1^2*pp3*pp4*s234*s34+2*a1^2*a2*a4*pp1^2*pp3*pp4*s234*s56+4*a1^2*a2*a4*pp1^2*pp3*pp4*s34^2+2*a1^2*a2*a4*pp1^2*pp3*pp4*s34*s56-2*a1^2*a2*a4*pp1^2*pp3*pp4*s56^2-4*a1^2*a2*a4*pp1^2*pp3*s12*s123*s23+4*a1^2*a2*a4*pp1^2*pp3*s12*s123*s234+4*a1^2*a2*a4*pp1^2*pp3*s12*s123*s34+8*a1^2*a2*a4*pp1^2*pp3*s12*s23^2-16*a1^2*a2*a4*pp1^2*pp3*s12*s23*s234+4*a1^2*a2*a4*pp1^2*pp3*s12*s23*s34+4*a1^2*a2*a4*pp1^2*pp3*s12*s23*s56+8*a1^2*a2*a4*pp1^2*pp3*s12*s234^2-4*a1^2*a2*a4*pp1^2*pp3*s12*s234*s34-4*a1^2*a2*a4*pp1^2*pp3*s12*s234*s56-4*a1^2*a2*a4*pp1^2*pp3*s12*s34*s56+2*a1^2*a2*a4*pp1^2*pp3*s123^2*s234+2*a1^2*a2*a4*pp1^2*pp3*s123^2*s34-4*a1^2*a2*a4*pp1^2*pp3*s123*s23*s234-6*a1^2*a2*a4*pp1^2*pp3*s123*s23*s34+2*a1^2*a2*a4*pp1^2*pp3*s123*s23*s56+4*a1^2*a2*a4*pp1^2*pp3*s123*s234^2+6*a1^2*a2*a4*pp1^2*pp3*s123*s234*s34-6*a1^2*a2*a4*pp1^2*pp3*s123*s234*s56-4*a1^2*a2*a4*pp1^2*pp3*s123*s34^2-4*a1^2*a2*a4*pp1^2*pp3*s23^2*s34-4*a1^2*a2*a4*pp1^2*pp3*s23^2*s56+12*a1^2*a2*a4*pp1^2*pp3*s23*s234*s56-4*a1^2*a2*a4*pp1^2*pp3*s23*s34^2-6*a1^2*a2*a4*pp1^2*pp3*s23*s34*s56-2*a1^2*a2*a4*pp1^2*pp3*s23*s56^2+4*a1^2*a2*a4*pp1^2*pp3*s234^2*s34-8*a1^2*a2*a4*pp1^2*pp3*s234^2*s56-2*a1^2*a2*a4*pp1^2*pp3*s234*s34^2+6*a1^2*a2*a4*pp1^2*pp3*s234*s34*s56+4*a1^2*a2*a4*pp1^2*pp3*s234*s56^2-2*a1^2*a2*a4*pp1^2*pp3*s34^2*s56-2*a1^2*a2*a4*pp1^2*pp3*s34*s56^2-6*a1^2*a2*a4*pp1^2*pp4^2*s12*s123+10*a1^2*a2*a4*pp1^2*pp4^2*s12*s23-10*a1^2*a2*a4*pp1^2*pp4^2*s12*s234+4*a1^2*a2*a4*pp1^2*pp4^2*s12*s34+6*a1^2*a2*a4*pp1^2*pp4^2*s12*s56+4*a1^2*a2*a4*pp1^2*pp4*s12*s123*s23+4*a1^2*a2*a4*pp1^2*pp4*s12*s123*s234+8*a1^2*a2*a4*pp1^2*pp4*s12*s123*s34-8*a1^2*a2*a4*pp1^2*pp4*s12*s23^2-16*a1^2*a2*a4*pp1^2*pp4*s12*s23*s34-4*a1^2*a2*a4*pp1^2*pp4*s12*s23*s56+8*a1^2*a2*a4*pp1^2*pp4*s12*s234^2+8*a1^2*a2*a4*pp1^2*pp4*s12*s234*s34-4*a1^2*a2*a4*pp1^2*pp4*s12*s234*s56-4*a1^2*a2*a4*pp1^2*pp4*s12*s34^2-8*a1^2*a2*a4*pp1^2*pp4*s12*s34*s56-2*a1^2*a2*a4*pp1^2*pp4*s123^2*s234+2*a1^2*a2*a4*pp1^2*pp4*s123^2*s34+4*a1^2*a2*a4*pp1^2*pp4*s123*s23*s234-2*a1^2*a2*a4*pp1^2*pp4*s123*s23*s34-2*a1^2*a2*a4*pp1^2*pp4*s123*s23*s56-4*a1^2*a2*a4*pp1^2*pp4*s123*s234^2+6*a1^2*a2*a4*pp1^2*pp4*s123*s234*s34+2*a1^2*a2*a4*pp1^2*pp4*s123*s234*s56-2*a1^2*a2*a4*pp1^2*pp4*s123*s34^2-2*a1^2*a2*a4*pp1^2*pp4*s123*s34*s56-4*a1^2*a2*a4*pp1^2*pp4*s23^2*s34+4*a1^2*a2*a4*pp1^2*pp4*s23^2*s56+4*a1^2*a2*a4*pp1^2*pp4*s23*s234*s34-4*a1^2*a2*a4*pp1^2*pp4*s23*s234*s56-2*a1^2*a2*a4*pp1^2*pp4*s23*s34^2+2*a1^2*a2*a4*pp1^2*pp4*s23*s56^2+4*a1^2*a2*a4*pp1^2*s12*s123*s23*s34-4*a1^2*a2*a4*pp1^2*s12*s123*s234*s34-2*a1^2*a2*a4*pp1^2*s12*s123*s34^2-8*a1^2*a2*a4*pp1^2*s12*s23^2*s34+16*a1^2*a2*a4*pp1^2*s12*s23*s234*s34-2*a1^2*a2*a4*pp1^2*s12*s23*s34^2-4*a1^2*a2*a4*pp1^2*s12*s23*s34*s56-8*a1^2*a2*a4*pp1^2*s12*s234^2*s34+2*a1^2*a2*a4*pp1^2*s12*s234*s34^2+4*a1^2*a2*a4*pp1^2*s12*s234*s34*s56+2*a1^2*a2*a4*pp1^2*s12*s34^2*s56-4*a1^2*a2*a4*pp1^2*s123^2*s23*s34+2*a1^2*a2*a4*pp1^2*s123^2*s234*s34-2*a1^2*a2*a4*pp1^2*s123^2*s34^2+8*a1^2*a2*a4*pp1^2*s123*s23^2*s34-12*a1^2*a2*a4*pp1^2*s123*s23*s234*s34+6*a1^2*a2*a4*pp1^2*s123*s23*s34^2+6*a1^2*a2*a4*pp1^2*s123*s23*s34*s56+4*a1^2*a2*a4*pp1^2*s123*s234^2*s34-6*a1^2*a2*a4*pp1^2*s123*s234*s34^2-2*a1^2*a2*a4*pp1^2*s123*s234*s34*s56+2*a1^2*a2*a4*pp1^2*s123*s34^3+2*a1^2*a2*a4*pp1^2*s123*s34^2*s56+4*a1^2*a2*a4*pp1^2*s23^2*s34^2-4*a1^2*a2*a4*pp1^2*s23^2*s34*s56-4*a1^2*a2*a4*pp1^2*s23*s234*s34^2+4*a1^2*a2*a4*pp1^2*s23*s234*s34*s56+2*a1^2*a2*a4*pp1^2*s23*s34^3-2*a1^2*a2*a4*pp1^2*s23*s34*s56^2+2*a1^2*a2*a4*pp1*pp2^2*pp3*pp4^2-4*a1^2*a2*a4*pp1*pp2^2*pp3*pp4*s23+4*a1^2*a2*a4*pp1*pp2^2*pp3*pp4*s234-8*a1^2*a2*a4*pp1*pp2^2*pp3*pp4*s56-2*a1^2*a2*a4*pp1*pp2^2*pp3*s123^2+4*a1^2*a2*a4*pp1*pp2^2*pp3*s123*s23-4*a1^2*a2*a4*pp1*pp2^2*pp3*s123*s234+4*a1^2*a2*a4*pp1*pp2^2*pp3*s123*s56-4*a1^2*a2*a4*pp1*pp2^2*pp3*s23*s56+4*a1^2*a2*a4*pp1*pp2^2*pp3*s234*s56-2*a1^2*a2*a4*pp1*pp2^2*pp3*s56^2-2*a1^2*a2*a4*pp1*pp2^2*pp4^2*s123-2*a1^2*a2*a4*pp1*pp2^2*pp4^2*s34+2*a1^2*a2*a4*pp1*pp2^2*pp4^2*s56-12*a1^2*a2*a4*pp1*pp2^2*pp4*s12*s123+12*a1^2*a2*a4*pp1*pp2^2*pp4*s12*s23-12*a1^2*a2*a4*pp1*pp2^2*pp4*s12*s234+12*a1^2*a2*a4*pp1*pp2^2*pp4*s12*s56+4*a1^2*a2*a4*pp1*pp2^2*pp4*s123*s23-4*a1^2*a2*a4*pp1*pp2^2*pp4*s123*s234+8*a1^2*a2*a4*pp1*pp2^2*pp4*s123*s34-4*a1^2*a2*a4*pp1*pp2^2*pp4*s23*s34+4*a1^2*a2*a4*pp1*pp2^2*pp4*s23*s56+4*a1^2*a2*a4*pp1*pp2^2*pp4*s234*s34-4*a1^2*a2*a4*pp1*pp2^2*pp4*s234*s56+2*a1^2*a2*a4*pp1*pp2^2*s123^3-4*a1^2*a2*a4*pp1*pp2^2*s123^2*s23+4*a1^2*a2*a4*pp1*pp2^2*s123^2*s234+2*a1^2*a2*a4*pp1*pp2^2*s123^2*s34-6*a1^2*a2*a4*pp1*pp2^2*s123^2*s56-4*a1^2*a2*a4*pp1*pp2^2*s123*s23*s34+8*a1^2*a2*a4*pp1*pp2^2*s123*s23*s56+4*a1^2*a2*a4*pp1*pp2^2*s123*s234*s34-8*a1^2*a2*a4*pp1*pp2^2*s123*s234*s56-4*a1^2*a2*a4*pp1*pp2^2*s123*s34*s56+6*a1^2*a2*a4*pp1*pp2^2*s123*s56^2+4*a1^2*a2*a4*pp1*pp2^2*s23*s34*s56-4*a1^2*a2*a4*pp1*pp2^2*s23*s56^2-4*a1^2*a2*a4*pp1*pp2^2*s234*s34*s56+4*a1^2*a2*a4*pp1*pp2^2*s234*s56^2+2*a1^2*a2*a4*pp1*pp2^2*s34*s56^2-2*a1^2*a2*a4*pp1*pp2^2*s56^3-2*a1^2*a2*a4*pp1*pp2*pp3^2*pp4*s234+2*a1^2*a2*a4*pp1*pp2*pp3^2*pp4*s56+2*a1^2*a2*a4*pp1*pp2*pp3^2*s23*s234-2*a1^2*a2*a4*pp1*pp2*pp3^2*s23*s56-2*a1^2*a2*a4*pp1*pp2*pp3^2*s234^2+2*a1^2*a2*a4*pp1*pp2*pp3^2*s234*s56-4*a1^2*a2*a4*pp1*pp2*pp3*pp4^2*s12+4*a1^2*a2*a4*pp1*pp2*pp3*pp4*s12*s123+4*a1^2*a2*a4*pp1*pp2*pp3*pp4*s12*s23+4*a1^2*a2*a4*pp1*pp2*pp3*pp4*s12*s234+4*a1^2*a2*a4*pp1*pp2*pp3*pp4*s12*s56+2*a1^2*a2*a4*pp1*pp2*pp3*pp4*s123*s234-2*a1^2*a2*a4*pp1*pp2*pp3*pp4*s123*s34+2*a1^2*a2*a4*pp1*pp2*pp3*pp4*s23*s234+2*a1^2*a2*a4*pp1*pp2*pp3*pp4*s23*s34-4*a1^2*a2*a4*pp1*pp2*pp3*pp4*s23*s56-2*a1^2*a2*a4*pp1*pp2*pp3*pp4*s234^2-2*a1^2*a2*a4*pp1*pp2*pp3*pp4*s234*s34+6*a1^2*a2*a4*pp1*pp2*pp3*pp4*s234*s56+2*a1^2*a2*a4*pp1*pp2*pp3*pp4*s34*s56-4*a1^2*a2*a4*pp1*pp2*pp3*pp4*s56^2+4*a1^2*a2*a4*pp1*pp2*pp3*s12*s123^2-12*a1^2*a2*a4*pp1*pp2*pp3*s12*s123*s23+12*a1^2*a2*a4*pp1*pp2*pp3*s12*s123*s234-8*a1^2*a2*a4*pp1*pp2*pp3*s12*s123*s56+4*a1^2*a2*a4*pp1*pp2*pp3*s12*s23^2-8*a1^2*a2*a4*pp1*pp2*pp3*s12*s23*s234+12*a1^2*a2*a4*pp1*pp2*pp3*s12*s23*s56+4*a1^2*a2*a4*pp1*pp2*pp3*s12*s234^2-12*a1^2*a2*a4*pp1*pp2*pp3*s12*s234*s56+4*a1^2*a2*a4*pp1*pp2*pp3*s12*s56^2+2*a1^2*a2*a4*pp1*pp2*pp3*s123^2*s234+2*a1^2*a2*a4*pp1*pp2*pp3*s123^2*s56-6*a1^2*a2*a4*pp1*pp2*pp3*s123*s23*s234+2*a1^2*a2*a4*pp1*pp2*pp3*s123*s23*s34-4*a1^2*a2*a4*pp1*pp2*pp3*s123*s23*s56+6*a1^2*a2*a4*pp1*pp2*pp3*s123*s234^2-2*a1^2*a2*a4*pp1*pp2*pp3*s123*s234*s34-4*a1^2*a2*a4*pp1*pp2*pp3*s123*s56^2-2*a1^2*a2*a4*pp1*pp2*pp3*s23^2*s34+6*a1^2*a2*a4*pp1*pp2*pp3*s23^2*s56-6*a1^2*a2*a4*pp1*pp2*pp3*s23*s234*s56+2*a1^2*a2*a4*pp1*pp2*pp3*s23*s34*s56+4*a1^2*a2*a4*pp1*pp2*pp3*s23*s56^2+2*a1^2*a2*a4*pp1*pp2*pp3*s234^2*s34-2*a1^2*a2*a4*pp1*pp2*pp3*s234*s34*s56-2*a1^2*a2*a4*pp1*pp2*pp3*s234*s56^2+2*a1^2*a2*a4*pp1*pp2*pp3*s56^3-4*a1^2*a2*a4*pp1*pp2*pp4^2*s12*s123+8*a1^2*a2*a4*pp1*pp2*pp4^2*s12*s23-8*a1^2*a2*a4*pp1*pp2*pp4^2*s12*s234+4*a1^2*a2*a4*pp1*pp2*pp4^2*s12*s34+4*a1^2*a2*a4*pp1*pp2*pp4^2*s12*s56+12*a1^2*a2*a4*pp1*pp2*pp4*s12^2*s123-12*a1^2*a2*a4*pp1*pp2*pp4*s12^2*s23+12*a1^2*a2*a4*pp1*pp2*pp4*s12^2*s234-12*a1^2*a2*a4*pp1*pp2*pp4*s12^2*s56+4*a1^2*a2*a4*pp1*pp2*pp4*s12*s123*s23+12*a1^2*a2*a4*pp1*pp2*pp4*s12*s123*s234-4*a1^2*a2*a4*pp1*pp2*pp4*s12*s123*s34-12*a1^2*a2*a4*pp1*pp2*pp4*s12*s23^2-4*a1^2*a2*a4*pp1*pp2*pp4*s12*s23*s34-12*a1^2*a2*a4*pp1*pp2*pp4*s12*s23*s56+12*a1^2*a2*a4*pp1*pp2*pp4*s12*s234^2-4*a1^2*a2*a4*pp1*pp2*pp4*s12*s234*s34-4*a1^2*a2*a4*pp1*pp2*pp4*s12*s234*s56-4*a1^2*a2*a4*pp1*pp2*pp4*s12*s34*s56+4*a1^2*a2*a4*pp1*pp2*pp4*s123^2*s34-4*a1^2*a2*a4*pp1*pp2*pp4*s123^2*s56-2*a1^2*a2*a4*pp1*pp2*pp4*s123*s23*s234-6*a1^2*a2*a4*pp1*pp2*pp4*s123*s23*s34+8*a1^2*a2*a4*pp1*pp2*pp4*s123*s23*s56+2*a1^2*a2*a4*pp1*pp2*pp4*s123*s234^2+4*a1^2*a2*a4*pp1*pp2*pp4*s123*s234*s34-8*a1^2*a2*a4*pp1*pp2*pp4*s123*s234*s56-2*a1^2*a2*a4*pp1*pp2*pp4*s123*s34^2+4*a1^2*a2*a4*pp1*pp2*pp4*s123*s56^2+2*a1^2*a2*a4*pp1*pp2*pp4*s23^2*s34-2*a1^2*a2*a4*pp1*pp2*pp4*s23^2*s56-2*a1^2*a2*a4*pp1*pp2*pp4*s23*s234*s34+2*a1^2*a2*a4*pp1*pp2*pp4*s23*s234*s56+2*a1^2*a2*a4*pp1*pp2*pp4*s23*s34^2-2*a1^2*a2*a4*pp1*pp2*pp4*s23*s34*s56-4*a1^2*a2*a4*pp1*pp2*s12*s123^2*s23+4*a1^2*a2*a4*pp1*pp2*s12*s123^2*s234-4*a1^2*a2*a4*pp1*pp2*s12*s123^2*s34+8*a1^2*a2*a4*pp1*pp2*s12*s123*s23^2-16*a1^2*a2*a4*pp1*pp2*s12*s123*s23*s234+12*a1^2*a2*a4*pp1*pp2*s12*s123*s23*s34+8*a1^2*a2*a4*pp1*pp2*s12*s123*s23*s56+8*a1^2*a2*a4*pp1*pp2*s12*s123*s234^2-12*a1^2*a2*a4*pp1*pp2*s12*s123*s234*s34-8*a1^2*a2*a4*pp1*pp2*s12*s123*s234*s56+8*a1^2*a2*a4*pp1*pp2*s12*s123*s34*s56-4*a1^2*a2*a4*pp1*pp2*s12*s23^2*s34-8*a1^2*a2*a4*pp1*pp2*s12*s23^2*s56+8*a1^2*a2*a4*pp1*pp2*s12*s23*s234*s34+16*a1^2*a2*a4*pp1*pp2*s12*s23*s234*s56-12*a1^2*a2*a4*pp1*pp2*s12*s23*s34*s56-4*a1^2*a2*a4*pp1*pp2*s12*s23*s56^2-4*a1^2*a2*a4*pp1*pp2*s12*s234^2*s34-8*a1^2*a2*a4*pp1*pp2*s12*s234^2*s56+12*a1^2*a2*a4*pp1*pp2*s12*s234*s34*s56+4*a1^2*a2*a4*pp1*pp2*s12*s234*s56^2-4*a1^2*a2*a4*pp1*pp2*s12*s34*s56^2-2*a1^2*a2*a4*pp1*pp2*s123^3*s234-2*a1^2*a2*a4*pp1*pp2*s123^3*s34+4*a1^2*a2*a4*pp1*pp2*s123^2*s23*s234+2*a1^2*a2*a4*pp1*pp2*s123^2*s23*s34+2*a1^2*a2*a4*pp1*pp2*s123^2*s23*s56-4*a1^2*a2*a4*pp1*pp2*s123^2*s234^2-4*a1^2*a2*a4*pp1*pp2*s123^2*s234*s34+4*a1^2*a2*a4*pp1*pp2*s123^2*s234*s56+4*a1^2*a2*a4*pp1*pp2*s123^2*s34*s56-4*a1^2*a2*a4*pp1*pp2*s123*s23^2*s56+6*a1^2*a2*a4*pp1*pp2*s123*s23*s234*s34-2*a1^2*a2*a4*pp1*pp2*s123*s23*s34^2-4*a1^2*a2*a4*pp1*pp2*s123*s23*s56^2-6*a1^2*a2*a4*pp1*pp2*s123*s234^2*s34+4*a1^2*a2*a4*pp1*pp2*s123*s234^2*s56+2*a1^2*a2*a4*pp1*pp2*s123*s234*s34^2+4*a1^2*a2*a4*pp1*pp2*s123*s234*s34*s56-2*a1^2*a2*a4*pp1*pp2*s123*s234*s56^2-2*a1^2*a2*a4*pp1*pp2*s123*s34*s56^2+2*a1^2*a2*a4*pp1*pp2*s23^2*s34^2-6*a1^2*a2*a4*pp1*pp2*s23^2*s34*s56+4*a1^2*a2*a4*pp1*pp2*s23^2*s56^2-2*a1^2*a2*a4*pp1*pp2*s23*s234*s34^2+6*a1^2*a2*a4*pp1*pp2*s23*s234*s34*s56-4*a1^2*a2*a4*pp1*pp2*s23*s234*s56^2-2*a1^2*a2*a4*pp1*pp2*s23*s34*s56^2+2*a1^2*a2*a4*pp1*pp2*s23*s56^3+2*a1^2*a2*a4*pp1*pp3^2*pp4*s12*s234-2*a1^2*a2*a4*pp1*pp3^2*pp4*s12*s56-2*a1^2*a2*a4*pp1*pp3^2*s12*s123*s234+2*a1^2*a2*a4*pp1*pp3^2*s12*s123*s56+2*a1^2*a2*a4*pp1*pp3^2*s12*s234*s56-2*a1^2*a2*a4*pp1*pp3^2*s12*s56^2+2*a1^2*a2*a4*pp1*pp3*pp4^2*s12^2-4*a1^2*a2*a4*pp1*pp3*pp4*s12^2*s123-8*a1^2*a2*a4*pp1*pp3*pp4*s12^2*s234+4*a1^2*a2*a4*pp1*pp3*pp4*s12^2*s56+2*a1^2*a2*a4*pp1*pp3*pp4*s12*s123*s234+2*a1^2*a2*a4*pp1*pp3*pp4*s12*s123*s34-4*a1^2*a2*a4*pp1*pp3*pp4*s12*s123*s56-6*a1^2*a2*a4*pp1*pp3*pp4*s12*s23*s234-2*a1^2*a2*a4*pp1*pp3*pp4*s12*s23*s34+8*a1^2*a2*a4*pp1*pp3*pp4*s12*s23*s56+2*a1^2*a2*a4*pp1*pp3*pp4*s12*s234^2+2*a1^2*a2*a4*pp1*pp3*pp4*s12*s234*s34-6*a1^2*a2*a4*pp1*pp3*pp4*s12*s234*s56-2*a1^2*a2*a4*pp1*pp3*pp4*s12*s34*s56+4*a1^2*a2*a4*pp1*pp3*pp4*s12*s56^2+4*a1^2*a2*a4*pp1*pp3*s12^2*s123*s23-4*a1^2*a2*a4*pp1*pp3*s12^2*s123*s234-2*a1^2*a2*a4*pp1*pp3*s12^2*s23^2+4*a1^2*a2*a4*pp1*pp3*s12^2*s23*s234-4*a1^2*a2*a4*pp1*pp3*s12^2*s23*s56-2*a1^2*a2*a4*pp1*pp3*s12^2*s234^2+4*a1^2*a2*a4*pp1*pp3*s12^2*s234*s56-6*a1^2*a2*a4*pp1*pp3*s12*s123^2*s234-2*a1^2*a2*a4*pp1*pp3*s12*s123^2*s34+14*a1^2*a2*a4*pp1*pp3*s12*s123*s23*s234+2*a1^2*a2*a4*pp1*pp3*s12*s123*s23*s34-14*a1^2*a2*a4*pp1*pp3*s12*s123*s234^2+2*a1^2*a2*a4*pp1*pp3*s12*s123*s234*s34+12*a1^2*a2*a4*pp1*pp3*s12*s123*s234*s56-4*a1^2*a2*a4*pp1*pp3*s12*s23^2*s234-4*a1^2*a2*a4*pp1*pp3*s12*s23^2*s56+8*a1^2*a2*a4*pp1*pp3*s12*s23*s234^2-6*a1^2*a2*a4*pp1*pp3*s12*s23*s234*s56-2*a1^2*a2*a4*pp1*pp3*s12*s23*s34*s56-4*a1^2*a2*a4*pp1*pp3*s12*s234^3+10*a1^2*a2*a4*pp1*pp3*s12*s234^2*s56-2*a1^2*a2*a4*pp1*pp3*s12*s234*s34*s56-6*a1^2*a2*a4*pp1*pp3*s12*s234*s56^2+2*a1^2*a2*a4*pp1*pp3*s12*s34*s56^2+6*a1^2*a2*a4*pp1*pp4^2*s12^2*s123-8*a1^2*a2*a4*pp1*pp4^2*s12^2*s23+8*a1^2*a2*a4*pp1*pp4^2*s12^2*s234-2*a1^2*a2*a4*pp1*pp4^2*s12^2*s34-6*a1^2*a2*a4*pp1*pp4^2*s12^2*s56-8*a1^2*a2*a4*pp1*pp4*s12^2*s123*s23-8*a1^2*a2*a4*pp1*pp4*s12^2*s123*s234-4*a1^2*a2*a4*pp1*pp4*s12^2*s123*s34+12*a1^2*a2*a4*pp1*pp4*s12^2*s23^2+8*a1^2*a2*a4*pp1*pp4*s12^2*s23*s34+8*a1^2*a2*a4*pp1*pp4*s12^2*s23*s56-12*a1^2*a2*a4*pp1*pp4*s12^2*s234^2+8*a1^2*a2*a4*pp1*pp4*s12^2*s234*s56+4*a1^2*a2*a4*pp1*pp4*s12^2*s34*s56+4*a1^2*a2*a4*pp1*pp4*s12*s123^2*s234-4*a1^2*a2*a4*pp1*pp4*s12*s123^2*s34-10*a1^2*a2*a4*pp1*pp4*s12*s123*s23*s234+6*a1^2*a2*a4*pp1*pp4*s12*s123*s23*s34+4*a1^2*a2*a4*pp1*pp4*s12*s123*s23*s56+6*a1^2*a2*a4*pp1*pp4*s12*s123*s234^2-8*a1^2*a2*a4*pp1*pp4*s12*s123*s234*s34-4*a1^2*a2*a4*pp1*pp4*s12*s123*s234*s56+2*a1^2*a2*a4*pp1*pp4*s12*s123*s34^2+4*a1^2*a2*a4*pp1*pp4*s12*s123*s34*s56+8*a1^2*a2*a4*pp1*pp4*s12*s23^2*s234-2*a1^2*a2*a4*pp1*pp4*s12*s23^2*s34-6*a1^2*a2*a4*pp1*pp4*s12*s23^2*s56-8*a1^2*a2*a4*pp1*pp4*s12*s23*s234^2+6*a1^2*a2*a4*pp1*pp4*s12*s23*s234*s34+10*a1^2*a2*a4*pp1*pp4*s12*s23*s234*s56-2*a1^2*a2*a4*pp1*pp4*s12*s23*s34^2-2*a1^2*a2*a4*pp1*pp4*s12*s23*s34*s56-4*a1^2*a2*a4*pp1*pp4*s12*s23*s56^2+2*a1^2*a2*a4*pp1*s12^2*s123*s23^2-4*a1^2*a2*a4*pp1*s12^2*s123*s23*s234-4*a1^2*a2*a4*pp1*s12^2*s123*s23*s34+2*a1^2*a2*a4*pp1*s12^2*s123*s234^2+4*a1^2*a2*a4*pp1*s12^2*s123*s234*s34-4*a1^2*a2*a4*pp1*s12^2*s23^3+12*a1^2*a2*a4*pp1*s12^2*s23^2*s234+2*a1^2*a2*a4*pp1*s12^2*s23^2*s34-2*a1^2*a2*a4*pp1*s12^2*s23^2*s56-12*a1^2*a2*a4*pp1*s12^2*s23*s234^2-4*a1^2*a2*a4*pp1*s12^2*s23*s234*s34+4*a1^2*a2*a4*pp1*s12^2*s23*s234*s56+4*a1^2*a2*a4*pp1*s12^2*s23*s34*s56+4*a1^2*a2*a4*pp1*s12^2*s234^3+2*a1^2*a2*a4*pp1*s12^2*s234^2*s34-2*a1^2*a2*a4*pp1*s12^2*s234^2*s56-4*a1^2*a2*a4*pp1*s12^2*s234*s34*s56+2*a1^2*a2*a4*pp1*s12*s123^2*s23*s234+6*a1^2*a2*a4*pp1*s12*s123^2*s23*s34-2*a1^2*a2*a4*pp1*s12*s123^2*s234^2+2*a1^2*a2*a4*pp1*s12*s123^2*s34^2-4*a1^2*a2*a4*pp1*s12*s123*s23^2*s234-10*a1^2*a2*a4*pp1*s12*s123*s23^2*s34-2*a1^2*a2*a4*pp1*s12*s123*s23^2*s56+8*a1^2*a2*a4*pp1*s12*s123*s23*s234^2+6*a1^2*a2*a4*pp1*s12*s123*s23*s234*s34-2*a1^2*a2*a4*pp1*s12*s123*s23*s34^2-12*a1^2*a2*a4*pp1*s12*s123*s23*s34*s56-4*a1^2*a2*a4*pp1*s12*s123*s234^3+4*a1^2*a2*a4*pp1*s12*s123*s234^2*s34+2*a1^2*a2*a4*pp1*s12*s123*s234^2*s56-2*a1^2*a2*a4*pp1*s12*s123*s34^2*s56+4*a1^2*a2*a4*pp1*s12*s23^3*s34+4*a1^2*a2*a4*pp1*s12*s23^3*s56-8*a1^2*a2*a4*pp1*s12*s23^2*s234*s34-8*a1^2*a2*a4*pp1*s12*s23^2*s234*s56+14*a1^2*a2*a4*pp1*s12*s23^2*s34*s56+2*a1^2*a2*a4*pp1*s12*s23^2*s56^2+4*a1^2*a2*a4*pp1*s12*s23*s234^2*s34+4*a1^2*a2*a4*pp1*s12*s23*s234^2*s56-14*a1^2*a2*a4*pp1*s12*s23*s234*s34*s56-2*a1^2*a2*a4*pp1*s12*s23*s234*s56^2+2*a1^2*a2*a4*pp1*s12*s23*s34^2*s56+6*a1^2*a2*a4*pp1*s12*s23*s34*s56^2+2*a1^2*a2*a4*pp2^3*pp4^2*s123-2*a1^2*a2*a4*pp2^3*pp4^2*s23+2*a1^2*a2*a4*pp2^3*pp4^2*s234-2*a1^2*a2*a4*pp2^3*pp4^2*s56-4*a1^2*a2*a4*pp2^3*pp4*s123^2+4*a1^2*a2*a4*pp2^3*pp4*s123*s23-4*a1^2*a2*a4*pp2^3*pp4*s123*s234+4*a1^2*a2*a4*pp2^3*pp4*s23*s56-4*a1^2*a2*a4*pp2^3*pp4*s234*s56+4*a1^2*a2*a4*pp2^3*pp4*s56^2+2*a1^2*a2*a4*pp2^3*s123^3-2*a1^2*a2*a4*pp2^3*s123^2*s23+2*a1^2*a2*a4*pp2^3*s123^2*s234-6*a1^2*a2*a4*pp2^3*s123^2*s56+4*a1^2*a2*a4*pp2^3*s123*s23*s56-4*a1^2*a2*a4*pp2^3*s123*s234*s56+6*a1^2*a2*a4*pp2^3*s123*s56^2-2*a1^2*a2*a4*pp2^3*s23*s56^2+2*a1^2*a2*a4*pp2^3*s234*s56^2-2*a1^2*a2*a4*pp2^3*s56^3-2*a1^2*a2*a4*pp2^2*pp3*pp4*s123*s234+2*a1^2*a2*a4*pp2^2*pp3*pp4*s123*s56+2*a1^2*a2*a4*pp2^2*pp3*pp4*s23*s234-2*a1^2*a2*a4*pp2^2*pp3*pp4*s23*s56-2*a1^2*a2*a4*pp2^2*pp3*pp4*s234^2+4*a1^2*a2*a4*pp2^2*pp3*pp4*s234*s56-2*a1^2*a2*a4*pp2^2*pp3*pp4*s56^2+2*a1^2*a2*a4*pp2^2*pp3*s123^2*s234+2*a1^2*a2*a4*pp2^2*pp3*s123^2*s56-2*a1^2*a2*a4*pp2^2*pp3*s123*s23*s234-6*a1^2*a2*a4*pp2^2*pp3*s123*s23*s56+2*a1^2*a2*a4*pp2^2*pp3*s123*s234^2+2*a1^2*a2*a4*pp2^2*pp3*s123*s234*s56-4*a1^2*a2*a4*pp2^2*pp3*s123*s56^2+4*a1^2*a2*a4*pp2^2*pp3*s23^2*s56-6*a1^2*a2*a4*pp2^2*pp3*s23*s234*s56+6*a1^2*a2*a4*pp2^2*pp3*s23*s56^2+2*a1^2*a2*a4*pp2^2*pp3*s234^2*s56-4*a1^2*a2*a4*pp2^2*pp3*s234*s56^2+2*a1^2*a2*a4*pp2^2*pp3*s56^3-6*a1^2*a2*a4*pp2^2*pp4^2*s12*s123+6*a1^2*a2*a4*pp2^2*pp4^2*s12*s23-6*a1^2*a2*a4*pp2^2*pp4^2*s12*s234+6*a1^2*a2*a4*pp2^2*pp4^2*s12*s56+8*a1^2*a2*a4*pp2^2*pp4*s12*s123^2-4*a1^2*a2*a4*pp2^2*pp4*s12*s123*s23+12*a1^2*a2*a4*pp2^2*pp4*s12*s123*s234-4*a1^2*a2*a4*pp2^2*pp4*s12*s23^2-12*a1^2*a2*a4*pp2^2*pp4*s12*s23*s56+4*a1^2*a2*a4*pp2^2*pp4*s12*s234^2+4*a1^2*a2*a4*pp2^2*pp4*s12*s234*s56-8*a1^2*a2*a4*pp2^2*pp4*s12*s56^2+2*a1^2*a2*a4*pp2^2*pp4*s123^2*s234+2*a1^2*a2*a4*pp2^2*pp4*s123^2*s34-4*a1^2*a2*a4*pp2^2*pp4*s123^2*s56-2*a1^2*a2*a4*pp2^2*pp4*s123*s23*s234-4*a1^2*a2*a4*pp2^2*pp4*s123*s23*s34+6*a1^2*a2*a4*pp2^2*pp4*s123*s23*s56+2*a1^2*a2*a4*pp2^2*pp4*s123*s234^2+2*a1^2*a2*a4*pp2^2*pp4*s123*s234*s34-6*a1^2*a2*a4*pp2^2*pp4*s123*s234*s56-2*a1^2*a2*a4*pp2^2*pp4*s123*s34*s56+4*a1^2*a2*a4*pp2^2*pp4*s123*s56^2+2*a1^2*a2*a4*pp2^2*pp4*s23^2*s34-2*a1^2*a2*a4*pp2^2*pp4*s23^2*s56-2*a1^2*a2*a4*pp2^2*pp4*s23*s234*s34+2*a1^2*a2*a4*pp2^2*pp4*s23*s234*s56+2*a1^2*a2*a4*pp2^2*pp4*s23*s34*s56-2*a1^2*a2*a4*pp2^2*pp4*s23*s56^2-2*a1^2*a2*a4*pp2^2*s12*s123^3-2*a1^2*a2*a4*pp2^2*s12*s123^2*s23+2*a1^2*a2*a4*pp2^2*s12*s123^2*s234+6*a1^2*a2*a4*pp2^2*s12*s123^2*s56+4*a1^2*a2*a4*pp2^2*s12*s123*s23^2-8*a1^2*a2*a4*pp2^2*s12*s123*s23*s234+4*a1^2*a2*a4*pp2^2*s12*s123*s23*s56+4*a1^2*a2*a4*pp2^2*s12*s123*s234^2-4*a1^2*a2*a4*pp2^2*s12*s123*s234*s56-6*a1^2*a2*a4*pp2^2*s12*s123*s56^2-4*a1^2*a2*a4*pp2^2*s12*s23^2*s56+8*a1^2*a2*a4*pp2^2*s12*s23*s234*s56-2*a1^2*a2*a4*pp2^2*s12*s23*s56^2-4*a1^2*a2*a4*pp2^2*s12*s234^2*s56+2*a1^2*a2*a4*pp2^2*s12*s234*s56^2+2*a1^2*a2*a4*pp2^2*s12*s56^3-2*a1^2*a2*a4*pp2^2*s123^3*s234-2*a1^2*a2*a4*pp2^2*s123^3*s34+2*a1^2*a2*a4*pp2^2*s123^2*s23*s234+4*a1^2*a2*a4*pp2^2*s123^2*s23*s34+2*a1^2*a2*a4*pp2^2*s123^2*s23*s56-2*a1^2*a2*a4*pp2^2*s123^2*s234^2-6*a1^2*a2*a4*pp2^2*s123^2*s234*s34+4*a1^2*a2*a4*pp2^2*s123^2*s234*s56+4*a1^2*a2*a4*pp2^2*s123^2*s34*s56-2*a1^2*a2*a4*pp2^2*s123*s23^2*s34-2*a1^2*a2*a4*pp2^2*s123*s23^2*s56+6*a1^2*a2*a4*pp2^2*s123*s23*s234*s34-2*a1^2*a2*a4*pp2^2*s123*s23*s34*s56-4*a1^2*a2*a4*pp2^2*s123*s23*s56^2-4*a1^2*a2*a4*pp2^2*s123*s234^2*s34+2*a1^2*a2*a4*pp2^2*s123*s234^2*s56+6*a1^2*a2*a4*pp2^2*s123*s234*s34*s56-2*a1^2*a2*a4*pp2^2*s123*s234*s56^2-2*a1^2*a2*a4*pp2^2*s123*s34*s56^2-2*a1^2*a2*a4*pp2^2*s23^2*s34*s56+2*a1^2*a2*a4*pp2^2*s23^2*s56^2+2*a1^2*a2*a4*pp2^2*s23*s234*s34*s56-2*a1^2*a2*a4*pp2^2*s23*s234*s56^2-2*a1^2*a2*a4*pp2^2*s23*s34*s56^2+2*a1^2*a2*a4*pp2^2*s23*s56^3+4*a1^2*a2*a4*pp2*pp3*pp4*s12*s123*s234-4*a1^2*a2*a4*pp2*pp3*pp4*s12*s123*s56-4*a1^2*a2*a4*pp2*pp3*pp4*s12*s23*s234+4*a1^2*a2*a4*pp2*pp3*pp4*s12*s23*s56+4*a1^2*a2*a4*pp2*pp3*pp4*s12*s234^2-8*a1^2*a2*a4*pp2*pp3*pp4*s12*s234*s56+4*a1^2*a2*a4*pp2*pp3*pp4*s12*s56^2-6*a1^2*a2*a4*pp2*pp3*s12*s123^2*s234-2*a1^2*a2*a4*pp2*pp3*s12*s123^2*s56+8*a1^2*a2*a4*pp2*pp3*s12*s123*s23*s234+8*a1^2*a2*a4*pp2*pp3*s12*s123*s23*s56-8*a1^2*a2*a4*pp2*pp3*s12*s123*s234^2+4*a1^2*a2*a4*pp2*pp3*s12*s123*s234*s56+4*a1^2*a2*a4*pp2*pp3*s12*s123*s56^2-2*a1^2*a2*a4*pp2*pp3*s12*s23^2*s234-6*a1^2*a2*a4*pp2*pp3*s12*s23^2*s56+4*a1^2*a2*a4*pp2*pp3*s12*s23*s234^2+4*a1^2*a2*a4*pp2*pp3*s12*s23*s234*s56-8*a1^2*a2*a4*pp2*pp3*s12*s23*s56^2-2*a1^2*a2*a4*pp2*pp3*s12*s234^3+2*a1^2*a2*a4*pp2*pp3*s12*s234^2*s56+2*a1^2*a2*a4*pp2*pp3*s12*s234*s56^2-2*a1^2*a2*a4*pp2*pp3*s12*s56^3+6*a1^2*a2*a4*pp2*pp4^2*s12^2*s123-6*a1^2*a2*a4*pp2*pp4^2*s12^2*s23+6*a1^2*a2*a4*pp2*pp4^2*s12^2*s234-6*a1^2*a2*a4*pp2*pp4^2*s12^2*s56-4*a1^2*a2*a4*pp2*pp4*s12^2*s123^2-4*a1^2*a2*a4*pp2*pp4*s12^2*s123*s23-12*a1^2*a2*a4*pp2*pp4*s12^2*s123*s234+8*a1^2*a2*a4*pp2*pp4*s12^2*s23^2+12*a1^2*a2*a4*pp2*pp4*s12^2*s23*s56-8*a1^2*a2*a4*pp2*pp4*s12^2*s234^2+4*a1^2*a2*a4*pp2*pp4*s12^2*s234*s56+4*a1^2*a2*a4*pp2*pp4*s12^2*s56^2-4*a1^2*a2*a4*pp2*pp4*s12*s123^2*s34+4*a1^2*a2*a4*pp2*pp4*s12*s123^2*s56-4*a1^2*a2*a4*pp2*pp4*s12*s123*s23*s234+8*a1^2*a2*a4*pp2*pp4*s12*s123*s23*s34-4*a1^2*a2*a4*pp2*pp4*s12*s123*s23*s56-4*a1^2*a2*a4*pp2*pp4*s12*s123*s234*s34+4*a1^2*a2*a4*pp2*pp4*s12*s123*s234*s56+4*a1^2*a2*a4*pp2*pp4*s12*s123*s34*s56-4*a1^2*a2*a4*pp2*pp4*s12*s123*s56^2+4*a1^2*a2*a4*pp2*pp4*s12*s23^2*s234-4*a1^2*a2*a4*pp2*pp4*s12*s23^2*s34-4*a1^2*a2*a4*pp2*pp4*s12*s23*s234^2+4*a1^2*a2*a4*pp2*pp4*s12*s23*s234*s34+4*a1^2*a2*a4*pp2*pp4*s12*s23*s234*s56-4*a1^2*a2*a4*pp2*pp4*s12*s23*s34*s56+4*a1^2*a2*a4*pp2*s12^2*s123^2*s23-4*a1^2*a2*a4*pp2*s12^2*s123^2*s234-2*a1^2*a2*a4*pp2*s12^2*s123*s23^2+4*a1^2*a2*a4*pp2*s12^2*s123*s23*s234-8*a1^2*a2*a4*pp2*s12^2*s123*s23*s56-2*a1^2*a2*a4*pp2*s12^2*s123*s234^2+8*a1^2*a2*a4*pp2*s12^2*s123*s234*s56-2*a1^2*a2*a4*pp2*s12^2*s23^3+6*a1^2*a2*a4*pp2*s12^2*s23^2*s234+2*a1^2*a2*a4*pp2*s12^2*s23^2*s56-6*a1^2*a2*a4*pp2*s12^2*s23*s234^2-4*a1^2*a2*a4*pp2*s12^2*s23*s234*s56+4*a1^2*a2*a4*pp2*s12^2*s23*s56^2+2*a1^2*a2*a4*pp2*s12^2*s234^3+2*a1^2*a2*a4*pp2*s12^2*s234^2*s56-4*a1^2*a2*a4*pp2*s12^2*s234*s56^2+2*a1^2*a2*a4*pp2*s12*s123^3*s234+2*a1^2*a2*a4*pp2*s12*s123^3*s34-2*a1^2*a2*a4*pp2*s12*s123^2*s23*s34-2*a1^2*a2*a4*pp2*s12*s123^2*s23*s56+8*a1^2*a2*a4*pp2*s12*s123^2*s234*s34-4*a1^2*a2*a4*pp2*s12*s123^2*s234*s56-4*a1^2*a2*a4*pp2*s12*s123^2*s34*s56-2*a1^2*a2*a4*pp2*s12*s123*s23^2*s234-2*a1^2*a2*a4*pp2*s12*s123*s23^2*s34+4*a1^2*a2*a4*pp2*s12*s123*s23*s234^2-4*a1^2*a2*a4*pp2*s12*s123*s23*s234*s34-4*a1^2*a2*a4*pp2*s12*s123*s23*s34*s56+4*a1^2*a2*a4*pp2*s12*s123*s23*s56^2-2*a1^2*a2*a4*pp2*s12*s123*s234^3+6*a1^2*a2*a4*pp2*s12*s123*s234^2*s34-8*a1^2*a2*a4*pp2*s12*s123*s234*s34*s56+2*a1^2*a2*a4*pp2*s12*s123*s234*s56^2+2*a1^2*a2*a4*pp2*s12*s123*s34*s56^2+2*a1^2*a2*a4*pp2*s12*s23^3*s34+2*a1^2*a2*a4*pp2*s12*s23^3*s56-4*a1^2*a2*a4*pp2*s12*s23^2*s234*s34-4*a1^2*a2*a4*pp2*s12*s23^2*s234*s56+8*a1^2*a2*a4*pp2*s12*s23^2*s34*s56+2*a1^2*a2*a4*pp2*s12*s23*s234^2*s34+2*a1^2*a2*a4*pp2*s12*s23*s234^2*s56-8*a1^2*a2*a4*pp2*s12*s23*s234*s34*s56+6*a1^2*a2*a4*pp2*s12*s23*s34*s56^2-2*a1^2*a2*a4*pp2*s12*s23*s56^3-2*a1^2*a2*a4*pp3*pp4*s12^2*s123*s234+2*a1^2*a2*a4*pp3*pp4*s12^2*s123*s56+2*a1^2*a2*a4*pp3*pp4*s12^2*s23*s234-2*a1^2*a2*a4*pp3*pp4*s12^2*s23*s56-2*a1^2*a2*a4*pp3*pp4*s12^2*s234^2+4*a1^2*a2*a4*pp3*pp4*s12^2*s234*s56-2*a1^2*a2*a4*pp3*pp4*s12^2*s56^2+4*a1^2*a2*a4*pp3*s12^2*s123^2*s234-6*a1^2*a2*a4*pp3*s12^2*s123*s23*s234-2*a1^2*a2*a4*pp3*s12^2*s123*s23*s56+6*a1^2*a2*a4*pp3*s12^2*s123*s234^2-6*a1^2*a2*a4*pp3*s12^2*s123*s234*s56+2*a1^2*a2*a4*pp3*s12^2*s23^2*s234+2*a1^2*a2*a4*pp3*s12^2*s23^2*s56-4*a1^2*a2*a4*pp3*s12^2*s23*s234^2+2*a1^2*a2*a4*pp3*s12^2*s23*s234*s56+2*a1^2*a2*a4*pp3*s12^2*s23*s56^2+2*a1^2*a2*a4*pp3*s12^2*s234^3-4*a1^2*a2*a4*pp3*s12^2*s234^2*s56+2*a1^2*a2*a4*pp3*s12^2*s234*s56^2-2*a1^2*a2*a4*pp4^2*s12^3*s123+2*a1^2*a2*a4*pp4^2*s12^3*s23-2*a1^2*a2*a4*pp4^2*s12^3*s234+2*a1^2*a2*a4*pp4^2*s12^3*s56+4*a1^2*a2*a4*pp4*s12^3*s123*s23+4*a1^2*a2*a4*pp4*s12^3*s123*s234-4*a1^2*a2*a4*pp4*s12^3*s23^2-4*a1^2*a2*a4*pp4*s12^3*s23*s56+4*a1^2*a2*a4*pp4*s12^3*s234^2-4*a1^2*a2*a4*pp4*s12^3*s234*s56-2*a1^2*a2*a4*pp4*s12^2*s123^2*s234+2*a1^2*a2*a4*pp4*s12^2*s123^2*s34+6*a1^2*a2*a4*pp4*s12^2*s123*s23*s234-4*a1^2*a2*a4*pp4*s12^2*s123*s23*s34-2*a1^2*a2*a4*pp4*s12^2*s123*s23*s56-2*a1^2*a2*a4*pp4*s12^2*s123*s234^2+2*a1^2*a2*a4*pp4*s12^2*s123*s234*s34+2*a1^2*a2*a4*pp4*s12^2*s123*s234*s56-2*a1^2*a2*a4*pp4*s12^2*s123*s34*s56-4*a1^2*a2*a4*pp4*s12^2*s23^2*s234+2*a1^2*a2*a4*pp4*s12^2*s23^2*s34+2*a1^2*a2*a4*pp4*s12^2*s23^2*s56+4*a1^2*a2*a4*pp4*s12^2*s23*s234^2-2*a1^2*a2*a4*pp4*s12^2*s23*s234*s34-6*a1^2*a2*a4*pp4*s12^2*s23*s234*s56+2*a1^2*a2*a4*pp4*s12^2*s23*s34*s56+2*a1^2*a2*a4*pp4*s12^2*s23*s56^2-2*a1^2*a2*a4*s12^3*s123*s23^2+4*a1^2*a2*a4*s12^3*s123*s23*s234-2*a1^2*a2*a4*s12^3*s123*s234^2+2*a1^2*a2*a4*s12^3*s23^3-6*a1^2*a2*a4*s12^3*s23^2*s234+2*a1^2*a2*a4*s12^3*s23^2*s56+6*a1^2*a2*a4*s12^3*s23*s234^2-4*a1^2*a2*a4*s12^3*s23*s234*s56-2*a1^2*a2*a4*s12^3*s234^3+2*a1^2*a2*a4*s12^3*s234^2*s56-2*a1^2*a2*a4*s12^2*s123^2*s23*s234-2*a1^2*a2*a4*s12^2*s123^2*s23*s34+2*a1^2*a2*a4*s12^2*s123^2*s234^2-2*a1^2*a2*a4*s12^2*s123^2*s234*s34+2*a1^2*a2*a4*s12^2*s123*s23^2*s234+4*a1^2*a2*a4*s12^2*s123*s23^2*s34+2*a1^2*a2*a4*s12^2*s123*s23^2*s56-4*a1^2*a2*a4*s12^2*s123*s23*s234^2-2*a1^2*a2*a4*s12^2*s123*s23*s234*s34+6*a1^2*a2*a4*s12^2*s123*s23*s34*s56+2*a1^2*a2*a4*s12^2*s123*s234^3-2*a1^2*a2*a4*s12^2*s123*s234^2*s34-2*a1^2*a2*a4*s12^2*s123*s234^2*s56+2*a1^2*a2*a4*s12^2*s123*s234*s34*s56-2*a1^2*a2*a4*s12^2*s23^3*s34-2*a1^2*a2*a4*s12^2*s23^3*s56+4*a1^2*a2*a4*s12^2*s23^2*s234*s34+4*a1^2*a2*a4*s12^2*s23^2*s234*s56-6*a1^2*a2*a4*s12^2*s23^2*s34*s56-2*a1^2*a2*a4*s12^2*s23^2*s56^2-2*a1^2*a2*a4*s12^2*s23*s234^2*s34-2*a1^2*a2*a4*s12^2*s23*s234^2*s56+6*a1^2*a2*a4*s12^2*s23*s234*s34*s56+2*a1^2*a2*a4*s12^2*s23*s234*s56^2-4*a1^2*a2*a4*s12^2*s23*s34*s56^2+2*a1^2*a3^2*pp1^3*pp3^3-4*a1^2*a3^2*pp1^3*pp3^2*pp4-4*a1^2*a3^2*pp1^3*pp3^2*s34+2*a1^2*a3^2*pp1^3*pp3*pp4^2-4*a1^2*a3^2*pp1^3*pp3*pp4*s34+2*a1^2*a3^2*pp1^3*pp3*s34^2+a1^2*a3^2*pp1^2*pp2^2*pp3^2-2*a1^2*a3^2*pp1^2*pp2^2*pp3*pp4-2*a1^2*a3^2*pp1^2*pp2^2*pp3*s34+a1^2*a3^2*pp1^2*pp2^2*pp4^2-2*a1^2*a3^2*pp1^2*pp2^2*pp4*s34+a1^2*a3^2*pp1^2*pp2^2*s34^2+4*a1^2*a3^2*pp1^2*pp2*pp3^2*pp4-2*a1^2*a3^2*pp1^2*pp2*pp3^2*s12-2*a1^2*a3^2*pp1^2*pp2*pp3^2*s123-2*a1^2*a3^2*pp1^2*pp2*pp3^2*s23+4*a1^2*a3^2*pp1^2*pp2*pp3^2*s56-4*a1^2*a3^2*pp1^2*pp2*pp3*pp4^2-8*a1^2*a3^2*pp1^2*pp2*pp3*pp4*s12+4*a1^2*a3^2*pp1^2*pp2*pp3*pp4*s23+4*a1^2*a3^2*pp1^2*pp2*pp3*pp4*s34+4*a1^2*a3^2*pp1^2*pp2*pp3*pp4*s56+4*a1^2*a3^2*pp1^2*pp2*pp3*s12*s34+4*a1^2*a3^2*pp1^2*pp2*pp3*s23*s34-4*a1^2*a3^2*pp1^2*pp2*pp3*s34*s56-2*a1^2*a3^2*pp1^2*pp2*pp4^2*s12+2*a1^2*a3^2*pp1^2*pp2*pp4^2*s123-2*a1^2*a3^2*pp1^2*pp2*pp4^2*s23+4*a1^2*a3^2*pp1^2*pp2*pp4*s12*s34-4*a1^2*a3^2*pp1^2*pp2*pp4*s123*s34+4*a1^2*a3^2*pp1^2*pp2*pp4*s23*s34-2*a1^2*a3^2*pp1^2*pp2*s12*s34^2+2*a1^2*a3^2*pp1^2*pp2*s123*s34^2-2*a1^2*a3^2*pp1^2*pp2*s23*s34^2-2*a1^2*a3^2*pp1^2*pp3^3*s234-2*a1^2*a3^2*pp1^2*pp3^3*s56+4*a1^2*a3^2*pp1^2*pp3^2*pp4*s12+2*a1^2*a3^2*pp1^2*pp3^2*pp4*s234-4*a1^2*a3^2*pp1^2*pp3^2*pp4*s34+2*a1^2*a3^2*pp1^2*pp3^2*pp4*s56+a1^2*a3^2*pp1^2*pp3^2*s12^2-2*a1^2*a3^2*pp1^2*pp3^2*s12*s123-2*a1^2*a3^2*pp1^2*pp3^2*s12*s23+4*a1^2*a3^2*pp1^2*pp3^2*s12*s234+a1^2*a3^2*pp1^2*pp3^2*s123^2-2*a1^2*a3^2*pp1^2*pp3^2*s123*s23+2*a1^2*a3^2*pp1^2*pp3^2*s123*s234+2*a1^2*a3^2*pp1^2*pp3^2*s123*s34+a1^2*a3^2*pp1^2*pp3^2*s23^2+2*a1^2*a3^2*pp1^2*pp3^2*s23*s34+2*a1^2*a3^2*pp1^2*pp3^2*s23*s56+2*a1^2*a3^2*pp1^2*pp3^2*s234*s34-4*a1^2*a3^2*pp1^2*pp3^2*s234*s56+2*a1^2*a3^2*pp1^2*pp3^2*s34*s56-4*a1^2*a3^2*pp1^2*pp3*pp4^2*s12-2*a1^2*a3^2*pp1^2*pp3*pp4*s12^2+4*a1^2*a3^2*pp1^2*pp3*pp4*s12*s123+4*a1^2*a3^2*pp1^2*pp3*pp4*s12*s234+4*a1^2*a3^2*pp1^2*pp3*pp4*s12*s34-2*a1^2*a3^2*pp1^2*pp3*pp4*s123^2+4*a1^2*a3^2*pp1^2*pp3*pp4*s123*s23-2*a1^2*a3^2*pp1^2*pp3*pp4*s123*s234+2*a1^2*a3^2*pp1^2*pp3*pp4*s123*s34-2*a1^2*a3^2*pp1^2*pp3*pp4*s23^2+2*a1^2*a3^2*pp1^2*pp3*pp4*s23*s34-2*a1^2*a3^2*pp1^2*pp3*pp4*s23*s56-2*a1^2*a3^2*pp1^2*pp3*s12^2*s34+4*a1^2*a3^2*pp1^2*pp3*s12*s123*s34-4*a1^2*a3^2*pp1^2*pp3*s12*s234*s34-2*a1^2*a3^2*pp1^2*pp3*s123^2*s34+2*a1^2*a3^2*pp1^2*pp3*s123*s234*s34-2*a1^2*a3^2*pp1^2*pp3*s123*s34^2-2*a1^2*a3^2*pp1^2*pp3*s23^2*s34-2*a1^2*a3^2*pp1^2*pp3*s23*s34^2+2*a1^2*a3^2*pp1^2*pp3*s23*s34*s56+a1^2*a3^2*pp1^2*pp4^2*s12^2-2*a1^2*a3^2*pp1^2*pp4^2*s12*s123+2*a1^2*a3^2*pp1^2*pp4^2*s12*s23+a1^2*a3^2*pp1^2*pp4^2*s123^2-2*a1^2*a3^2*pp1^2*pp4^2*s123*s23+a1^2*a3^2*pp1^2*pp4^2*s23^2-2*a1^2*a3^2*pp1^2*pp4*s12^2*s34+4*a1^2*a3^2*pp1^2*pp4*s12*s123*s34-4*a1^2*a3^2*pp1^2*pp4*s12*s23*s34-2*a1^2*a3^2*pp1^2*pp4*s123^2*s34+4*a1^2*a3^2*pp1^2*pp4*s123*s23*s34-2*a1^2*a3^2*pp1^2*pp4*s23^2*s34+a1^2*a3^2*pp1^2*s12^2*s34^2-2*a1^2*a3^2*pp1^2*s12*s123*s34^2+2*a1^2*a3^2*pp1^2*s12*s23*s34^2+a1^2*a3^2*pp1^2*s123^2*s34^2-2*a1^2*a3^2*pp1^2*s123*s23*s34^2+a1^2*a3^2*pp1^2*s23^2*s34^2+2*a1^2*a3^2*pp1*pp2^3*pp3*pp4-2*a1^2*a3^2*pp1*pp2^3*pp3*s123+2*a1^2*a3^2*pp1*pp2^3*pp3*s56-2*a1^2*a3^2*pp1*pp2^3*pp4^2-6*a1^2*a3^2*pp1*pp2^3*pp4*s12+2*a1^2*a3^2*pp1*pp2^3*pp4*s123+2*a1^2*a3^2*pp1*pp2^3*pp4*s34+2*a1^2*a3^2*pp1*pp2^3*pp4*s56+2*a1^2*a3^2*pp1*pp2^3*s123*s34-2*a1^2*a3^2*pp1*pp2^3*s34*s56-a1^2*a3^2*pp1*pp2^2*pp3^2*s234-a1^2*a3^2*pp1*pp2^2*pp3^2*s56+2*a1^2*a3^2*pp1*pp2^2*pp3*pp4^2-2*a1^2*a3^2*pp1*pp2^2*pp3*pp4*s12-4*a1^2*a3^2*pp1*pp2^2*pp3*pp4*s23+a1^2*a3^2*pp1*pp2^2*pp3*pp4*s234-2*a1^2*a3^2*pp1*pp2^2*pp3*pp4*s34-3*a1^2*a3^2*pp1*pp2^2*pp3*pp4*s56+4*a1^2*a3^2*pp1*pp2^2*pp3*s12*s123-2*a1^2*a3^2*pp1*pp2^2*pp3*s12*s23+2*a1^2*a3^2*pp1*pp2^2*pp3*s12*s234-4*a1^2*a3^2*pp1*pp2^2*pp3*s12*s56-2*a1^2*a3^2*pp1*pp2^2*pp3*s123^2+4*a1^2*a3^2*pp1*pp2^2*pp3*s123*s23+a1^2*a3^2*pp1*pp2^2*pp3*s123*s234+a1^2*a3^2*pp1*pp2^2*pp3*s123*s34+a1^2*a3^2*pp1*pp2^2*pp3*s23*s34-3*a1^2*a3^2*pp1*pp2^2*pp3*s23*s56+a1^2*a3^2*pp1*pp2^2*pp3*s234*s34-2*a1^2*a3^2*pp1*pp2^2*pp3*s234*s56+a1^2*a3^2*pp1*pp2^2*pp3*s34*s56+2*a1^2*a3^2*pp1*pp2^2*pp3*s56^2+2*a1^2*a3^2*pp1*pp2^2*pp4^2*s12-4*a1^2*a3^2*pp1*pp2^2*pp4^2*s123+4*a1^2*a3^2*pp1*pp2^2*pp4^2*s23+12*a1^2*a3^2*pp1*pp2^2*pp4*s12^2-16*a1^2*a3^2*pp1*pp2^2*pp4*s12*s123+14*a1^2*a3^2*pp1*pp2^2*pp4*s12*s23+2*a1^2*a3^2*pp1*pp2^2*pp4*s12*s234-2*a1^2*a3^2*pp1*pp2^2*pp4*s12*s34-4*a1^2*a3^2*pp1*pp2^2*pp4*s12*s56+4*a1^2*a3^2*pp1*pp2^2*pp4*s123^2-4*a1^2*a3^2*pp1*pp2^2*pp4*s123*s23-a1^2*a3^2*pp1*pp2^2*pp4*s123*s234+5*a1^2*a3^2*pp1*pp2^2*pp4*s123*s34+4*a1^2*a3^2*pp1*pp2^2*pp4*s123*s56-3*a1^2*a3^2*pp1*pp2^2*pp4*s23*s34-5*a1^2*a3^2*pp1*pp2^2*pp4*s23*s56-4*a1^2*a3^2*pp1*pp2^2*s12*s123*s34+2*a1^2*a3^2*pp1*pp2^2*s12*s23*s34-2*a1^2*a3^2*pp1*pp2^2*s12*s234*s34+4*a1^2*a3^2*pp1*pp2^2*s12*s34*s56+4*a1^2*a3^2*pp1*pp2^2*s123^2*s34-6*a1^2*a3^2*pp1*pp2^2*s123*s23*s34+a1^2*a3^2*pp1*pp2^2*s123*s234*s34-a1^2*a3^2*pp1*pp2^2*s123*s34^2-4*a1^2*a3^2*pp1*pp2^2*s123*s34*s56-a1^2*a3^2*pp1*pp2^2*s23*s34^2+5*a1^2*a3^2*pp1*pp2^2*s23*s34*s56-2*a1^2*a3^2*pp1*pp2*pp3^2*pp4*s234+2*a1^2*a3^2*pp1*pp2*pp3^2*pp4*s56+2*a1^2*a3^2*pp1*pp2*pp3^2*s12*s234+2*a1^2*a3^2*pp1*pp2*pp3^2*s12*s56+2*a1^2*a3^2*pp1*pp2*pp3^2*s23*s234-2*a1^2*a3^2*pp1*pp2*pp3^2*s23*s56+2*a1^2*a3^2*pp1*pp2*pp3^2*s234*s56-2*a1^2*a3^2*pp1*pp2*pp3^2*s56^2-4*a1^2*a3^2*pp1*pp2*pp3*pp4^2*s12-2*a1^2*a3^2*pp1*pp2*pp3*pp4*s12^2+4*a1^2*a3^2*pp1*pp2*pp3*pp4*s12*s123+4*a1^2*a3^2*pp1*pp2*pp3*pp4*s12*s23+2*a1^2*a3^2*pp1*pp2*pp3*pp4*s12*s234+4*a1^2*a3^2*pp1*pp2*pp3*pp4*s12*s34+2*a1^2*a3^2*pp1*pp2*pp3*pp4*s12*s56+2*a1^2*a3^2*pp1*pp2*pp3*pp4*s123^2-4*a1^2*a3^2*pp1*pp2*pp3*pp4*s123*s23+4*a1^2*a3^2*pp1*pp2*pp3*pp4*s123*s234-2*a1^2*a3^2*pp1*pp2*pp3*pp4*s123*s34-2*a1^2*a3^2*pp1*pp2*pp3*pp4*s123*s56+2*a1^2*a3^2*pp1*pp2*pp3*pp4*s23^2-2*a1^2*a3^2*pp1*pp2*pp3*pp4*s23*s234+2*a1^2*a3^2*pp1*pp2*pp3*pp4*s23*s34-2*a1^2*a3^2*pp1*pp2*pp3*s12^2*s123+4*a1^2*a3^2*pp1*pp2*pp3*s12^2*s23-4*a1^2*a3^2*pp1*pp2*pp3*s12^2*s234+2*a1^2*a3^2*pp1*pp2*pp3*s12^2*s56+4*a1^2*a3^2*pp1*pp2*pp3*s12*s123^2-12*a1^2*a3^2*pp1*pp2*pp3*s12*s123*s23+6*a1^2*a3^2*pp1*pp2*pp3*s12*s123*s234-2*a1^2*a3^2*pp1*pp2*pp3*s12*s123*s34-4*a1^2*a3^2*pp1*pp2*pp3*s12*s123*s56+4*a1^2*a3^2*pp1*pp2*pp3*s12*s23^2-4*a1^2*a3^2*pp1*pp2*pp3*s12*s23*s234-2*a1^2*a3^2*pp1*pp2*pp3*s12*s23*s34+6*a1^2*a3^2*pp1*pp2*pp3*s12*s23*s56-2*a1^2*a3^2*pp1*pp2*pp3*s12*s234*s34-2*a1^2*a3^2*pp1*pp2*pp3*s12*s34*s56-2*a1^2*a3^2*pp1*pp2*pp3*s123^3+4*a1^2*a3^2*pp1*pp2*pp3*s123^2*s23+2*a1^2*a3^2*pp1*pp2*pp3*s123^2*s56-2*a1^2*a3^2*pp1*pp2*pp3*s123*s23^2-2*a1^2*a3^2*pp1*pp2*pp3*s123*s23*s234+2*a1^2*a3^2*pp1*pp2*pp3*s123*s23*s34-2*a1^2*a3^2*pp1*pp2*pp3*s123*s234*s34-2*a1^2*a3^2*pp1*pp2*pp3*s123*s234*s56+4*a1^2*a3^2*pp1*pp2*pp3*s123*s34*s56-2*a1^2*a3^2*pp1*pp2*pp3*s23^2*s34-2*a1^2*a3^2*pp1*pp2*pp3*s23*s234*s34+4*a1^2*a3^2*pp1*pp2*pp3*s23*s234*s56-2*a1^2*a3^2*pp1*pp2*pp3*s23*s56^2+2*a1^2*a3^2*pp1*pp2*pp4^2*s12^2-2*a1^2*a3^2*pp1*pp2*pp4^2*s123^2+4*a1^2*a3^2*pp1*pp2*pp4^2*s123*s23-2*a1^2*a3^2*pp1*pp2*pp4^2*s23^2-6*a1^2*a3^2*pp1*pp2*pp4*s12^3+14*a1^2*a3^2*pp1*pp2*pp4*s12^2*s123-16*a1^2*a3^2*pp1*pp2*pp4*s12^2*s23-4*a1^2*a3^2*pp1*pp2*pp4*s12^2*s234-2*a1^2*a3^2*pp1*pp2*pp4*s12^2*s34+2*a1^2*a3^2*pp1*pp2*pp4*s12^2*s56-10*a1^2*a3^2*pp1*pp2*pp4*s12*s123^2+20*a1^2*a3^2*pp1*pp2*pp4*s12*s123*s23+6*a1^2*a3^2*pp1*pp2*pp4*s12*s123*s234-2*a1^2*a3^2*pp1*pp2*pp4*s12*s123*s34-4*a1^2*a3^2*pp1*pp2*pp4*s12*s123*s56-10*a1^2*a3^2*pp1*pp2*pp4*s12*s23^2-4*a1^2*a3^2*pp1*pp2*pp4*s12*s23*s234-2*a1^2*a3^2*pp1*pp2*pp4*s12*s23*s34+6*a1^2*a3^2*pp1*pp2*pp4*s12*s23*s56+2*a1^2*a3^2*pp1*pp2*pp4*s123^3-4*a1^2*a3^2*pp1*pp2*pp4*s123^2*s23-2*a1^2*a3^2*pp1*pp2*pp4*s123^2*s234+4*a1^2*a3^2*pp1*pp2*pp4*s123^2*s34+2*a1^2*a3^2*pp1*pp2*pp4*s123^2*s56+2*a1^2*a3^2*pp1*pp2*pp4*s123*s23^2+2*a1^2*a3^2*pp1*pp2*pp4*s123*s23*s234-4*a1^2*a3^2*pp1*pp2*pp4*s123*s23*s34-6*a1^2*a3^2*pp1*pp2*pp4*s123*s23*s56+4*a1^2*a3^2*pp1*pp2*pp4*s23^2*s56+2*a1^2*a3^2*pp1*pp2*s12^2*s123*s34-4*a1^2*a3^2*pp1*pp2*s12^2*s23*s34+4*a1^2*a3^2*pp1*pp2*s12^2*s234*s34-2*a1^2*a3^2*pp1*pp2*s12^2*s34*s56-4*a1^2*a3^2*pp1*pp2*s12*s123^2*s34+12*a1^2*a3^2*pp1*pp2*s12*s123*s23*s34-6*a1^2*a3^2*pp1*pp2*s12*s123*s234*s34+2*a1^2*a3^2*pp1*pp2*s12*s123*s34^2+4*a1^2*a3^2*pp1*pp2*s12*s123*s34*s56-4*a1^2*a3^2*pp1*pp2*s12*s23^2*s34+4*a1^2*a3^2*pp1*pp2*s12*s23*s234*s34+2*a1^2*a3^2*pp1*pp2*s12*s23*s34^2-6*a1^2*a3^2*pp1*pp2*s12*s23*s34*s56+2*a1^2*a3^2*pp1*pp2*s123^3*s34-8*a1^2*a3^2*pp1*pp2*s123^2*s23*s34+2*a1^2*a3^2*pp1*pp2*s123^2*s234*s34-2*a1^2*a3^2*pp1*pp2*s123^2*s34^2-2*a1^2*a3^2*pp1*pp2*s123^2*s34*s56+6*a1^2*a3^2*pp1*pp2*s123*s23^2*s34-2*a1^2*a3^2*pp1*pp2*s123*s23*s234*s34+6*a1^2*a3^2*pp1*pp2*s123*s23*s34*s56+2*a1^2*a3^2*pp1*pp2*s23^2*s34^2-4*a1^2*a3^2*pp1*pp2*s23^2*s34*s56+2*a1^2*a3^2*pp1*pp3^2*pp4*s12*s234-2*a1^2*a3^2*pp1*pp3^2*pp4*s12*s56-a1^2*a3^2*pp1*pp3^2*s12^2*s234-a1^2*a3^2*pp1*pp3^2*s12^2*s56-2*a1^2*a3^2*pp1*pp3^2*s12*s123*s234+2*a1^2*a3^2*pp1*pp3^2*s12*s123*s56-2*a1^2*a3^2*pp1*pp3^2*s12*s234^2+2*a1^2*a3^2*pp1*pp3^2*s12*s234*s56-a1^2*a3^2*pp1*pp3^2*s123^2*s234-a1^2*a3^2*pp1*pp3^2*s123^2*s56+2*a1^2*a3^2*pp1*pp3^2*s123*s23*s234+2*a1^2*a3^2*pp1*pp3^2*s123*s23*s56-a1^2*a3^2*pp1*pp3^2*s23^2*s234-a1^2*a3^2*pp1*pp3^2*s23^2*s56+2*a1^2*a3^2*pp1*pp3*pp4^2*s12^2+2*a1^2*a3^2*pp1*pp3*pp4*s12^3-4*a1^2*a3^2*pp1*pp3*pp4*s12^2*s123-3*a1^2*a3^2*pp1*pp3*pp4*s12^2*s234-2*a1^2*a3^2*pp1*pp3*pp4*s12^2*s34+a1^2*a3^2*pp1*pp3*pp4*s12^2*s56+2*a1^2*a3^2*pp1*pp3*pp4*s12*s123^2-4*a1^2*a3^2*pp1*pp3*pp4*s12*s123*s23+2*a1^2*a3^2*pp1*pp3*pp4*s12*s123*s34-2*a1^2*a3^2*pp1*pp3*pp4*s12*s123*s56+2*a1^2*a3^2*pp1*pp3*pp4*s12*s23^2-2*a1^2*a3^2*pp1*pp3*pp4*s12*s23*s234-2*a1^2*a3^2*pp1*pp3*pp4*s12*s23*s34+4*a1^2*a3^2*pp1*pp3*pp4*s12*s23*s56+a1^2*a3^2*pp1*pp3*pp4*s123^2*s234-2*a1^2*a3^2*pp1*pp3*pp4*s123^2*s34+a1^2*a3^2*pp1*pp3*pp4*s123^2*s56-2*a1^2*a3^2*pp1*pp3*pp4*s123*s23*s234+4*a1^2*a3^2*pp1*pp3*pp4*s123*s23*s34-2*a1^2*a3^2*pp1*pp3*pp4*s123*s23*s56+a1^2*a3^2*pp1*pp3*pp4*s23^2*s234-2*a1^2*a3^2*pp1*pp3*pp4*s23^2*s34+a1^2*a3^2*pp1*pp3*pp4*s23^2*s56-2*a1^2*a3^2*pp1*pp3*s12^3*s23+2*a1^2*a3^2*pp1*pp3*s12^3*s234+4*a1^2*a3^2*pp1*pp3*s12^2*s123*s23-3*a1^2*a3^2*pp1*pp3*s12^2*s123*s234+a1^2*a3^2*pp1*pp3*s12^2*s123*s34-2*a1^2*a3^2*pp1*pp3*s12^2*s23^2+a1^2*a3^2*pp1*pp3*s12^2*s23*s34+a1^2*a3^2*pp1*pp3*s12^2*s23*s56+2*a1^2*a3^2*pp1*pp3*s12^2*s234^2+a1^2*a3^2*pp1*pp3*s12^2*s234*s34-2*a1^2*a3^2*pp1*pp3*s12^2*s234*s56+a1^2*a3^2*pp1*pp3*s12^2*s34*s56-2*a1^2*a3^2*pp1*pp3*s12*s123^2*s23-2*a1^2*a3^2*pp1*pp3*s12*s123^2*s34+4*a1^2*a3^2*pp1*pp3*s12*s123*s23^2+2*a1^2*a3^2*pp1*pp3*s12*s123*s23*s34-2*a1^2*a3^2*pp1*pp3*s12*s123*s23*s56-2*a1^2*a3^2*pp1*pp3*s12*s123*s234^2+4*a1^2*a3^2*pp1*pp3*s12*s123*s234*s56-2*a1^2*a3^2*pp1*pp3*s12*s123*s34*s56-2*a1^2*a3^2*pp1*pp3*s12*s23^3+2*a1^2*a3^2*pp1*pp3*s12*s23^2*s234+4*a1^2*a3^2*pp1*pp3*s12*s23*s234*s34-2*a1^2*a3^2*pp1*pp3*s12*s23*s234*s56-2*a1^2*a3^2*pp1*pp3*s12*s23*s34*s56+a1^2*a3^2*pp1*pp3*s123^3*s234+a1^2*a3^2*pp1*pp3*s123^3*s34-2*a1^2*a3^2*pp1*pp3*s123^2*s23*s234-a1^2*a3^2*pp1*pp3*s123^2*s23*s34+a1^2*a3^2*pp1*pp3*s123^2*s23*s56+a1^2*a3^2*pp1*pp3*s123^2*s234*s34-2*a1^2*a3^2*pp1*pp3*s123^2*s234*s56+a1^2*a3^2*pp1*pp3*s123^2*s34*s56+a1^2*a3^2*pp1*pp3*s123*s23^2*s234-a1^2*a3^2*pp1*pp3*s123*s23^2*s34-2*a1^2*a3^2*pp1*pp3*s123*s23^2*s56-2*a1^2*a3^2*pp1*pp3*s123*s23*s234*s34+4*a1^2*a3^2*pp1*pp3*s123*s23*s234*s56-2*a1^2*a3^2*pp1*pp3*s123*s23*s34*s56+a1^2*a3^2*pp1*pp3*s23^3*s34+a1^2*a3^2*pp1*pp3*s23^3*s56+a1^2*a3^2*pp1*pp3*s23^2*s234*s34-2*a1^2*a3^2*pp1*pp3*s23^2*s234*s56+a1^2*a3^2*pp1*pp3*s23^2*s34*s56-2*a1^2*a3^2*pp1*pp4^2*s12^3+4*a1^2*a3^2*pp1*pp4^2*s12^2*s123-4*a1^2*a3^2*pp1*pp4^2*s12^2*s23-2*a1^2*a3^2*pp1*pp4^2*s12*s123^2+4*a1^2*a3^2*pp1*pp4^2*s12*s123*s23-2*a1^2*a3^2*pp1*pp4^2*s12*s23^2+2*a1^2*a3^2*pp1*pp4*s12^3*s23+2*a1^2*a3^2*pp1*pp4*s12^3*s234+2*a1^2*a3^2*pp1*pp4*s12^3*s34-4*a1^2*a3^2*pp1*pp4*s12^2*s123*s23-5*a1^2*a3^2*pp1*pp4*s12^2*s123*s234-3*a1^2*a3^2*pp1*pp4*s12^2*s123*s34+4*a1^2*a3^2*pp1*pp4*s12^2*s23^2+4*a1^2*a3^2*pp1*pp4*s12^2*s23*s234+5*a1^2*a3^2*pp1*pp4*s12^2*s23*s34-a1^2*a3^2*pp1*pp4*s12^2*s23*s56+2*a1^2*a3^2*pp1*pp4*s12*s123^2*s23+4*a1^2*a3^2*pp1*pp4*s12*s123^2*s234-4*a1^2*a3^2*pp1*pp4*s12*s123*s23^2-6*a1^2*a3^2*pp1*pp4*s12*s123*s23*s234-4*a1^2*a3^2*pp1*pp4*s12*s123*s23*s34+2*a1^2*a3^2*pp1*pp4*s12*s123*s23*s56+2*a1^2*a3^2*pp1*pp4*s12*s23^3+2*a1^2*a3^2*pp1*pp4*s12*s23^2*s234+4*a1^2*a3^2*pp1*pp4*s12*s23^2*s34-2*a1^2*a3^2*pp1*pp4*s12*s23^2*s56-a1^2*a3^2*pp1*pp4*s123^3*s234+a1^2*a3^2*pp1*pp4*s123^3*s34+2*a1^2*a3^2*pp1*pp4*s123^2*s23*s234-a1^2*a3^2*pp1*pp4*s123^2*s23*s34-a1^2*a3^2*pp1*pp4*s123^2*s23*s56-a1^2*a3^2*pp1*pp4*s123*s23^2*s234-a1^2*a3^2*pp1*pp4*s123*s23^2*s34+2*a1^2*a3^2*pp1*pp4*s123*s23^2*s56+a1^2*a3^2*pp1*pp4*s23^3*s34-a1^2*a3^2*pp1*pp4*s23^3*s56+2*a1^2*a3^2*pp1*s12^3*s23*s34-2*a1^2*a3^2*pp1*s12^3*s234*s34-6*a1^2*a3^2*pp1*s12^2*s123*s23*s34+5*a1^2*a3^2*pp1*s12^2*s123*s234*s34-a1^2*a3^2*pp1*s12^2*s123*s34^2+4*a1^2*a3^2*pp1*s12^2*s23^2*s34-4*a1^2*a3^2*pp1*s12^2*s23*s234*s34-a1^2*a3^2*pp1*s12^2*s23*s34^2+a1^2*a3^2*pp1*s12^2*s23*s34*s56+6*a1^2*a3^2*pp1*s12*s123^2*s23*s34-4*a1^2*a3^2*pp1*s12*s123^2*s234*s34+2*a1^2*a3^2*pp1*s12*s123^2*s34^2-8*a1^2*a3^2*pp1*s12*s123*s23^2*s34+6*a1^2*a3^2*pp1*s12*s123*s23*s234*s34-2*a1^2*a3^2*pp1*s12*s123*s23*s34*s56+2*a1^2*a3^2*pp1*s12*s23^3*s34-2*a1^2*a3^2*pp1*s12*s23^2*s234*s34-2*a1^2*a3^2*pp1*s12*s23^2*s34^2+2*a1^2*a3^2*pp1*s12*s23^2*s34*s56-2*a1^2*a3^2*pp1*s123^3*s23*s34+a1^2*a3^2*pp1*s123^3*s234*s34-a1^2*a3^2*pp1*s123^3*s34^2+4*a1^2*a3^2*pp1*s123^2*s23^2*s34-2*a1^2*a3^2*pp1*s123^2*s23*s234*s34+a1^2*a3^2*pp1*s123^2*s23*s34^2+a1^2*a3^2*pp1*s123^2*s23*s34*s56-2*a1^2*a3^2*pp1*s123*s23^3*s34+a1^2*a3^2*pp1*s123*s23^2*s234*s34+a1^2*a3^2*pp1*s123*s23^2*s34^2-2*a1^2*a3^2*pp1*s123*s23^2*s34*s56-a1^2*a3^2*pp1*s23^3*s34^2+a1^2*a3^2*pp1*s23^3*s34*s56+a1^2*a3^2*pp2^4*pp4^2-2*a1^2*a3^2*pp2^4*pp4*s123-2*a1^2*a3^2*pp2^4*pp4*s56+a1^2*a3^2*pp2^4*s123^2-2*a1^2*a3^2*pp2^4*s123*s56+a1^2*a3^2*pp2^4*s56^2-a1^2*a3^2*pp2^3*pp3*pp4*s234+a1^2*a3^2*pp2^3*pp3*pp4*s56+a1^2*a3^2*pp2^3*pp3*s123*s234+a1^2*a3^2*pp2^3*pp3*s123*s56-2*a1^2*a3^2*pp2^3*pp3*s23*s56+a1^2*a3^2*pp2^3*pp3*s234*s56-a1^2*a3^2*pp2^3*pp3*s56^2-4*a1^2*a3^2*pp2^3*pp4^2*s12+2*a1^2*a3^2*pp2^3*pp4^2*s123-2*a1^2*a3^2*pp2^3*pp4^2*s23+6*a1^2*a3^2*pp2^3*pp4*s12*s123+2*a1^2*a3^2*pp2^3*pp4*s12*s23+2*a1^2*a3^2*pp2^3*pp4*s12*s234+6*a1^2*a3^2*pp2^3*pp4*s12*s56-4*a1^2*a3^2*pp2^3*pp4*s123^2+4*a1^2*a3^2*pp2^3*pp4*s123*s23+a1^2*a3^2*pp2^3*pp4*s123*s234+a1^2*a3^2*pp2^3*pp4*s123*s34-6*a1^2*a3^2*pp2^3*pp4*s123*s56-a1^2*a3^2*pp2^3*pp4*s23*s34+5*a1^2*a3^2*pp2^3*pp4*s23*s56-2*a1^2*a3^2*pp2^3*s12*s123^2-2*a1^2*a3^2*pp2^3*s12*s123*s23+2*a1^2*a3^2*pp2^3*s12*s123*s234+4*a1^2*a3^2*pp2^3*s12*s123*s56+2*a1^2*a3^2*pp2^3*s12*s23*s56-2*a1^2*a3^2*pp2^3*s12*s234*s56-2*a1^2*a3^2*pp2^3*s12*s56^2+2*a1^2*a3^2*pp2^3*s123^3-2*a1^2*a3^2*pp2^3*s123^2*s23-a1^2*a3^2*pp2^3*s123^2*s234-a1^2*a3^2*pp2^3*s123^2*s34-4*a1^2*a3^2*pp2^3*s123^2*s56+a1^2*a3^2*pp2^3*s123*s23*s34+5*a1^2*a3^2*pp2^3*s123*s23*s56-2*a1^2*a3^2*pp2^3*s123*s234*s34+a1^2*a3^2*pp2^3*s123*s234*s56+a1^2*a3^2*pp2^3*s123*s34*s56+2*a1^2*a3^2*pp2^3*s123*s56^2+a1^2*a3^2*pp2^3*s23*s34*s56-3*a1^2*a3^2*pp2^3*s23*s56^2+3*a1^2*a3^2*pp2^2*pp3*pp4*s12*s234-3*a1^2*a3^2*pp2^2*pp3*pp4*s12*s56-2*a1^2*a3^2*pp2^2*pp3*pp4*s123*s234+2*a1^2*a3^2*pp2^2*pp3*pp4*s123*s56+2*a1^2*a3^2*pp2^2*pp3*pp4*s23*s234-2*a1^2*a3^2*pp2^2*pp3*pp4*s23*s56-4*a1^2*a3^2*pp2^2*pp3*s12*s123*s234-2*a1^2*a3^2*pp2^2*pp3*s12*s123*s56+a1^2*a3^2*pp2^2*pp3*s12*s23*s234+5*a1^2*a3^2*pp2^2*pp3*s12*s23*s56-a1^2*a3^2*pp2^2*pp3*s12*s234^2-a1^2*a3^2*pp2^2*pp3*s12*s234*s56+2*a1^2*a3^2*pp2^2*pp3*s12*s56^2+2*a1^2*a3^2*pp2^2*pp3*s123^2*s234+2*a1^2*a3^2*pp2^2*pp3*s123^2*s56-2*a1^2*a3^2*pp2^2*pp3*s123*s23*s234-6*a1^2*a3^2*pp2^2*pp3*s123*s23*s56+2*a1^2*a3^2*pp2^2*pp3*s123*s234*s56-2*a1^2*a3^2*pp2^2*pp3*s123*s56^2+4*a1^2*a3^2*pp2^2*pp3*s23^2*s56-2*a1^2*a3^2*pp2^2*pp3*s23*s234*s56+2*a1^2*a3^2*pp2^2*pp3*s23*s56^2+6*a1^2*a3^2*pp2^2*pp4^2*s12^2-6*a1^2*a3^2*pp2^2*pp4^2*s12*s123+6*a1^2*a3^2*pp2^2*pp4^2*s12*s23+a1^2*a3^2*pp2^2*pp4^2*s123^2-2*a1^2*a3^2*pp2^2*pp4^2*s123*s23+a1^2*a3^2*pp2^2*pp4^2*s23^2-6*a1^2*a3^2*pp2^2*pp4*s12^2*s123-6*a1^2*a3^2*pp2^2*pp4*s12^2*s23-6*a1^2*a3^2*pp2^2*pp4*s12^2*s234-6*a1^2*a3^2*pp2^2*pp4*s12^2*s56+8*a1^2*a3^2*pp2^2*pp4*s12*s123^2-4*a1^2*a3^2*pp2^2*pp4*s12*s123*s23+3*a1^2*a3^2*pp2^2*pp4*s12*s123*s234-3*a1^2*a3^2*pp2^2*pp4*s12*s123*s34+12*a1^2*a3^2*pp2^2*pp4*s12*s123*s56-4*a1^2*a3^2*pp2^2*pp4*s12*s23^2-6*a1^2*a3^2*pp2^2*pp4*s12*s23*s234+3*a1^2*a3^2*pp2^2*pp4*s12*s23*s34-9*a1^2*a3^2*pp2^2*pp4*s12*s23*s56-2*a1^2*a3^2*pp2^2*pp4*s123^3+4*a1^2*a3^2*pp2^2*pp4*s123^2*s23+2*a1^2*a3^2*pp2^2*pp4*s123^2*s234+2*a1^2*a3^2*pp2^2*pp4*s123^2*s34-6*a1^2*a3^2*pp2^2*pp4*s123^2*s56-2*a1^2*a3^2*pp2^2*pp4*s123*s23^2-2*a1^2*a3^2*pp2^2*pp4*s123*s23*s234-4*a1^2*a3^2*pp2^2*pp4*s123*s23*s34+10*a1^2*a3^2*pp2^2*pp4*s123*s23*s56+2*a1^2*a3^2*pp2^2*pp4*s23^2*s34-4*a1^2*a3^2*pp2^2*pp4*s23^2*s56+a1^2*a3^2*pp2^2*s12^2*s123^2+4*a1^2*a3^2*pp2^2*s12^2*s123*s23-4*a1^2*a3^2*pp2^2*s12^2*s123*s234-2*a1^2*a3^2*pp2^2*s12^2*s123*s56+a1^2*a3^2*pp2^2*s12^2*s23^2-2*a1^2*a3^2*pp2^2*s12^2*s23*s234-4*a1^2*a3^2*pp2^2*s12^2*s23*s56+a1^2*a3^2*pp2^2*s12^2*s234^2+4*a1^2*a3^2*pp2^2*s12^2*s234*s56+a1^2*a3^2*pp2^2*s12^2*s56^2-2*a1^2*a3^2*pp2^2*s12*s123^3-2*a1^2*a3^2*pp2^2*s12*s123^2*s23+6*a1^2*a3^2*pp2^2*s12*s123^2*s234+2*a1^2*a3^2*pp2^2*s12*s123^2*s34+4*a1^2*a3^2*pp2^2*s12*s123^2*s56+4*a1^2*a3^2*pp2^2*s12*s123*s23^2-3*a1^2*a3^2*pp2^2*s12*s123*s23*s234-a1^2*a3^2*pp2^2*s12*s123*s23*s34-2*a1^2*a3^2*pp2^2*s12*s123*s23*s56-a1^2*a3^2*pp2^2*s12*s123*s234^2+5*a1^2*a3^2*pp2^2*s12*s123*s234*s34-6*a1^2*a3^2*pp2^2*s12*s123*s234*s56-2*a1^2*a3^2*pp2^2*s12*s123*s34*s56-2*a1^2*a3^2*pp2^2*s12*s123*s56^2-a1^2*a3^2*pp2^2*s12*s23^2*s34-5*a1^2*a3^2*pp2^2*s12*s23^2*s56+a1^2*a3^2*pp2^2*s12*s23*s234*s34+5*a1^2*a3^2*pp2^2*s12*s23*s234*s56-4*a1^2*a3^2*pp2^2*s12*s23*s34*s56+4*a1^2*a3^2*pp2^2*s12*s23*s56^2+a1^2*a3^2*pp2^2*s123^4-2*a1^2*a3^2*pp2^2*s123^3*s23-2*a1^2*a3^2*pp2^2*s123^3*s234-2*a1^2*a3^2*pp2^2*s123^3*s34-2*a1^2*a3^2*pp2^2*s123^3*s56+a1^2*a3^2*pp2^2*s123^2*s23^2+2*a1^2*a3^2*pp2^2*s123^2*s23*s234+4*a1^2*a3^2*pp2^2*s123^2*s23*s34+6*a1^2*a3^2*pp2^2*s123^2*s23*s56-4*a1^2*a3^2*pp2^2*s123^2*s234*s34+2*a1^2*a3^2*pp2^2*s123^2*s234*s56+2*a1^2*a3^2*pp2^2*s123^2*s34*s56+a1^2*a3^2*pp2^2*s123^2*s56^2-2*a1^2*a3^2*pp2^2*s123*s23^2*s34-4*a1^2*a3^2*pp2^2*s123*s23^2*s56+4*a1^2*a3^2*pp2^2*s123*s23*s234*s34-2*a1^2*a3^2*pp2^2*s123*s23*s234*s56-4*a1^2*a3^2*pp2^2*s123*s23*s56^2-2*a1^2*a3^2*pp2^2*s23^2*s34*s56+3*a1^2*a3^2*pp2^2*s23^2*s56^2-3*a1^2*a3^2*pp2*pp3*pp4*s12^2*s234+3*a1^2*a3^2*pp2*pp3*pp4*s12^2*s56+4*a1^2*a3^2*pp2*pp3*pp4*s12*s123*s234-4*a1^2*a3^2*pp2*pp3*pp4*s12*s123*s56-4*a1^2*a3^2*pp2*pp3*pp4*s12*s23*s234+4*a1^2*a3^2*pp2*pp3*pp4*s12*s23*s56-a1^2*a3^2*pp2*pp3*pp4*s123^2*s234+a1^2*a3^2*pp2*pp3*pp4*s123^2*s56+2*a1^2*a3^2*pp2*pp3*pp4*s123*s23*s234-2*a1^2*a3^2*pp2*pp3*pp4*s123*s23*s56-a1^2*a3^2*pp2*pp3*pp4*s23^2*s234+a1^2*a3^2*pp2*pp3*pp4*s23^2*s56+5*a1^2*a3^2*pp2*pp3*s12^2*s123*s234+a1^2*a3^2*pp2*pp3*s12^2*s123*s56-2*a1^2*a3^2*pp2*pp3*s12^2*s23*s234-4*a1^2*a3^2*pp2*pp3*s12^2*s23*s56+2*a1^2*a3^2*pp2*pp3*s12^2*s234^2-a1^2*a3^2*pp2*pp3*s12^2*s234*s56-a1^2*a3^2*pp2*pp3*s12^2*s56^2-6*a1^2*a3^2*pp2*pp3*s12*s123^2*s234-2*a1^2*a3^2*pp2*pp3*s12*s123^2*s56+8*a1^2*a3^2*pp2*pp3*s12*s123*s23*s234+8*a1^2*a3^2*pp2*pp3*s12*s123*s23*s56-2*a1^2*a3^2*pp2*pp3*s12*s123*s234^2+2*a1^2*a3^2*pp2*pp3*s12*s123*s56^2-2*a1^2*a3^2*pp2*pp3*s12*s23^2*s234-6*a1^2*a3^2*pp2*pp3*s12*s23^2*s56+2*a1^2*a3^2*pp2*pp3*s12*s23*s234^2-2*a1^2*a3^2*pp2*pp3*s12*s23*s56^2+a1^2*a3^2*pp2*pp3*s123^3*s234+a1^2*a3^2*pp2*pp3*s123^3*s56-2*a1^2*a3^2*pp2*pp3*s123^2*s23*s234-4*a1^2*a3^2*pp2*pp3*s123^2*s23*s56+a1^2*a3^2*pp2*pp3*s123^2*s234*s56-a1^2*a3^2*pp2*pp3*s123^2*s56^2+a1^2*a3^2*pp2*pp3*s123*s23^2*s234+5*a1^2*a3^2*pp2*pp3*s123*s23^2*s56-2*a1^2*a3^2*pp2*pp3*s123*s23*s234*s56+2*a1^2*a3^2*pp2*pp3*s123*s23*s56^2-2*a1^2*a3^2*pp2*pp3*s23^3*s56+a1^2*a3^2*pp2*pp3*s23^2*s234*s56-a1^2*a3^2*pp2*pp3*s23^2*s56^2-4*a1^2*a3^2*pp2*pp4^2*s12^3+6*a1^2*a3^2*pp2*pp4^2*s12^2*s123-6*a1^2*a3^2*pp2*pp4^2*s12^2*s23-2*a1^2*a3^2*pp2*pp4^2*s12*s123^2+4*a1^2*a3^2*pp2*pp4^2*s12*s123*s23-2*a1^2*a3^2*pp2*pp4^2*s12*s23^2+2*a1^2*a3^2*pp2*pp4*s12^3*s123+6*a1^2*a3^2*pp2*pp4*s12^3*s23+6*a1^2*a3^2*pp2*pp4*s12^3*s234+2*a1^2*a3^2*pp2*pp4*s12^3*s56-4*a1^2*a3^2*pp2*pp4*s12^2*s123^2-4*a1^2*a3^2*pp2*pp4*s12^2*s123*s23-9*a1^2*a3^2*pp2*pp4*s12^2*s123*s234+3*a1^2*a3^2*pp2*pp4*s12^2*s123*s34-6*a1^2*a3^2*pp2*pp4*s12^2*s123*s56+8*a1^2*a3^2*pp2*pp4*s12^2*s23^2+12*a1^2*a3^2*pp2*pp4*s12^2*s23*s234-3*a1^2*a3^2*pp2*pp4*s12^2*s23*s34+3*a1^2*a3^2*pp2*pp4*s12^2*s23*s56+2*a1^2*a3^2*pp2*pp4*s12*s123^3-2*a1^2*a3^2*pp2*pp4*s12*s123^2*s23+2*a1^2*a3^2*pp2*pp4*s12*s123^2*s234-4*a1^2*a3^2*pp2*pp4*s12*s123^2*s34+6*a1^2*a3^2*pp2*pp4*s12*s123^2*s56-2*a1^2*a3^2*pp2*pp4*s12*s123*s23^2-8*a1^2*a3^2*pp2*pp4*s12*s123*s23*s234+8*a1^2*a3^2*pp2*pp4*s12*s123*s23*s34-8*a1^2*a3^2*pp2*pp4*s12*s123*s23*s56+2*a1^2*a3^2*pp2*pp4*s12*s23^3+6*a1^2*a3^2*pp2*pp4*s12*s23^2*s234-4*a1^2*a3^2*pp2*pp4*s12*s23^2*s34+2*a1^2*a3^2*pp2*pp4*s12*s23^2*s56+a1^2*a3^2*pp2*pp4*s123^3*s234+a1^2*a3^2*pp2*pp4*s123^3*s34-2*a1^2*a3^2*pp2*pp4*s123^3*s56-2*a1^2*a3^2*pp2*pp4*s123^2*s23*s234-3*a1^2*a3^2*pp2*pp4*s123^2*s23*s34+5*a1^2*a3^2*pp2*pp4*s123^2*s23*s56+a1^2*a3^2*pp2*pp4*s123*s23^2*s234+3*a1^2*a3^2*pp2*pp4*s123*s23^2*s34-4*a1^2*a3^2*pp2*pp4*s123*s23^2*s56-a1^2*a3^2*pp2*pp4*s23^3*s34+a1^2*a3^2*pp2*pp4*s23^3*s56-2*a1^2*a3^2*pp2*s12^3*s123*s23+2*a1^2*a3^2*pp2*s12^3*s123*s234-2*a1^2*a3^2*pp2*s12^3*s23^2+4*a1^2*a3^2*pp2*s12^3*s23*s234+2*a1^2*a3^2*pp2*s12^3*s23*s56-2*a1^2*a3^2*pp2*s12^3*s234^2-2*a1^2*a3^2*pp2*s12^3*s234*s56+4*a1^2*a3^2*pp2*s12^2*s123^2*s23-5*a1^2*a3^2*pp2*s12^2*s123^2*s234-a1^2*a3^2*pp2*s12^2*s123^2*s34-2*a1^2*a3^2*pp2*s12^2*s123*s23^2-2*a1^2*a3^2*pp2*s12^2*s123*s23*s234-a1^2*a3^2*pp2*s12^2*s123*s23*s34-3*a1^2*a3^2*pp2*s12^2*s123*s23*s56+4*a1^2*a3^2*pp2*s12^2*s123*s234^2-4*a1^2*a3^2*pp2*s12^2*s123*s234*s34+5*a1^2*a3^2*pp2*s12^2*s123*s234*s56+a1^2*a3^2*pp2*s12^2*s123*s34*s56-2*a1^2*a3^2*pp2*s12^2*s23^3+4*a1^2*a3^2*pp2*s12^2*s23^2*s234+2*a1^2*a3^2*pp2*s12^2*s23^2*s34+6*a1^2*a3^2*pp2*s12^2*s23^2*s56-2*a1^2*a3^2*pp2*s12^2*s23*s234^2-2*a1^2*a3^2*pp2*s12^2*s23*s234*s34-6*a1^2*a3^2*pp2*s12^2*s23*s234*s56+5*a1^2*a3^2*pp2*s12^2*s23*s34*s56-a1^2*a3^2*pp2*s12^2*s23*s56^2-2*a1^2*a3^2*pp2*s12*s123^3*s23+4*a1^2*a3^2*pp2*s12*s123^3*s234+2*a1^2*a3^2*pp2*s12*s123^3*s34+4*a1^2*a3^2*pp2*s12*s123^2*s23^2-4*a1^2*a3^2*pp2*s12*s123^2*s23*s234-2*a1^2*a3^2*pp2*s12*s123^2*s23*s34-2*a1^2*a3^2*pp2*s12*s123^2*s234^2+6*a1^2*a3^2*pp2*s12*s123^2*s234*s34-4*a1^2*a3^2*pp2*s12*s123^2*s234*s56-2*a1^2*a3^2*pp2*s12*s123^2*s34*s56-2*a1^2*a3^2*pp2*s12*s123*s23^3-2*a1^2*a3^2*pp2*s12*s123*s23^2*s34-4*a1^2*a3^2*pp2*s12*s123*s23^2*s56+2*a1^2*a3^2*pp2*s12*s123*s23*s234^2-4*a1^2*a3^2*pp2*s12*s123*s23*s234*s34+8*a1^2*a3^2*pp2*s12*s123*s23*s234*s56-4*a1^2*a3^2*pp2*s12*s123*s23*s34*s56+2*a1^2*a3^2*pp2*s12*s123*s23*s56^2+2*a1^2*a3^2*pp2*s12*s23^3*s34+4*a1^2*a3^2*pp2*s12*s23^3*s56-2*a1^2*a3^2*pp2*s12*s23^2*s234*s34-4*a1^2*a3^2*pp2*s12*s23^2*s234*s56+6*a1^2*a3^2*pp2*s12*s23^2*s34*s56-2*a1^2*a3^2*pp2*s12*s23^2*s56^2-a1^2*a3^2*pp2*s123^4*s234-a1^2*a3^2*pp2*s123^4*s34+2*a1^2*a3^2*pp2*s123^3*s23*s234+3*a1^2*a3^2*pp2*s123^3*s23*s34+a1^2*a3^2*pp2*s123^3*s23*s56-2*a1^2*a3^2*pp2*s123^3*s234*s34+a1^2*a3^2*pp2*s123^3*s234*s56+a1^2*a3^2*pp2*s123^3*s34*s56-a1^2*a3^2*pp2*s123^2*s23^2*s234-3*a1^2*a3^2*pp2*s123^2*s23^2*s34-2*a1^2*a3^2*pp2*s123^2*s23^2*s56+4*a1^2*a3^2*pp2*s123^2*s23*s234*s34-2*a1^2*a3^2*pp2*s123^2*s23*s234*s56-a1^2*a3^2*pp2*s123^2*s23*s34*s56-a1^2*a3^2*pp2*s123^2*s23*s56^2+a1^2*a3^2*pp2*s123*s23^3*s34+a1^2*a3^2*pp2*s123*s23^3*s56-2*a1^2*a3^2*pp2*s123*s23^2*s234*s34+a1^2*a3^2*pp2*s123*s23^2*s234*s56-a1^2*a3^2*pp2*s123*s23^2*s34*s56+2*a1^2*a3^2*pp2*s123*s23^2*s56^2+a1^2*a3^2*pp2*s23^3*s34*s56-a1^2*a3^2*pp2*s23^3*s56^2+a1^2*a3^2*pp3*pp4*s12^3*s234-a1^2*a3^2*pp3*pp4*s12^3*s56-2*a1^2*a3^2*pp3*pp4*s12^2*s123*s234+2*a1^2*a3^2*pp3*pp4*s12^2*s123*s56+2*a1^2*a3^2*pp3*pp4*s12^2*s23*s234-2*a1^2*a3^2*pp3*pp4*s12^2*s23*s56+a1^2*a3^2*pp3*pp4*s12*s123^2*s234-a1^2*a3^2*pp3*pp4*s12*s123^2*s56-2*a1^2*a3^2*pp3*pp4*s12*s123*s23*s234+2*a1^2*a3^2*pp3*pp4*s12*s123*s23*s56+a1^2*a3^2*pp3*pp4*s12*s23^2*s234-a1^2*a3^2*pp3*pp4*s12*s23^2*s56-2*a1^2*a3^2*pp3*s12^3*s123*s234+a1^2*a3^2*pp3*s12^3*s23*s234+a1^2*a3^2*pp3*s12^3*s23*s56-a1^2*a3^2*pp3*s12^3*s234^2+a1^2*a3^2*pp3*s12^3*s234*s56+4*a1^2*a3^2*pp3*s12^2*s123^2*s234-6*a1^2*a3^2*pp3*s12^2*s123*s23*s234-2*a1^2*a3^2*pp3*s12^2*s123*s23*s56+2*a1^2*a3^2*pp3*s12^2*s123*s234^2-2*a1^2*a3^2*pp3*s12^2*s123*s234*s56+2*a1^2*a3^2*pp3*s12^2*s23^2*s234+2*a1^2*a3^2*pp3*s12^2*s23^2*s56-2*a1^2*a3^2*pp3*s12^2*s23*s234^2+2*a1^2*a3^2*pp3*s12^2*s23*s234*s56-2*a1^2*a3^2*pp3*s12*s123^3*s234+5*a1^2*a3^2*pp3*s12*s123^2*s23*s234+a1^2*a3^2*pp3*s12*s123^2*s23*s56-a1^2*a3^2*pp3*s12*s123^2*s234^2+a1^2*a3^2*pp3*s12*s123^2*s234*s56-4*a1^2*a3^2*pp3*s12*s123*s23^2*s234-2*a1^2*a3^2*pp3*s12*s123*s23^2*s56+2*a1^2*a3^2*pp3*s12*s123*s23*s234^2-2*a1^2*a3^2*pp3*s12*s123*s23*s234*s56+a1^2*a3^2*pp3*s12*s23^3*s234+a1^2*a3^2*pp3*s12*s23^3*s56-a1^2*a3^2*pp3*s12*s23^2*s234^2+a1^2*a3^2*pp3*s12*s23^2*s234*s56+a1^2*a3^2*pp4^2*s12^4-2*a1^2*a3^2*pp4^2*s12^3*s123+2*a1^2*a3^2*pp4^2*s12^3*s23+a1^2*a3^2*pp4^2*s12^2*s123^2-2*a1^2*a3^2*pp4^2*s12^2*s123*s23+a1^2*a3^2*pp4^2*s12^2*s23^2-2*a1^2*a3^2*pp4*s12^4*s23-2*a1^2*a3^2*pp4*s12^4*s234+4*a1^2*a3^2*pp4*s12^3*s123*s23+5*a1^2*a3^2*pp4*s12^3*s123*s234-a1^2*a3^2*pp4*s12^3*s123*s34-4*a1^2*a3^2*pp4*s12^3*s23^2-6*a1^2*a3^2*pp4*s12^3*s23*s234+a1^2*a3^2*pp4*s12^3*s23*s34+a1^2*a3^2*pp4*s12^3*s23*s56-2*a1^2*a3^2*pp4*s12^2*s123^2*s23-4*a1^2*a3^2*pp4*s12^2*s123^2*s234+2*a1^2*a3^2*pp4*s12^2*s123^2*s34+4*a1^2*a3^2*pp4*s12^2*s123*s23^2+10*a1^2*a3^2*pp4*s12^2*s123*s23*s234-4*a1^2*a3^2*pp4*s12^2*s123*s23*s34-2*a1^2*a3^2*pp4*s12^2*s123*s23*s56-2*a1^2*a3^2*pp4*s12^2*s23^3-6*a1^2*a3^2*pp4*s12^2*s23^2*s234+2*a1^2*a3^2*pp4*s12^2*s23^2*s34+2*a1^2*a3^2*pp4*s12^2*s23^2*s56+a1^2*a3^2*pp4*s12*s123^3*s234-a1^2*a3^2*pp4*s12*s123^3*s34-4*a1^2*a3^2*pp4*s12*s123^2*s23*s234+3*a1^2*a3^2*pp4*s12*s123^2*s23*s34+a1^2*a3^2*pp4*s12*s123^2*s23*s56+5*a1^2*a3^2*pp4*s12*s123*s23^2*s234-3*a1^2*a3^2*pp4*s12*s123*s23^2*s34-2*a1^2*a3^2*pp4*s12*s123*s23^2*s56-2*a1^2*a3^2*pp4*s12*s23^3*s234+a1^2*a3^2*pp4*s12*s23^3*s34+a1^2*a3^2*pp4*s12*s23^3*s56+a1^2*a3^2*s12^4*s23^2-2*a1^2*a3^2*s12^4*s23*s234+a1^2*a3^2*s12^4*s234^2-2*a1^2*a3^2*s12^3*s123*s23^2+5*a1^2*a3^2*s12^3*s123*s23*s234+a1^2*a3^2*s12^3*s123*s23*s34-3*a1^2*a3^2*s12^3*s123*s234^2+a1^2*a3^2*s12^3*s123*s234*s34+2*a1^2*a3^2*s12^3*s23^3-4*a1^2*a3^2*s12^3*s23^2*s234-a1^2*a3^2*s12^3*s23^2*s34-a1^2*a3^2*s12^3*s23^2*s56+2*a1^2*a3^2*s12^3*s23*s234^2+a1^2*a3^2*s12^3*s23*s234*s34+a1^2*a3^2*s12^3*s23*s234*s56-2*a1^2*a3^2*s12^3*s23*s34*s56+a1^2*a3^2*s12^2*s123^2*s23^2-4*a1^2*a3^2*s12^2*s123^2*s23*s234-2*a1^2*a3^2*s12^2*s123^2*s23*s34+3*a1^2*a3^2*s12^2*s123^2*s234^2-2*a1^2*a3^2*s12^2*s123^2*s234*s34-2*a1^2*a3^2*s12^2*s123*s23^3+6*a1^2*a3^2*s12^2*s123*s23^2*s234+4*a1^2*a3^2*s12^2*s123*s23^2*s34+2*a1^2*a3^2*s12^2*s123*s23^2*s56-4*a1^2*a3^2*s12^2*s123*s23*s234^2-2*a1^2*a3^2*s12^2*s123*s23*s234*s56+4*a1^2*a3^2*s12^2*s123*s23*s34*s56+a1^2*a3^2*s12^2*s23^4-2*a1^2*a3^2*s12^2*s23^3*s234-2*a1^2*a3^2*s12^2*s23^3*s34-2*a1^2*a3^2*s12^2*s23^3*s56+a1^2*a3^2*s12^2*s23^2*s234^2+2*a1^2*a3^2*s12^2*s23^2*s234*s34+2*a1^2*a3^2*s12^2*s23^2*s234*s56-4*a1^2*a3^2*s12^2*s23^2*s34*s56+a1^2*a3^2*s12*s123^3*s23*s234+a1^2*a3^2*s12*s123^3*s23*s34-a1^2*a3^2*s12*s123^3*s234^2+a1^2*a3^2*s12*s123^3*s234*s34-2*a1^2*a3^2*s12*s123^2*s23^2*s234-3*a1^2*a3^2*s12*s123^2*s23^2*s34-a1^2*a3^2*s12*s123^2*s23^2*s56+2*a1^2*a3^2*s12*s123^2*s23*s234^2-a1^2*a3^2*s12*s123^2*s23*s234*s34+a1^2*a3^2*s12*s123^2*s23*s234*s56-2*a1^2*a3^2*s12*s123^2*s23*s34*s56+a1^2*a3^2*s12*s123*s23^3*s234+3*a1^2*a3^2*s12*s123*s23^3*s34+2*a1^2*a3^2*s12*s123*s23^3*s56-a1^2*a3^2*s12*s123*s23^2*s234^2-a1^2*a3^2*s12*s123*s23^2*s234*s34-2*a1^2*a3^2*s12*s123*s23^2*s234*s56+4*a1^2*a3^2*s12*s123*s23^2*s34*s56-a1^2*a3^2*s12*s23^4*s34-a1^2*a3^2*s12*s23^4*s56+a1^2*a3^2*s12*s23^3*s234*s34+a1^2*a3^2*s12*s23^3*s234*s56-2*a1^2*a3^2*s12*s23^3*s34*s56-2*a1^2*a3*a4*pp1^3*pp3^3+2*a1^2*a3*a4*pp1^3*pp3^2*pp4+6*a1^2*a3*a4*pp1^3*pp3^2*s34+2*a1^2*a3*a4*pp1^3*pp3*pp4^2+4*a1^2*a3*a4*pp1^3*pp3*pp4*s34-6*a1^2*a3*a4*pp1^3*pp3*s34^2-2*a1^2*a3*a4*pp1^3*pp4^3+6*a1^2*a3*a4*pp1^3*pp4^2*s34-6*a1^2*a3*a4*pp1^3*pp4*s34^2+2*a1^2*a3*a4*pp1^3*s34^3-4*a1^2*a3*a4*pp1^2*pp2*pp3^2*pp4+2*a1^2*a3*a4*pp1^2*pp2*pp3^2*s123+2*a1^2*a3*a4*pp1^2*pp2*pp3^2*s23-2*a1^2*a3*a4*pp1^2*pp2*pp3^2*s234-2*a1^2*a3*a4*pp1^2*pp2*pp3^2*s56+12*a1^2*a3*a4*pp1^2*pp2*pp3*pp4*s12+4*a1^2*a3*a4*pp1^2*pp2*pp3*pp4*s123-4*a1^2*a3*a4*pp1^2*pp2*pp3*pp4*s23+4*a1^2*a3*a4*pp1^2*pp2*pp3*pp4*s234-12*a1^2*a3*a4*pp1^2*pp2*pp3*pp4*s56-4*a1^2*a3*a4*pp1^2*pp2*pp3*s123*s34-4*a1^2*a3*a4*pp1^2*pp2*pp3*s23*s34+4*a1^2*a3*a4*pp1^2*pp2*pp3*s234*s34+4*a1^2*a3*a4*pp1^2*pp2*pp3*s34*s56+4*a1^2*a3*a4*pp1^2*pp2*pp4^3+12*a1^2*a3*a4*pp1^2*pp2*pp4^2*s12-6*a1^2*a3*a4*pp1^2*pp2*pp4^2*s123+2*a1^2*a3*a4*pp1^2*pp2*pp4^2*s23-2*a1^2*a3*a4*pp1^2*pp2*pp4^2*s234-8*a1^2*a3*a4*pp1^2*pp2*pp4^2*s34-2*a1^2*a3*a4*pp1^2*pp2*pp4^2*s56-12*a1^2*a3*a4*pp1^2*pp2*pp4*s12*s34+4*a1^2*a3*a4*pp1^2*pp2*pp4*s123*s34-4*a1^2*a3*a4*pp1^2*pp2*pp4*s23*s34+4*a1^2*a3*a4*pp1^2*pp2*pp4*s234*s34+4*a1^2*a3*a4*pp1^2*pp2*pp4*s34^2+4*a1^2*a3*a4*pp1^2*pp2*pp4*s34*s56+2*a1^2*a3*a4*pp1^2*pp2*s123*s34^2+2*a1^2*a3*a4*pp1^2*pp2*s23*s34^2-2*a1^2*a3*a4*pp1^2*pp2*s234*s34^2-2*a1^2*a3*a4*pp1^2*pp2*s34^2*s56+2*a1^2*a3*a4*pp1^2*pp3^3*s234+2*a1^2*a3*a4*pp1^2*pp3^3*s56-4*a1^2*a3*a4*pp1^2*pp3^2*pp4*s12+4*a1^2*a3*a4*pp1^2*pp3^2*pp4*s34+2*a1^2*a3*a4*pp1^2*pp3^2*s12*s123+2*a1^2*a3*a4*pp1^2*pp3^2*s12*s23-2*a1^2*a3*a4*pp1^2*pp3^2*s12*s234-2*a1^2*a3*a4*pp1^2*pp3^2*s12*s56-2*a1^2*a3*a4*pp1^2*pp3^2*s123^2+4*a1^2*a3*a4*pp1^2*pp3^2*s123*s23-4*a1^2*a3*a4*pp1^2*pp3^2*s123*s234-2*a1^2*a3*a4*pp1^2*pp3^2*s123*s34+2*a1^2*a3*a4*pp1^2*pp3^2*s123*s56-2*a1^2*a3*a4*pp1^2*pp3^2*s23^2+2*a1^2*a3*a4*pp1^2*pp3^2*s23*s234-2*a1^2*a3*a4*pp1^2*pp3^2*s23*s34-4*a1^2*a3*a4*pp1^2*pp3^2*s23*s56-4*a1^2*a3*a4*pp1^2*pp3^2*s234*s34+4*a1^2*a3*a4*pp1^2*pp3^2*s234*s56-4*a1^2*a3*a4*pp1^2*pp3^2*s34*s56-2*a1^2*a3*a4*pp1^2*pp3*pp4^2*s234+4*a1^2*a3*a4*pp1^2*pp3*pp4^2*s34-2*a1^2*a3*a4*pp1^2*pp3*pp4^2*s56-4*a1^2*a3*a4*pp1^2*pp3*pp4*s12*s123+4*a1^2*a3*a4*pp1^2*pp3*pp4*s12*s23-12*a1^2*a3*a4*pp1^2*pp3*pp4*s12*s234+4*a1^2*a3*a4*pp1^2*pp3*pp4*s12*s56+4*a1^2*a3*a4*pp1^2*pp3*pp4*s123^2-8*a1^2*a3*a4*pp1^2*pp3*pp4*s123*s23+4*a1^2*a3*a4*pp1^2*pp3*pp4*s123*s234-4*a1^2*a3*a4*pp1^2*pp3*pp4*s123*s34-4*a1^2*a3*a4*pp1^2*pp3*pp4*s123*s56+4*a1^2*a3*a4*pp1^2*pp3*pp4*s23^2-4*a1^2*a3*a4*pp1^2*pp3*pp4*s23*s234-4*a1^2*a3*a4*pp1^2*pp3*pp4*s23*s34+4*a1^2*a3*a4*pp1^2*pp3*pp4*s23*s56+4*a1^2*a3*a4*pp1^2*pp3*pp4*s234*s56-4*a1^2*a3*a4*pp1^2*pp3*pp4*s34^2-4*a1^2*a3*a4*pp1^2*pp3*s12*s123*s34-4*a1^2*a3*a4*pp1^2*pp3*s12*s23*s34+4*a1^2*a3*a4*pp1^2*pp3*s12*s234*s34+4*a1^2*a3*a4*pp1^2*pp3*s12*s34*s56+4*a1^2*a3*a4*pp1^2*pp3*s123^2*s34-4*a1^2*a3*a4*pp1^2*pp3*s123*s23*s34+4*a1^2*a3*a4*pp1^2*pp3*s123*s234*s34+4*a1^2*a3*a4*pp1^2*pp3*s123*s34^2-4*a1^2*a3*a4*pp1^2*pp3*s123*s34*s56+4*a1^2*a3*a4*pp1^2*pp3*s23^2*s34-4*a1^2*a3*a4*pp1^2*pp3*s23*s234*s34+4*a1^2*a3*a4*pp1^2*pp3*s23*s34^2+4*a1^2*a3*a4*pp1^2*pp3*s23*s34*s56+2*a1^2*a3*a4*pp1^2*pp3*s234*s34^2-4*a1^2*a3*a4*pp1^2*pp3*s234*s34*s56+2*a1^2*a3*a4*pp1^2*pp3*s34^2*s56+4*a1^2*a3*a4*pp1^2*pp4^3*s12+2*a1^2*a3*a4*pp1^2*pp4^2*s12*s123-6*a1^2*a3*a4*pp1^2*pp4^2*s12*s23-2*a1^2*a3*a4*pp1^2*pp4^2*s12*s234-8*a1^2*a3*a4*pp1^2*pp4^2*s12*s34-2*a1^2*a3*a4*pp1^2*pp4^2*s12*s56-2*a1^2*a3*a4*pp1^2*pp4^2*s123^2+4*a1^2*a3*a4*pp1^2*pp4^2*s123*s23-2*a1^2*a3*a4*pp1^2*pp4^2*s123*s34+2*a1^2*a3*a4*pp1^2*pp4^2*s123*s56-2*a1^2*a3*a4*pp1^2*pp4^2*s23^2+2*a1^2*a3*a4*pp1^2*pp4^2*s23*s234-2*a1^2*a3*a4*pp1^2*pp4^2*s23*s34-4*a1^2*a3*a4*pp1^2*pp4*s12*s123*s34+4*a1^2*a3*a4*pp1^2*pp4*s12*s23*s34+4*a1^2*a3*a4*pp1^2*pp4*s12*s234*s34+4*a1^2*a3*a4*pp1^2*pp4*s12*s34^2+4*a1^2*a3*a4*pp1^2*pp4*s12*s34*s56+4*a1^2*a3*a4*pp1^2*pp4*s123^2*s34-4*a1^2*a3*a4*pp1^2*pp4*s123*s23*s34+4*a1^2*a3*a4*pp1^2*pp4*s123*s34^2-4*a1^2*a3*a4*pp1^2*pp4*s123*s34*s56+4*a1^2*a3*a4*pp1^2*pp4*s23^2*s34-4*a1^2*a3*a4*pp1^2*pp4*s23*s234*s34+4*a1^2*a3*a4*pp1^2*pp4*s23*s34^2+2*a1^2*a3*a4*pp1^2*s12*s123*s34^2+2*a1^2*a3*a4*pp1^2*s12*s23*s34^2-2*a1^2*a3*a4*pp1^2*s12*s234*s34^2-2*a1^2*a3*a4*pp1^2*s12*s34^2*s56-2*a1^2*a3*a4*pp1^2*s123^2*s34^2-2*a1^2*a3*a4*pp1^2*s123*s34^3+2*a1^2*a3*a4*pp1^2*s123*s34^2*s56-2*a1^2*a3*a4*pp1^2*s23^2*s34^2+2*a1^2*a3*a4*pp1^2*s23*s234*s34^2-2*a1^2*a3*a4*pp1^2*s23*s34^3-2*a1^2*a3*a4*pp1*pp2^2*pp3*pp4^2+4*a1^2*a3*a4*pp1*pp2^2*pp3*pp4*s23-4*a1^2*a3*a4*pp1*pp2^2*pp3*pp4*s234+8*a1^2*a3*a4*pp1*pp2^2*pp3*pp4*s56+2*a1^2*a3*a4*pp1*pp2^2*pp3*s123^2-4*a1^2*a3*a4*pp1*pp2^2*pp3*s123*s23+4*a1^2*a3*a4*pp1*pp2^2*pp3*s123*s234-4*a1^2*a3*a4*pp1*pp2^2*pp3*s123*s56+4*a1^2*a3*a4*pp1*pp2^2*pp3*s23*s56-4*a1^2*a3*a4*pp1*pp2^2*pp3*s234*s56+2*a1^2*a3*a4*pp1*pp2^2*pp3*s56^2-2*a1^2*a3*a4*pp1*pp2^2*pp4^3+8*a1^2*a3*a4*pp1*pp2^2*pp4^2*s123-4*a1^2*a3*a4*pp1*pp2^2*pp4^2*s23+4*a1^2*a3*a4*pp1*pp2^2*pp4^2*s234+2*a1^2*a3*a4*pp1*pp2^2*pp4^2*s34+12*a1^2*a3*a4*pp1*pp2^2*pp4*s12*s123-12*a1^2*a3*a4*pp1*pp2^2*pp4*s12*s23+12*a1^2*a3*a4*pp1*pp2^2*pp4*s12*s234-12*a1^2*a3*a4*pp1*pp2^2*pp4*s12*s56-6*a1^2*a3*a4*pp1*pp2^2*pp4*s123^2+4*a1^2*a3*a4*pp1*pp2^2*pp4*s123*s23-4*a1^2*a3*a4*pp1*pp2^2*pp4*s123*s234-8*a1^2*a3*a4*pp1*pp2^2*pp4*s123*s34+4*a1^2*a3*a4*pp1*pp2^2*pp4*s123*s56+4*a1^2*a3*a4*pp1*pp2^2*pp4*s23*s34+4*a1^2*a3*a4*pp1*pp2^2*pp4*s23*s56-4*a1^2*a3*a4*pp1*pp2^2*pp4*s234*s34-4*a1^2*a3*a4*pp1*pp2^2*pp4*s234*s56+2*a1^2*a3*a4*pp1*pp2^2*pp4*s56^2-2*a1^2*a3*a4*pp1*pp2^2*s123^2*s34+4*a1^2*a3*a4*pp1*pp2^2*s123*s23*s34-4*a1^2*a3*a4*pp1*pp2^2*s123*s234*s34+4*a1^2*a3*a4*pp1*pp2^2*s123*s34*s56-4*a1^2*a3*a4*pp1*pp2^2*s23*s34*s56+4*a1^2*a3*a4*pp1*pp2^2*s234*s34*s56-2*a1^2*a3*a4*pp1*pp2^2*s34*s56^2+2*a1^2*a3*a4*pp1*pp2*pp3^2*pp4*s234-2*a1^2*a3*a4*pp1*pp2*pp3^2*pp4*s56-2*a1^2*a3*a4*pp1*pp2*pp3^2*s23*s234+2*a1^2*a3*a4*pp1*pp2*pp3^2*s23*s56+2*a1^2*a3*a4*pp1*pp2*pp3^2*s234^2-2*a1^2*a3*a4*pp1*pp2*pp3^2*s234*s56+4*a1^2*a3*a4*pp1*pp2*pp3*pp4^2*s12+2*a1^2*a3*a4*pp1*pp2*pp3*pp4^2*s234-2*a1^2*a3*a4*pp1*pp2*pp3*pp4^2*s56-4*a1^2*a3*a4*pp1*pp2*pp3*pp4*s12*s123-4*a1^2*a3*a4*pp1*pp2*pp3*pp4*s12*s23-4*a1^2*a3*a4*pp1*pp2*pp3*pp4*s12*s234-4*a1^2*a3*a4*pp1*pp2*pp3*pp4*s12*s56-4*a1^2*a3*a4*pp1*pp2*pp3*pp4*s123^2+8*a1^2*a3*a4*pp1*pp2*pp3*pp4*s123*s23-10*a1^2*a3*a4*pp1*pp2*pp3*pp4*s123*s234+2*a1^2*a3*a4*pp1*pp2*pp3*pp4*s123*s34+4*a1^2*a3*a4*pp1*pp2*pp3*pp4*s123*s56-4*a1^2*a3*a4*pp1*pp2*pp3*pp4*s23^2+6*a1^2*a3*a4*pp1*pp2*pp3*pp4*s23*s234-2*a1^2*a3*a4*pp1*pp2*pp3*pp4*s23*s34-2*a1^2*a3*a4*pp1*pp2*pp3*pp4*s234^2+2*a1^2*a3*a4*pp1*pp2*pp3*pp4*s234*s34-2*a1^2*a3*a4*pp1*pp2*pp3*pp4*s234*s56-2*a1^2*a3*a4*pp1*pp2*pp3*pp4*s34*s56+4*a1^2*a3*a4*pp1*pp2*pp3*pp4*s56^2-4*a1^2*a3*a4*pp1*pp2*pp3*s12*s123^2+12*a1^2*a3*a4*pp1*pp2*pp3*s12*s123*s23-12*a1^2*a3*a4*pp1*pp2*pp3*s12*s123*s234+8*a1^2*a3*a4*pp1*pp2*pp3*s12*s123*s56-4*a1^2*a3*a4*pp1*pp2*pp3*s12*s23^2+8*a1^2*a3*a4*pp1*pp2*pp3*s12*s23*s234-12*a1^2*a3*a4*pp1*pp2*pp3*s12*s23*s56-4*a1^2*a3*a4*pp1*pp2*pp3*s12*s234^2+12*a1^2*a3*a4*pp1*pp2*pp3*s12*s234*s56-4*a1^2*a3*a4*pp1*pp2*pp3*s12*s56^2+4*a1^2*a3*a4*pp1*pp2*pp3*s123^3-8*a1^2*a3*a4*pp1*pp2*pp3*s123^2*s23+4*a1^2*a3*a4*pp1*pp2*pp3*s123^2*s234-8*a1^2*a3*a4*pp1*pp2*pp3*s123^2*s56+4*a1^2*a3*a4*pp1*pp2*pp3*s123*s23^2-2*a1^2*a3*a4*pp1*pp2*pp3*s123*s23*s234-2*a1^2*a3*a4*pp1*pp2*pp3*s123*s23*s34+8*a1^2*a3*a4*pp1*pp2*pp3*s123*s23*s56-2*a1^2*a3*a4*pp1*pp2*pp3*s123*s234^2+2*a1^2*a3*a4*pp1*pp2*pp3*s123*s234*s34+4*a1^2*a3*a4*pp1*pp2*pp3*s123*s56^2+2*a1^2*a3*a4*pp1*pp2*pp3*s23^2*s34-2*a1^2*a3*a4*pp1*pp2*pp3*s23^2*s56-2*a1^2*a3*a4*pp1*pp2*pp3*s23*s234*s56-2*a1^2*a3*a4*pp1*pp2*pp3*s23*s34*s56-2*a1^2*a3*a4*pp1*pp2*pp3*s234^2*s34+4*a1^2*a3*a4*pp1*pp2*pp3*s234^2*s56+2*a1^2*a3*a4*pp1*pp2*pp3*s234*s34*s56-4*a1^2*a3*a4*pp1*pp2*pp3*s234*s56^2+4*a1^2*a3*a4*pp1*pp2*pp4^3*s12-4*a1^2*a3*a4*pp1*pp2*pp4^2*s12*s123-4*a1^2*a3*a4*pp1*pp2*pp4^2*s12*s23-4*a1^2*a3*a4*pp1*pp2*pp4^2*s12*s234-4*a1^2*a3*a4*pp1*pp2*pp4^2*s12*s34-4*a1^2*a3*a4*pp1*pp2*pp4^2*s12*s56+4*a1^2*a3*a4*pp1*pp2*pp4^2*s123^2-8*a1^2*a3*a4*pp1*pp2*pp4^2*s123*s23+2*a1^2*a3*a4*pp1*pp2*pp4^2*s123*s234-2*a1^2*a3*a4*pp1*pp2*pp4^2*s123*s34+4*a1^2*a3*a4*pp1*pp2*pp4^2*s23^2-4*a1^2*a3*a4*pp1*pp2*pp4^2*s23*s234+2*a1^2*a3*a4*pp1*pp2*pp4^2*s23*s34+2*a1^2*a3*a4*pp1*pp2*pp4^2*s23*s56-12*a1^2*a3*a4*pp1*pp2*pp4*s12^2*s123+12*a1^2*a3*a4*pp1*pp2*pp4*s12^2*s23-12*a1^2*a3*a4*pp1*pp2*pp4*s12^2*s234+12*a1^2*a3*a4*pp1*pp2*pp4*s12^2*s56+16*a1^2*a3*a4*pp1*pp2*pp4*s12*s123^2-28*a1^2*a3*a4*pp1*pp2*pp4*s12*s123*s23+8*a1^2*a3*a4*pp1*pp2*pp4*s12*s123*s234+4*a1^2*a3*a4*pp1*pp2*pp4*s12*s123*s34-12*a1^2*a3*a4*pp1*pp2*pp4*s12*s123*s56+16*a1^2*a3*a4*pp1*pp2*pp4*s12*s23^2-12*a1^2*a3*a4*pp1*pp2*pp4*s12*s23*s234+4*a1^2*a3*a4*pp1*pp2*pp4*s12*s23*s34+8*a1^2*a3*a4*pp1*pp2*pp4*s12*s23*s56-4*a1^2*a3*a4*pp1*pp2*pp4*s12*s234^2+4*a1^2*a3*a4*pp1*pp2*pp4*s12*s234*s34+12*a1^2*a3*a4*pp1*pp2*pp4*s12*s234*s56+4*a1^2*a3*a4*pp1*pp2*pp4*s12*s34*s56-4*a1^2*a3*a4*pp1*pp2*pp4*s12*s56^2-4*a1^2*a3*a4*pp1*pp2*pp4*s123^3+8*a1^2*a3*a4*pp1*pp2*pp4*s123^2*s23-4*a1^2*a3*a4*pp1*pp2*pp4*s123^2*s34-4*a1^2*a3*a4*pp1*pp2*pp4*s123*s23^2+2*a1^2*a3*a4*pp1*pp2*pp4*s123*s23*s234+6*a1^2*a3*a4*pp1*pp2*pp4*s123*s23*s34+4*a1^2*a3*a4*pp1*pp2*pp4*s123*s23*s56+2*a1^2*a3*a4*pp1*pp2*pp4*s123*s234^2-8*a1^2*a3*a4*pp1*pp2*pp4*s123*s234*s56+2*a1^2*a3*a4*pp1*pp2*pp4*s123*s34^2+4*a1^2*a3*a4*pp1*pp2*pp4*s123*s56^2-2*a1^2*a3*a4*pp1*pp2*pp4*s23^2*s34-6*a1^2*a3*a4*pp1*pp2*pp4*s23^2*s56+2*a1^2*a3*a4*pp1*pp2*pp4*s23*s234*s34+6*a1^2*a3*a4*pp1*pp2*pp4*s23*s234*s56-2*a1^2*a3*a4*pp1*pp2*pp4*s23*s34^2-2*a1^2*a3*a4*pp1*pp2*pp4*s23*s34*s56-4*a1^2*a3*a4*pp1*pp2*pp4*s23*s56^2+4*a1^2*a3*a4*pp1*pp2*s12*s123^2*s34-12*a1^2*a3*a4*pp1*pp2*s12*s123*s23*s34+12*a1^2*a3*a4*pp1*pp2*s12*s123*s234*s34-8*a1^2*a3*a4*pp1*pp2*s12*s123*s34*s56+4*a1^2*a3*a4*pp1*pp2*s12*s23^2*s34-8*a1^2*a3*a4*pp1*pp2*s12*s23*s234*s34+12*a1^2*a3*a4*pp1*pp2*s12*s23*s34*s56+4*a1^2*a3*a4*pp1*pp2*s12*s234^2*s34-12*a1^2*a3*a4*pp1*pp2*s12*s234*s34*s56+4*a1^2*a3*a4*pp1*pp2*s12*s34*s56^2-4*a1^2*a3*a4*pp1*pp2*s123^3*s34+12*a1^2*a3*a4*pp1*pp2*s123^2*s23*s34-8*a1^2*a3*a4*pp1*pp2*s123^2*s234*s34+8*a1^2*a3*a4*pp1*pp2*s123^2*s34*s56-8*a1^2*a3*a4*pp1*pp2*s123*s23^2*s34+10*a1^2*a3*a4*pp1*pp2*s123*s23*s234*s34+2*a1^2*a3*a4*pp1*pp2*s123*s23*s34^2-16*a1^2*a3*a4*pp1*pp2*s123*s23*s34*s56-2*a1^2*a3*a4*pp1*pp2*s123*s234^2*s34-2*a1^2*a3*a4*pp1*pp2*s123*s234*s34^2+8*a1^2*a3*a4*pp1*pp2*s123*s234*s34*s56-4*a1^2*a3*a4*pp1*pp2*s123*s34*s56^2-2*a1^2*a3*a4*pp1*pp2*s23^2*s34^2+6*a1^2*a3*a4*pp1*pp2*s23^2*s34*s56+2*a1^2*a3*a4*pp1*pp2*s23*s234*s34^2-6*a1^2*a3*a4*pp1*pp2*s23*s234*s34*s56+4*a1^2*a3*a4*pp1*pp2*s23*s34*s56^2-2*a1^2*a3*a4*pp1*pp3^2*pp4*s12*s234+2*a1^2*a3*a4*pp1*pp3^2*pp4*s12*s56+2*a1^2*a3*a4*pp1*pp3^2*s12*s123*s234-2*a1^2*a3*a4*pp1*pp3^2*s12*s123*s56-2*a1^2*a3*a4*pp1*pp3^2*s12*s234*s56+2*a1^2*a3*a4*pp1*pp3^2*s12*s56^2+2*a1^2*a3*a4*pp1*pp3^2*s123^2*s234+2*a1^2*a3*a4*pp1*pp3^2*s123^2*s56-4*a1^2*a3*a4*pp1*pp3^2*s123*s23*s234-4*a1^2*a3*a4*pp1*pp3^2*s123*s23*s56+2*a1^2*a3*a4*pp1*pp3^2*s123*s234^2-2*a1^2*a3*a4*pp1*pp3^2*s123*s56^2+2*a1^2*a3*a4*pp1*pp3^2*s23^2*s234+2*a1^2*a3*a4*pp1*pp3^2*s23^2*s56-2*a1^2*a3*a4*pp1*pp3^2*s23*s234^2+2*a1^2*a3*a4*pp1*pp3^2*s23*s56^2-2*a1^2*a3*a4*pp1*pp3*pp4^2*s12^2-2*a1^2*a3*a4*pp1*pp3*pp4^2*s12*s234+2*a1^2*a3*a4*pp1*pp3*pp4^2*s12*s56+4*a1^2*a3*a4*pp1*pp3*pp4*s12^2*s123+8*a1^2*a3*a4*pp1*pp3*pp4*s12^2*s234-4*a1^2*a3*a4*pp1*pp3*pp4*s12^2*s56-4*a1^2*a3*a4*pp1*pp3*pp4*s12*s123^2+8*a1^2*a3*a4*pp1*pp3*pp4*s12*s123*s23-2*a1^2*a3*a4*pp1*pp3*pp4*s12*s123*s34+6*a1^2*a3*a4*pp1*pp3*pp4*s12*s123*s56-4*a1^2*a3*a4*pp1*pp3*pp4*s12*s23^2+4*a1^2*a3*a4*pp1*pp3*pp4*s12*s23*s234+2*a1^2*a3*a4*pp1*pp3*pp4*s12*s23*s34-10*a1^2*a3*a4*pp1*pp3*pp4*s12*s23*s56+4*a1^2*a3*a4*pp1*pp3*pp4*s12*s234^2-2*a1^2*a3*a4*pp1*pp3*pp4*s12*s234*s34-2*a1^2*a3*a4*pp1*pp3*pp4*s12*s234*s56+2*a1^2*a3*a4*pp1*pp3*pp4*s12*s34*s56-2*a1^2*a3*a4*pp1*pp3*pp4*s12*s56^2-2*a1^2*a3*a4*pp1*pp3*pp4*s123^2*s234+4*a1^2*a3*a4*pp1*pp3*pp4*s123^2*s34-2*a1^2*a3*a4*pp1*pp3*pp4*s123^2*s56+4*a1^2*a3*a4*pp1*pp3*pp4*s123*s23*s234-8*a1^2*a3*a4*pp1*pp3*pp4*s123*s23*s34+4*a1^2*a3*a4*pp1*pp3*pp4*s123*s23*s56-2*a1^2*a3*a4*pp1*pp3*pp4*s123*s234^2+4*a1^2*a3*a4*pp1*pp3*pp4*s123*s234*s34-4*a1^2*a3*a4*pp1*pp3*pp4*s123*s34*s56+2*a1^2*a3*a4*pp1*pp3*pp4*s123*s56^2-2*a1^2*a3*a4*pp1*pp3*pp4*s23^2*s234+4*a1^2*a3*a4*pp1*pp3*pp4*s23^2*s34-2*a1^2*a3*a4*pp1*pp3*pp4*s23^2*s56+2*a1^2*a3*a4*pp1*pp3*pp4*s23*s234^2-4*a1^2*a3*a4*pp1*pp3*pp4*s23*s234*s34+4*a1^2*a3*a4*pp1*pp3*pp4*s23*s34*s56-2*a1^2*a3*a4*pp1*pp3*pp4*s23*s56^2-4*a1^2*a3*a4*pp1*pp3*s12^2*s123*s23+4*a1^2*a3*a4*pp1*pp3*s12^2*s123*s234+2*a1^2*a3*a4*pp1*pp3*s12^2*s23^2-4*a1^2*a3*a4*pp1*pp3*s12^2*s23*s234+4*a1^2*a3*a4*pp1*pp3*s12^2*s23*s56+2*a1^2*a3*a4*pp1*pp3*s12^2*s234^2-4*a1^2*a3*a4*pp1*pp3*s12^2*s234*s56+4*a1^2*a3*a4*pp1*pp3*s12*s123^2*s23-2*a1^2*a3*a4*pp1*pp3*s12*s123^2*s234+2*a1^2*a3*a4*pp1*pp3*s12*s123^2*s34-8*a1^2*a3*a4*pp1*pp3*s12*s123*s23^2+8*a1^2*a3*a4*pp1*pp3*s12*s123*s23*s234-2*a1^2*a3*a4*pp1*pp3*s12*s123*s23*s34-2*a1^2*a3*a4*pp1*pp3*s12*s123*s23*s56-2*a1^2*a3*a4*pp1*pp3*s12*s123*s234*s34-2*a1^2*a3*a4*pp1*pp3*s12*s123*s234*s56+4*a1^2*a3*a4*pp1*pp3*s12*s23^3-8*a1^2*a3*a4*pp1*pp3*s12*s23^2*s234+4*a1^2*a3*a4*pp1*pp3*s12*s23^2*s56+4*a1^2*a3*a4*pp1*pp3*s12*s23*s234^2+2*a1^2*a3*a4*pp1*pp3*s12*s23*s34*s56-2*a1^2*a3*a4*pp1*pp3*s12*s23*s56^2-4*a1^2*a3*a4*pp1*pp3*s12*s234^2*s56+2*a1^2*a3*a4*pp1*pp3*s12*s234*s34*s56+4*a1^2*a3*a4*pp1*pp3*s12*s234*s56^2-2*a1^2*a3*a4*pp1*pp3*s12*s34*s56^2-2*a1^2*a3*a4*pp1*pp3*s123^3*s234-2*a1^2*a3*a4*pp1*pp3*s123^3*s34+4*a1^2*a3*a4*pp1*pp3*s123^2*s23*s234+2*a1^2*a3*a4*pp1*pp3*s123^2*s23*s34-2*a1^2*a3*a4*pp1*pp3*s123^2*s23*s56-2*a1^2*a3*a4*pp1*pp3*s123^2*s234^2-4*a1^2*a3*a4*pp1*pp3*s123^2*s234*s34+6*a1^2*a3*a4*pp1*pp3*s123^2*s234*s56-2*a1^2*a3*a4*pp1*pp3*s123*s23^2*s234+2*a1^2*a3*a4*pp1*pp3*s123*s23^2*s34+4*a1^2*a3*a4*pp1*pp3*s123*s23^2*s56+2*a1^2*a3*a4*pp1*pp3*s123*s23*s234^2+4*a1^2*a3*a4*pp1*pp3*s123*s23*s234*s34-12*a1^2*a3*a4*pp1*pp3*s123*s23*s234*s56+4*a1^2*a3*a4*pp1*pp3*s123*s23*s34*s56+2*a1^2*a3*a4*pp1*pp3*s123*s23*s56^2-2*a1^2*a3*a4*pp1*pp3*s123*s234^2*s34+4*a1^2*a3*a4*pp1*pp3*s123*s234^2*s56-4*a1^2*a3*a4*pp1*pp3*s123*s234*s56^2+2*a1^2*a3*a4*pp1*pp3*s123*s34*s56^2-2*a1^2*a3*a4*pp1*pp3*s23^3*s34-2*a1^2*a3*a4*pp1*pp3*s23^3*s56+6*a1^2*a3*a4*pp1*pp3*s23^2*s234*s56-4*a1^2*a3*a4*pp1*pp3*s23^2*s34*s56-2*a1^2*a3*a4*pp1*pp3*s23^2*s56^2+2*a1^2*a3*a4*pp1*pp3*s23*s234^2*s34-4*a1^2*a3*a4*pp1*pp3*s23*s234^2*s56+4*a1^2*a3*a4*pp1*pp3*s23*s234*s56^2-2*a1^2*a3*a4*pp1*pp3*s23*s34*s56^2-2*a1^2*a3*a4*pp1*pp4^3*s12^2-4*a1^2*a3*a4*pp1*pp4^2*s12^2*s123+8*a1^2*a3*a4*pp1*pp4^2*s12^2*s23+2*a1^2*a3*a4*pp1*pp4^2*s12^2*s34+4*a1^2*a3*a4*pp1*pp4^2*s12^2*s56+4*a1^2*a3*a4*pp1*pp4^2*s12*s123^2-8*a1^2*a3*a4*pp1*pp4^2*s12*s123*s23+2*a1^2*a3*a4*pp1*pp4^2*s12*s123*s234+2*a1^2*a3*a4*pp1*pp4^2*s12*s123*s34-4*a1^2*a3*a4*pp1*pp4^2*s12*s123*s56+4*a1^2*a3*a4*pp1*pp4^2*s12*s23^2-2*a1^2*a3*a4*pp1*pp4^2*s12*s23*s34+2*a1^2*a3*a4*pp1*pp4^2*s12*s23*s56+4*a1^2*a3*a4*pp1*pp4*s12^2*s123*s23+4*a1^2*a3*a4*pp1*pp4*s12^2*s123*s234+4*a1^2*a3*a4*pp1*pp4*s12^2*s123*s34-6*a1^2*a3*a4*pp1*pp4*s12^2*s23^2+4*a1^2*a3*a4*pp1*pp4*s12^2*s23*s234-8*a1^2*a3*a4*pp1*pp4*s12^2*s23*s34-4*a1^2*a3*a4*pp1*pp4*s12^2*s23*s56+2*a1^2*a3*a4*pp1*pp4*s12^2*s234^2-4*a1^2*a3*a4*pp1*pp4*s12^2*s234*s56-4*a1^2*a3*a4*pp1*pp4*s12^2*s34*s56-4*a1^2*a3*a4*pp1*pp4*s12*s123^2*s23-6*a1^2*a3*a4*pp1*pp4*s12*s123^2*s234-2*a1^2*a3*a4*pp1*pp4*s12*s123^2*s34+8*a1^2*a3*a4*pp1*pp4*s12*s123*s23^2+4*a1^2*a3*a4*pp1*pp4*s12*s123*s23*s234+6*a1^2*a3*a4*pp1*pp4*s12*s123*s23*s34+2*a1^2*a3*a4*pp1*pp4*s12*s123*s23*s56-4*a1^2*a3*a4*pp1*pp4*s12*s123*s234^2-2*a1^2*a3*a4*pp1*pp4*s12*s123*s234*s34+6*a1^2*a3*a4*pp1*pp4*s12*s123*s234*s56-2*a1^2*a3*a4*pp1*pp4*s12*s123*s34^2+2*a1^2*a3*a4*pp1*pp4*s12*s123*s34*s56-4*a1^2*a3*a4*pp1*pp4*s12*s23^3-4*a1^2*a3*a4*pp1*pp4*s12*s23^2*s34+4*a1^2*a3*a4*pp1*pp4*s12*s23*s234^2-8*a1^2*a3*a4*pp1*pp4*s12*s23*s234*s56+2*a1^2*a3*a4*pp1*pp4*s12*s23*s34^2+2*a1^2*a3*a4*pp1*pp4*s12*s23*s56^2+2*a1^2*a3*a4*pp1*pp4*s123^3*s234-2*a1^2*a3*a4*pp1*pp4*s123^3*s34-4*a1^2*a3*a4*pp1*pp4*s123^2*s23*s234+2*a1^2*a3*a4*pp1*pp4*s123^2*s23*s34+2*a1^2*a3*a4*pp1*pp4*s123^2*s23*s56+2*a1^2*a3*a4*pp1*pp4*s123^2*s234^2-2*a1^2*a3*a4*pp1*pp4*s123^2*s234*s34-2*a1^2*a3*a4*pp1*pp4*s123^2*s234*s56+2*a1^2*a3*a4*pp1*pp4*s123^2*s34*s56+2*a1^2*a3*a4*pp1*pp4*s123*s23^2*s234+2*a1^2*a3*a4*pp1*pp4*s123*s23^2*s34-4*a1^2*a3*a4*pp1*pp4*s123*s23^2*s56-2*a1^2*a3*a4*pp1*pp4*s123*s23*s234^2+4*a1^2*a3*a4*pp1*pp4*s123*s23*s234*s56-2*a1^2*a3*a4*pp1*pp4*s123*s23*s56^2-2*a1^2*a3*a4*pp1*pp4*s23^3*s34+2*a1^2*a3*a4*pp1*pp4*s23^3*s56+2*a1^2*a3*a4*pp1*pp4*s23^2*s234*s34-2*a1^2*a3*a4*pp1*pp4*s23^2*s234*s56-2*a1^2*a3*a4*pp1*pp4*s23^2*s34*s56+2*a1^2*a3*a4*pp1*pp4*s23^2*s56^2+4*a1^2*a3*a4*pp1*s12^2*s123*s23*s34-4*a1^2*a3*a4*pp1*s12^2*s123*s234*s34-2*a1^2*a3*a4*pp1*s12^2*s23^2*s34+4*a1^2*a3*a4*pp1*s12^2*s23*s234*s34-4*a1^2*a3*a4*pp1*s12^2*s23*s34*s56-2*a1^2*a3*a4*pp1*s12^2*s234^2*s34+4*a1^2*a3*a4*pp1*s12^2*s234*s34*s56-8*a1^2*a3*a4*pp1*s12*s123^2*s23*s34+6*a1^2*a3*a4*pp1*s12*s123^2*s234*s34-2*a1^2*a3*a4*pp1*s12*s123^2*s34^2+12*a1^2*a3*a4*pp1*s12*s123*s23^2*s34-16*a1^2*a3*a4*pp1*s12*s123*s23*s234*s34+2*a1^2*a3*a4*pp1*s12*s123*s23*s34^2+10*a1^2*a3*a4*pp1*s12*s123*s23*s34*s56+4*a1^2*a3*a4*pp1*s12*s123*s234^2*s34-6*a1^2*a3*a4*pp1*s12*s123*s234*s34*s56+2*a1^2*a3*a4*pp1*s12*s123*s34^2*s56-4*a1^2*a3*a4*pp1*s12*s23^3*s34+8*a1^2*a3*a4*pp1*s12*s23^2*s234*s34-8*a1^2*a3*a4*pp1*s12*s23^2*s34*s56-4*a1^2*a3*a4*pp1*s12*s23*s234^2*s34+8*a1^2*a3*a4*pp1*s12*s23*s234*s34*s56-2*a1^2*a3*a4*pp1*s12*s23*s34^2*s56-2*a1^2*a3*a4*pp1*s12*s23*s34*s56^2+4*a1^2*a3*a4*pp1*s123^3*s23*s34-2*a1^2*a3*a4*pp1*s123^3*s234*s34+2*a1^2*a3*a4*pp1*s123^3*s34^2-8*a1^2*a3*a4*pp1*s123^2*s23^2*s34+8*a1^2*a3*a4*pp1*s123^2*s23*s234*s34-2*a1^2*a3*a4*pp1*s123^2*s23*s34^2-6*a1^2*a3*a4*pp1*s123^2*s23*s34*s56-2*a1^2*a3*a4*pp1*s123^2*s234^2*s34+2*a1^2*a3*a4*pp1*s123^2*s234*s34^2+2*a1^2*a3*a4*pp1*s123^2*s234*s34*s56-2*a1^2*a3*a4*pp1*s123^2*s34^2*s56+4*a1^2*a3*a4*pp1*s123*s23^3*s34-6*a1^2*a3*a4*pp1*s123*s23^2*s234*s34-2*a1^2*a3*a4*pp1*s123*s23^2*s34^2+8*a1^2*a3*a4*pp1*s123*s23^2*s34*s56+2*a1^2*a3*a4*pp1*s123*s23*s234^2*s34-4*a1^2*a3*a4*pp1*s123*s23*s234*s34*s56+2*a1^2*a3*a4*pp1*s123*s23*s34*s56^2+2*a1^2*a3*a4*pp1*s23^3*s34^2-2*a1^2*a3*a4*pp1*s23^3*s34*s56-2*a1^2*a3*a4*pp1*s23^2*s234*s34^2+2*a1^2*a3*a4*pp1*s23^2*s234*s34*s56+2*a1^2*a3*a4*pp1*s23^2*s34^2*s56-2*a1^2*a3*a4*pp1*s23^2*s34*s56^2-2*a1^2*a3*a4*pp2^3*pp4^2*s123+2*a1^2*a3*a4*pp2^3*pp4^2*s23-2*a1^2*a3*a4*pp2^3*pp4^2*s234+2*a1^2*a3*a4*pp2^3*pp4^2*s56+4*a1^2*a3*a4*pp2^3*pp4*s123^2-4*a1^2*a3*a4*pp2^3*pp4*s123*s23+4*a1^2*a3*a4*pp2^3*pp4*s123*s234-4*a1^2*a3*a4*pp2^3*pp4*s23*s56+4*a1^2*a3*a4*pp2^3*pp4*s234*s56-4*a1^2*a3*a4*pp2^3*pp4*s56^2-2*a1^2*a3*a4*pp2^3*s123^3+2*a1^2*a3*a4*pp2^3*s123^2*s23-2*a1^2*a3*a4*pp2^3*s123^2*s234+6*a1^2*a3*a4*pp2^3*s123^2*s56-4*a1^2*a3*a4*pp2^3*s123*s23*s56+4*a1^2*a3*a4*pp2^3*s123*s234*s56-6*a1^2*a3*a4*pp2^3*s123*s56^2+2*a1^2*a3*a4*pp2^3*s23*s56^2-2*a1^2*a3*a4*pp2^3*s234*s56^2+2*a1^2*a3*a4*pp2^3*s56^3+2*a1^2*a3*a4*pp2^2*pp3*pp4*s123*s234-2*a1^2*a3*a4*pp2^2*pp3*pp4*s123*s56-2*a1^2*a3*a4*pp2^2*pp3*pp4*s23*s234+2*a1^2*a3*a4*pp2^2*pp3*pp4*s23*s56+2*a1^2*a3*a4*pp2^2*pp3*pp4*s234^2-4*a1^2*a3*a4*pp2^2*pp3*pp4*s234*s56+2*a1^2*a3*a4*pp2^2*pp3*pp4*s56^2-2*a1^2*a3*a4*pp2^2*pp3*s123^2*s234-2*a1^2*a3*a4*pp2^2*pp3*s123^2*s56+2*a1^2*a3*a4*pp2^2*pp3*s123*s23*s234+6*a1^2*a3*a4*pp2^2*pp3*s123*s23*s56-2*a1^2*a3*a4*pp2^2*pp3*s123*s234^2-2*a1^2*a3*a4*pp2^2*pp3*s123*s234*s56+4*a1^2*a3*a4*pp2^2*pp3*s123*s56^2-4*a1^2*a3*a4*pp2^2*pp3*s23^2*s56+6*a1^2*a3*a4*pp2^2*pp3*s23*s234*s56-6*a1^2*a3*a4*pp2^2*pp3*s23*s56^2-2*a1^2*a3*a4*pp2^2*pp3*s234^2*s56+4*a1^2*a3*a4*pp2^2*pp3*s234*s56^2-2*a1^2*a3*a4*pp2^2*pp3*s56^3+6*a1^2*a3*a4*pp2^2*pp4^2*s12*s123-6*a1^2*a3*a4*pp2^2*pp4^2*s12*s23+6*a1^2*a3*a4*pp2^2*pp4^2*s12*s234-6*a1^2*a3*a4*pp2^2*pp4^2*s12*s56-2*a1^2*a3*a4*pp2^2*pp4^2*s123^2+4*a1^2*a3*a4*pp2^2*pp4^2*s123*s23-2*a1^2*a3*a4*pp2^2*pp4^2*s123*s234+2*a1^2*a3*a4*pp2^2*pp4^2*s123*s56-2*a1^2*a3*a4*pp2^2*pp4^2*s23^2+2*a1^2*a3*a4*pp2^2*pp4^2*s23*s234-2*a1^2*a3*a4*pp2^2*pp4^2*s23*s56-8*a1^2*a3*a4*pp2^2*pp4*s12*s123^2+4*a1^2*a3*a4*pp2^2*pp4*s12*s123*s23-12*a1^2*a3*a4*pp2^2*pp4*s12*s123*s234+4*a1^2*a3*a4*pp2^2*pp4*s12*s23^2+12*a1^2*a3*a4*pp2^2*pp4*s12*s23*s56-4*a1^2*a3*a4*pp2^2*pp4*s12*s234^2-4*a1^2*a3*a4*pp2^2*pp4*s12*s234*s56+8*a1^2*a3*a4*pp2^2*pp4*s12*s56^2+4*a1^2*a3*a4*pp2^2*pp4*s123^3-8*a1^2*a3*a4*pp2^2*pp4*s123^2*s23+2*a1^2*a3*a4*pp2^2*pp4*s123^2*s234-2*a1^2*a3*a4*pp2^2*pp4*s123^2*s34+4*a1^2*a3*a4*pp2^2*pp4*s123^2*s56+4*a1^2*a3*a4*pp2^2*pp4*s123*s23^2-2*a1^2*a3*a4*pp2^2*pp4*s123*s23*s234+4*a1^2*a3*a4*pp2^2*pp4*s123*s23*s34-10*a1^2*a3*a4*pp2^2*pp4*s123*s23*s56-2*a1^2*a3*a4*pp2^2*pp4*s123*s234^2-2*a1^2*a3*a4*pp2^2*pp4*s123*s234*s34+10*a1^2*a3*a4*pp2^2*pp4*s123*s234*s56+2*a1^2*a3*a4*pp2^2*pp4*s123*s34*s56-8*a1^2*a3*a4*pp2^2*pp4*s123*s56^2-2*a1^2*a3*a4*pp2^2*pp4*s23^2*s34+6*a1^2*a3*a4*pp2^2*pp4*s23^2*s56+2*a1^2*a3*a4*pp2^2*pp4*s23*s234*s34-6*a1^2*a3*a4*pp2^2*pp4*s23*s234*s56-2*a1^2*a3*a4*pp2^2*pp4*s23*s34*s56+6*a1^2*a3*a4*pp2^2*pp4*s23*s56^2+2*a1^2*a3*a4*pp2^2*s12*s123^3+2*a1^2*a3*a4*pp2^2*s12*s123^2*s23-2*a1^2*a3*a4*pp2^2*s12*s123^2*s234-6*a1^2*a3*a4*pp2^2*s12*s123^2*s56-4*a1^2*a3*a4*pp2^2*s12*s123*s23^2+8*a1^2*a3*a4*pp2^2*s12*s123*s23*s234-4*a1^2*a3*a4*pp2^2*s12*s123*s23*s56-4*a1^2*a3*a4*pp2^2*s12*s123*s234^2+4*a1^2*a3*a4*pp2^2*s12*s123*s234*s56+6*a1^2*a3*a4*pp2^2*s12*s123*s56^2+4*a1^2*a3*a4*pp2^2*s12*s23^2*s56-8*a1^2*a3*a4*pp2^2*s12*s23*s234*s56+2*a1^2*a3*a4*pp2^2*s12*s23*s56^2+4*a1^2*a3*a4*pp2^2*s12*s234^2*s56-2*a1^2*a3*a4*pp2^2*s12*s234*s56^2-2*a1^2*a3*a4*pp2^2*s12*s56^3-2*a1^2*a3*a4*pp2^2*s123^4+4*a1^2*a3*a4*pp2^2*s123^3*s23+2*a1^2*a3*a4*pp2^2*s123^3*s34+6*a1^2*a3*a4*pp2^2*s123^3*s56-2*a1^2*a3*a4*pp2^2*s123^2*s23^2-4*a1^2*a3*a4*pp2^2*s123^2*s23*s34-12*a1^2*a3*a4*pp2^2*s123^2*s23*s56+2*a1^2*a3*a4*pp2^2*s123^2*s234^2+6*a1^2*a3*a4*pp2^2*s123^2*s234*s34-4*a1^2*a3*a4*pp2^2*s123^2*s34*s56-6*a1^2*a3*a4*pp2^2*s123^2*s56^2+2*a1^2*a3*a4*pp2^2*s123*s23^2*s34+6*a1^2*a3*a4*pp2^2*s123*s23^2*s56-6*a1^2*a3*a4*pp2^2*s123*s23*s234*s34-4*a1^2*a3*a4*pp2^2*s123*s23*s234*s56+2*a1^2*a3*a4*pp2^2*s123*s23*s34*s56+12*a1^2*a3*a4*pp2^2*s123*s23*s56^2+4*a1^2*a3*a4*pp2^2*s123*s234^2*s34-2*a1^2*a3*a4*pp2^2*s123*s234^2*s56-6*a1^2*a3*a4*pp2^2*s123*s234*s34*s56+2*a1^2*a3*a4*pp2^2*s123*s34*s56^2+2*a1^2*a3*a4*pp2^2*s123*s56^3+2*a1^2*a3*a4*pp2^2*s23^2*s34*s56-4*a1^2*a3*a4*pp2^2*s23^2*s56^2-2*a1^2*a3*a4*pp2^2*s23*s234*s34*s56+4*a1^2*a3*a4*pp2^2*s23*s234*s56^2+2*a1^2*a3*a4*pp2^2*s23*s34*s56^2-4*a1^2*a3*a4*pp2^2*s23*s56^3-4*a1^2*a3*a4*pp2*pp3*pp4*s12*s123*s234+4*a1^2*a3*a4*pp2*pp3*pp4*s12*s123*s56+4*a1^2*a3*a4*pp2*pp3*pp4*s12*s23*s234-4*a1^2*a3*a4*pp2*pp3*pp4*s12*s23*s56-4*a1^2*a3*a4*pp2*pp3*pp4*s12*s234^2+8*a1^2*a3*a4*pp2*pp3*pp4*s12*s234*s56-4*a1^2*a3*a4*pp2*pp3*pp4*s12*s56^2+2*a1^2*a3*a4*pp2*pp3*pp4*s123^2*s234-2*a1^2*a3*a4*pp2*pp3*pp4*s123^2*s56-4*a1^2*a3*a4*pp2*pp3*pp4*s123*s23*s234+4*a1^2*a3*a4*pp2*pp3*pp4*s123*s23*s56+2*a1^2*a3*a4*pp2*pp3*pp4*s123*s234^2-4*a1^2*a3*a4*pp2*pp3*pp4*s123*s234*s56+2*a1^2*a3*a4*pp2*pp3*pp4*s123*s56^2+2*a1^2*a3*a4*pp2*pp3*pp4*s23^2*s234-2*a1^2*a3*a4*pp2*pp3*pp4*s23^2*s56-2*a1^2*a3*a4*pp2*pp3*pp4*s23*s234^2+4*a1^2*a3*a4*pp2*pp3*pp4*s23*s234*s56-2*a1^2*a3*a4*pp2*pp3*pp4*s23*s56^2+6*a1^2*a3*a4*pp2*pp3*s12*s123^2*s234+2*a1^2*a3*a4*pp2*pp3*s12*s123^2*s56-8*a1^2*a3*a4*pp2*pp3*s12*s123*s23*s234-8*a1^2*a3*a4*pp2*pp3*s12*s123*s23*s56+8*a1^2*a3*a4*pp2*pp3*s12*s123*s234^2-4*a1^2*a3*a4*pp2*pp3*s12*s123*s234*s56-4*a1^2*a3*a4*pp2*pp3*s12*s123*s56^2+2*a1^2*a3*a4*pp2*pp3*s12*s23^2*s234+6*a1^2*a3*a4*pp2*pp3*s12*s23^2*s56-4*a1^2*a3*a4*pp2*pp3*s12*s23*s234^2-4*a1^2*a3*a4*pp2*pp3*s12*s23*s234*s56+8*a1^2*a3*a4*pp2*pp3*s12*s23*s56^2+2*a1^2*a3*a4*pp2*pp3*s12*s234^3-2*a1^2*a3*a4*pp2*pp3*s12*s234^2*s56-2*a1^2*a3*a4*pp2*pp3*s12*s234*s56^2+2*a1^2*a3*a4*pp2*pp3*s12*s56^3-2*a1^2*a3*a4*pp2*pp3*s123^3*s234-2*a1^2*a3*a4*pp2*pp3*s123^3*s56+4*a1^2*a3*a4*pp2*pp3*s123^2*s23*s234+8*a1^2*a3*a4*pp2*pp3*s123^2*s23*s56-2*a1^2*a3*a4*pp2*pp3*s123^2*s234^2-2*a1^2*a3*a4*pp2*pp3*s123^2*s234*s56+4*a1^2*a3*a4*pp2*pp3*s123^2*s56^2-2*a1^2*a3*a4*pp2*pp3*s123*s23^2*s234-10*a1^2*a3*a4*pp2*pp3*s123*s23^2*s56+2*a1^2*a3*a4*pp2*pp3*s123*s23*s234^2+8*a1^2*a3*a4*pp2*pp3*s123*s23*s234*s56-10*a1^2*a3*a4*pp2*pp3*s123*s23*s56^2-2*a1^2*a3*a4*pp2*pp3*s123*s234^2*s56+4*a1^2*a3*a4*pp2*pp3*s123*s234*s56^2-2*a1^2*a3*a4*pp2*pp3*s123*s56^3+4*a1^2*a3*a4*pp2*pp3*s23^3*s56-6*a1^2*a3*a4*pp2*pp3*s23^2*s234*s56+6*a1^2*a3*a4*pp2*pp3*s23^2*s56^2+2*a1^2*a3*a4*pp2*pp3*s23*s234^2*s56-4*a1^2*a3*a4*pp2*pp3*s23*s234*s56^2+2*a1^2*a3*a4*pp2*pp3*s23*s56^3-6*a1^2*a3*a4*pp2*pp4^2*s12^2*s123+6*a1^2*a3*a4*pp2*pp4^2*s12^2*s23-6*a1^2*a3*a4*pp2*pp4^2*s12^2*s234+6*a1^2*a3*a4*pp2*pp4^2*s12^2*s56+4*a1^2*a3*a4*pp2*pp4^2*s12*s123^2-8*a1^2*a3*a4*pp2*pp4^2*s12*s123*s23+4*a1^2*a3*a4*pp2*pp4^2*s12*s123*s234-4*a1^2*a3*a4*pp2*pp4^2*s12*s123*s56+4*a1^2*a3*a4*pp2*pp4^2*s12*s23^2-4*a1^2*a3*a4*pp2*pp4^2*s12*s23*s234+4*a1^2*a3*a4*pp2*pp4^2*s12*s23*s56+4*a1^2*a3*a4*pp2*pp4*s12^2*s123^2+4*a1^2*a3*a4*pp2*pp4*s12^2*s123*s23+12*a1^2*a3*a4*pp2*pp4*s12^2*s123*s234-8*a1^2*a3*a4*pp2*pp4*s12^2*s23^2-12*a1^2*a3*a4*pp2*pp4*s12^2*s23*s56+8*a1^2*a3*a4*pp2*pp4*s12^2*s234^2-4*a1^2*a3*a4*pp2*pp4*s12^2*s234*s56-4*a1^2*a3*a4*pp2*pp4*s12^2*s56^2-4*a1^2*a3*a4*pp2*pp4*s12*s123^3+4*a1^2*a3*a4*pp2*pp4*s12*s123^2*s23-8*a1^2*a3*a4*pp2*pp4*s12*s123^2*s234+4*a1^2*a3*a4*pp2*pp4*s12*s123^2*s34-4*a1^2*a3*a4*pp2*pp4*s12*s123^2*s56+4*a1^2*a3*a4*pp2*pp4*s12*s123*s23^2+12*a1^2*a3*a4*pp2*pp4*s12*s123*s23*s234-8*a1^2*a3*a4*pp2*pp4*s12*s123*s23*s34+12*a1^2*a3*a4*pp2*pp4*s12*s123*s23*s56-4*a1^2*a3*a4*pp2*pp4*s12*s123*s234^2+4*a1^2*a3*a4*pp2*pp4*s12*s123*s234*s34-4*a1^2*a3*a4*pp2*pp4*s12*s123*s234*s56-4*a1^2*a3*a4*pp2*pp4*s12*s123*s34*s56+8*a1^2*a3*a4*pp2*pp4*s12*s123*s56^2-4*a1^2*a3*a4*pp2*pp4*s12*s23^3-4*a1^2*a3*a4*pp2*pp4*s12*s23^2*s234+4*a1^2*a3*a4*pp2*pp4*s12*s23^2*s34-8*a1^2*a3*a4*pp2*pp4*s12*s23^2*s56+8*a1^2*a3*a4*pp2*pp4*s12*s23*s234^2-4*a1^2*a3*a4*pp2*pp4*s12*s23*s234*s34-4*a1^2*a3*a4*pp2*pp4*s12*s23*s234*s56+4*a1^2*a3*a4*pp2*pp4*s12*s23*s34*s56-4*a1^2*a3*a4*pp2*pp4*s12*s23*s56^2-2*a1^2*a3*a4*pp2*pp4*s123^3*s234-2*a1^2*a3*a4*pp2*pp4*s123^3*s34+4*a1^2*a3*a4*pp2*pp4*s123^3*s56+4*a1^2*a3*a4*pp2*pp4*s123^2*s23*s234+6*a1^2*a3*a4*pp2*pp4*s123^2*s23*s34-10*a1^2*a3*a4*pp2*pp4*s123^2*s23*s56-2*a1^2*a3*a4*pp2*pp4*s123^2*s234^2-2*a1^2*a3*a4*pp2*pp4*s123^2*s234*s34+6*a1^2*a3*a4*pp2*pp4*s123^2*s234*s56+2*a1^2*a3*a4*pp2*pp4*s123^2*s34*s56-4*a1^2*a3*a4*pp2*pp4*s123^2*s56^2-2*a1^2*a3*a4*pp2*pp4*s123*s23^2*s234-6*a1^2*a3*a4*pp2*pp4*s123*s23^2*s34+8*a1^2*a3*a4*pp2*pp4*s123*s23^2*s56+2*a1^2*a3*a4*pp2*pp4*s123*s23*s234^2+4*a1^2*a3*a4*pp2*pp4*s123*s23*s234*s34-8*a1^2*a3*a4*pp2*pp4*s123*s23*s234*s56-4*a1^2*a3*a4*pp2*pp4*s123*s23*s34*s56+6*a1^2*a3*a4*pp2*pp4*s123*s23*s56^2+2*a1^2*a3*a4*pp2*pp4*s23^3*s34-2*a1^2*a3*a4*pp2*pp4*s23^3*s56-2*a1^2*a3*a4*pp2*pp4*s23^2*s234*s34+2*a1^2*a3*a4*pp2*pp4*s23^2*s234*s56+2*a1^2*a3*a4*pp2*pp4*s23^2*s34*s56-2*a1^2*a3*a4*pp2*pp4*s23^2*s56^2-4*a1^2*a3*a4*pp2*s12^2*s123^2*s23+4*a1^2*a3*a4*pp2*s12^2*s123^2*s234+2*a1^2*a3*a4*pp2*s12^2*s123*s23^2-4*a1^2*a3*a4*pp2*s12^2*s123*s23*s234+8*a1^2*a3*a4*pp2*s12^2*s123*s23*s56+2*a1^2*a3*a4*pp2*s12^2*s123*s234^2-8*a1^2*a3*a4*pp2*s12^2*s123*s234*s56+2*a1^2*a3*a4*pp2*s12^2*s23^3-6*a1^2*a3*a4*pp2*s12^2*s23^2*s234-2*a1^2*a3*a4*pp2*s12^2*s23^2*s56+6*a1^2*a3*a4*pp2*s12^2*s23*s234^2+4*a1^2*a3*a4*pp2*s12^2*s23*s234*s56-4*a1^2*a3*a4*pp2*s12^2*s23*s56^2-2*a1^2*a3*a4*pp2*s12^2*s234^3-2*a1^2*a3*a4*pp2*s12^2*s234^2*s56+4*a1^2*a3*a4*pp2*s12^2*s234*s56^2+4*a1^2*a3*a4*pp2*s12*s123^3*s23-6*a1^2*a3*a4*pp2*s12*s123^3*s234-2*a1^2*a3*a4*pp2*s12*s123^3*s34-8*a1^2*a3*a4*pp2*s12*s123^2*s23^2+12*a1^2*a3*a4*pp2*s12*s123^2*s23*s234+2*a1^2*a3*a4*pp2*s12*s123^2*s23*s34-6*a1^2*a3*a4*pp2*s12*s123^2*s23*s56-4*a1^2*a3*a4*pp2*s12*s123^2*s234^2-8*a1^2*a3*a4*pp2*s12*s123^2*s234*s34+12*a1^2*a3*a4*pp2*s12*s123^2*s234*s56+4*a1^2*a3*a4*pp2*s12*s123^2*s34*s56+4*a1^2*a3*a4*pp2*s12*s123*s23^3-6*a1^2*a3*a4*pp2*s12*s123*s23^2*s234+2*a1^2*a3*a4*pp2*s12*s123*s23^2*s34+12*a1^2*a3*a4*pp2*s12*s123*s23^2*s56+4*a1^2*a3*a4*pp2*s12*s123*s23*s234*s34-16*a1^2*a3*a4*pp2*s12*s123*s23*s234*s56+4*a1^2*a3*a4*pp2*s12*s123*s23*s34*s56+2*a1^2*a3*a4*pp2*s12*s123*s234^3-6*a1^2*a3*a4*pp2*s12*s123*s234^2*s34+4*a1^2*a3*a4*pp2*s12*s123*s234^2*s56+8*a1^2*a3*a4*pp2*s12*s123*s234*s34*s56-6*a1^2*a3*a4*pp2*s12*s123*s234*s56^2-2*a1^2*a3*a4*pp2*s12*s123*s34*s56^2-2*a1^2*a3*a4*pp2*s12*s23^3*s34-6*a1^2*a3*a4*pp2*s12*s23^3*s56+4*a1^2*a3*a4*pp2*s12*s23^2*s234*s34+12*a1^2*a3*a4*pp2*s12*s23^2*s234*s56-8*a1^2*a3*a4*pp2*s12*s23^2*s34*s56-4*a1^2*a3*a4*pp2*s12*s23^2*s56^2-2*a1^2*a3*a4*pp2*s12*s23*s234^2*s34-6*a1^2*a3*a4*pp2*s12*s23*s234^2*s56+8*a1^2*a3*a4*pp2*s12*s23*s234*s34*s56+4*a1^2*a3*a4*pp2*s12*s23*s234*s56^2-6*a1^2*a3*a4*pp2*s12*s23*s34*s56^2+2*a1^2*a3*a4*pp2*s12*s23*s56^3+2*a1^2*a3*a4*pp2*s123^4*s234+2*a1^2*a3*a4*pp2*s123^4*s34-4*a1^2*a3*a4*pp2*s123^3*s23*s234-6*a1^2*a3*a4*pp2*s123^3*s23*s34-2*a1^2*a3*a4*pp2*s123^3*s23*s56+2*a1^2*a3*a4*pp2*s123^3*s234^2+6*a1^2*a3*a4*pp2*s123^3*s234*s34-4*a1^2*a3*a4*pp2*s123^3*s234*s56-4*a1^2*a3*a4*pp2*s123^3*s34*s56+2*a1^2*a3*a4*pp2*s123^2*s23^2*s234+6*a1^2*a3*a4*pp2*s123^2*s23^2*s34+4*a1^2*a3*a4*pp2*s123^2*s23^2*s56-2*a1^2*a3*a4*pp2*s123^2*s23*s234^2-12*a1^2*a3*a4*pp2*s123^2*s23*s234*s34+4*a1^2*a3*a4*pp2*s123^2*s23*s234*s56+6*a1^2*a3*a4*pp2*s123^2*s23*s34*s56+4*a1^2*a3*a4*pp2*s123^2*s23*s56^2+4*a1^2*a3*a4*pp2*s123^2*s234^2*s34-2*a1^2*a3*a4*pp2*s123^2*s234^2*s56-6*a1^2*a3*a4*pp2*s123^2*s234*s34*s56+2*a1^2*a3*a4*pp2*s123^2*s234*s56^2+2*a1^2*a3*a4*pp2*s123^2*s34*s56^2-2*a1^2*a3*a4*pp2*s123*s23^3*s34-2*a1^2*a3*a4*pp2*s123*s23^3*s56+6*a1^2*a3*a4*pp2*s123*s23^2*s234*s34-6*a1^2*a3*a4*pp2*s123*s23^2*s56^2-4*a1^2*a3*a4*pp2*s123*s23*s234^2*s34+2*a1^2*a3*a4*pp2*s123*s23*s234^2*s56+4*a1^2*a3*a4*pp2*s123*s23*s234*s34*s56-2*a1^2*a3*a4*pp2*s123*s23*s56^3-2*a1^2*a3*a4*pp2*s23^3*s34*s56+2*a1^2*a3*a4*pp2*s23^3*s56^2+2*a1^2*a3*a4*pp2*s23^2*s234*s34*s56-2*a1^2*a3*a4*pp2*s23^2*s234*s56^2-2*a1^2*a3*a4*pp2*s23^2*s34*s56^2+2*a1^2*a3*a4*pp2*s23^2*s56^3+2*a1^2*a3*a4*pp3*pp4*s12^2*s123*s234-2*a1^2*a3*a4*pp3*pp4*s12^2*s123*s56-2*a1^2*a3*a4*pp3*pp4*s12^2*s23*s234+2*a1^2*a3*a4*pp3*pp4*s12^2*s23*s56+2*a1^2*a3*a4*pp3*pp4*s12^2*s234^2-4*a1^2*a3*a4*pp3*pp4*s12^2*s234*s56+2*a1^2*a3*a4*pp3*pp4*s12^2*s56^2-2*a1^2*a3*a4*pp3*pp4*s12*s123^2*s234+2*a1^2*a3*a4*pp3*pp4*s12*s123^2*s56+4*a1^2*a3*a4*pp3*pp4*s12*s123*s23*s234-4*a1^2*a3*a4*pp3*pp4*s12*s123*s23*s56-2*a1^2*a3*a4*pp3*pp4*s12*s123*s234^2+4*a1^2*a3*a4*pp3*pp4*s12*s123*s234*s56-2*a1^2*a3*a4*pp3*pp4*s12*s123*s56^2-2*a1^2*a3*a4*pp3*pp4*s12*s23^2*s234+2*a1^2*a3*a4*pp3*pp4*s12*s23^2*s56+2*a1^2*a3*a4*pp3*pp4*s12*s23*s234^2-4*a1^2*a3*a4*pp3*pp4*s12*s23*s234*s56+2*a1^2*a3*a4*pp3*pp4*s12*s23*s56^2-4*a1^2*a3*a4*pp3*s12^2*s123^2*s234+6*a1^2*a3*a4*pp3*s12^2*s123*s23*s234+2*a1^2*a3*a4*pp3*s12^2*s123*s23*s56-6*a1^2*a3*a4*pp3*s12^2*s123*s234^2+6*a1^2*a3*a4*pp3*s12^2*s123*s234*s56-2*a1^2*a3*a4*pp3*s12^2*s23^2*s234-2*a1^2*a3*a4*pp3*s12^2*s23^2*s56+4*a1^2*a3*a4*pp3*s12^2*s23*s234^2-2*a1^2*a3*a4*pp3*s12^2*s23*s234*s56-2*a1^2*a3*a4*pp3*s12^2*s23*s56^2-2*a1^2*a3*a4*pp3*s12^2*s234^3+4*a1^2*a3*a4*pp3*s12^2*s234^2*s56-2*a1^2*a3*a4*pp3*s12^2*s234*s56^2+4*a1^2*a3*a4*pp3*s12*s123^3*s234-10*a1^2*a3*a4*pp3*s12*s123^2*s23*s234-2*a1^2*a3*a4*pp3*s12*s123^2*s23*s56+6*a1^2*a3*a4*pp3*s12*s123^2*s234^2-6*a1^2*a3*a4*pp3*s12*s123^2*s234*s56+8*a1^2*a3*a4*pp3*s12*s123*s23^2*s234+4*a1^2*a3*a4*pp3*s12*s123*s23^2*s56-10*a1^2*a3*a4*pp3*s12*s123*s23*s234^2+8*a1^2*a3*a4*pp3*s12*s123*s23*s234*s56+2*a1^2*a3*a4*pp3*s12*s123*s23*s56^2+2*a1^2*a3*a4*pp3*s12*s123*s234^3-4*a1^2*a3*a4*pp3*s12*s123*s234^2*s56+2*a1^2*a3*a4*pp3*s12*s123*s234*s56^2-2*a1^2*a3*a4*pp3*s12*s23^3*s234-2*a1^2*a3*a4*pp3*s12*s23^3*s56+4*a1^2*a3*a4*pp3*s12*s23^2*s234^2-2*a1^2*a3*a4*pp3*s12*s23^2*s234*s56-2*a1^2*a3*a4*pp3*s12*s23^2*s56^2-2*a1^2*a3*a4*pp3*s12*s23*s234^3+4*a1^2*a3*a4*pp3*s12*s23*s234^2*s56-2*a1^2*a3*a4*pp3*s12*s23*s234*s56^2+2*a1^2*a3*a4*pp4^2*s12^3*s123-2*a1^2*a3*a4*pp4^2*s12^3*s23+2*a1^2*a3*a4*pp4^2*s12^3*s234-2*a1^2*a3*a4*pp4^2*s12^3*s56-2*a1^2*a3*a4*pp4^2*s12^2*s123^2+4*a1^2*a3*a4*pp4^2*s12^2*s123*s23-2*a1^2*a3*a4*pp4^2*s12^2*s123*s234+2*a1^2*a3*a4*pp4^2*s12^2*s123*s56-2*a1^2*a3*a4*pp4^2*s12^2*s23^2+2*a1^2*a3*a4*pp4^2*s12^2*s23*s234-2*a1^2*a3*a4*pp4^2*s12^2*s23*s56-4*a1^2*a3*a4*pp4*s12^3*s123*s23-4*a1^2*a3*a4*pp4*s12^3*s123*s234+4*a1^2*a3*a4*pp4*s12^3*s23^2+4*a1^2*a3*a4*pp4*s12^3*s23*s56-4*a1^2*a3*a4*pp4*s12^3*s234^2+4*a1^2*a3*a4*pp4*s12^3*s234*s56+4*a1^2*a3*a4*pp4*s12^2*s123^2*s23+6*a1^2*a3*a4*pp4*s12^2*s123^2*s234-2*a1^2*a3*a4*pp4*s12^2*s123^2*s34-8*a1^2*a3*a4*pp4*s12^2*s123*s23^2-10*a1^2*a3*a4*pp4*s12^2*s123*s23*s234+4*a1^2*a3*a4*pp4*s12^2*s123*s23*s34-2*a1^2*a3*a4*pp4*s12^2*s123*s23*s56+6*a1^2*a3*a4*pp4*s12^2*s123*s234^2-2*a1^2*a3*a4*pp4*s12^2*s123*s234*s34-6*a1^2*a3*a4*pp4*s12^2*s123*s234*s56+2*a1^2*a3*a4*pp4*s12^2*s123*s34*s56+4*a1^2*a3*a4*pp4*s12^2*s23^3+4*a1^2*a3*a4*pp4*s12^2*s23^2*s234-2*a1^2*a3*a4*pp4*s12^2*s23^2*s34+2*a1^2*a3*a4*pp4*s12^2*s23^2*s56-8*a1^2*a3*a4*pp4*s12^2*s23*s234^2+2*a1^2*a3*a4*pp4*s12^2*s23*s234*s34+10*a1^2*a3*a4*pp4*s12^2*s23*s234*s56-2*a1^2*a3*a4*pp4*s12^2*s23*s34*s56-2*a1^2*a3*a4*pp4*s12^2*s23*s56^2-2*a1^2*a3*a4*pp4*s12*s123^3*s234+2*a1^2*a3*a4*pp4*s12*s123^3*s34+8*a1^2*a3*a4*pp4*s12*s123^2*s23*s234-6*a1^2*a3*a4*pp4*s12*s123^2*s23*s34-2*a1^2*a3*a4*pp4*s12*s123^2*s23*s56-2*a1^2*a3*a4*pp4*s12*s123^2*s234^2+2*a1^2*a3*a4*pp4*s12*s123^2*s234*s34+2*a1^2*a3*a4*pp4*s12*s123^2*s234*s56-2*a1^2*a3*a4*pp4*s12*s123^2*s34*s56-10*a1^2*a3*a4*pp4*s12*s123*s23^2*s234+6*a1^2*a3*a4*pp4*s12*s123*s23^2*s34+4*a1^2*a3*a4*pp4*s12*s123*s23^2*s56+6*a1^2*a3*a4*pp4*s12*s123*s23*s234^2-4*a1^2*a3*a4*pp4*s12*s123*s23*s234*s34-8*a1^2*a3*a4*pp4*s12*s123*s23*s234*s56+4*a1^2*a3*a4*pp4*s12*s123*s23*s34*s56+2*a1^2*a3*a4*pp4*s12*s123*s23*s56^2+4*a1^2*a3*a4*pp4*s12*s23^3*s234-2*a1^2*a3*a4*pp4*s12*s23^3*s34-2*a1^2*a3*a4*pp4*s12*s23^3*s56-4*a1^2*a3*a4*pp4*s12*s23^2*s234^2+2*a1^2*a3*a4*pp4*s12*s23^2*s234*s34+6*a1^2*a3*a4*pp4*s12*s23^2*s234*s56-2*a1^2*a3*a4*pp4*s12*s23^2*s34*s56-2*a1^2*a3*a4*pp4*s12*s23^2*s56^2+2*a1^2*a3*a4*s12^3*s123*s23^2-4*a1^2*a3*a4*s12^3*s123*s23*s234+2*a1^2*a3*a4*s12^3*s123*s234^2-2*a1^2*a3*a4*s12^3*s23^3+6*a1^2*a3*a4*s12^3*s23^2*s234-2*a1^2*a3*a4*s12^3*s23^2*s56-6*a1^2*a3*a4*s12^3*s23*s234^2+4*a1^2*a3*a4*s12^3*s23*s234*s56+2*a1^2*a3*a4*s12^3*s234^3-2*a1^2*a3*a4*s12^3*s234^2*s56-2*a1^2*a3*a4*s12^2*s123^2*s23^2+6*a1^2*a3*a4*s12^2*s123^2*s23*s234+2*a1^2*a3*a4*s12^2*s123^2*s23*s34-4*a1^2*a3*a4*s12^2*s123^2*s234^2+2*a1^2*a3*a4*s12^2*s123^2*s234*s34+4*a1^2*a3*a4*s12^2*s123*s23^3-12*a1^2*a3*a4*s12^2*s123*s23^2*s234-4*a1^2*a3*a4*s12^2*s123*s23^2*s34+12*a1^2*a3*a4*s12^2*s123*s23*s234^2+2*a1^2*a3*a4*s12^2*s123*s23*s234*s34-4*a1^2*a3*a4*s12^2*s123*s23*s234*s56-6*a1^2*a3*a4*s12^2*s123*s23*s34*s56-4*a1^2*a3*a4*s12^2*s123*s234^3+2*a1^2*a3*a4*s12^2*s123*s234^2*s34+4*a1^2*a3*a4*s12^2*s123*s234^2*s56-2*a1^2*a3*a4*s12^2*s123*s234*s34*s56-2*a1^2*a3*a4*s12^2*s23^4+6*a1^2*a3*a4*s12^2*s23^3*s234+2*a1^2*a3*a4*s12^2*s23^3*s34-6*a1^2*a3*a4*s12^2*s23^2*s234^2-4*a1^2*a3*a4*s12^2*s23^2*s234*s34+6*a1^2*a3*a4*s12^2*s23^2*s34*s56+2*a1^2*a3*a4*s12^2*s23^2*s56^2+2*a1^2*a3*a4*s12^2*s23*s234^3+2*a1^2*a3*a4*s12^2*s23*s234^2*s34-6*a1^2*a3*a4*s12^2*s23*s234*s34*s56-2*a1^2*a3*a4*s12^2*s23*s234*s56^2+4*a1^2*a3*a4*s12^2*s23*s34*s56^2-2*a1^2*a3*a4*s12*s123^3*s23*s234-2*a1^2*a3*a4*s12*s123^3*s23*s34+2*a1^2*a3*a4*s12*s123^3*s234^2-2*a1^2*a3*a4*s12*s123^3*s234*s34+4*a1^2*a3*a4*s12*s123^2*s23^2*s234+6*a1^2*a3*a4*s12*s123^2*s23^2*s34+2*a1^2*a3*a4*s12*s123^2*s23^2*s56-6*a1^2*a3*a4*s12*s123^2*s23*s234^2+6*a1^2*a3*a4*s12*s123^2*s23*s34*s56+2*a1^2*a3*a4*s12*s123^2*s234^3-2*a1^2*a3*a4*s12*s123^2*s234^2*s34-2*a1^2*a3*a4*s12*s123^2*s234^2*s56+2*a1^2*a3*a4*s12*s123^2*s234*s34*s56-2*a1^2*a3*a4*s12*s123*s23^3*s234-6*a1^2*a3*a4*s12*s123*s23^3*s34-4*a1^2*a3*a4*s12*s123*s23^3*s56+4*a1^2*a3*a4*s12*s123*s23^2*s234^2+6*a1^2*a3*a4*s12*s123*s23^2*s234*s34+4*a1^2*a3*a4*s12*s123*s23^2*s234*s56-12*a1^2*a3*a4*s12*s123*s23^2*s34*s56-2*a1^2*a3*a4*s12*s123*s23^2*s56^2-2*a1^2*a3*a4*s12*s123*s23*s234^3+4*a1^2*a3*a4*s12*s123*s23*s234*s34*s56+2*a1^2*a3*a4*s12*s123*s23*s234*s56^2-4*a1^2*a3*a4*s12*s123*s23*s34*s56^2+2*a1^2*a3*a4*s12*s23^4*s34+2*a1^2*a3*a4*s12*s23^4*s56-4*a1^2*a3*a4*s12*s23^3*s234*s34-4*a1^2*a3*a4*s12*s23^3*s234*s56+6*a1^2*a3*a4*s12*s23^3*s34*s56+2*a1^2*a3*a4*s12*s23^3*s56^2+2*a1^2*a3*a4*s12*s23^2*s234^2*s34+2*a1^2*a3*a4*s12*s23^2*s234^2*s56-6*a1^2*a3*a4*s12*s23^2*s234*s34*s56-2*a1^2*a3*a4*s12*s23^2*s234*s56^2+4*a1^2*a3*a4*s12*s23^2*s34*s56^2+2*a1^2*a4^2*pp1^3*pp3^2*pp4-4*a1^2*a4^2*pp1^3*pp3*pp4^2-4*a1^2*a4^2*pp1^3*pp3*pp4*s34+2*a1^2*a4^2*pp1^3*pp4^3-4*a1^2*a4^2*pp1^3*pp4^2*s34+2*a1^2*a4^2*pp1^3*pp4*s34^2+4*a1^2*a4^2*pp1^2*pp2*pp3*pp4^2-4*a1^2*a4^2*pp1^2*pp2*pp3*pp4*s123+4*a1^2*a4^2*pp1^2*pp2*pp3*pp4*s56-4*a1^2*a4^2*pp1^2*pp2*pp4^3-12*a1^2*a4^2*pp1^2*pp2*pp4^2*s12+4*a1^2*a4^2*pp1^2*pp2*pp4^2*s123+4*a1^2*a4^2*pp1^2*pp2*pp4^2*s34+4*a1^2*a4^2*pp1^2*pp2*pp4^2*s56+4*a1^2*a4^2*pp1^2*pp2*pp4*s123*s34-4*a1^2*a4^2*pp1^2*pp2*pp4*s34*s56-2*a1^2*a4^2*pp1^2*pp3^2*pp4*s234-2*a1^2*a4^2*pp1^2*pp3^2*pp4*s56+a1^2*a4^2*pp1^2*pp3^2*s123^2-2*a1^2*a4^2*pp1^2*pp3^2*s123*s23+2*a1^2*a4^2*pp1^2*pp3^2*s123*s234-2*a1^2*a4^2*pp1^2*pp3^2*s123*s56+a1^2*a4^2*pp1^2*pp3^2*s23^2-2*a1^2*a4^2*pp1^2*pp3^2*s23*s234+2*a1^2*a4^2*pp1^2*pp3^2*s23*s56+a1^2*a4^2*pp1^2*pp3^2*s234^2-2*a1^2*a4^2*pp1^2*pp3^2*s234*s56+a1^2*a4^2*pp1^2*pp3^2*s56^2+4*a1^2*a4^2*pp1^2*pp3*pp4^2*s12+2*a1^2*a4^2*pp1^2*pp3*pp4^2*s234-4*a1^2*a4^2*pp1^2*pp3*pp4^2*s34+2*a1^2*a4^2*pp1^2*pp3*pp4^2*s56-4*a1^2*a4^2*pp1^2*pp3*pp4*s12*s23+4*a1^2*a4^2*pp1^2*pp3*pp4*s12*s234-2*a1^2*a4^2*pp1^2*pp3*pp4*s123^2+4*a1^2*a4^2*pp1^2*pp3*pp4*s123*s23-2*a1^2*a4^2*pp1^2*pp3*pp4*s123*s234+2*a1^2*a4^2*pp1^2*pp3*pp4*s123*s34+4*a1^2*a4^2*pp1^2*pp3*pp4*s123*s56-2*a1^2*a4^2*pp1^2*pp3*pp4*s23^2+4*a1^2*a4^2*pp1^2*pp3*pp4*s23*s234+2*a1^2*a4^2*pp1^2*pp3*pp4*s23*s34-2*a1^2*a4^2*pp1^2*pp3*pp4*s23*s56-2*a1^2*a4^2*pp1^2*pp3*pp4*s234^2+2*a1^2*a4^2*pp1^2*pp3*pp4*s234*s34+2*a1^2*a4^2*pp1^2*pp3*pp4*s34*s56-2*a1^2*a4^2*pp1^2*pp3*pp4*s56^2-2*a1^2*a4^2*pp1^2*pp3*s123^2*s34+4*a1^2*a4^2*pp1^2*pp3*s123*s23*s34-4*a1^2*a4^2*pp1^2*pp3*s123*s234*s34+4*a1^2*a4^2*pp1^2*pp3*s123*s34*s56-2*a1^2*a4^2*pp1^2*pp3*s23^2*s34+4*a1^2*a4^2*pp1^2*pp3*s23*s234*s34-4*a1^2*a4^2*pp1^2*pp3*s23*s34*s56-2*a1^2*a4^2*pp1^2*pp3*s234^2*s34+4*a1^2*a4^2*pp1^2*pp3*s234*s34*s56-2*a1^2*a4^2*pp1^2*pp3*s34*s56^2-4*a1^2*a4^2*pp1^2*pp4^3*s12+4*a1^2*a4^2*pp1^2*pp4^2*s12*s23+4*a1^2*a4^2*pp1^2*pp4^2*s12*s234+4*a1^2*a4^2*pp1^2*pp4^2*s12*s34+a1^2*a4^2*pp1^2*pp4^2*s123^2-2*a1^2*a4^2*pp1^2*pp4^2*s123*s23+2*a1^2*a4^2*pp1^2*pp4^2*s123*s34-2*a1^2*a4^2*pp1^2*pp4^2*s123*s56+a1^2*a4^2*pp1^2*pp4^2*s23^2-2*a1^2*a4^2*pp1^2*pp4^2*s23*s234+2*a1^2*a4^2*pp1^2*pp4^2*s23*s34+a1^2*a4^2*pp1^2*pp4^2*s234^2-2*a1^2*a4^2*pp1^2*pp4^2*s234*s56+a1^2*a4^2*pp1^2*pp4^2*s56^2+4*a1^2*a4^2*pp1^2*pp4*s12*s23*s34-4*a1^2*a4^2*pp1^2*pp4*s12*s234*s34-2*a1^2*a4^2*pp1^2*pp4*s123^2*s34-2*a1^2*a4^2*pp1^2*pp4*s123*s234*s34-2*a1^2*a4^2*pp1^2*pp4*s123*s34^2+4*a1^2*a4^2*pp1^2*pp4*s123*s34*s56-2*a1^2*a4^2*pp1^2*pp4*s23^2*s34+4*a1^2*a4^2*pp1^2*pp4*s23*s234*s34-2*a1^2*a4^2*pp1^2*pp4*s23*s34^2-2*a1^2*a4^2*pp1^2*pp4*s23*s34*s56-2*a1^2*a4^2*pp1^2*pp4*s234^2*s34+4*a1^2*a4^2*pp1^2*pp4*s234*s34*s56-2*a1^2*a4^2*pp1^2*pp4*s34*s56^2+a1^2*a4^2*pp1^2*s123^2*s34^2-2*a1^2*a4^2*pp1^2*s123*s23*s34^2+2*a1^2*a4^2*pp1^2*s123*s234*s34^2-2*a1^2*a4^2*pp1^2*s123*s34^2*s56+a1^2*a4^2*pp1^2*s23^2*s34^2-2*a1^2*a4^2*pp1^2*s23*s234*s34^2+2*a1^2*a4^2*pp1^2*s23*s34^2*s56+a1^2*a4^2*pp1^2*s234^2*s34^2-2*a1^2*a4^2*pp1^2*s234*s34^2*s56+a1^2*a4^2*pp1^2*s34^2*s56^2+2*a1^2*a4^2*pp1*pp2^2*pp4^3-4*a1^2*a4^2*pp1*pp2^2*pp4^2*s123-4*a1^2*a4^2*pp1*pp2^2*pp4^2*s56+2*a1^2*a4^2*pp1*pp2^2*pp4*s123^2-4*a1^2*a4^2*pp1*pp2^2*pp4*s123*s56+2*a1^2*a4^2*pp1*pp2^2*pp4*s56^2-2*a1^2*a4^2*pp1*pp2*pp3*pp4^2*s234+2*a1^2*a4^2*pp1*pp2*pp3*pp4^2*s56+2*a1^2*a4^2*pp1*pp2*pp3*pp4*s123^2-4*a1^2*a4^2*pp1*pp2*pp3*pp4*s123*s23+6*a1^2*a4^2*pp1*pp2*pp3*pp4*s123*s234-2*a1^2*a4^2*pp1*pp2*pp3*pp4*s123*s56+2*a1^2*a4^2*pp1*pp2*pp3*pp4*s23^2-4*a1^2*a4^2*pp1*pp2*pp3*pp4*s23*s234+2*a1^2*a4^2*pp1*pp2*pp3*pp4*s234^2-2*a1^2*a4^2*pp1*pp2*pp3*pp4*s234*s56-2*a1^2*a4^2*pp1*pp2*pp3*s123^3+4*a1^2*a4^2*pp1*pp2*pp3*s123^2*s23-4*a1^2*a4^2*pp1*pp2*pp3*s123^2*s234+6*a1^2*a4^2*pp1*pp2*pp3*s123^2*s56-2*a1^2*a4^2*pp1*pp2*pp3*s123*s23^2+4*a1^2*a4^2*pp1*pp2*pp3*s123*s23*s234-8*a1^2*a4^2*pp1*pp2*pp3*s123*s23*s56-2*a1^2*a4^2*pp1*pp2*pp3*s123*s234^2+8*a1^2*a4^2*pp1*pp2*pp3*s123*s234*s56-6*a1^2*a4^2*pp1*pp2*pp3*s123*s56^2+2*a1^2*a4^2*pp1*pp2*pp3*s23^2*s56-4*a1^2*a4^2*pp1*pp2*pp3*s23*s234*s56+4*a1^2*a4^2*pp1*pp2*pp3*s23*s56^2+2*a1^2*a4^2*pp1*pp2*pp3*s234^2*s56-4*a1^2*a4^2*pp1*pp2*pp3*s234*s56^2+2*a1^2*a4^2*pp1*pp2*pp3*s56^3-4*a1^2*a4^2*pp1*pp2*pp4^3*s12+4*a1^2*a4^2*pp1*pp2*pp4^2*s12*s123+4*a1^2*a4^2*pp1*pp2*pp4^2*s12*s23+4*a1^2*a4^2*pp1*pp2*pp4^2*s12*s234+4*a1^2*a4^2*pp1*pp2*pp4^2*s12*s56-2*a1^2*a4^2*pp1*pp2*pp4^2*s123^2+4*a1^2*a4^2*pp1*pp2*pp4^2*s123*s23-2*a1^2*a4^2*pp1*pp2*pp4^2*s123*s234+2*a1^2*a4^2*pp1*pp2*pp4^2*s123*s34-2*a1^2*a4^2*pp1*pp2*pp4^2*s23^2+4*a1^2*a4^2*pp1*pp2*pp4^2*s23*s234-2*a1^2*a4^2*pp1*pp2*pp4^2*s23*s34-2*a1^2*a4^2*pp1*pp2*pp4^2*s23*s56-2*a1^2*a4^2*pp1*pp2*pp4^2*s234^2+4*a1^2*a4^2*pp1*pp2*pp4^2*s234*s56-2*a1^2*a4^2*pp1*pp2*pp4^2*s56^2-6*a1^2*a4^2*pp1*pp2*pp4*s12*s123^2+8*a1^2*a4^2*pp1*pp2*pp4*s12*s123*s23-8*a1^2*a4^2*pp1*pp2*pp4*s12*s123*s234+12*a1^2*a4^2*pp1*pp2*pp4*s12*s123*s56-6*a1^2*a4^2*pp1*pp2*pp4*s12*s23^2+12*a1^2*a4^2*pp1*pp2*pp4*s12*s23*s234-8*a1^2*a4^2*pp1*pp2*pp4*s12*s23*s56-6*a1^2*a4^2*pp1*pp2*pp4*s12*s234^2+8*a1^2*a4^2*pp1*pp2*pp4*s12*s234*s56-6*a1^2*a4^2*pp1*pp2*pp4*s12*s56^2+2*a1^2*a4^2*pp1*pp2*pp4*s123^3-4*a1^2*a4^2*pp1*pp2*pp4*s123^2*s23+2*a1^2*a4^2*pp1*pp2*pp4*s123^2*s234-2*a1^2*a4^2*pp1*pp2*pp4*s123^2*s56+2*a1^2*a4^2*pp1*pp2*pp4*s123*s23^2-4*a1^2*a4^2*pp1*pp2*pp4*s123*s23*s234-2*a1^2*a4^2*pp1*pp2*pp4*s123*s23*s34+2*a1^2*a4^2*pp1*pp2*pp4*s123*s23*s56+2*a1^2*a4^2*pp1*pp2*pp4*s123*s234^2+2*a1^2*a4^2*pp1*pp2*pp4*s123*s234*s56-2*a1^2*a4^2*pp1*pp2*pp4*s123*s34*s56-2*a1^2*a4^2*pp1*pp2*pp4*s123*s56^2+2*a1^2*a4^2*pp1*pp2*pp4*s23^2*s34+2*a1^2*a4^2*pp1*pp2*pp4*s23^2*s56-4*a1^2*a4^2*pp1*pp2*pp4*s23*s234*s34-4*a1^2*a4^2*pp1*pp2*pp4*s23*s234*s56+6*a1^2*a4^2*pp1*pp2*pp4*s23*s34*s56+2*a1^2*a4^2*pp1*pp2*pp4*s23*s56^2+2*a1^2*a4^2*pp1*pp2*pp4*s234^2*s34+2*a1^2*a4^2*pp1*pp2*pp4*s234^2*s56-4*a1^2*a4^2*pp1*pp2*pp4*s234*s34*s56-4*a1^2*a4^2*pp1*pp2*pp4*s234*s56^2+2*a1^2*a4^2*pp1*pp2*pp4*s34*s56^2+2*a1^2*a4^2*pp1*pp2*pp4*s56^3+2*a1^2*a4^2*pp1*pp2*s123^3*s34-4*a1^2*a4^2*pp1*pp2*s123^2*s23*s34+4*a1^2*a4^2*pp1*pp2*s123^2*s234*s34-6*a1^2*a4^2*pp1*pp2*s123^2*s34*s56+2*a1^2*a4^2*pp1*pp2*s123*s23^2*s34-4*a1^2*a4^2*pp1*pp2*s123*s23*s234*s34+8*a1^2*a4^2*pp1*pp2*s123*s23*s34*s56+2*a1^2*a4^2*pp1*pp2*s123*s234^2*s34-8*a1^2*a4^2*pp1*pp2*s123*s234*s34*s56+6*a1^2*a4^2*pp1*pp2*s123*s34*s56^2-2*a1^2*a4^2*pp1*pp2*s23^2*s34*s56+4*a1^2*a4^2*pp1*pp2*s23*s234*s34*s56-4*a1^2*a4^2*pp1*pp2*s23*s34*s56^2-2*a1^2*a4^2*pp1*pp2*s234^2*s34*s56+4*a1^2*a4^2*pp1*pp2*s234*s34*s56^2-2*a1^2*a4^2*pp1*pp2*s34*s56^3-a1^2*a4^2*pp1*pp3^2*s123^2*s234-a1^2*a4^2*pp1*pp3^2*s123^2*s56+2*a1^2*a4^2*pp1*pp3^2*s123*s23*s234+2*a1^2*a4^2*pp1*pp3^2*s123*s23*s56-2*a1^2*a4^2*pp1*pp3^2*s123*s234^2+2*a1^2*a4^2*pp1*pp3^2*s123*s56^2-a1^2*a4^2*pp1*pp3^2*s23^2*s234-a1^2*a4^2*pp1*pp3^2*s23^2*s56+2*a1^2*a4^2*pp1*pp3^2*s23*s234^2-2*a1^2*a4^2*pp1*pp3^2*s23*s56^2-a1^2*a4^2*pp1*pp3^2*s234^3+a1^2*a4^2*pp1*pp3^2*s234^2*s56+a1^2*a4^2*pp1*pp3^2*s234*s56^2-a1^2*a4^2*pp1*pp3^2*s56^3+2*a1^2*a4^2*pp1*pp3*pp4^2*s12*s234-2*a1^2*a4^2*pp1*pp3*pp4^2*s12*s56+2*a1^2*a4^2*pp1*pp3*pp4*s12*s123^2-4*a1^2*a4^2*pp1*pp3*pp4*s12*s123*s23-4*a1^2*a4^2*pp1*pp3*pp4*s12*s123*s56+2*a1^2*a4^2*pp1*pp3*pp4*s12*s23^2-2*a1^2*a4^2*pp1*pp3*pp4*s12*s23*s234+6*a1^2*a4^2*pp1*pp3*pp4*s12*s23*s56-2*a1^2*a4^2*pp1*pp3*pp4*s12*s234*s56+2*a1^2*a4^2*pp1*pp3*pp4*s12*s56^2+a1^2*a4^2*pp1*pp3*pp4*s123^2*s234-2*a1^2*a4^2*pp1*pp3*pp4*s123^2*s34+a1^2*a4^2*pp1*pp3*pp4*s123^2*s56-2*a1^2*a4^2*pp1*pp3*pp4*s123*s23*s234+4*a1^2*a4^2*pp1*pp3*pp4*s123*s23*s34-2*a1^2*a4^2*pp1*pp3*pp4*s123*s23*s56+2*a1^2*a4^2*pp1*pp3*pp4*s123*s234^2-4*a1^2*a4^2*pp1*pp3*pp4*s123*s234*s34+4*a1^2*a4^2*pp1*pp3*pp4*s123*s34*s56-2*a1^2*a4^2*pp1*pp3*pp4*s123*s56^2+a1^2*a4^2*pp1*pp3*pp4*s23^2*s234-2*a1^2*a4^2*pp1*pp3*pp4*s23^2*s34+a1^2*a4^2*pp1*pp3*pp4*s23^2*s56-2*a1^2*a4^2*pp1*pp3*pp4*s23*s234^2+4*a1^2*a4^2*pp1*pp3*pp4*s23*s234*s34-4*a1^2*a4^2*pp1*pp3*pp4*s23*s34*s56+2*a1^2*a4^2*pp1*pp3*pp4*s23*s56^2+a1^2*a4^2*pp1*pp3*pp4*s234^3-2*a1^2*a4^2*pp1*pp3*pp4*s234^2*s34-a1^2*a4^2*pp1*pp3*pp4*s234^2*s56+4*a1^2*a4^2*pp1*pp3*pp4*s234*s34*s56-a1^2*a4^2*pp1*pp3*pp4*s234*s56^2-2*a1^2*a4^2*pp1*pp3*pp4*s34*s56^2+a1^2*a4^2*pp1*pp3*pp4*s56^3-2*a1^2*a4^2*pp1*pp3*s12*s123^2*s23+2*a1^2*a4^2*pp1*pp3*s12*s123^2*s234+4*a1^2*a4^2*pp1*pp3*s12*s123*s23^2-8*a1^2*a4^2*pp1*pp3*s12*s123*s23*s234+4*a1^2*a4^2*pp1*pp3*s12*s123*s23*s56+4*a1^2*a4^2*pp1*pp3*s12*s123*s234^2-4*a1^2*a4^2*pp1*pp3*s12*s123*s234*s56-2*a1^2*a4^2*pp1*pp3*s12*s23^3+6*a1^2*a4^2*pp1*pp3*s12*s23^2*s234-4*a1^2*a4^2*pp1*pp3*s12*s23^2*s56-6*a1^2*a4^2*pp1*pp3*s12*s23*s234^2+8*a1^2*a4^2*pp1*pp3*s12*s23*s234*s56-2*a1^2*a4^2*pp1*pp3*s12*s23*s56^2+2*a1^2*a4^2*pp1*pp3*s12*s234^3-4*a1^2*a4^2*pp1*pp3*s12*s234^2*s56+2*a1^2*a4^2*pp1*pp3*s12*s234*s56^2+a1^2*a4^2*pp1*pp3*s123^3*s234+a1^2*a4^2*pp1*pp3*s123^3*s34-2*a1^2*a4^2*pp1*pp3*s123^2*s23*s234-a1^2*a4^2*pp1*pp3*s123^2*s23*s34+a1^2*a4^2*pp1*pp3*s123^2*s23*s56+2*a1^2*a4^2*pp1*pp3*s123^2*s234^2+3*a1^2*a4^2*pp1*pp3*s123^2*s234*s34-4*a1^2*a4^2*pp1*pp3*s123^2*s234*s56-a1^2*a4^2*pp1*pp3*s123^2*s34*s56+a1^2*a4^2*pp1*pp3*s123*s23^2*s234-a1^2*a4^2*pp1*pp3*s123*s23^2*s34-2*a1^2*a4^2*pp1*pp3*s123*s23^2*s56-2*a1^2*a4^2*pp1*pp3*s123*s23*s234^2-2*a1^2*a4^2*pp1*pp3*s123*s23*s234*s34+8*a1^2*a4^2*pp1*pp3*s123*s23*s234*s56-2*a1^2*a4^2*pp1*pp3*s123*s23*s34*s56-2*a1^2*a4^2*pp1*pp3*s123*s23*s56^2+a1^2*a4^2*pp1*pp3*s123*s234^3+3*a1^2*a4^2*pp1*pp3*s123*s234^2*s34-6*a1^2*a4^2*pp1*pp3*s123*s234^2*s56-2*a1^2*a4^2*pp1*pp3*s123*s234*s34*s56+5*a1^2*a4^2*pp1*pp3*s123*s234*s56^2-a1^2*a4^2*pp1*pp3*s123*s34*s56^2+a1^2*a4^2*pp1*pp3*s23^3*s34+a1^2*a4^2*pp1*pp3*s23^3*s56-a1^2*a4^2*pp1*pp3*s23^2*s234*s34-4*a1^2*a4^2*pp1*pp3*s23^2*s234*s56+3*a1^2*a4^2*pp1*pp3*s23^2*s34*s56+2*a1^2*a4^2*pp1*pp3*s23^2*s56^2-a1^2*a4^2*pp1*pp3*s23*s234^2*s34+5*a1^2*a4^2*pp1*pp3*s23*s234^2*s56-2*a1^2*a4^2*pp1*pp3*s23*s234*s34*s56-6*a1^2*a4^2*pp1*pp3*s23*s234*s56^2+3*a1^2*a4^2*pp1*pp3*s23*s34*s56^2+a1^2*a4^2*pp1*pp3*s23*s56^3+a1^2*a4^2*pp1*pp3*s234^3*s34-2*a1^2*a4^2*pp1*pp3*s234^3*s56-a1^2*a4^2*pp1*pp3*s234^2*s34*s56+4*a1^2*a4^2*pp1*pp3*s234^2*s56^2-a1^2*a4^2*pp1*pp3*s234*s34*s56^2-2*a1^2*a4^2*pp1*pp3*s234*s56^3+a1^2*a4^2*pp1*pp3*s34*s56^3+2*a1^2*a4^2*pp1*pp4^3*s12^2-4*a1^2*a4^2*pp1*pp4^2*s12^2*s23-4*a1^2*a4^2*pp1*pp4^2*s12^2*s234-2*a1^2*a4^2*pp1*pp4^2*s12*s123^2+4*a1^2*a4^2*pp1*pp4^2*s12*s123*s23-2*a1^2*a4^2*pp1*pp4^2*s12*s123*s234-2*a1^2*a4^2*pp1*pp4^2*s12*s123*s34+4*a1^2*a4^2*pp1*pp4^2*s12*s123*s56-2*a1^2*a4^2*pp1*pp4^2*s12*s23^2+2*a1^2*a4^2*pp1*pp4^2*s12*s23*s34-2*a1^2*a4^2*pp1*pp4^2*s12*s23*s56-2*a1^2*a4^2*pp1*pp4^2*s12*s234^2+4*a1^2*a4^2*pp1*pp4^2*s12*s234*s56-2*a1^2*a4^2*pp1*pp4^2*s12*s56^2+2*a1^2*a4^2*pp1*pp4*s12^2*s23^2-4*a1^2*a4^2*pp1*pp4*s12^2*s23*s234+2*a1^2*a4^2*pp1*pp4*s12^2*s234^2+2*a1^2*a4^2*pp1*pp4*s12*s123^2*s23+2*a1^2*a4^2*pp1*pp4*s12*s123^2*s234+2*a1^2*a4^2*pp1*pp4*s12*s123^2*s34-4*a1^2*a4^2*pp1*pp4*s12*s123*s23^2+2*a1^2*a4^2*pp1*pp4*s12*s123*s23*s234-2*a1^2*a4^2*pp1*pp4*s12*s123*s23*s34-4*a1^2*a4^2*pp1*pp4*s12*s123*s23*s56+2*a1^2*a4^2*pp1*pp4*s12*s123*s234^2+6*a1^2*a4^2*pp1*pp4*s12*s123*s234*s34-4*a1^2*a4^2*pp1*pp4*s12*s123*s234*s56-4*a1^2*a4^2*pp1*pp4*s12*s123*s34*s56+2*a1^2*a4^2*pp1*pp4*s12*s23^3-2*a1^2*a4^2*pp1*pp4*s12*s23^2*s234+2*a1^2*a4^2*pp1*pp4*s12*s23^2*s56-2*a1^2*a4^2*pp1*pp4*s12*s23*s234^2-2*a1^2*a4^2*pp1*pp4*s12*s23*s234*s34+2*a1^2*a4^2*pp1*pp4*s12*s23*s234*s56+2*a1^2*a4^2*pp1*pp4*s12*s23*s56^2+2*a1^2*a4^2*pp1*pp4*s12*s234^3+2*a1^2*a4^2*pp1*pp4*s12*s234^2*s34-4*a1^2*a4^2*pp1*pp4*s12*s234^2*s56-4*a1^2*a4^2*pp1*pp4*s12*s234*s34*s56+2*a1^2*a4^2*pp1*pp4*s12*s234*s56^2+2*a1^2*a4^2*pp1*pp4*s12*s34*s56^2-a1^2*a4^2*pp1*pp4*s123^3*s234+a1^2*a4^2*pp1*pp4*s123^3*s34+2*a1^2*a4^2*pp1*pp4*s123^2*s23*s234-a1^2*a4^2*pp1*pp4*s123^2*s23*s34-a1^2*a4^2*pp1*pp4*s123^2*s23*s56-2*a1^2*a4^2*pp1*pp4*s123^2*s234^2+2*a1^2*a4^2*pp1*pp4*s123^2*s234*s34+2*a1^2*a4^2*pp1*pp4*s123^2*s234*s56-2*a1^2*a4^2*pp1*pp4*s123^2*s34*s56-a1^2*a4^2*pp1*pp4*s123*s23^2*s234-a1^2*a4^2*pp1*pp4*s123*s23^2*s34+2*a1^2*a4^2*pp1*pp4*s123*s23^2*s56+2*a1^2*a4^2*pp1*pp4*s123*s23*s234^2-4*a1^2*a4^2*pp1*pp4*s123*s23*s234*s56+2*a1^2*a4^2*pp1*pp4*s123*s23*s56^2-a1^2*a4^2*pp1*pp4*s123*s234^3+a1^2*a4^2*pp1*pp4*s123*s234^2*s34+2*a1^2*a4^2*pp1*pp4*s123*s234^2*s56-2*a1^2*a4^2*pp1*pp4*s123*s234*s34*s56-a1^2*a4^2*pp1*pp4*s123*s234*s56^2+a1^2*a4^2*pp1*pp4*s123*s34*s56^2+a1^2*a4^2*pp1*pp4*s23^3*s34-a1^2*a4^2*pp1*pp4*s23^3*s56-2*a1^2*a4^2*pp1*pp4*s23^2*s234*s34+2*a1^2*a4^2*pp1*pp4*s23^2*s234*s56+2*a1^2*a4^2*pp1*pp4*s23^2*s34*s56-2*a1^2*a4^2*pp1*pp4*s23^2*s56^2+a1^2*a4^2*pp1*pp4*s23*s234^2*s34-a1^2*a4^2*pp1*pp4*s23*s234^2*s56-2*a1^2*a4^2*pp1*pp4*s23*s234*s34*s56+2*a1^2*a4^2*pp1*pp4*s23*s234*s56^2+a1^2*a4^2*pp1*pp4*s23*s34*s56^2-a1^2*a4^2*pp1*pp4*s23*s56^3+2*a1^2*a4^2*pp1*s12*s123^2*s23*s34-2*a1^2*a4^2*pp1*s12*s123^2*s234*s34-4*a1^2*a4^2*pp1*s12*s123*s23^2*s34+8*a1^2*a4^2*pp1*s12*s123*s23*s234*s34-4*a1^2*a4^2*pp1*s12*s123*s23*s34*s56-4*a1^2*a4^2*pp1*s12*s123*s234^2*s34+4*a1^2*a4^2*pp1*s12*s123*s234*s34*s56+2*a1^2*a4^2*pp1*s12*s23^3*s34-6*a1^2*a4^2*pp1*s12*s23^2*s234*s34+4*a1^2*a4^2*pp1*s12*s23^2*s34*s56+6*a1^2*a4^2*pp1*s12*s23*s234^2*s34-8*a1^2*a4^2*pp1*s12*s23*s234*s34*s56+2*a1^2*a4^2*pp1*s12*s23*s34*s56^2-2*a1^2*a4^2*pp1*s12*s234^3*s34+4*a1^2*a4^2*pp1*s12*s234^2*s34*s56-2*a1^2*a4^2*pp1*s12*s234*s34*s56^2-2*a1^2*a4^2*pp1*s123^3*s23*s34+a1^2*a4^2*pp1*s123^3*s234*s34-a1^2*a4^2*pp1*s123^3*s34^2+4*a1^2*a4^2*pp1*s123^2*s23^2*s34-6*a1^2*a4^2*pp1*s123^2*s23*s234*s34+a1^2*a4^2*pp1*s123^2*s23*s34^2+5*a1^2*a4^2*pp1*s123^2*s23*s34*s56+2*a1^2*a4^2*pp1*s123^2*s234^2*s34-2*a1^2*a4^2*pp1*s123^2*s234*s34^2-2*a1^2*a4^2*pp1*s123^2*s234*s34*s56+2*a1^2*a4^2*pp1*s123^2*s34^2*s56-2*a1^2*a4^2*pp1*s123*s23^3*s34+5*a1^2*a4^2*pp1*s123*s23^2*s234*s34+a1^2*a4^2*pp1*s123*s23^2*s34^2-6*a1^2*a4^2*pp1*s123*s23^2*s34*s56-4*a1^2*a4^2*pp1*s123*s23*s234^2*s34+8*a1^2*a4^2*pp1*s123*s23*s234*s34*s56-4*a1^2*a4^2*pp1*s123*s23*s34*s56^2+a1^2*a4^2*pp1*s123*s234^3*s34-a1^2*a4^2*pp1*s123*s234^2*s34^2-2*a1^2*a4^2*pp1*s123*s234^2*s34*s56+2*a1^2*a4^2*pp1*s123*s234*s34^2*s56+a1^2*a4^2*pp1*s123*s234*s34*s56^2-a1^2*a4^2*pp1*s123*s34^2*s56^2-a1^2*a4^2*pp1*s23^3*s34^2+a1^2*a4^2*pp1*s23^3*s34*s56+2*a1^2*a4^2*pp1*s23^2*s234*s34^2-2*a1^2*a4^2*pp1*s23^2*s234*s34*s56-2*a1^2*a4^2*pp1*s23^2*s34^2*s56+2*a1^2*a4^2*pp1*s23^2*s34*s56^2-a1^2*a4^2*pp1*s23*s234^2*s34^2+a1^2*a4^2*pp1*s23*s234^2*s34*s56+2*a1^2*a4^2*pp1*s23*s234*s34^2*s56-2*a1^2*a4^2*pp1*s23*s234*s34*s56^2-a1^2*a4^2*pp1*s23*s34^2*s56^2+a1^2*a4^2*pp1*s23*s34*s56^3+a1^2*a4^2*pp2^2*pp4^2*s123^2-2*a1^2*a4^2*pp2^2*pp4^2*s123*s23+2*a1^2*a4^2*pp2^2*pp4^2*s123*s234-2*a1^2*a4^2*pp2^2*pp4^2*s123*s56+a1^2*a4^2*pp2^2*pp4^2*s23^2-2*a1^2*a4^2*pp2^2*pp4^2*s23*s234+2*a1^2*a4^2*pp2^2*pp4^2*s23*s56+a1^2*a4^2*pp2^2*pp4^2*s234^2-2*a1^2*a4^2*pp2^2*pp4^2*s234*s56+a1^2*a4^2*pp2^2*pp4^2*s56^2-2*a1^2*a4^2*pp2^2*pp4*s123^3+4*a1^2*a4^2*pp2^2*pp4*s123^2*s23-4*a1^2*a4^2*pp2^2*pp4*s123^2*s234+2*a1^2*a4^2*pp2^2*pp4*s123^2*s56-2*a1^2*a4^2*pp2^2*pp4*s123*s23^2+4*a1^2*a4^2*pp2^2*pp4*s123*s23*s234-2*a1^2*a4^2*pp2^2*pp4*s123*s234^2+2*a1^2*a4^2*pp2^2*pp4*s123*s56^2-2*a1^2*a4^2*pp2^2*pp4*s23^2*s56+4*a1^2*a4^2*pp2^2*pp4*s23*s234*s56-4*a1^2*a4^2*pp2^2*pp4*s23*s56^2-2*a1^2*a4^2*pp2^2*pp4*s234^2*s56+4*a1^2*a4^2*pp2^2*pp4*s234*s56^2-2*a1^2*a4^2*pp2^2*pp4*s56^3+a1^2*a4^2*pp2^2*s123^4-2*a1^2*a4^2*pp2^2*s123^3*s23+2*a1^2*a4^2*pp2^2*s123^3*s234-4*a1^2*a4^2*pp2^2*s123^3*s56+a1^2*a4^2*pp2^2*s123^2*s23^2-2*a1^2*a4^2*pp2^2*s123^2*s23*s234+6*a1^2*a4^2*pp2^2*s123^2*s23*s56+a1^2*a4^2*pp2^2*s123^2*s234^2-6*a1^2*a4^2*pp2^2*s123^2*s234*s56+6*a1^2*a4^2*pp2^2*s123^2*s56^2-2*a1^2*a4^2*pp2^2*s123*s23^2*s56+4*a1^2*a4^2*pp2^2*s123*s23*s234*s56-6*a1^2*a4^2*pp2^2*s123*s23*s56^2-2*a1^2*a4^2*pp2^2*s123*s234^2*s56+6*a1^2*a4^2*pp2^2*s123*s234*s56^2-4*a1^2*a4^2*pp2^2*s123*s56^3+a1^2*a4^2*pp2^2*s23^2*s56^2-2*a1^2*a4^2*pp2^2*s23*s234*s56^2+2*a1^2*a4^2*pp2^2*s23*s56^3+a1^2*a4^2*pp2^2*s234^2*s56^2-2*a1^2*a4^2*pp2^2*s234*s56^3+a1^2*a4^2*pp2^2*s56^4-a1^2*a4^2*pp2*pp3*pp4*s123^2*s234+a1^2*a4^2*pp2*pp3*pp4*s123^2*s56+2*a1^2*a4^2*pp2*pp3*pp4*s123*s23*s234-2*a1^2*a4^2*pp2*pp3*pp4*s123*s23*s56-2*a1^2*a4^2*pp2*pp3*pp4*s123*s234^2+4*a1^2*a4^2*pp2*pp3*pp4*s123*s234*s56-2*a1^2*a4^2*pp2*pp3*pp4*s123*s56^2-a1^2*a4^2*pp2*pp3*pp4*s23^2*s234+a1^2*a4^2*pp2*pp3*pp4*s23^2*s56+2*a1^2*a4^2*pp2*pp3*pp4*s23*s234^2-4*a1^2*a4^2*pp2*pp3*pp4*s23*s234*s56+2*a1^2*a4^2*pp2*pp3*pp4*s23*s56^2-a1^2*a4^2*pp2*pp3*pp4*s234^3+3*a1^2*a4^2*pp2*pp3*pp4*s234^2*s56-3*a1^2*a4^2*pp2*pp3*pp4*s234*s56^2+a1^2*a4^2*pp2*pp3*pp4*s56^3+a1^2*a4^2*pp2*pp3*s123^3*s234+a1^2*a4^2*pp2*pp3*s123^3*s56-2*a1^2*a4^2*pp2*pp3*s123^2*s23*s234-4*a1^2*a4^2*pp2*pp3*s123^2*s23*s56+2*a1^2*a4^2*pp2*pp3*s123^2*s234^2+a1^2*a4^2*pp2*pp3*s123^2*s234*s56-3*a1^2*a4^2*pp2*pp3*s123^2*s56^2+a1^2*a4^2*pp2*pp3*s123*s23^2*s234+5*a1^2*a4^2*pp2*pp3*s123*s23^2*s56-2*a1^2*a4^2*pp2*pp3*s123*s23*s234^2-6*a1^2*a4^2*pp2*pp3*s123*s23*s234*s56+8*a1^2*a4^2*pp2*pp3*s123*s23*s56^2+a1^2*a4^2*pp2*pp3*s123*s234^3+a1^2*a4^2*pp2*pp3*s123*s234^2*s56-5*a1^2*a4^2*pp2*pp3*s123*s234*s56^2+3*a1^2*a4^2*pp2*pp3*s123*s56^3-2*a1^2*a4^2*pp2*pp3*s23^3*s56+5*a1^2*a4^2*pp2*pp3*s23^2*s234*s56-5*a1^2*a4^2*pp2*pp3*s23^2*s56^2-4*a1^2*a4^2*pp2*pp3*s23*s234^2*s56+8*a1^2*a4^2*pp2*pp3*s23*s234*s56^2-4*a1^2*a4^2*pp2*pp3*s23*s56^3+a1^2*a4^2*pp2*pp3*s234^3*s56-3*a1^2*a4^2*pp2*pp3*s234^2*s56^2+3*a1^2*a4^2*pp2*pp3*s234*s56^3-a1^2*a4^2*pp2*pp3*s56^4-2*a1^2*a4^2*pp2*pp4^2*s12*s123^2+4*a1^2*a4^2*pp2*pp4^2*s12*s123*s23-4*a1^2*a4^2*pp2*pp4^2*s12*s123*s234+4*a1^2*a4^2*pp2*pp4^2*s12*s123*s56-2*a1^2*a4^2*pp2*pp4^2*s12*s23^2+4*a1^2*a4^2*pp2*pp4^2*s12*s23*s234-4*a1^2*a4^2*pp2*pp4^2*s12*s23*s56-2*a1^2*a4^2*pp2*pp4^2*s12*s234^2+4*a1^2*a4^2*pp2*pp4^2*s12*s234*s56-2*a1^2*a4^2*pp2*pp4^2*s12*s56^2+2*a1^2*a4^2*pp2*pp4*s12*s123^3-2*a1^2*a4^2*pp2*pp4*s12*s123^2*s23+6*a1^2*a4^2*pp2*pp4*s12*s123^2*s234-2*a1^2*a4^2*pp2*pp4*s12*s123^2*s56-2*a1^2*a4^2*pp2*pp4*s12*s123*s23^2-4*a1^2*a4^2*pp2*pp4*s12*s123*s23*s234-4*a1^2*a4^2*pp2*pp4*s12*s123*s23*s56+6*a1^2*a4^2*pp2*pp4*s12*s123*s234^2-4*a1^2*a4^2*pp2*pp4*s12*s123*s234*s56-2*a1^2*a4^2*pp2*pp4*s12*s123*s56^2+2*a1^2*a4^2*pp2*pp4*s12*s23^3-2*a1^2*a4^2*pp2*pp4*s12*s23^2*s234+6*a1^2*a4^2*pp2*pp4*s12*s23^2*s56-2*a1^2*a4^2*pp2*pp4*s12*s23*s234^2-4*a1^2*a4^2*pp2*pp4*s12*s23*s234*s56+6*a1^2*a4^2*pp2*pp4*s12*s23*s56^2+2*a1^2*a4^2*pp2*pp4*s12*s234^3-2*a1^2*a4^2*pp2*pp4*s12*s234^2*s56-2*a1^2*a4^2*pp2*pp4*s12*s234*s56^2+2*a1^2*a4^2*pp2*pp4*s12*s56^3+a1^2*a4^2*pp2*pp4*s123^3*s234+a1^2*a4^2*pp2*pp4*s123^3*s34-2*a1^2*a4^2*pp2*pp4*s123^3*s56-2*a1^2*a4^2*pp2*pp4*s123^2*s23*s234-3*a1^2*a4^2*pp2*pp4*s123^2*s23*s34+5*a1^2*a4^2*pp2*pp4*s123^2*s23*s56+2*a1^2*a4^2*pp2*pp4*s123^2*s234^2+2*a1^2*a4^2*pp2*pp4*s123^2*s234*s34-6*a1^2*a4^2*pp2*pp4*s123^2*s234*s56-2*a1^2*a4^2*pp2*pp4*s123^2*s34*s56+4*a1^2*a4^2*pp2*pp4*s123^2*s56^2+a1^2*a4^2*pp2*pp4*s123*s23^2*s234+3*a1^2*a4^2*pp2*pp4*s123*s23^2*s34-4*a1^2*a4^2*pp2*pp4*s123*s23^2*s56-2*a1^2*a4^2*pp2*pp4*s123*s23*s234^2-4*a1^2*a4^2*pp2*pp4*s123*s23*s234*s34+8*a1^2*a4^2*pp2*pp4*s123*s23*s234*s56+4*a1^2*a4^2*pp2*pp4*s123*s23*s34*s56-6*a1^2*a4^2*pp2*pp4*s123*s23*s56^2+a1^2*a4^2*pp2*pp4*s123*s234^3+a1^2*a4^2*pp2*pp4*s123*s234^2*s34-4*a1^2*a4^2*pp2*pp4*s123*s234^2*s56-2*a1^2*a4^2*pp2*pp4*s123*s234*s34*s56+5*a1^2*a4^2*pp2*pp4*s123*s234*s56^2+a1^2*a4^2*pp2*pp4*s123*s34*s56^2-2*a1^2*a4^2*pp2*pp4*s123*s56^3-a1^2*a4^2*pp2*pp4*s23^3*s34+a1^2*a4^2*pp2*pp4*s23^3*s56+2*a1^2*a4^2*pp2*pp4*s23^2*s234*s34-2*a1^2*a4^2*pp2*pp4*s23^2*s234*s56-2*a1^2*a4^2*pp2*pp4*s23^2*s34*s56+2*a1^2*a4^2*pp2*pp4*s23^2*s56^2-a1^2*a4^2*pp2*pp4*s23*s234^2*s34+a1^2*a4^2*pp2*pp4*s23*s234^2*s56+2*a1^2*a4^2*pp2*pp4*s23*s234*s34*s56-2*a1^2*a4^2*pp2*pp4*s23*s234*s56^2-a1^2*a4^2*pp2*pp4*s23*s34*s56^2+a1^2*a4^2*pp2*pp4*s23*s56^3-2*a1^2*a4^2*pp2*s12*s123^3*s23+2*a1^2*a4^2*pp2*s12*s123^3*s234+4*a1^2*a4^2*pp2*s12*s123^2*s23^2-8*a1^2*a4^2*pp2*s12*s123^2*s23*s234+6*a1^2*a4^2*pp2*s12*s123^2*s23*s56+4*a1^2*a4^2*pp2*s12*s123^2*s234^2-6*a1^2*a4^2*pp2*s12*s123^2*s234*s56-2*a1^2*a4^2*pp2*s12*s123*s23^3+6*a1^2*a4^2*pp2*s12*s123*s23^2*s234-8*a1^2*a4^2*pp2*s12*s123*s23^2*s56-6*a1^2*a4^2*pp2*s12*s123*s23*s234^2+16*a1^2*a4^2*pp2*s12*s123*s23*s234*s56-6*a1^2*a4^2*pp2*s12*s123*s23*s56^2+2*a1^2*a4^2*pp2*s12*s123*s234^3-8*a1^2*a4^2*pp2*s12*s123*s234^2*s56+6*a1^2*a4^2*pp2*s12*s123*s234*s56^2+2*a1^2*a4^2*pp2*s12*s23^3*s56-6*a1^2*a4^2*pp2*s12*s23^2*s234*s56+4*a1^2*a4^2*pp2*s12*s23^2*s56^2+6*a1^2*a4^2*pp2*s12*s23*s234^2*s56-8*a1^2*a4^2*pp2*s12*s23*s234*s56^2+2*a1^2*a4^2*pp2*s12*s23*s56^3-2*a1^2*a4^2*pp2*s12*s234^3*s56+4*a1^2*a4^2*pp2*s12*s234^2*s56^2-2*a1^2*a4^2*pp2*s12*s234*s56^3-a1^2*a4^2*pp2*s123^4*s234-a1^2*a4^2*pp2*s123^4*s34+2*a1^2*a4^2*pp2*s123^3*s23*s234+3*a1^2*a4^2*pp2*s123^3*s23*s34+a1^2*a4^2*pp2*s123^3*s23*s56-2*a1^2*a4^2*pp2*s123^3*s234^2-4*a1^2*a4^2*pp2*s123^3*s234*s34+3*a1^2*a4^2*pp2*s123^3*s234*s56+3*a1^2*a4^2*pp2*s123^3*s34*s56-a1^2*a4^2*pp2*s123^2*s23^2*s234-3*a1^2*a4^2*pp2*s123^2*s23^2*s34-2*a1^2*a4^2*pp2*s123^2*s23^2*s56+2*a1^2*a4^2*pp2*s123^2*s23*s234^2+8*a1^2*a4^2*pp2*s123^2*s23*s234*s34-2*a1^2*a4^2*pp2*s123^2*s23*s234*s56-5*a1^2*a4^2*pp2*s123^2*s23*s34*s56-3*a1^2*a4^2*pp2*s123^2*s23*s56^2-a1^2*a4^2*pp2*s123^2*s234^3-5*a1^2*a4^2*pp2*s123^2*s234^2*s34+4*a1^2*a4^2*pp2*s123^2*s234^2*s56+8*a1^2*a4^2*pp2*s123^2*s234*s34*s56-3*a1^2*a4^2*pp2*s123^2*s234*s56^2-3*a1^2*a4^2*pp2*s123^2*s34*s56^2+a1^2*a4^2*pp2*s123*s23^3*s34+a1^2*a4^2*pp2*s123*s23^3*s56-4*a1^2*a4^2*pp2*s123*s23^2*s234*s34-a1^2*a4^2*pp2*s123*s23^2*s234*s56+a1^2*a4^2*pp2*s123*s23^2*s34*s56+4*a1^2*a4^2*pp2*s123*s23^2*s56^2+5*a1^2*a4^2*pp2*s123*s23*s234^2*s34-a1^2*a4^2*pp2*s123*s23*s234^2*s56-6*a1^2*a4^2*pp2*s123*s23*s234*s34*s56-2*a1^2*a4^2*pp2*s123*s23*s234*s56^2+a1^2*a4^2*pp2*s123*s23*s34*s56^2+3*a1^2*a4^2*pp2*s123*s23*s56^3-2*a1^2*a4^2*pp2*s123*s234^3*s34+a1^2*a4^2*pp2*s123*s234^3*s56+5*a1^2*a4^2*pp2*s123*s234^2*s34*s56-2*a1^2*a4^2*pp2*s123*s234^2*s56^2-4*a1^2*a4^2*pp2*s123*s234*s34*s56^2+a1^2*a4^2*pp2*s123*s234*s56^3+a1^2*a4^2*pp2*s123*s34*s56^3+a1^2*a4^2*pp2*s23^3*s34*s56-a1^2*a4^2*pp2*s23^3*s56^2-2*a1^2*a4^2*pp2*s23^2*s234*s34*s56+2*a1^2*a4^2*pp2*s23^2*s234*s56^2+2*a1^2*a4^2*pp2*s23^2*s34*s56^2-2*a1^2*a4^2*pp2*s23^2*s56^3+a1^2*a4^2*pp2*s23*s234^2*s34*s56-a1^2*a4^2*pp2*s23*s234^2*s56^2-2*a1^2*a4^2*pp2*s23*s234*s34*s56^2+2*a1^2*a4^2*pp2*s23*s234*s56^3+a1^2*a4^2*pp2*s23*s34*s56^3-a1^2*a4^2*pp2*s23*s56^4+a1^2*a4^2*pp3*pp4*s12*s123^2*s234-a1^2*a4^2*pp3*pp4*s12*s123^2*s56-2*a1^2*a4^2*pp3*pp4*s12*s123*s23*s234+2*a1^2*a4^2*pp3*pp4*s12*s123*s23*s56+2*a1^2*a4^2*pp3*pp4*s12*s123*s234^2-4*a1^2*a4^2*pp3*pp4*s12*s123*s234*s56+2*a1^2*a4^2*pp3*pp4*s12*s123*s56^2+a1^2*a4^2*pp3*pp4*s12*s23^2*s234-a1^2*a4^2*pp3*pp4*s12*s23^2*s56-2*a1^2*a4^2*pp3*pp4*s12*s23*s234^2+4*a1^2*a4^2*pp3*pp4*s12*s23*s234*s56-2*a1^2*a4^2*pp3*pp4*s12*s23*s56^2+a1^2*a4^2*pp3*pp4*s12*s234^3-3*a1^2*a4^2*pp3*pp4*s12*s234^2*s56+3*a1^2*a4^2*pp3*pp4*s12*s234*s56^2-a1^2*a4^2*pp3*pp4*s12*s56^3-2*a1^2*a4^2*pp3*s12*s123^3*s234+5*a1^2*a4^2*pp3*s12*s123^2*s23*s234+a1^2*a4^2*pp3*s12*s123^2*s23*s56-5*a1^2*a4^2*pp3*s12*s123^2*s234^2+5*a1^2*a4^2*pp3*s12*s123^2*s234*s56-4*a1^2*a4^2*pp3*s12*s123*s23^2*s234-2*a1^2*a4^2*pp3*s12*s123*s23^2*s56+8*a1^2*a4^2*pp3*s12*s123*s23*s234^2-6*a1^2*a4^2*pp3*s12*s123*s23*s234*s56-2*a1^2*a4^2*pp3*s12*s123*s23*s56^2-4*a1^2*a4^2*pp3*s12*s123*s234^3+8*a1^2*a4^2*pp3*s12*s123*s234^2*s56-4*a1^2*a4^2*pp3*s12*s123*s234*s56^2+a1^2*a4^2*pp3*s12*s23^3*s234+a1^2*a4^2*pp3*s12*s23^3*s56-3*a1^2*a4^2*pp3*s12*s23^2*s234^2+a1^2*a4^2*pp3*s12*s23^2*s234*s56+2*a1^2*a4^2*pp3*s12*s23^2*s56^2+3*a1^2*a4^2*pp3*s12*s23*s234^3-5*a1^2*a4^2*pp3*s12*s23*s234^2*s56+a1^2*a4^2*pp3*s12*s23*s234*s56^2+a1^2*a4^2*pp3*s12*s23*s56^3-a1^2*a4^2*pp3*s12*s234^4+3*a1^2*a4^2*pp3*s12*s234^3*s56-3*a1^2*a4^2*pp3*s12*s234^2*s56^2+a1^2*a4^2*pp3*s12*s234*s56^3+a1^2*a4^2*pp4^2*s12^2*s123^2-2*a1^2*a4^2*pp4^2*s12^2*s123*s23+2*a1^2*a4^2*pp4^2*s12^2*s123*s234-2*a1^2*a4^2*pp4^2*s12^2*s123*s56+a1^2*a4^2*pp4^2*s12^2*s23^2-2*a1^2*a4^2*pp4^2*s12^2*s23*s234+2*a1^2*a4^2*pp4^2*s12^2*s23*s56+a1^2*a4^2*pp4^2*s12^2*s234^2-2*a1^2*a4^2*pp4^2*s12^2*s234*s56+a1^2*a4^2*pp4^2*s12^2*s56^2-2*a1^2*a4^2*pp4*s12^2*s123^2*s23-2*a1^2*a4^2*pp4*s12^2*s123^2*s234+4*a1^2*a4^2*pp4*s12^2*s123*s23^2+4*a1^2*a4^2*pp4*s12^2*s123*s23*s56-4*a1^2*a4^2*pp4*s12^2*s123*s234^2+4*a1^2*a4^2*pp4*s12^2*s123*s234*s56-2*a1^2*a4^2*pp4*s12^2*s23^3+2*a1^2*a4^2*pp4*s12^2*s23^2*s234-4*a1^2*a4^2*pp4*s12^2*s23^2*s56+2*a1^2*a4^2*pp4*s12^2*s23*s234^2-2*a1^2*a4^2*pp4*s12^2*s23*s56^2-2*a1^2*a4^2*pp4*s12^2*s234^3+4*a1^2*a4^2*pp4*s12^2*s234^2*s56-2*a1^2*a4^2*pp4*s12^2*s234*s56^2+a1^2*a4^2*pp4*s12*s123^3*s234-a1^2*a4^2*pp4*s12*s123^3*s34-4*a1^2*a4^2*pp4*s12*s123^2*s23*s234+3*a1^2*a4^2*pp4*s12*s123^2*s23*s34+a1^2*a4^2*pp4*s12*s123^2*s23*s56+2*a1^2*a4^2*pp4*s12*s123^2*s234^2-2*a1^2*a4^2*pp4*s12*s123^2*s234*s34-2*a1^2*a4^2*pp4*s12*s123^2*s234*s56+2*a1^2*a4^2*pp4*s12*s123^2*s34*s56+5*a1^2*a4^2*pp4*s12*s123*s23^2*s234-3*a1^2*a4^2*pp4*s12*s123*s23^2*s34-2*a1^2*a4^2*pp4*s12*s123*s23^2*s56-6*a1^2*a4^2*pp4*s12*s123*s23*s234^2+4*a1^2*a4^2*pp4*s12*s123*s23*s234*s34+8*a1^2*a4^2*pp4*s12*s123*s23*s234*s56-4*a1^2*a4^2*pp4*s12*s123*s23*s34*s56-2*a1^2*a4^2*pp4*s12*s123*s23*s56^2+a1^2*a4^2*pp4*s12*s123*s234^3-a1^2*a4^2*pp4*s12*s123*s234^2*s34-2*a1^2*a4^2*pp4*s12*s123*s234^2*s56+2*a1^2*a4^2*pp4*s12*s123*s234*s34*s56+a1^2*a4^2*pp4*s12*s123*s234*s56^2-a1^2*a4^2*pp4*s12*s123*s34*s56^2-2*a1^2*a4^2*pp4*s12*s23^3*s234+a1^2*a4^2*pp4*s12*s23^3*s34+a1^2*a4^2*pp4*s12*s23^3*s56+4*a1^2*a4^2*pp4*s12*s23^2*s234^2-2*a1^2*a4^2*pp4*s12*s23^2*s234*s34-6*a1^2*a4^2*pp4*s12*s23^2*s234*s56+2*a1^2*a4^2*pp4*s12*s23^2*s34*s56+2*a1^2*a4^2*pp4*s12*s23^2*s56^2-2*a1^2*a4^2*pp4*s12*s23*s234^3+a1^2*a4^2*pp4*s12*s23*s234^2*s34+5*a1^2*a4^2*pp4*s12*s23*s234^2*s56-2*a1^2*a4^2*pp4*s12*s23*s234*s34*s56-4*a1^2*a4^2*pp4*s12*s23*s234*s56^2+a1^2*a4^2*pp4*s12*s23*s34*s56^2+a1^2*a4^2*pp4*s12*s23*s56^3+a1^2*a4^2*s12^2*s123^2*s23^2-2*a1^2*a4^2*s12^2*s123^2*s23*s234+a1^2*a4^2*s12^2*s123^2*s234^2-2*a1^2*a4^2*s12^2*s123*s23^3+6*a1^2*a4^2*s12^2*s123*s23^2*s234-2*a1^2*a4^2*s12^2*s123*s23^2*s56-6*a1^2*a4^2*s12^2*s123*s23*s234^2+4*a1^2*a4^2*s12^2*s123*s23*s234*s56+2*a1^2*a4^2*s12^2*s123*s234^3-2*a1^2*a4^2*s12^2*s123*s234^2*s56+a1^2*a4^2*s12^2*s23^4-4*a1^2*a4^2*s12^2*s23^3*s234+2*a1^2*a4^2*s12^2*s23^3*s56+6*a1^2*a4^2*s12^2*s23^2*s234^2-6*a1^2*a4^2*s12^2*s23^2*s234*s56+a1^2*a4^2*s12^2*s23^2*s56^2-4*a1^2*a4^2*s12^2*s23*s234^3+6*a1^2*a4^2*s12^2*s23*s234^2*s56-2*a1^2*a4^2*s12^2*s23*s234*s56^2+a1^2*a4^2*s12^2*s234^4-2*a1^2*a4^2*s12^2*s234^3*s56+a1^2*a4^2*s12^2*s234^2*s56^2+a1^2*a4^2*s12*s123^3*s23*s234+a1^2*a4^2*s12*s123^3*s23*s34-a1^2*a4^2*s12*s123^3*s234^2+a1^2*a4^2*s12*s123^3*s234*s34-2*a1^2*a4^2*s12*s123^2*s23^2*s234-3*a1^2*a4^2*s12*s123^2*s23^2*s34-a1^2*a4^2*s12*s123^2*s23^2*s56+4*a1^2*a4^2*s12*s123^2*s23*s234^2+a1^2*a4^2*s12*s123^2*s23*s234*s34-a1^2*a4^2*s12*s123^2*s23*s234*s56-4*a1^2*a4^2*s12*s123^2*s23*s34*s56-2*a1^2*a4^2*s12*s123^2*s234^3+2*a1^2*a4^2*s12*s123^2*s234^2*s34+2*a1^2*a4^2*s12*s123^2*s234^2*s56-2*a1^2*a4^2*s12*s123^2*s234*s34*s56+a1^2*a4^2*s12*s123*s23^3*s234+3*a1^2*a4^2*s12*s123*s23^3*s34+2*a1^2*a4^2*s12*s123*s23^3*s56-3*a1^2*a4^2*s12*s123*s23^2*s234^2-5*a1^2*a4^2*s12*s123*s23^2*s234*s34-2*a1^2*a4^2*s12*s123*s23^2*s234*s56+8*a1^2*a4^2*s12*s123*s23^2*s34*s56+2*a1^2*a4^2*s12*s123*s23^2*s56^2+3*a1^2*a4^2*s12*s123*s23*s234^3+a1^2*a4^2*s12*s123*s23*s234^2*s34-2*a1^2*a4^2*s12*s123*s23*s234^2*s56-6*a1^2*a4^2*s12*s123*s23*s234*s34*s56-a1^2*a4^2*s12*s123*s23*s234*s56^2+5*a1^2*a4^2*s12*s123*s23*s34*s56^2-a1^2*a4^2*s12*s123*s234^4+a1^2*a4^2*s12*s123*s234^3*s34+2*a1^2*a4^2*s12*s123*s234^3*s56-2*a1^2*a4^2*s12*s123*s234^2*s34*s56-a1^2*a4^2*s12*s123*s234^2*s56^2+a1^2*a4^2*s12*s123*s234*s34*s56^2-a1^2*a4^2*s12*s23^4*s34-a1^2*a4^2*s12*s23^4*s56+3*a1^2*a4^2*s12*s23^3*s234*s34+3*a1^2*a4^2*s12*s23^3*s234*s56-4*a1^2*a4^2*s12*s23^3*s34*s56-2*a1^2*a4^2*s12*s23^3*s56^2-3*a1^2*a4^2*s12*s23^2*s234^2*s34-3*a1^2*a4^2*s12*s23^2*s234^2*s56+8*a1^2*a4^2*s12*s23^2*s234*s34*s56+4*a1^2*a4^2*s12*s23^2*s234*s56^2-5*a1^2*a4^2*s12*s23^2*s34*s56^2-a1^2*a4^2*s12*s23^2*s56^3+a1^2*a4^2*s12*s23*s234^3*s34+a1^2*a4^2*s12*s23*s234^3*s56-4*a1^2*a4^2*s12*s23*s234^2*s34*s56-2*a1^2*a4^2*s12*s23*s234^2*s56^2+5*a1^2*a4^2*s12*s23*s234*s34*s56^2+a1^2*a4^2*s12*s23*s234*s56^3-2*a1^2*a4^2*s12*s23*s34*s56^3-2*a1*a2^3*pp1^3*pp2*pp3^2+4*a1*a2^3*pp1^3*pp2*pp3*pp4+4*a1*a2^3*pp1^3*pp2*pp3*s34-2*a1*a2^3*pp1^3*pp2*pp4^2+4*a1*a2^3*pp1^3*pp2*pp4*s34-2*a1*a2^3*pp1^3*pp2*s34^2-2*a1*a2^3*pp1^2*pp2^2*pp3^2+4*a1*a2^3*pp1^2*pp2^2*pp3*s123+4*a1*a2^3*pp1^2*pp2^2*pp3*s34-4*a1*a2^3*pp1^2*pp2^2*pp3*s56+2*a1*a2^3*pp1^2*pp2^2*pp4^2+12*a1*a2^3*pp1^2*pp2^2*pp4*s12-4*a1*a2^3*pp1^2*pp2^2*pp4*s123-4*a1*a2^3*pp1^2*pp2^2*pp4*s56-4*a1*a2^3*pp1^2*pp2^2*s123*s34-2*a1*a2^3*pp1^2*pp2^2*s34^2+4*a1*a2^3*pp1^2*pp2^2*s34*s56+2*a1*a2^3*pp1^2*pp2*pp3^2*s12+2*a1*a2^3*pp1^2*pp2*pp3^2*s234+2*a1*a2^3*pp1^2*pp2*pp3^2*s56-8*a1*a2^3*pp1^2*pp2*pp3*pp4*s12-2*a1*a2^3*pp1^2*pp2*pp3*pp4*s234+4*a1*a2^3*pp1^2*pp2*pp3*pp4*s34-2*a1*a2^3*pp1^2*pp2*pp3*pp4*s56+4*a1*a2^3*pp1^2*pp2*pp3*s12*s23-4*a1*a2^3*pp1^2*pp2*pp3*s12*s234-4*a1*a2^3*pp1^2*pp2*pp3*s12*s34-2*a1*a2^3*pp1^2*pp2*pp3*s123*s234-2*a1*a2^3*pp1^2*pp2*pp3*s123*s34-2*a1*a2^3*pp1^2*pp2*pp3*s23*s34-2*a1*a2^3*pp1^2*pp2*pp3*s23*s56-2*a1*a2^3*pp1^2*pp2*pp3*s234*s34+4*a1*a2^3*pp1^2*pp2*pp3*s234*s56-2*a1*a2^3*pp1^2*pp2*pp3*s34*s56+6*a1*a2^3*pp1^2*pp2*pp4^2*s12-4*a1*a2^3*pp1^2*pp2*pp4*s12*s23-4*a1*a2^3*pp1^2*pp2*pp4*s12*s234-8*a1*a2^3*pp1^2*pp2*pp4*s12*s34+2*a1*a2^3*pp1^2*pp2*pp4*s123*s234-2*a1*a2^3*pp1^2*pp2*pp4*s123*s34-2*a1*a2^3*pp1^2*pp2*pp4*s23*s34+2*a1*a2^3*pp1^2*pp2*pp4*s23*s56-4*a1*a2^3*pp1^2*pp2*s12*s23*s34+4*a1*a2^3*pp1^2*pp2*s12*s234*s34+2*a1*a2^3*pp1^2*pp2*s12*s34^2+4*a1*a2^3*pp1^2*pp2*s123*s23*s34-2*a1*a2^3*pp1^2*pp2*s123*s234*s34+2*a1*a2^3*pp1^2*pp2*s123*s34^2+2*a1*a2^3*pp1^2*pp2*s23*s34^2-2*a1*a2^3*pp1^2*pp2*s23*s34*s56-4*a1*a2^3*pp1*pp2^3*pp3*pp4+4*a1*a2^3*pp1*pp2^3*pp3*s123-4*a1*a2^3*pp1*pp2^3*pp3*s56+2*a1*a2^3*pp1*pp2^3*pp4^2+12*a1*a2^3*pp1*pp2^3*pp4*s12-4*a1*a2^3*pp1*pp2^3*pp4*s34-2*a1*a2^3*pp1*pp2^3*s123^2-4*a1*a2^3*pp1*pp2^3*s123*s34+4*a1*a2^3*pp1*pp2^3*s123*s56+4*a1*a2^3*pp1*pp2^3*s34*s56-2*a1*a2^3*pp1*pp2^3*s56^2+2*a1*a2^3*pp1*pp2^2*pp3^2*s234+2*a1*a2^3*pp1*pp2^2*pp3^2*s56+4*a1*a2^3*pp1*pp2^2*pp3*pp4*s34-4*a1*a2^3*pp1*pp2^2*pp3*pp4*s56-4*a1*a2^3*pp1*pp2^2*pp3*s12*s123+4*a1*a2^3*pp1*pp2^2*pp3*s12*s23-4*a1*a2^3*pp1*pp2^2*pp3*s12*s234+4*a1*a2^3*pp1*pp2^2*pp3*s12*s56-4*a1*a2^3*pp1*pp2^2*pp3*s123*s234-2*a1*a2^3*pp1*pp2^2*pp3*s123*s34-2*a1*a2^3*pp1*pp2^2*pp3*s123*s56-2*a1*a2^3*pp1*pp2^2*pp3*s23*s34+2*a1*a2^3*pp1*pp2^2*pp3*s23*s56-2*a1*a2^3*pp1*pp2^2*pp3*s234*s34+2*a1*a2^3*pp1*pp2^2*pp3*s234*s56-2*a1*a2^3*pp1*pp2^2*pp3*s34*s56+2*a1*a2^3*pp1*pp2^2*pp3*s56^2+4*a1*a2^3*pp1*pp2^2*pp4^2*s12-12*a1*a2^3*pp1*pp2^2*pp4*s12^2-8*a1*a2^3*pp1*pp2^2*pp4*s12*s23-8*a1*a2^3*pp1*pp2^2*pp4*s12*s234-4*a1*a2^3*pp1*pp2^2*pp4*s123*s34+4*a1*a2^3*pp1*pp2^2*pp4*s123*s56+4*a1*a2^3*pp1*pp2^2*s12*s123*s23-4*a1*a2^3*pp1*pp2^2*s12*s123*s234+4*a1*a2^3*pp1*pp2^2*s12*s123*s34-4*a1*a2^3*pp1*pp2^2*s12*s23*s34-4*a1*a2^3*pp1*pp2^2*s12*s23*s56+4*a1*a2^3*pp1*pp2^2*s12*s234*s34+4*a1*a2^3*pp1*pp2^2*s12*s234*s56-4*a1*a2^3*pp1*pp2^2*s12*s34*s56+2*a1*a2^3*pp1*pp2^2*s123^2*s234+2*a1*a2^3*pp1*pp2^2*s123^2*s34+2*a1*a2^3*pp1*pp2^2*s123*s23*s34-2*a1*a2^3*pp1*pp2^2*s123*s23*s56+2*a1*a2^3*pp1*pp2^2*s123*s234*s34-2*a1*a2^3*pp1*pp2^2*s123*s234*s56+2*a1*a2^3*pp1*pp2^2*s123*s34^2-2*a1*a2^3*pp1*pp2^2*s123*s34*s56+2*a1*a2^3*pp1*pp2^2*s23*s34^2-4*a1*a2^3*pp1*pp2^2*s23*s34*s56+2*a1*a2^3*pp1*pp2^2*s23*s56^2-2*a1*a2^3*pp1*pp2*pp3^2*s12*s234-2*a1*a2^3*pp1*pp2*pp3^2*s12*s56+4*a1*a2^3*pp1*pp2*pp3*pp4*s12^2-4*a1*a2^3*pp1*pp2*pp3*pp4*s12*s34+4*a1*a2^3*pp1*pp2*pp3*pp4*s12*s56-4*a1*a2^3*pp1*pp2*pp3*s12^2*s23+4*a1*a2^3*pp1*pp2*pp3*s12^2*s234+6*a1*a2^3*pp1*pp2*pp3*s12*s123*s234+2*a1*a2^3*pp1*pp2*pp3*s12*s123*s34-2*a1*a2^3*pp1*pp2*pp3*s12*s23*s234+2*a1*a2^3*pp1*pp2*pp3*s12*s23*s34+2*a1*a2^3*pp1*pp2*pp3*s12*s234^2+2*a1*a2^3*pp1*pp2*pp3*s12*s234*s34-6*a1*a2^3*pp1*pp2*pp3*s12*s234*s56+2*a1*a2^3*pp1*pp2*pp3*s12*s34*s56-6*a1*a2^3*pp1*pp2*pp4^2*s12^2+8*a1*a2^3*pp1*pp2*pp4*s12^2*s23+8*a1*a2^3*pp1*pp2*pp4*s12^2*s234+4*a1*a2^3*pp1*pp2*pp4*s12^2*s34-4*a1*a2^3*pp1*pp2*pp4*s12*s123*s234+4*a1*a2^3*pp1*pp2*pp4*s12*s123*s34+4*a1*a2^3*pp1*pp2*pp4*s12*s23*s234-4*a1*a2^3*pp1*pp2*pp4*s12*s23*s56-2*a1*a2^3*pp1*pp2*s12^2*s23^2+4*a1*a2^3*pp1*pp2*s12^2*s23*s234+4*a1*a2^3*pp1*pp2*s12^2*s23*s34-2*a1*a2^3*pp1*pp2*s12^2*s234^2-4*a1*a2^3*pp1*pp2*s12^2*s234*s34-2*a1*a2^3*pp1*pp2*s12*s123*s23*s234-6*a1*a2^3*pp1*pp2*s12*s123*s23*s34+2*a1*a2^3*pp1*pp2*s12*s123*s234^2-2*a1*a2^3*pp1*pp2*s12*s123*s34^2+2*a1*a2^3*pp1*pp2*s12*s23^2*s34+2*a1*a2^3*pp1*pp2*s12*s23^2*s56-2*a1*a2^3*pp1*pp2*s12*s23*s234*s34-2*a1*a2^3*pp1*pp2*s12*s23*s234*s56-2*a1*a2^3*pp1*pp2*s12*s23*s34^2+6*a1*a2^3*pp1*pp2*s12*s23*s34*s56-2*a1*a2^3*pp2^4*pp4^2+4*a1*a2^3*pp2^4*pp4*s123+4*a1*a2^3*pp2^4*pp4*s56-2*a1*a2^3*pp2^4*s123^2+4*a1*a2^3*pp2^4*s123*s56-2*a1*a2^3*pp2^4*s56^2+2*a1*a2^3*pp2^3*pp3*pp4*s234-2*a1*a2^3*pp2^3*pp3*pp4*s56-2*a1*a2^3*pp2^3*pp3*s123*s234-2*a1*a2^3*pp2^3*pp3*s123*s56+4*a1*a2^3*pp2^3*pp3*s23*s56-2*a1*a2^3*pp2^3*pp3*s234*s56+2*a1*a2^3*pp2^3*pp3*s56^2+6*a1*a2^3*pp2^3*pp4^2*s12-8*a1*a2^3*pp2^3*pp4*s12*s123-4*a1*a2^3*pp2^3*pp4*s12*s23-4*a1*a2^3*pp2^3*pp4*s12*s234-8*a1*a2^3*pp2^3*pp4*s12*s56-2*a1*a2^3*pp2^3*pp4*s123*s234-2*a1*a2^3*pp2^3*pp4*s123*s34+4*a1*a2^3*pp2^3*pp4*s123*s56+2*a1*a2^3*pp2^3*pp4*s23*s34-2*a1*a2^3*pp2^3*pp4*s23*s56+2*a1*a2^3*pp2^3*s12*s123^2+4*a1*a2^3*pp2^3*s12*s123*s23-4*a1*a2^3*pp2^3*s12*s123*s234-4*a1*a2^3*pp2^3*s12*s123*s56-4*a1*a2^3*pp2^3*s12*s23*s56+4*a1*a2^3*pp2^3*s12*s234*s56+2*a1*a2^3*pp2^3*s12*s56^2+2*a1*a2^3*pp2^3*s123^2*s234+2*a1*a2^3*pp2^3*s123^2*s34-2*a1*a2^3*pp2^3*s123*s23*s34-2*a1*a2^3*pp2^3*s123*s23*s56+4*a1*a2^3*pp2^3*s123*s234*s34-2*a1*a2^3*pp2^3*s123*s234*s56-2*a1*a2^3*pp2^3*s123*s34*s56-2*a1*a2^3*pp2^3*s23*s34*s56+2*a1*a2^3*pp2^3*s23*s56^2-4*a1*a2^3*pp2^2*pp3*pp4*s12*s234+4*a1*a2^3*pp2^2*pp3*pp4*s12*s56+6*a1*a2^3*pp2^2*pp3*s12*s123*s234+2*a1*a2^3*pp2^2*pp3*s12*s123*s56-2*a1*a2^3*pp2^2*pp3*s12*s23*s234-6*a1*a2^3*pp2^2*pp3*s12*s23*s56+2*a1*a2^3*pp2^2*pp3*s12*s234^2-2*a1*a2^3*pp2^2*pp3*s12*s56^2-6*a1*a2^3*pp2^2*pp4^2*s12^2+4*a1*a2^3*pp2^2*pp4*s12^2*s123+8*a1*a2^3*pp2^2*pp4*s12^2*s23+8*a1*a2^3*pp2^2*pp4*s12^2*s234+4*a1*a2^3*pp2^2*pp4*s12^2*s56+4*a1*a2^3*pp2^2*pp4*s12*s123*s34-4*a1*a2^3*pp2^2*pp4*s12*s123*s56+4*a1*a2^3*pp2^2*pp4*s12*s23*s234-4*a1*a2^3*pp2^2*pp4*s12*s23*s34-4*a1*a2^3*pp2^2*s12^2*s123*s23+4*a1*a2^3*pp2^2*s12^2*s123*s234-2*a1*a2^3*pp2^2*s12^2*s23^2+4*a1*a2^3*pp2^2*s12^2*s23*s234+4*a1*a2^3*pp2^2*s12^2*s23*s56-2*a1*a2^3*pp2^2*s12^2*s234^2-4*a1*a2^3*pp2^2*s12^2*s234*s56-2*a1*a2^3*pp2^2*s12*s123^2*s234-2*a1*a2^3*pp2^2*s12*s123^2*s34-2*a1*a2^3*pp2^2*s12*s123*s23*s234+2*a1*a2^3*pp2^2*s12*s123*s23*s56+2*a1*a2^3*pp2^2*s12*s123*s234^2-6*a1*a2^3*pp2^2*s12*s123*s234*s34+2*a1*a2^3*pp2^2*s12*s123*s234*s56+2*a1*a2^3*pp2^2*s12*s123*s34*s56+2*a1*a2^3*pp2^2*s12*s23^2*s34+2*a1*a2^3*pp2^2*s12*s23^2*s56-2*a1*a2^3*pp2^2*s12*s23*s234*s34-2*a1*a2^3*pp2^2*s12*s23*s234*s56+6*a1*a2^3*pp2^2*s12*s23*s34*s56-2*a1*a2^3*pp2^2*s12*s23*s56^2+2*a1*a2^3*pp2*pp3*pp4*s12^2*s234-2*a1*a2^3*pp2*pp3*pp4*s12^2*s56-4*a1*a2^3*pp2*pp3*s12^2*s123*s234+2*a1*a2^3*pp2*pp3*s12^2*s23*s234+2*a1*a2^3*pp2*pp3*s12^2*s23*s56-2*a1*a2^3*pp2*pp3*s12^2*s234^2+2*a1*a2^3*pp2*pp3*s12^2*s234*s56+2*a1*a2^3*pp2*pp4^2*s12^3-4*a1*a2^3*pp2*pp4*s12^3*s23-4*a1*a2^3*pp2*pp4*s12^3*s234+2*a1*a2^3*pp2*pp4*s12^2*s123*s234-2*a1*a2^3*pp2*pp4*s12^2*s123*s34-4*a1*a2^3*pp2*pp4*s12^2*s23*s234+2*a1*a2^3*pp2*pp4*s12^2*s23*s34+2*a1*a2^3*pp2*pp4*s12^2*s23*s56+2*a1*a2^3*pp2*s12^3*s23^2-4*a1*a2^3*pp2*s12^3*s23*s234+2*a1*a2^3*pp2*s12^3*s234^2+2*a1*a2^3*pp2*s12^2*s123*s23*s234+2*a1*a2^3*pp2*s12^2*s123*s23*s34-2*a1*a2^3*pp2*s12^2*s123*s234^2+2*a1*a2^3*pp2*s12^2*s123*s234*s34-2*a1*a2^3*pp2*s12^2*s23^2*s34-2*a1*a2^3*pp2*s12^2*s23^2*s56+2*a1*a2^3*pp2*s12^2*s23*s234*s34+2*a1*a2^3*pp2*s12^2*s23*s234*s56-4*a1*a2^3*pp2*s12^2*s23*s34*s56+2*a1*a2^2*a3*pp1^3*pp2*pp3^2-4*a1*a2^2*a3*pp1^3*pp2*pp3*pp4-4*a1*a2^2*a3*pp1^3*pp2*pp3*s34+2*a1*a2^2*a3*pp1^3*pp2*pp4^2-4*a1*a2^2*a3*pp1^3*pp2*pp4*s34+2*a1*a2^2*a3*pp1^3*pp2*s34^2+2*a1*a2^2*a3*pp1^3*pp3^3-4*a1*a2^2*a3*pp1^3*pp3^2*pp4-2*a1*a2^2*a3*pp1^3*pp3^2*s23-4*a1*a2^2*a3*pp1^3*pp3^2*s34+2*a1*a2^2*a3*pp1^3*pp3*pp4^2+4*a1*a2^2*a3*pp1^3*pp3*pp4*s23-4*a1*a2^2*a3*pp1^3*pp3*pp4*s34+4*a1*a2^2*a3*pp1^3*pp3*s23*s34+2*a1*a2^2*a3*pp1^3*pp3*s34^2-2*a1*a2^2*a3*pp1^3*pp4^2*s23+4*a1*a2^2*a3*pp1^3*pp4*s23*s34-2*a1*a2^2*a3*pp1^3*s23*s34^2+4*a1*a2^2*a3*pp1^2*pp2^2*pp3^2-4*a1*a2^2*a3*pp1^2*pp2^2*pp3*pp4-4*a1*a2^2*a3*pp1^2*pp2^2*pp3*s123-8*a1*a2^2*a3*pp1^2*pp2^2*pp3*s34+4*a1*a2^2*a3*pp1^2*pp2^2*pp3*s56-12*a1*a2^2*a3*pp1^2*pp2^2*pp4*s12+4*a1*a2^2*a3*pp1^2*pp2^2*pp4*s123-4*a1*a2^2*a3*pp1^2*pp2^2*pp4*s34+4*a1*a2^2*a3*pp1^2*pp2^2*pp4*s56+4*a1*a2^2*a3*pp1^2*pp2^2*s123*s34+4*a1*a2^2*a3*pp1^2*pp2^2*s34^2-4*a1*a2^2*a3*pp1^2*pp2^2*s34*s56+2*a1*a2^2*a3*pp1^2*pp2*pp3^3-4*a1*a2^2*a3*pp1^2*pp2*pp3^2*s12-2*a1*a2^2*a3*pp1^2*pp2*pp3^2*s123-4*a1*a2^2*a3*pp1^2*pp2*pp3^2*s23-2*a1*a2^2*a3*pp1^2*pp2*pp3^2*s234-4*a1*a2^2*a3*pp1^2*pp2*pp3^2*s34+2*a1*a2^2*a3*pp1^2*pp2*pp3^2*s56-2*a1*a2^2*a3*pp1^2*pp2*pp3*pp4^2+4*a1*a2^2*a3*pp1^2*pp2*pp3*pp4*s23+2*a1*a2^2*a3*pp1^2*pp2*pp3*pp4*s234-4*a1*a2^2*a3*pp1^2*pp2*pp3*pp4*s34+6*a1*a2^2*a3*pp1^2*pp2*pp3*pp4*s56-4*a1*a2^2*a3*pp1^2*pp2*pp3*s12*s23+4*a1*a2^2*a3*pp1^2*pp2*pp3*s12*s234+8*a1*a2^2*a3*pp1^2*pp2*pp3*s12*s34+4*a1*a2^2*a3*pp1^2*pp2*pp3*s123*s23+2*a1*a2^2*a3*pp1^2*pp2*pp3*s123*s234+2*a1*a2^2*a3*pp1^2*pp2*pp3*s123*s34+10*a1*a2^2*a3*pp1^2*pp2*pp3*s23*s34-2*a1*a2^2*a3*pp1^2*pp2*pp3*s23*s56+2*a1*a2^2*a3*pp1^2*pp2*pp3*s234*s34-4*a1*a2^2*a3*pp1^2*pp2*pp3*s234*s56+2*a1*a2^2*a3*pp1^2*pp2*pp3*s34^2-2*a1*a2^2*a3*pp1^2*pp2*pp3*s34*s56-8*a1*a2^2*a3*pp1^2*pp2*pp4^2*s12+2*a1*a2^2*a3*pp1^2*pp2*pp4^2*s123+16*a1*a2^2*a3*pp1^2*pp2*pp4*s12*s23+4*a1*a2^2*a3*pp1^2*pp2*pp4*s12*s234+12*a1*a2^2*a3*pp1^2*pp2*pp4*s12*s34-4*a1*a2^2*a3*pp1^2*pp2*pp4*s123*s23-2*a1*a2^2*a3*pp1^2*pp2*pp4*s123*s234-2*a1*a2^2*a3*pp1^2*pp2*pp4*s123*s34+6*a1*a2^2*a3*pp1^2*pp2*pp4*s23*s34-6*a1*a2^2*a3*pp1^2*pp2*pp4*s23*s56+4*a1*a2^2*a3*pp1^2*pp2*s12*s23*s34-4*a1*a2^2*a3*pp1^2*pp2*s12*s234*s34-4*a1*a2^2*a3*pp1^2*pp2*s12*s34^2-8*a1*a2^2*a3*pp1^2*pp2*s123*s23*s34+2*a1*a2^2*a3*pp1^2*pp2*s123*s234*s34-6*a1*a2^2*a3*pp1^2*pp2*s23*s34^2+6*a1*a2^2*a3*pp1^2*pp2*s23*s34*s56-2*a1*a2^2*a3*pp1^2*pp3^3*s12-2*a1*a2^2*a3*pp1^2*pp3^3*s234-2*a1*a2^2*a3*pp1^2*pp3^3*s56+8*a1*a2^2*a3*pp1^2*pp3^2*pp4*s12+2*a1*a2^2*a3*pp1^2*pp3^2*pp4*s234-4*a1*a2^2*a3*pp1^2*pp3^2*pp4*s34+2*a1*a2^2*a3*pp1^2*pp3^2*pp4*s56-2*a1*a2^2*a3*pp1^2*pp3^2*s12*s23+4*a1*a2^2*a3*pp1^2*pp3^2*s12*s234+4*a1*a2^2*a3*pp1^2*pp3^2*s12*s34+2*a1*a2^2*a3*pp1^2*pp3^2*s123*s234+2*a1*a2^2*a3*pp1^2*pp3^2*s123*s34+2*a1*a2^2*a3*pp1^2*pp3^2*s23*s234+2*a1*a2^2*a3*pp1^2*pp3^2*s23*s34+4*a1*a2^2*a3*pp1^2*pp3^2*s23*s56+2*a1*a2^2*a3*pp1^2*pp3^2*s234*s34-4*a1*a2^2*a3*pp1^2*pp3^2*s234*s56+2*a1*a2^2*a3*pp1^2*pp3^2*s34*s56-6*a1*a2^2*a3*pp1^2*pp3*pp4^2*s12-4*a1*a2^2*a3*pp1^2*pp3*pp4*s12*s23+4*a1*a2^2*a3*pp1^2*pp3*pp4*s12*s234+8*a1*a2^2*a3*pp1^2*pp3*pp4*s12*s34-2*a1*a2^2*a3*pp1^2*pp3*pp4*s123*s234+2*a1*a2^2*a3*pp1^2*pp3*pp4*s123*s34-2*a1*a2^2*a3*pp1^2*pp3*pp4*s23*s234+6*a1*a2^2*a3*pp1^2*pp3*pp4*s23*s34-4*a1*a2^2*a3*pp1^2*pp3*pp4*s23*s56+4*a1*a2^2*a3*pp1^2*pp3*s12*s23^2-4*a1*a2^2*a3*pp1^2*pp3*s12*s23*s234-4*a1*a2^2*a3*pp1^2*pp3*s12*s234*s34-2*a1*a2^2*a3*pp1^2*pp3*s12*s34^2-2*a1*a2^2*a3*pp1^2*pp3*s123*s23*s234-6*a1*a2^2*a3*pp1^2*pp3*s123*s23*s34+2*a1*a2^2*a3*pp1^2*pp3*s123*s234*s34-2*a1*a2^2*a3*pp1^2*pp3*s123*s34^2-2*a1*a2^2*a3*pp1^2*pp3*s23^2*s34-2*a1*a2^2*a3*pp1^2*pp3*s23^2*s56-2*a1*a2^2*a3*pp1^2*pp3*s23*s234*s34+4*a1*a2^2*a3*pp1^2*pp3*s23*s234*s56-2*a1*a2^2*a3*pp1^2*pp3*s23*s34^2+6*a1*a2^2*a3*pp1^2*pp4^2*s12*s23-4*a1*a2^2*a3*pp1^2*pp4*s12*s23^2-4*a1*a2^2*a3*pp1^2*pp4*s12*s23*s234-8*a1*a2^2*a3*pp1^2*pp4*s12*s23*s34+2*a1*a2^2*a3*pp1^2*pp4*s123*s23*s234-2*a1*a2^2*a3*pp1^2*pp4*s123*s23*s34-2*a1*a2^2*a3*pp1^2*pp4*s23^2*s34+2*a1*a2^2*a3*pp1^2*pp4*s23^2*s56-4*a1*a2^2*a3*pp1^2*s12*s23^2*s34+4*a1*a2^2*a3*pp1^2*s12*s23*s234*s34+2*a1*a2^2*a3*pp1^2*s12*s23*s34^2+4*a1*a2^2*a3*pp1^2*s123*s23^2*s34-2*a1*a2^2*a3*pp1^2*s123*s23*s234*s34+2*a1*a2^2*a3*pp1^2*s123*s23*s34^2+2*a1*a2^2*a3*pp1^2*s23^2*s34^2-2*a1*a2^2*a3*pp1^2*s23^2*s34*s56+8*a1*a2^2*a3*pp1*pp2^3*pp3*pp4-8*a1*a2^2*a3*pp1*pp2^3*pp3*s123+8*a1*a2^2*a3*pp1*pp2^3*pp3*s56-6*a1*a2^2*a3*pp1*pp2^3*pp4^2-24*a1*a2^2*a3*pp1*pp2^3*pp4*s12+4*a1*a2^2*a3*pp1*pp2^3*pp4*s123+8*a1*a2^2*a3*pp1*pp2^3*pp4*s34+4*a1*a2^2*a3*pp1*pp2^3*pp4*s56+2*a1*a2^2*a3*pp1*pp2^3*s123^2+8*a1*a2^2*a3*pp1*pp2^3*s123*s34-4*a1*a2^2*a3*pp1*pp2^3*s123*s56-8*a1*a2^2*a3*pp1*pp2^3*s34*s56+2*a1*a2^2*a3*pp1*pp2^3*s56^2+4*a1*a2^2*a3*pp1*pp2^2*pp3^2*pp4-4*a1*a2^2*a3*pp1*pp2^2*pp3^2*s123-4*a1*a2^2*a3*pp1*pp2^2*pp3^2*s234-2*a1*a2^2*a3*pp1*pp2^2*pp3*pp4^2-12*a1*a2^2*a3*pp1*pp2^2*pp3*pp4*s12+4*a1*a2^2*a3*pp1*pp2^2*pp3*pp4*s123-8*a1*a2^2*a3*pp1*pp2^2*pp3*pp4*s23+2*a1*a2^2*a3*pp1*pp2^2*pp3*pp4*s234-4*a1*a2^2*a3*pp1*pp2^2*pp3*pp4*s34+6*a1*a2^2*a3*pp1*pp2^2*pp3*pp4*s56+8*a1*a2^2*a3*pp1*pp2^2*pp3*s12*s123-8*a1*a2^2*a3*pp1*pp2^2*pp3*s12*s23+8*a1*a2^2*a3*pp1*pp2^2*pp3*s12*s234-8*a1*a2^2*a3*pp1*pp2^2*pp3*s12*s56-2*a1*a2^2*a3*pp1*pp2^2*pp3*s123^2+8*a1*a2^2*a3*pp1*pp2^2*pp3*s123*s23+6*a1*a2^2*a3*pp1*pp2^2*pp3*s123*s234+8*a1*a2^2*a3*pp1*pp2^2*pp3*s123*s34+2*a1*a2^2*a3*pp1*pp2^2*pp3*s123*s56+4*a1*a2^2*a3*pp1*pp2^2*pp3*s23*s34-8*a1*a2^2*a3*pp1*pp2^2*pp3*s23*s56+4*a1*a2^2*a3*pp1*pp2^2*pp3*s234*s34-6*a1*a2^2*a3*pp1*pp2^2*pp3*s234*s56-4*a1*a2^2*a3*pp1*pp2^2*pp4^2*s12-4*a1*a2^2*a3*pp1*pp2^2*pp4^2*s123+6*a1*a2^2*a3*pp1*pp2^2*pp4^2*s23+24*a1*a2^2*a3*pp1*pp2^2*pp4*s12^2-16*a1*a2^2*a3*pp1*pp2^2*pp4*s12*s123+36*a1*a2^2*a3*pp1*pp2^2*pp4*s12*s23+12*a1*a2^2*a3*pp1*pp2^2*pp4*s12*s234-4*a1*a2^2*a3*pp1*pp2^2*pp4*s12*s56+4*a1*a2^2*a3*pp1*pp2^2*pp4*s123^2-4*a1*a2^2*a3*pp1*pp2^2*pp4*s123*s23-2*a1*a2^2*a3*pp1*pp2^2*pp4*s123*s234+10*a1*a2^2*a3*pp1*pp2^2*pp4*s123*s34-6*a1*a2^2*a3*pp1*pp2^2*pp4*s23*s34-6*a1*a2^2*a3*pp1*pp2^2*pp4*s23*s56-4*a1*a2^2*a3*pp1*pp2^2*s12*s123*s23+4*a1*a2^2*a3*pp1*pp2^2*s12*s123*s234-8*a1*a2^2*a3*pp1*pp2^2*s12*s123*s34+8*a1*a2^2*a3*pp1*pp2^2*s12*s23*s34+4*a1*a2^2*a3*pp1*pp2^2*s12*s23*s56-8*a1*a2^2*a3*pp1*pp2^2*s12*s234*s34-4*a1*a2^2*a3*pp1*pp2^2*s12*s234*s56+8*a1*a2^2*a3*pp1*pp2^2*s12*s34*s56-2*a1*a2^2*a3*pp1*pp2^2*s123^2*s23-2*a1*a2^2*a3*pp1*pp2^2*s123^2*s234+2*a1*a2^2*a3*pp1*pp2^2*s123^2*s34-14*a1*a2^2*a3*pp1*pp2^2*s123*s23*s34+6*a1*a2^2*a3*pp1*pp2^2*s123*s23*s56+2*a1*a2^2*a3*pp1*pp2^2*s123*s234*s56-4*a1*a2^2*a3*pp1*pp2^2*s123*s34^2-2*a1*a2^2*a3*pp1*pp2^2*s123*s34*s56-4*a1*a2^2*a3*pp1*pp2^2*s23*s34^2+14*a1*a2^2*a3*pp1*pp2^2*s23*s34*s56-4*a1*a2^2*a3*pp1*pp2^2*s23*s56^2-2*a1*a2^2*a3*pp1*pp2*pp3^3*s234-2*a1*a2^2*a3*pp1*pp2*pp3^3*s56-4*a1*a2^2*a3*pp1*pp2*pp3^2*pp4*s34+4*a1*a2^2*a3*pp1*pp2*pp3^2*pp4*s56+4*a1*a2^2*a3*pp1*pp2*pp3^2*s12*s123-4*a1*a2^2*a3*pp1*pp2*pp3^2*s12*s23+8*a1*a2^2*a3*pp1*pp2*pp3^2*s12*s234+2*a1*a2^2*a3*pp1*pp2*pp3^2*s123*s234+2*a1*a2^2*a3*pp1*pp2*pp3^2*s123*s34+4*a1*a2^2*a3*pp1*pp2*pp3^2*s23*s234+2*a1*a2^2*a3*pp1*pp2*pp3^2*s23*s34+2*a1*a2^2*a3*pp1*pp2*pp3^2*s23*s56+2*a1*a2^2*a3*pp1*pp2*pp3^2*s234*s34-2*a1*a2^2*a3*pp1*pp2*pp3^2*s234*s56+2*a1*a2^2*a3*pp1*pp2*pp3^2*s34*s56-2*a1*a2^2*a3*pp1*pp2*pp3^2*s56^2-4*a1*a2^2*a3*pp1*pp2*pp3*pp4^2*s12+4*a1*a2^2*a3*pp1*pp2*pp3*pp4*s12^2+4*a1*a2^2*a3*pp1*pp2*pp3*pp4*s12*s123+4*a1*a2^2*a3*pp1*pp2*pp3*pp4*s12*s23+6*a1*a2^2*a3*pp1*pp2*pp3*pp4*s12*s234+8*a1*a2^2*a3*pp1*pp2*pp3*pp4*s12*s34-6*a1*a2^2*a3*pp1*pp2*pp3*pp4*s12*s56+2*a1*a2^2*a3*pp1*pp2*pp3*pp4*s123*s234-2*a1*a2^2*a3*pp1*pp2*pp3*pp4*s123*s56-2*a1*a2^2*a3*pp1*pp2*pp3*pp4*s23*s234+8*a1*a2^2*a3*pp1*pp2*pp3*pp4*s23*s34-6*a1*a2^2*a3*pp1*pp2*pp3*pp4*s23*s56+8*a1*a2^2*a3*pp1*pp2*pp3*s12^2*s23-8*a1*a2^2*a3*pp1*pp2*pp3*s12^2*s234-12*a1*a2^2*a3*pp1*pp2*pp3*s12*s123*s23-8*a1*a2^2*a3*pp1*pp2*pp3*s12*s123*s34+8*a1*a2^2*a3*pp1*pp2*pp3*s12*s23^2-6*a1*a2^2*a3*pp1*pp2*pp3*s12*s23*s234+6*a1*a2^2*a3*pp1*pp2*pp3*s12*s23*s56-2*a1*a2^2*a3*pp1*pp2*pp3*s12*s234^2-8*a1*a2^2*a3*pp1*pp2*pp3*s12*s234*s34+6*a1*a2^2*a3*pp1*pp2*pp3*s12*s234*s56-6*a1*a2^2*a3*pp1*pp2*pp3*s123*s23*s234-4*a1*a2^2*a3*pp1*pp2*pp3*s123*s23*s34+2*a1*a2^2*a3*pp1*pp2*pp3*s123*s23*s56-2*a1*a2^2*a3*pp1*pp2*pp3*s123*s234*s56-2*a1*a2^2*a3*pp1*pp2*pp3*s123*s34^2+4*a1*a2^2*a3*pp1*pp2*pp3*s123*s34*s56-4*a1*a2^2*a3*pp1*pp2*pp3*s23^2*s34-4*a1*a2^2*a3*pp1*pp2*pp3*s23*s234*s34+6*a1*a2^2*a3*pp1*pp2*pp3*s23*s234*s56-2*a1*a2^2*a3*pp1*pp2*pp3*s23*s34^2+10*a1*a2^2*a3*pp1*pp2*pp4^2*s12^2-4*a1*a2^2*a3*pp1*pp2*pp4^2*s12*s123+8*a1*a2^2*a3*pp1*pp2*pp4^2*s12*s23-24*a1*a2^2*a3*pp1*pp2*pp4*s12^2*s23-12*a1*a2^2*a3*pp1*pp2*pp4*s12^2*s234-8*a1*a2^2*a3*pp1*pp2*pp4*s12^2*s34+4*a1*a2^2*a3*pp1*pp2*pp4*s12*s123*s23+10*a1*a2^2*a3*pp1*pp2*pp4*s12*s123*s234-2*a1*a2^2*a3*pp1*pp2*pp4*s12*s123*s34-12*a1*a2^2*a3*pp1*pp2*pp4*s12*s23^2-16*a1*a2^2*a3*pp1*pp2*pp4*s12*s23*s234-6*a1*a2^2*a3*pp1*pp2*pp4*s12*s23*s34+6*a1*a2^2*a3*pp1*pp2*pp4*s12*s23*s56-2*a1*a2^2*a3*pp1*pp2*pp4*s123^2*s234+2*a1*a2^2*a3*pp1*pp2*pp4*s123^2*s34+2*a1*a2^2*a3*pp1*pp2*pp4*s123*s23*s234-4*a1*a2^2*a3*pp1*pp2*pp4*s123*s23*s34+2*a1*a2^2*a3*pp1*pp2*pp4*s123*s23*s56-2*a1*a2^2*a3*pp1*pp2*pp4*s23^2*s34+2*a1*a2^2*a3*pp1*pp2*pp4*s23^2*s56+2*a1*a2^2*a3*pp1*pp2*s12^2*s23^2-4*a1*a2^2*a3*pp1*pp2*s12^2*s23*s234-8*a1*a2^2*a3*pp1*pp2*s12^2*s23*s34+2*a1*a2^2*a3*pp1*pp2*s12^2*s234^2+8*a1*a2^2*a3*pp1*pp2*s12^2*s234*s34+4*a1*a2^2*a3*pp1*pp2*s12*s123*s23^2-2*a1*a2^2*a3*pp1*pp2*s12*s123*s23*s234+18*a1*a2^2*a3*pp1*pp2*s12*s123*s23*s34-2*a1*a2^2*a3*pp1*pp2*s12*s123*s234^2-6*a1*a2^2*a3*pp1*pp2*s12*s123*s234*s34+4*a1*a2^2*a3*pp1*pp2*s12*s123*s34^2-10*a1*a2^2*a3*pp1*pp2*s12*s23^2*s34-6*a1*a2^2*a3*pp1*pp2*s12*s23^2*s56+10*a1*a2^2*a3*pp1*pp2*s12*s23*s234*s34+6*a1*a2^2*a3*pp1*pp2*s12*s23*s234*s56+4*a1*a2^2*a3*pp1*pp2*s12*s23*s34^2-12*a1*a2^2*a3*pp1*pp2*s12*s23*s34*s56+2*a1*a2^2*a3*pp1*pp2*s123^2*s23*s234-2*a1*a2^2*a3*pp1*pp2*s123^2*s23*s34+2*a1*a2^2*a3*pp1*pp2*s123^2*s234*s34-2*a1*a2^2*a3*pp1*pp2*s123^2*s34^2+6*a1*a2^2*a3*pp1*pp2*s123*s23^2*s34-2*a1*a2^2*a3*pp1*pp2*s123*s23^2*s56-2*a1*a2^2*a3*pp1*pp2*s123*s23*s234*s56+2*a1*a2^2*a3*pp1*pp2*s123*s23*s34^2+4*a1*a2^2*a3*pp1*pp2*s23^2*s34^2-6*a1*a2^2*a3*pp1*pp2*s23^2*s34*s56+2*a1*a2^2*a3*pp1*pp2*s23^2*s56^2+2*a1*a2^2*a3*pp1*pp3^3*s12*s234+2*a1*a2^2*a3*pp1*pp3^3*s12*s56-4*a1*a2^2*a3*pp1*pp3^2*pp4*s12^2+4*a1*a2^2*a3*pp1*pp3^2*pp4*s12*s34-4*a1*a2^2*a3*pp1*pp3^2*pp4*s12*s56+4*a1*a2^2*a3*pp1*pp3^2*s12^2*s23-4*a1*a2^2*a3*pp1*pp3^2*s12^2*s234-6*a1*a2^2*a3*pp1*pp3^2*s12*s123*s234-2*a1*a2^2*a3*pp1*pp3^2*s12*s123*s34-2*a1*a2^2*a3*pp1*pp3^2*s12*s23*s34-2*a1*a2^2*a3*pp1*pp3^2*s12*s23*s56-2*a1*a2^2*a3*pp1*pp3^2*s12*s234^2-2*a1*a2^2*a3*pp1*pp3^2*s12*s234*s34+6*a1*a2^2*a3*pp1*pp3^2*s12*s234*s56-2*a1*a2^2*a3*pp1*pp3^2*s12*s34*s56+6*a1*a2^2*a3*pp1*pp3*pp4^2*s12^2-4*a1*a2^2*a3*pp1*pp3*pp4*s12^2*s23-8*a1*a2^2*a3*pp1*pp3*pp4*s12^2*s234-4*a1*a2^2*a3*pp1*pp3*pp4*s12^2*s34+4*a1*a2^2*a3*pp1*pp3*pp4*s12*s123*s234-4*a1*a2^2*a3*pp1*pp3*pp4*s12*s123*s34-4*a1*a2^2*a3*pp1*pp3*pp4*s12*s23*s234-4*a1*a2^2*a3*pp1*pp3*pp4*s12*s23*s34+8*a1*a2^2*a3*pp1*pp3*pp4*s12*s23*s56-2*a1*a2^2*a3*pp1*pp3*s12^2*s23^2-4*a1*a2^2*a3*pp1*pp3*s12^2*s23*s34+2*a1*a2^2*a3*pp1*pp3*s12^2*s234^2+4*a1*a2^2*a3*pp1*pp3*s12^2*s234*s34+8*a1*a2^2*a3*pp1*pp3*s12*s123*s23*s234+8*a1*a2^2*a3*pp1*pp3*s12*s123*s23*s34-2*a1*a2^2*a3*pp1*pp3*s12*s123*s234^2+2*a1*a2^2*a3*pp1*pp3*s12*s123*s34^2-2*a1*a2^2*a3*pp1*pp3*s12*s23^2*s234-2*a1*a2^2*a3*pp1*pp3*s12*s23^2*s56+2*a1*a2^2*a3*pp1*pp3*s12*s23*s234^2+4*a1*a2^2*a3*pp1*pp3*s12*s23*s234*s34-4*a1*a2^2*a3*pp1*pp3*s12*s23*s234*s56+2*a1*a2^2*a3*pp1*pp3*s12*s23*s34^2-4*a1*a2^2*a3*pp1*pp3*s12*s23*s34*s56-6*a1*a2^2*a3*pp1*pp4^2*s12^2*s23+8*a1*a2^2*a3*pp1*pp4*s12^2*s23^2+8*a1*a2^2*a3*pp1*pp4*s12^2*s23*s234+4*a1*a2^2*a3*pp1*pp4*s12^2*s23*s34-4*a1*a2^2*a3*pp1*pp4*s12*s123*s23*s234+4*a1*a2^2*a3*pp1*pp4*s12*s123*s23*s34+4*a1*a2^2*a3*pp1*pp4*s12*s23^2*s234-4*a1*a2^2*a3*pp1*pp4*s12*s23^2*s56-2*a1*a2^2*a3*pp1*s12^2*s23^3+4*a1*a2^2*a3*pp1*s12^2*s23^2*s234+4*a1*a2^2*a3*pp1*s12^2*s23^2*s34-2*a1*a2^2*a3*pp1*s12^2*s23*s234^2-4*a1*a2^2*a3*pp1*s12^2*s23*s234*s34-2*a1*a2^2*a3*pp1*s12*s123*s23^2*s234-6*a1*a2^2*a3*pp1*s12*s123*s23^2*s34+2*a1*a2^2*a3*pp1*s12*s123*s23*s234^2-2*a1*a2^2*a3*pp1*s12*s123*s23*s34^2+2*a1*a2^2*a3*pp1*s12*s23^3*s34+2*a1*a2^2*a3*pp1*s12*s23^3*s56-2*a1*a2^2*a3*pp1*s12*s23^2*s234*s34-2*a1*a2^2*a3*pp1*s12*s23^2*s234*s56-2*a1*a2^2*a3*pp1*s12*s23^2*s34^2+6*a1*a2^2*a3*pp1*s12*s23^2*s34*s56+4*a1*a2^2*a3*pp2^4*pp4^2-8*a1*a2^2*a3*pp2^4*pp4*s123-8*a1*a2^2*a3*pp2^4*pp4*s56+4*a1*a2^2*a3*pp2^4*s123^2-8*a1*a2^2*a3*pp2^4*s123*s56+4*a1*a2^2*a3*pp2^4*s56^2+2*a1*a2^2*a3*pp2^3*pp3*pp4^2-4*a1*a2^2*a3*pp2^3*pp3*pp4*s123-4*a1*a2^2*a3*pp2^3*pp3*pp4*s234+2*a1*a2^2*a3*pp2^3*pp3*s123^2+4*a1*a2^2*a3*pp2^3*pp3*s123*s234-8*a1*a2^2*a3*pp2^3*pp3*s23*s56+4*a1*a2^2*a3*pp2^3*pp3*s234*s56-2*a1*a2^2*a3*pp2^3*pp3*s56^2-12*a1*a2^2*a3*pp2^3*pp4^2*s12+2*a1*a2^2*a3*pp2^3*pp4^2*s123-4*a1*a2^2*a3*pp2^3*pp4^2*s23+16*a1*a2^2*a3*pp2^3*pp4*s12*s123+8*a1*a2^2*a3*pp2^3*pp4*s12*s23+8*a1*a2^2*a3*pp2^3*pp4*s12*s234+16*a1*a2^2*a3*pp2^3*pp4*s12*s56-4*a1*a2^2*a3*pp2^3*pp4*s123^2+8*a1*a2^2*a3*pp2^3*pp4*s123*s23+4*a1*a2^2*a3*pp2^3*pp4*s123*s234+4*a1*a2^2*a3*pp2^3*pp4*s123*s34-12*a1*a2^2*a3*pp2^3*pp4*s123*s56-4*a1*a2^2*a3*pp2^3*pp4*s23*s34+12*a1*a2^2*a3*pp2^3*pp4*s23*s56-4*a1*a2^2*a3*pp2^3*s12*s123^2-8*a1*a2^2*a3*pp2^3*s12*s123*s23+8*a1*a2^2*a3*pp2^3*s12*s123*s234+8*a1*a2^2*a3*pp2^3*s12*s123*s56+8*a1*a2^2*a3*pp2^3*s12*s23*s56-8*a1*a2^2*a3*pp2^3*s12*s234*s56-4*a1*a2^2*a3*pp2^3*s12*s56^2+2*a1*a2^2*a3*pp2^3*s123^3-4*a1*a2^2*a3*pp2^3*s123^2*s23-4*a1*a2^2*a3*pp2^3*s123^2*s234-4*a1*a2^2*a3*pp2^3*s123^2*s34-4*a1*a2^2*a3*pp2^3*s123^2*s56+4*a1*a2^2*a3*pp2^3*s123*s23*s34+12*a1*a2^2*a3*pp2^3*s123*s23*s56-8*a1*a2^2*a3*pp2^3*s123*s234*s34+4*a1*a2^2*a3*pp2^3*s123*s234*s56+4*a1*a2^2*a3*pp2^3*s123*s34*s56+2*a1*a2^2*a3*pp2^3*s123*s56^2+4*a1*a2^2*a3*pp2^3*s23*s34*s56-8*a1*a2^2*a3*pp2^3*s23*s56^2-2*a1*a2^2*a3*pp2^2*pp3^2*pp4*s234+2*a1*a2^2*a3*pp2^2*pp3^2*pp4*s56+2*a1*a2^2*a3*pp2^2*pp3^2*s123*s234+2*a1*a2^2*a3*pp2^2*pp3^2*s123*s56-4*a1*a2^2*a3*pp2^2*pp3^2*s23*s56+2*a1*a2^2*a3*pp2^2*pp3^2*s234*s56-2*a1*a2^2*a3*pp2^2*pp3^2*s56^2-6*a1*a2^2*a3*pp2^2*pp3*pp4^2*s12+8*a1*a2^2*a3*pp2^2*pp3*pp4*s12*s123+4*a1*a2^2*a3*pp2^2*pp3*pp4*s12*s23+12*a1*a2^2*a3*pp2^2*pp3*pp4*s12*s234+2*a1*a2^2*a3*pp2^2*pp3*pp4*s123*s34-2*a1*a2^2*a3*pp2^2*pp3*pp4*s123*s56+4*a1*a2^2*a3*pp2^2*pp3*pp4*s23*s234-2*a1*a2^2*a3*pp2^2*pp3*pp4*s23*s34-2*a1*a2^2*a3*pp2^2*pp3*pp4*s23*s56-2*a1*a2^2*a3*pp2^2*pp3*s12*s123^2-4*a1*a2^2*a3*pp2^2*pp3*s12*s123*s23-8*a1*a2^2*a3*pp2^2*pp3*s12*s123*s234+4*a1*a2^2*a3*pp2^2*pp3*s12*s23*s234+16*a1*a2^2*a3*pp2^2*pp3*s12*s23*s56-4*a1*a2^2*a3*pp2^2*pp3*s12*s234^2-4*a1*a2^2*a3*pp2^2*pp3*s12*s234*s56+2*a1*a2^2*a3*pp2^2*pp3*s12*s56^2-2*a1*a2^2*a3*pp2^2*pp3*s123^2*s34+2*a1*a2^2*a3*pp2^2*pp3*s123^2*s56-4*a1*a2^2*a3*pp2^2*pp3*s123*s23*s234+2*a1*a2^2*a3*pp2^2*pp3*s123*s23*s34-6*a1*a2^2*a3*pp2^2*pp3*s123*s23*s56-4*a1*a2^2*a3*pp2^2*pp3*s123*s234*s34+4*a1*a2^2*a3*pp2^2*pp3*s123*s234*s56+2*a1*a2^2*a3*pp2^2*pp3*s123*s34*s56-2*a1*a2^2*a3*pp2^2*pp3*s123*s56^2+8*a1*a2^2*a3*pp2^2*pp3*s23^2*s56-4*a1*a2^2*a3*pp2^2*pp3*s23*s234*s56+2*a1*a2^2*a3*pp2^2*pp3*s23*s34*s56+2*a1*a2^2*a3*pp2^2*pp3*s23*s56^2+12*a1*a2^2*a3*pp2^2*pp4^2*s12^2-4*a1*a2^2*a3*pp2^2*pp4^2*s12*s123+10*a1*a2^2*a3*pp2^2*pp4^2*s12*s23-8*a1*a2^2*a3*pp2^2*pp4*s12^2*s123-16*a1*a2^2*a3*pp2^2*pp4*s12^2*s23-16*a1*a2^2*a3*pp2^2*pp4*s12^2*s234-8*a1*a2^2*a3*pp2^2*pp4*s12^2*s56+4*a1*a2^2*a3*pp2^2*pp4*s12*s123^2-8*a1*a2^2*a3*pp2^2*pp4*s12*s123*s23+4*a1*a2^2*a3*pp2^2*pp4*s12*s123*s234-8*a1*a2^2*a3*pp2^2*pp4*s12*s123*s34+12*a1*a2^2*a3*pp2^2*pp4*s12*s123*s56-8*a1*a2^2*a3*pp2^2*pp4*s12*s23^2-16*a1*a2^2*a3*pp2^2*pp4*s12*s23*s234+8*a1*a2^2*a3*pp2^2*pp4*s12*s23*s34-12*a1*a2^2*a3*pp2^2*pp4*s12*s23*s56+2*a1*a2^2*a3*pp2^2*pp4*s123^2*s234+2*a1*a2^2*a3*pp2^2*pp4*s123^2*s34-4*a1*a2^2*a3*pp2^2*pp4*s123^2*s56-4*a1*a2^2*a3*pp2^2*pp4*s123*s23*s234-6*a1*a2^2*a3*pp2^2*pp4*s123*s23*s34+10*a1*a2^2*a3*pp2^2*pp4*s123*s23*s56+4*a1*a2^2*a3*pp2^2*pp4*s23^2*s34-4*a1*a2^2*a3*pp2^2*pp4*s23^2*s56+8*a1*a2^2*a3*pp2^2*s12^2*s123*s23-8*a1*a2^2*a3*pp2^2*s12^2*s123*s234+4*a1*a2^2*a3*pp2^2*s12^2*s23^2-8*a1*a2^2*a3*pp2^2*s12^2*s23*s234-8*a1*a2^2*a3*pp2^2*s12^2*s23*s56+4*a1*a2^2*a3*pp2^2*s12^2*s234^2+8*a1*a2^2*a3*pp2^2*s12^2*s234*s56-2*a1*a2^2*a3*pp2^2*s12*s123^2*s23+8*a1*a2^2*a3*pp2^2*s12*s123^2*s234+4*a1*a2^2*a3*pp2^2*s12*s123^2*s34+8*a1*a2^2*a3*pp2^2*s12*s123*s23^2-4*a1*a2^2*a3*pp2^2*s12*s123*s23*s234-4*a1*a2^2*a3*pp2^2*s12*s123*s23*s56-4*a1*a2^2*a3*pp2^2*s12*s123*s234^2+12*a1*a2^2*a3*pp2^2*s12*s123*s234*s34-8*a1*a2^2*a3*pp2^2*s12*s123*s234*s56-4*a1*a2^2*a3*pp2^2*s12*s123*s34*s56-4*a1*a2^2*a3*pp2^2*s12*s23^2*s34-12*a1*a2^2*a3*pp2^2*s12*s23^2*s56+4*a1*a2^2*a3*pp2^2*s12*s23*s234*s34+12*a1*a2^2*a3*pp2^2*s12*s23*s234*s56-12*a1*a2^2*a3*pp2^2*s12*s23*s34*s56+6*a1*a2^2*a3*pp2^2*s12*s23*s56^2-2*a1*a2^2*a3*pp2^2*s123^3*s234-2*a1*a2^2*a3*pp2^2*s123^3*s34+4*a1*a2^2*a3*pp2^2*s123^2*s23*s234+6*a1*a2^2*a3*pp2^2*s123^2*s23*s34+2*a1*a2^2*a3*pp2^2*s123^2*s23*s56-4*a1*a2^2*a3*pp2^2*s123^2*s234*s34+2*a1*a2^2*a3*pp2^2*s123^2*s234*s56+2*a1*a2^2*a3*pp2^2*s123^2*s34*s56-4*a1*a2^2*a3*pp2^2*s123*s23^2*s34-4*a1*a2^2*a3*pp2^2*s123*s23^2*s56+8*a1*a2^2*a3*pp2^2*s123*s23*s234*s34-4*a1*a2^2*a3*pp2^2*s123*s23*s234*s56-2*a1*a2^2*a3*pp2^2*s123*s23*s34*s56-2*a1*a2^2*a3*pp2^2*s123*s23*s56^2-4*a1*a2^2*a3*pp2^2*s23^2*s34*s56+4*a1*a2^2*a3*pp2^2*s23^2*s56^2+4*a1*a2^2*a3*pp2*pp3^2*pp4*s12*s234-4*a1*a2^2*a3*pp2*pp3^2*pp4*s12*s56-6*a1*a2^2*a3*pp2*pp3^2*s12*s123*s234-2*a1*a2^2*a3*pp2*pp3^2*s12*s123*s56+2*a1*a2^2*a3*pp2*pp3^2*s12*s23*s234+6*a1*a2^2*a3*pp2*pp3^2*s12*s23*s56-2*a1*a2^2*a3*pp2*pp3^2*s12*s234^2+2*a1*a2^2*a3*pp2*pp3^2*s12*s56^2+6*a1*a2^2*a3*pp2*pp3*pp4^2*s12^2-4*a1*a2^2*a3*pp2*pp3*pp4*s12^2*s123-8*a1*a2^2*a3*pp2*pp3*pp4*s12^2*s23-12*a1*a2^2*a3*pp2*pp3*pp4*s12^2*s234+2*a1*a2^2*a3*pp2*pp3*pp4*s12*s123*s234-4*a1*a2^2*a3*pp2*pp3*pp4*s12*s123*s34+2*a1*a2^2*a3*pp2*pp3*pp4*s12*s123*s56-10*a1*a2^2*a3*pp2*pp3*pp4*s12*s23*s234+4*a1*a2^2*a3*pp2*pp3*pp4*s12*s23*s34+6*a1*a2^2*a3*pp2*pp3*pp4*s12*s23*s56+4*a1*a2^2*a3*pp2*pp3*s12^2*s123*s23+4*a1*a2^2*a3*pp2*pp3*s12^2*s123*s234+2*a1*a2^2*a3*pp2*pp3*s12^2*s23^2-8*a1*a2^2*a3*pp2*pp3*s12^2*s23*s234-8*a1*a2^2*a3*pp2*pp3*s12^2*s23*s56+6*a1*a2^2*a3*pp2*pp3*s12^2*s234^2-2*a1*a2^2*a3*pp2*pp3*s12*s123^2*s234+2*a1*a2^2*a3*pp2*pp3*s12*s123^2*s34+14*a1*a2^2*a3*pp2*pp3*s12*s123*s23*s234+2*a1*a2^2*a3*pp2*pp3*s12*s123*s23*s56-4*a1*a2^2*a3*pp2*pp3*s12*s123*s234^2+6*a1*a2^2*a3*pp2*pp3*s12*s123*s234*s34-2*a1*a2^2*a3*pp2*pp3*s12*s123*s34*s56-4*a1*a2^2*a3*pp2*pp3*s12*s23^2*s234-2*a1*a2^2*a3*pp2*pp3*s12*s23^2*s34-10*a1*a2^2*a3*pp2*pp3*s12*s23^2*s56+4*a1*a2^2*a3*pp2*pp3*s12*s23*s234^2+2*a1*a2^2*a3*pp2*pp3*s12*s23*s234*s34-6*a1*a2^2*a3*pp2*pp3*s12*s23*s34*s56-4*a1*a2^2*a3*pp2*pp4^2*s12^3+2*a1*a2^2*a3*pp2*pp4^2*s12^2*s123-8*a1*a2^2*a3*pp2*pp4^2*s12^2*s23+8*a1*a2^2*a3*pp2*pp4*s12^3*s23+8*a1*a2^2*a3*pp2*pp4*s12^3*s234-8*a1*a2^2*a3*pp2*pp4*s12^2*s123*s234+4*a1*a2^2*a3*pp2*pp4*s12^2*s123*s34+12*a1*a2^2*a3*pp2*pp4*s12^2*s23^2+20*a1*a2^2*a3*pp2*pp4*s12^2*s23*s234-4*a1*a2^2*a3*pp2*pp4*s12^2*s23*s34+2*a1*a2^2*a3*pp2*pp4*s12*s123^2*s234-2*a1*a2^2*a3*pp2*pp4*s12*s123^2*s34-6*a1*a2^2*a3*pp2*pp4*s12*s123*s23*s234+8*a1*a2^2*a3*pp2*pp4*s12*s123*s23*s34-2*a1*a2^2*a3*pp2*pp4*s12*s123*s23*s56+8*a1*a2^2*a3*pp2*pp4*s12*s23^2*s234-6*a1*a2^2*a3*pp2*pp4*s12*s23^2*s34-2*a1*a2^2*a3*pp2*pp4*s12*s23^2*s56-4*a1*a2^2*a3*pp2*s12^3*s23^2+8*a1*a2^2*a3*pp2*s12^3*s23*s234-4*a1*a2^2*a3*pp2*s12^3*s234^2-2*a1*a2^2*a3*pp2*s12^2*s123*s23^2-4*a1*a2^2*a3*pp2*s12^2*s123*s23*s234-4*a1*a2^2*a3*pp2*s12^2*s123*s23*s34+6*a1*a2^2*a3*pp2*s12^2*s123*s234^2-4*a1*a2^2*a3*pp2*s12^2*s123*s234*s34-4*a1*a2^2*a3*pp2*s12^2*s23^3+8*a1*a2^2*a3*pp2*s12^2*s23^2*s234+4*a1*a2^2*a3*pp2*s12^2*s23^2*s34+8*a1*a2^2*a3*pp2*s12^2*s23^2*s56-4*a1*a2^2*a3*pp2*s12^2*s23*s234^2-4*a1*a2^2*a3*pp2*s12^2*s23*s234*s34-8*a1*a2^2*a3*pp2*s12^2*s23*s234*s56+8*a1*a2^2*a3*pp2*s12^2*s23*s34*s56-2*a1*a2^2*a3*pp2*s12*s123^2*s234^2+2*a1*a2^2*a3*pp2*s12*s123^2*s234*s34-4*a1*a2^2*a3*pp2*s12*s123*s23^2*s234-4*a1*a2^2*a3*pp2*s12*s123*s23^2*s34+4*a1*a2^2*a3*pp2*s12*s123*s23*s234^2-6*a1*a2^2*a3*pp2*s12*s123*s23*s234*s34+4*a1*a2^2*a3*pp2*s12*s123*s23*s234*s56-2*a1*a2^2*a3*pp2*s12*s123*s23*s34*s56+4*a1*a2^2*a3*pp2*s12*s23^3*s34+4*a1*a2^2*a3*pp2*s12*s23^3*s56-4*a1*a2^2*a3*pp2*s12*s23^2*s234*s34-4*a1*a2^2*a3*pp2*s12*s23^2*s234*s56+10*a1*a2^2*a3*pp2*s12*s23^2*s34*s56-2*a1*a2^2*a3*pp2*s12*s23^2*s56^2-2*a1*a2^2*a3*pp3^2*pp4*s12^2*s234+2*a1*a2^2*a3*pp3^2*pp4*s12^2*s56+4*a1*a2^2*a3*pp3^2*s12^2*s123*s234-2*a1*a2^2*a3*pp3^2*s12^2*s23*s234-2*a1*a2^2*a3*pp3^2*s12^2*s23*s56+2*a1*a2^2*a3*pp3^2*s12^2*s234^2-2*a1*a2^2*a3*pp3^2*s12^2*s234*s56-2*a1*a2^2*a3*pp3*pp4^2*s12^3+4*a1*a2^2*a3*pp3*pp4*s12^3*s23+4*a1*a2^2*a3*pp3*pp4*s12^3*s234-2*a1*a2^2*a3*pp3*pp4*s12^2*s123*s234+2*a1*a2^2*a3*pp3*pp4*s12^2*s123*s34+6*a1*a2^2*a3*pp3*pp4*s12^2*s23*s234-2*a1*a2^2*a3*pp3*pp4*s12^2*s23*s34-4*a1*a2^2*a3*pp3*pp4*s12^2*s23*s56-2*a1*a2^2*a3*pp3*s12^3*s23^2+4*a1*a2^2*a3*pp3*s12^3*s23*s234-2*a1*a2^2*a3*pp3*s12^3*s234^2-6*a1*a2^2*a3*pp3*s12^2*s123*s23*s234-2*a1*a2^2*a3*pp3*s12^2*s123*s23*s34+2*a1*a2^2*a3*pp3*s12^2*s123*s234^2-2*a1*a2^2*a3*pp3*s12^2*s123*s234*s34+2*a1*a2^2*a3*pp3*s12^2*s23^2*s234+2*a1*a2^2*a3*pp3*s12^2*s23^2*s34+4*a1*a2^2*a3*pp3*s12^2*s23^2*s56-2*a1*a2^2*a3*pp3*s12^2*s23*s234^2-2*a1*a2^2*a3*pp3*s12^2*s23*s234*s34+4*a1*a2^2*a3*pp3*s12^2*s23*s34*s56+2*a1*a2^2*a3*pp4^2*s12^3*s23-4*a1*a2^2*a3*pp4*s12^3*s23^2-4*a1*a2^2*a3*pp4*s12^3*s23*s234+2*a1*a2^2*a3*pp4*s12^2*s123*s23*s234-2*a1*a2^2*a3*pp4*s12^2*s123*s23*s34-4*a1*a2^2*a3*pp4*s12^2*s23^2*s234+2*a1*a2^2*a3*pp4*s12^2*s23^2*s34+2*a1*a2^2*a3*pp4*s12^2*s23^2*s56+2*a1*a2^2*a3*s12^3*s23^3-4*a1*a2^2*a3*s12^3*s23^2*s234+2*a1*a2^2*a3*s12^3*s23*s234^2+2*a1*a2^2*a3*s12^2*s123*s23^2*s234+2*a1*a2^2*a3*s12^2*s123*s23^2*s34-2*a1*a2^2*a3*s12^2*s123*s23*s234^2+2*a1*a2^2*a3*s12^2*s123*s23*s234*s34-2*a1*a2^2*a3*s12^2*s23^3*s34-2*a1*a2^2*a3*s12^2*s23^3*s56+2*a1*a2^2*a3*s12^2*s23^2*s234*s34+2*a1*a2^2*a3*s12^2*s23^2*s234*s56-4*a1*a2^2*a3*s12^2*s23^2*s34*s56-2*a1*a2^2*a4*pp1^3*pp3^3+4*a1*a2^2*a4*pp1^3*pp3^2*pp4+2*a1*a2^2*a4*pp1^3*pp3^2*s23-2*a1*a2^2*a4*pp1^3*pp3^2*s234+6*a1*a2^2*a4*pp1^3*pp3^2*s34-2*a1*a2^2*a4*pp1^3*pp3*pp4^2-4*a1*a2^2*a4*pp1^3*pp3*pp4*s23+4*a1*a2^2*a4*pp1^3*pp3*pp4*s234-4*a1*a2^2*a4*pp1^3*pp3*s23*s34+4*a1*a2^2*a4*pp1^3*pp3*s234*s34-6*a1*a2^2*a4*pp1^3*pp3*s34^2+2*a1*a2^2*a4*pp1^3*pp4^2*s23-2*a1*a2^2*a4*pp1^3*pp4^2*s234+2*a1*a2^2*a4*pp1^3*pp4^2*s34-4*a1*a2^2*a4*pp1^3*pp4*s23*s34+4*a1*a2^2*a4*pp1^3*pp4*s234*s34-4*a1*a2^2*a4*pp1^3*pp4*s34^2+2*a1*a2^2*a4*pp1^3*s23*s34^2-2*a1*a2^2*a4*pp1^3*s234*s34^2+2*a1*a2^2*a4*pp1^3*s34^3-2*a1*a2^2*a4*pp1^2*pp2*pp3^3+2*a1*a2^2*a4*pp1^2*pp2*pp3^2*s123+4*a1*a2^2*a4*pp1^2*pp2*pp3^2*s23-4*a1*a2^2*a4*pp1^2*pp2*pp3^2*s234+6*a1*a2^2*a4*pp1^2*pp2*pp3^2*s34-2*a1*a2^2*a4*pp1^2*pp2*pp3^2*s56+2*a1*a2^2*a4*pp1^2*pp2*pp3*pp4^2+12*a1*a2^2*a4*pp1^2*pp2*pp3*pp4*s12-4*a1*a2^2*a4*pp1^2*pp2*pp3*pp4*s23+4*a1*a2^2*a4*pp1^2*pp2*pp3*pp4*s234-8*a1*a2^2*a4*pp1^2*pp2*pp3*pp4*s56-4*a1*a2^2*a4*pp1^2*pp2*pp3*s123*s23+4*a1*a2^2*a4*pp1^2*pp2*pp3*s123*s234-4*a1*a2^2*a4*pp1^2*pp2*pp3*s123*s34-8*a1*a2^2*a4*pp1^2*pp2*pp3*s23*s34+4*a1*a2^2*a4*pp1^2*pp2*pp3*s23*s56+8*a1*a2^2*a4*pp1^2*pp2*pp3*s234*s34-4*a1*a2^2*a4*pp1^2*pp2*pp3*s234*s56-6*a1*a2^2*a4*pp1^2*pp2*pp3*s34^2+4*a1*a2^2*a4*pp1^2*pp2*pp3*s34*s56-2*a1*a2^2*a4*pp1^2*pp2*pp4^2*s123-2*a1*a2^2*a4*pp1^2*pp2*pp4^2*s34+2*a1*a2^2*a4*pp1^2*pp2*pp4^2*s56-12*a1*a2^2*a4*pp1^2*pp2*pp4*s12*s23+12*a1*a2^2*a4*pp1^2*pp2*pp4*s12*s234-12*a1*a2^2*a4*pp1^2*pp2*pp4*s12*s34+4*a1*a2^2*a4*pp1^2*pp2*pp4*s123*s23-4*a1*a2^2*a4*pp1^2*pp2*pp4*s123*s234+8*a1*a2^2*a4*pp1^2*pp2*pp4*s123*s34-4*a1*a2^2*a4*pp1^2*pp2*pp4*s23*s34+4*a1*a2^2*a4*pp1^2*pp2*pp4*s23*s56+4*a1*a2^2*a4*pp1^2*pp2*pp4*s234*s34-4*a1*a2^2*a4*pp1^2*pp2*pp4*s234*s56+4*a1*a2^2*a4*pp1^2*pp2*s123*s23*s34-4*a1*a2^2*a4*pp1^2*pp2*s123*s234*s34+2*a1*a2^2*a4*pp1^2*pp2*s123*s34^2+4*a1*a2^2*a4*pp1^2*pp2*s23*s34^2-4*a1*a2^2*a4*pp1^2*pp2*s23*s34*s56-4*a1*a2^2*a4*pp1^2*pp2*s234*s34^2+4*a1*a2^2*a4*pp1^2*pp2*s234*s34*s56+2*a1*a2^2*a4*pp1^2*pp2*s34^3-2*a1*a2^2*a4*pp1^2*pp2*s34^2*s56+2*a1*a2^2*a4*pp1^2*pp3^3*s12+2*a1*a2^2*a4*pp1^2*pp3^3*s234+2*a1*a2^2*a4*pp1^2*pp3^3*s56-8*a1*a2^2*a4*pp1^2*pp3^2*pp4*s12-2*a1*a2^2*a4*pp1^2*pp3^2*pp4*s234+4*a1*a2^2*a4*pp1^2*pp3^2*pp4*s34-2*a1*a2^2*a4*pp1^2*pp3^2*pp4*s56+2*a1*a2^2*a4*pp1^2*pp3^2*s12*s23-2*a1*a2^2*a4*pp1^2*pp3^2*s12*s234-6*a1*a2^2*a4*pp1^2*pp3^2*s12*s34-2*a1*a2^2*a4*pp1^2*pp3^2*s123*s234-2*a1*a2^2*a4*pp1^2*pp3^2*s123*s34-2*a1*a2^2*a4*pp1^2*pp3^2*s23*s234-2*a1*a2^2*a4*pp1^2*pp3^2*s23*s34-4*a1*a2^2*a4*pp1^2*pp3^2*s23*s56+2*a1*a2^2*a4*pp1^2*pp3^2*s234^2-4*a1*a2^2*a4*pp1^2*pp3^2*s234*s34+6*a1*a2^2*a4*pp1^2*pp3^2*s234*s56-4*a1*a2^2*a4*pp1^2*pp3^2*s34*s56+6*a1*a2^2*a4*pp1^2*pp3*pp4^2*s12+4*a1*a2^2*a4*pp1^2*pp3*pp4*s12*s23-12*a1*a2^2*a4*pp1^2*pp3*pp4*s12*s234+2*a1*a2^2*a4*pp1^2*pp3*pp4*s123*s234-2*a1*a2^2*a4*pp1^2*pp3*pp4*s123*s34+2*a1*a2^2*a4*pp1^2*pp3*pp4*s23*s234-6*a1*a2^2*a4*pp1^2*pp3*pp4*s23*s34+4*a1*a2^2*a4*pp1^2*pp3*pp4*s23*s56-2*a1*a2^2*a4*pp1^2*pp3*pp4*s234^2+6*a1*a2^2*a4*pp1^2*pp3*pp4*s234*s34-2*a1*a2^2*a4*pp1^2*pp3*pp4*s234*s56-4*a1*a2^2*a4*pp1^2*pp3*pp4*s34^2+2*a1*a2^2*a4*pp1^2*pp3*pp4*s34*s56-4*a1*a2^2*a4*pp1^2*pp3*s12*s23^2+8*a1*a2^2*a4*pp1^2*pp3*s12*s23*s234-4*a1*a2^2*a4*pp1^2*pp3*s12*s23*s34-4*a1*a2^2*a4*pp1^2*pp3*s12*s234^2+4*a1*a2^2*a4*pp1^2*pp3*s12*s234*s34+6*a1*a2^2*a4*pp1^2*pp3*s12*s34^2+2*a1*a2^2*a4*pp1^2*pp3*s123*s23*s234+6*a1*a2^2*a4*pp1^2*pp3*s123*s23*s34-2*a1*a2^2*a4*pp1^2*pp3*s123*s234^2-2*a1*a2^2*a4*pp1^2*pp3*s123*s234*s34+4*a1*a2^2*a4*pp1^2*pp3*s123*s34^2+2*a1*a2^2*a4*pp1^2*pp3*s23^2*s34+2*a1*a2^2*a4*pp1^2*pp3*s23^2*s56-6*a1*a2^2*a4*pp1^2*pp3*s23*s234*s56+4*a1*a2^2*a4*pp1^2*pp3*s23*s34^2+2*a1*a2^2*a4*pp1^2*pp3*s23*s34*s56-2*a1*a2^2*a4*pp1^2*pp3*s234^2*s34+4*a1*a2^2*a4*pp1^2*pp3*s234^2*s56+2*a1*a2^2*a4*pp1^2*pp3*s234*s34^2-6*a1*a2^2*a4*pp1^2*pp3*s234*s34*s56+2*a1*a2^2*a4*pp1^2*pp3*s34^2*s56-6*a1*a2^2*a4*pp1^2*pp4^2*s12*s23+6*a1*a2^2*a4*pp1^2*pp4^2*s12*s234-6*a1*a2^2*a4*pp1^2*pp4^2*s12*s34+4*a1*a2^2*a4*pp1^2*pp4*s12*s23^2+12*a1*a2^2*a4*pp1^2*pp4*s12*s23*s34-4*a1*a2^2*a4*pp1^2*pp4*s12*s234^2-4*a1*a2^2*a4*pp1^2*pp4*s12*s234*s34+8*a1*a2^2*a4*pp1^2*pp4*s12*s34^2-2*a1*a2^2*a4*pp1^2*pp4*s123*s23*s234+2*a1*a2^2*a4*pp1^2*pp4*s123*s23*s34+2*a1*a2^2*a4*pp1^2*pp4*s123*s234^2-4*a1*a2^2*a4*pp1^2*pp4*s123*s234*s34+2*a1*a2^2*a4*pp1^2*pp4*s123*s34^2+2*a1*a2^2*a4*pp1^2*pp4*s23^2*s34-2*a1*a2^2*a4*pp1^2*pp4*s23^2*s56-2*a1*a2^2*a4*pp1^2*pp4*s23*s234*s34+2*a1*a2^2*a4*pp1^2*pp4*s23*s234*s56+2*a1*a2^2*a4*pp1^2*pp4*s23*s34^2-2*a1*a2^2*a4*pp1^2*pp4*s23*s34*s56+4*a1*a2^2*a4*pp1^2*s12*s23^2*s34-8*a1*a2^2*a4*pp1^2*s12*s23*s234*s34+2*a1*a2^2*a4*pp1^2*s12*s23*s34^2+4*a1*a2^2*a4*pp1^2*s12*s234^2*s34-2*a1*a2^2*a4*pp1^2*s12*s234*s34^2-2*a1*a2^2*a4*pp1^2*s12*s34^3-4*a1*a2^2*a4*pp1^2*s123*s23^2*s34+6*a1*a2^2*a4*pp1^2*s123*s23*s234*s34-6*a1*a2^2*a4*pp1^2*s123*s23*s34^2-2*a1*a2^2*a4*pp1^2*s123*s234^2*s34+4*a1*a2^2*a4*pp1^2*s123*s234*s34^2-2*a1*a2^2*a4*pp1^2*s123*s34^3-2*a1*a2^2*a4*pp1^2*s23^2*s34^2+2*a1*a2^2*a4*pp1^2*s23^2*s34*s56+2*a1*a2^2*a4*pp1^2*s23*s234*s34^2-2*a1*a2^2*a4*pp1^2*s23*s234*s34*s56-2*a1*a2^2*a4*pp1^2*s23*s34^3+2*a1*a2^2*a4*pp1^2*s23*s34^2*s56-4*a1*a2^2*a4*pp1*pp2^2*pp3^2*pp4+4*a1*a2^2*a4*pp1*pp2^2*pp3^2*s123-4*a1*a2^2*a4*pp1*pp2^2*pp3^2*s56+2*a1*a2^2*a4*pp1*pp2^2*pp3*pp4^2+12*a1*a2^2*a4*pp1*pp2^2*pp3*pp4*s12-4*a1*a2^2*a4*pp1*pp2^2*pp3*pp4*s123+8*a1*a2^2*a4*pp1*pp2^2*pp3*pp4*s23-8*a1*a2^2*a4*pp1*pp2^2*pp3*pp4*s234+4*a1*a2^2*a4*pp1*pp2^2*pp3*pp4*s56+2*a1*a2^2*a4*pp1*pp2^2*pp3*s123^2-8*a1*a2^2*a4*pp1*pp2^2*pp3*s123*s23+8*a1*a2^2*a4*pp1*pp2^2*pp3*s123*s234-8*a1*a2^2*a4*pp1*pp2^2*pp3*s123*s34-4*a1*a2^2*a4*pp1*pp2^2*pp3*s123*s56+8*a1*a2^2*a4*pp1*pp2^2*pp3*s23*s56-8*a1*a2^2*a4*pp1*pp2^2*pp3*s234*s56+8*a1*a2^2*a4*pp1*pp2^2*pp3*s34*s56+2*a1*a2^2*a4*pp1*pp2^2*pp3*s56^2+4*a1*a2^2*a4*pp1*pp2^2*pp4^2*s123-6*a1*a2^2*a4*pp1*pp2^2*pp4^2*s23+6*a1*a2^2*a4*pp1*pp2^2*pp4^2*s234-2*a1*a2^2*a4*pp1*pp2^2*pp4^2*s34-4*a1*a2^2*a4*pp1*pp2^2*pp4^2*s56+12*a1*a2^2*a4*pp1*pp2^2*pp4*s12*s123-24*a1*a2^2*a4*pp1*pp2^2*pp4*s12*s23+24*a1*a2^2*a4*pp1*pp2^2*pp4*s12*s234-12*a1*a2^2*a4*pp1*pp2^2*pp4*s12*s34-12*a1*a2^2*a4*pp1*pp2^2*pp4*s12*s56-4*a1*a2^2*a4*pp1*pp2^2*pp4*s123^2+4*a1*a2^2*a4*pp1*pp2^2*pp4*s123*s23-4*a1*a2^2*a4*pp1*pp2^2*pp4*s123*s234-4*a1*a2^2*a4*pp1*pp2^2*pp4*s123*s34+8*a1*a2^2*a4*pp1*pp2^2*pp4*s23*s34+4*a1*a2^2*a4*pp1*pp2^2*pp4*s23*s56-8*a1*a2^2*a4*pp1*pp2^2*pp4*s234*s34-4*a1*a2^2*a4*pp1*pp2^2*pp4*s234*s56+4*a1*a2^2*a4*pp1*pp2^2*pp4*s34^2+4*a1*a2^2*a4*pp1*pp2^2*pp4*s34*s56+4*a1*a2^2*a4*pp1*pp2^2*pp4*s56^2+2*a1*a2^2*a4*pp1*pp2^2*s123^2*s23-2*a1*a2^2*a4*pp1*pp2^2*s123^2*s234-2*a1*a2^2*a4*pp1*pp2^2*s123^2*s34+8*a1*a2^2*a4*pp1*pp2^2*s123*s23*s34-4*a1*a2^2*a4*pp1*pp2^2*s123*s23*s56-8*a1*a2^2*a4*pp1*pp2^2*s123*s234*s34+4*a1*a2^2*a4*pp1*pp2^2*s123*s234*s56+4*a1*a2^2*a4*pp1*pp2^2*s123*s34^2+4*a1*a2^2*a4*pp1*pp2^2*s123*s34*s56-8*a1*a2^2*a4*pp1*pp2^2*s23*s34*s56+2*a1*a2^2*a4*pp1*pp2^2*s23*s56^2+8*a1*a2^2*a4*pp1*pp2^2*s234*s34*s56-2*a1*a2^2*a4*pp1*pp2^2*s234*s56^2-4*a1*a2^2*a4*pp1*pp2^2*s34^2*s56-2*a1*a2^2*a4*pp1*pp2^2*s34*s56^2+2*a1*a2^2*a4*pp1*pp2*pp3^3*s234+2*a1*a2^2*a4*pp1*pp2*pp3^3*s56+4*a1*a2^2*a4*pp1*pp2*pp3^2*pp4*s34-4*a1*a2^2*a4*pp1*pp2*pp3^2*pp4*s56-4*a1*a2^2*a4*pp1*pp2*pp3^2*s12*s123+4*a1*a2^2*a4*pp1*pp2*pp3^2*s12*s23-4*a1*a2^2*a4*pp1*pp2*pp3^2*s12*s234+4*a1*a2^2*a4*pp1*pp2*pp3^2*s12*s56-2*a1*a2^2*a4*pp1*pp2*pp3^2*s123*s234-2*a1*a2^2*a4*pp1*pp2*pp3^2*s123*s34-4*a1*a2^2*a4*pp1*pp2*pp3^2*s23*s234-2*a1*a2^2*a4*pp1*pp2*pp3^2*s23*s34-2*a1*a2^2*a4*pp1*pp2*pp3^2*s23*s56+4*a1*a2^2*a4*pp1*pp2*pp3^2*s234^2-4*a1*a2^2*a4*pp1*pp2*pp3^2*s234*s34+4*a1*a2^2*a4*pp1*pp2*pp3^2*s234*s56-4*a1*a2^2*a4*pp1*pp2*pp3^2*s34*s56+4*a1*a2^2*a4*pp1*pp2*pp3*pp4^2*s12-12*a1*a2^2*a4*pp1*pp2*pp3*pp4*s12^2-4*a1*a2^2*a4*pp1*pp2*pp3*pp4*s12*s123-4*a1*a2^2*a4*pp1*pp2*pp3*pp4*s12*s23-12*a1*a2^2*a4*pp1*pp2*pp3*pp4*s12*s234+4*a1*a2^2*a4*pp1*pp2*pp3*pp4*s12*s56-2*a1*a2^2*a4*pp1*pp2*pp3*pp4*s123*s234+2*a1*a2^2*a4*pp1*pp2*pp3*pp4*s123*s56+2*a1*a2^2*a4*pp1*pp2*pp3*pp4*s23*s234-8*a1*a2^2*a4*pp1*pp2*pp3*pp4*s23*s34+6*a1*a2^2*a4*pp1*pp2*pp3*pp4*s23*s56-2*a1*a2^2*a4*pp1*pp2*pp3*pp4*s234^2+8*a1*a2^2*a4*pp1*pp2*pp3*pp4*s234*s34-4*a1*a2^2*a4*pp1*pp2*pp3*pp4*s234*s56-4*a1*a2^2*a4*pp1*pp2*pp3*pp4*s34^2+2*a1*a2^2*a4*pp1*pp2*pp3*pp4*s56^2+12*a1*a2^2*a4*pp1*pp2*pp3*s12*s123*s23-12*a1*a2^2*a4*pp1*pp2*pp3*s12*s123*s234+8*a1*a2^2*a4*pp1*pp2*pp3*s12*s123*s34-8*a1*a2^2*a4*pp1*pp2*pp3*s12*s23^2+16*a1*a2^2*a4*pp1*pp2*pp3*s12*s23*s234-8*a1*a2^2*a4*pp1*pp2*pp3*s12*s23*s34-12*a1*a2^2*a4*pp1*pp2*pp3*s12*s23*s56-8*a1*a2^2*a4*pp1*pp2*pp3*s12*s234^2+8*a1*a2^2*a4*pp1*pp2*pp3*s12*s234*s34+12*a1*a2^2*a4*pp1*pp2*pp3*s12*s234*s56-8*a1*a2^2*a4*pp1*pp2*pp3*s12*s34*s56+6*a1*a2^2*a4*pp1*pp2*pp3*s123*s23*s234+4*a1*a2^2*a4*pp1*pp2*pp3*s123*s23*s34-2*a1*a2^2*a4*pp1*pp2*pp3*s123*s23*s56-6*a1*a2^2*a4*pp1*pp2*pp3*s123*s234^2+2*a1*a2^2*a4*pp1*pp2*pp3*s123*s234*s56+4*a1*a2^2*a4*pp1*pp2*pp3*s123*s34^2+4*a1*a2^2*a4*pp1*pp2*pp3*s23^2*s34-6*a1*a2^2*a4*pp1*pp2*pp3*s23*s234*s56+4*a1*a2^2*a4*pp1*pp2*pp3*s23*s34^2+2*a1*a2^2*a4*pp1*pp2*pp3*s23*s56^2-4*a1*a2^2*a4*pp1*pp2*pp3*s234^2*s34+6*a1*a2^2*a4*pp1*pp2*pp3*s234^2*s56+2*a1*a2^2*a4*pp1*pp2*pp3*s234*s34^2-4*a1*a2^2*a4*pp1*pp2*pp3*s234*s34*s56-2*a1*a2^2*a4*pp1*pp2*pp3*s234*s56^2+2*a1*a2^2*a4*pp1*pp2*pp3*s34^2*s56+4*a1*a2^2*a4*pp1*pp2*pp4^2*s12*s123-8*a1*a2^2*a4*pp1*pp2*pp4^2*s12*s23+8*a1*a2^2*a4*pp1*pp2*pp4^2*s12*s234-4*a1*a2^2*a4*pp1*pp2*pp4^2*s12*s34-4*a1*a2^2*a4*pp1*pp2*pp4^2*s12*s56+12*a1*a2^2*a4*pp1*pp2*pp4*s12^2*s23-12*a1*a2^2*a4*pp1*pp2*pp4*s12^2*s234+12*a1*a2^2*a4*pp1*pp2*pp4*s12^2*s34-4*a1*a2^2*a4*pp1*pp2*pp4*s12*s123*s23-4*a1*a2^2*a4*pp1*pp2*pp4*s12*s123*s234-4*a1*a2^2*a4*pp1*pp2*pp4*s12*s123*s34+12*a1*a2^2*a4*pp1*pp2*pp4*s12*s23^2+12*a1*a2^2*a4*pp1*pp2*pp4*s12*s23*s34+4*a1*a2^2*a4*pp1*pp2*pp4*s12*s23*s56-12*a1*a2^2*a4*pp1*pp2*pp4*s12*s234^2+4*a1*a2^2*a4*pp1*pp2*pp4*s12*s234*s34+4*a1*a2^2*a4*pp1*pp2*pp4*s12*s234*s56+4*a1*a2^2*a4*pp1*pp2*pp4*s12*s34*s56+2*a1*a2^2*a4*pp1*pp2*pp4*s123^2*s234-2*a1*a2^2*a4*pp1*pp2*pp4*s123^2*s34-2*a1*a2^2*a4*pp1*pp2*pp4*s123*s23*s234+4*a1*a2^2*a4*pp1*pp2*pp4*s123*s23*s34-2*a1*a2^2*a4*pp1*pp2*pp4*s123*s23*s56+2*a1*a2^2*a4*pp1*pp2*pp4*s123*s234^2-6*a1*a2^2*a4*pp1*pp2*pp4*s123*s234*s34+2*a1*a2^2*a4*pp1*pp2*pp4*s123*s234*s56+4*a1*a2^2*a4*pp1*pp2*pp4*s123*s34^2-2*a1*a2^2*a4*pp1*pp2*pp4*s123*s34*s56+2*a1*a2^2*a4*pp1*pp2*pp4*s23^2*s34-2*a1*a2^2*a4*pp1*pp2*pp4*s23^2*s56-2*a1*a2^2*a4*pp1*pp2*pp4*s23*s234*s34+2*a1*a2^2*a4*pp1*pp2*pp4*s23*s234*s56+2*a1*a2^2*a4*pp1*pp2*pp4*s23*s34*s56-2*a1*a2^2*a4*pp1*pp2*pp4*s23*s56^2-4*a1*a2^2*a4*pp1*pp2*s12*s123*s23^2+8*a1*a2^2*a4*pp1*pp2*s12*s123*s23*s234-12*a1*a2^2*a4*pp1*pp2*s12*s123*s23*s34-4*a1*a2^2*a4*pp1*pp2*s12*s123*s234^2+12*a1*a2^2*a4*pp1*pp2*s12*s123*s234*s34-4*a1*a2^2*a4*pp1*pp2*s12*s123*s34^2+8*a1*a2^2*a4*pp1*pp2*s12*s23^2*s34+4*a1*a2^2*a4*pp1*pp2*s12*s23^2*s56-16*a1*a2^2*a4*pp1*pp2*s12*s23*s234*s34-8*a1*a2^2*a4*pp1*pp2*s12*s23*s234*s56+4*a1*a2^2*a4*pp1*pp2*s12*s23*s34^2+12*a1*a2^2*a4*pp1*pp2*s12*s23*s34*s56+8*a1*a2^2*a4*pp1*pp2*s12*s234^2*s34+4*a1*a2^2*a4*pp1*pp2*s12*s234^2*s56-4*a1*a2^2*a4*pp1*pp2*s12*s234*s34^2-12*a1*a2^2*a4*pp1*pp2*s12*s234*s34*s56+4*a1*a2^2*a4*pp1*pp2*s12*s34^2*s56-2*a1*a2^2*a4*pp1*pp2*s123^2*s23*s234+2*a1*a2^2*a4*pp1*pp2*s123^2*s23*s34+2*a1*a2^2*a4*pp1*pp2*s123^2*s234^2-2*a1*a2^2*a4*pp1*pp2*s123^2*s234*s34-6*a1*a2^2*a4*pp1*pp2*s123*s23^2*s34+2*a1*a2^2*a4*pp1*pp2*s123*s23^2*s56+6*a1*a2^2*a4*pp1*pp2*s123*s23*s234*s34-4*a1*a2^2*a4*pp1*pp2*s123*s23*s34^2-2*a1*a2^2*a4*pp1*pp2*s123*s23*s34*s56-2*a1*a2^2*a4*pp1*pp2*s123*s234^2*s56+2*a1*a2^2*a4*pp1*pp2*s123*s234*s34^2+2*a1*a2^2*a4*pp1*pp2*s123*s234*s34*s56-2*a1*a2^2*a4*pp1*pp2*s123*s34^3-4*a1*a2^2*a4*pp1*pp2*s23^2*s34^2+6*a1*a2^2*a4*pp1*pp2*s23^2*s34*s56-2*a1*a2^2*a4*pp1*pp2*s23^2*s56^2+4*a1*a2^2*a4*pp1*pp2*s23*s234*s34^2-6*a1*a2^2*a4*pp1*pp2*s23*s234*s34*s56+2*a1*a2^2*a4*pp1*pp2*s23*s234*s56^2-2*a1*a2^2*a4*pp1*pp2*s23*s34^3+2*a1*a2^2*a4*pp1*pp2*s23*s34^2*s56-2*a1*a2^2*a4*pp1*pp3^3*s12*s234-2*a1*a2^2*a4*pp1*pp3^3*s12*s56+4*a1*a2^2*a4*pp1*pp3^2*pp4*s12^2-4*a1*a2^2*a4*pp1*pp3^2*pp4*s12*s34+4*a1*a2^2*a4*pp1*pp3^2*pp4*s12*s56-4*a1*a2^2*a4*pp1*pp3^2*s12^2*s23+4*a1*a2^2*a4*pp1*pp3^2*s12^2*s234+6*a1*a2^2*a4*pp1*pp3^2*s12*s123*s234+2*a1*a2^2*a4*pp1*pp3^2*s12*s123*s34+2*a1*a2^2*a4*pp1*pp3^2*s12*s23*s34+2*a1*a2^2*a4*pp1*pp3^2*s12*s23*s56+4*a1*a2^2*a4*pp1*pp3^2*s12*s234*s34-8*a1*a2^2*a4*pp1*pp3^2*s12*s234*s56+4*a1*a2^2*a4*pp1*pp3^2*s12*s34*s56-6*a1*a2^2*a4*pp1*pp3*pp4^2*s12^2+4*a1*a2^2*a4*pp1*pp3*pp4*s12^2*s23+12*a1*a2^2*a4*pp1*pp3*pp4*s12^2*s234-4*a1*a2^2*a4*pp1*pp3*pp4*s12*s123*s234+4*a1*a2^2*a4*pp1*pp3*pp4*s12*s123*s34+4*a1*a2^2*a4*pp1*pp3*pp4*s12*s23*s234+4*a1*a2^2*a4*pp1*pp3*pp4*s12*s23*s34-8*a1*a2^2*a4*pp1*pp3*pp4*s12*s23*s56-4*a1*a2^2*a4*pp1*pp3*pp4*s12*s234*s34+4*a1*a2^2*a4*pp1*pp3*pp4*s12*s234*s56+4*a1*a2^2*a4*pp1*pp3*pp4*s12*s34^2-4*a1*a2^2*a4*pp1*pp3*pp4*s12*s34*s56+2*a1*a2^2*a4*pp1*pp3*s12^2*s23^2-4*a1*a2^2*a4*pp1*pp3*s12^2*s23*s234+8*a1*a2^2*a4*pp1*pp3*s12^2*s23*s34+2*a1*a2^2*a4*pp1*pp3*s12^2*s234^2-8*a1*a2^2*a4*pp1*pp3*s12^2*s234*s34-8*a1*a2^2*a4*pp1*pp3*s12*s123*s23*s234-8*a1*a2^2*a4*pp1*pp3*s12*s123*s23*s34+8*a1*a2^2*a4*pp1*pp3*s12*s123*s234^2-4*a1*a2^2*a4*pp1*pp3*s12*s123*s234*s34-4*a1*a2^2*a4*pp1*pp3*s12*s123*s34^2+2*a1*a2^2*a4*pp1*pp3*s12*s23^2*s234+2*a1*a2^2*a4*pp1*pp3*s12*s23^2*s56-4*a1*a2^2*a4*pp1*pp3*s12*s23*s234^2+4*a1*a2^2*a4*pp1*pp3*s12*s23*s234*s56-4*a1*a2^2*a4*pp1*pp3*s12*s23*s34^2+4*a1*a2^2*a4*pp1*pp3*s12*s23*s34*s56+2*a1*a2^2*a4*pp1*pp3*s12*s234^3-6*a1*a2^2*a4*pp1*pp3*s12*s234^2*s56-2*a1*a2^2*a4*pp1*pp3*s12*s234*s34^2+8*a1*a2^2*a4*pp1*pp3*s12*s234*s34*s56-2*a1*a2^2*a4*pp1*pp3*s12*s34^2*s56+6*a1*a2^2*a4*pp1*pp4^2*s12^2*s23-6*a1*a2^2*a4*pp1*pp4^2*s12^2*s234+6*a1*a2^2*a4*pp1*pp4^2*s12^2*s34-8*a1*a2^2*a4*pp1*pp4*s12^2*s23^2-12*a1*a2^2*a4*pp1*pp4*s12^2*s23*s34+8*a1*a2^2*a4*pp1*pp4*s12^2*s234^2-4*a1*a2^2*a4*pp1*pp4*s12^2*s234*s34-4*a1*a2^2*a4*pp1*pp4*s12^2*s34^2+4*a1*a2^2*a4*pp1*pp4*s12*s123*s23*s234-4*a1*a2^2*a4*pp1*pp4*s12*s123*s23*s34-4*a1*a2^2*a4*pp1*pp4*s12*s123*s234^2+8*a1*a2^2*a4*pp1*pp4*s12*s123*s234*s34-4*a1*a2^2*a4*pp1*pp4*s12*s123*s34^2-4*a1*a2^2*a4*pp1*pp4*s12*s23^2*s234+4*a1*a2^2*a4*pp1*pp4*s12*s23^2*s56+4*a1*a2^2*a4*pp1*pp4*s12*s23*s234^2-4*a1*a2^2*a4*pp1*pp4*s12*s23*s234*s34-4*a1*a2^2*a4*pp1*pp4*s12*s23*s234*s56+4*a1*a2^2*a4*pp1*pp4*s12*s23*s34*s56+2*a1*a2^2*a4*pp1*s12^2*s23^3-6*a1*a2^2*a4*pp1*s12^2*s23^2*s234-2*a1*a2^2*a4*pp1*s12^2*s23^2*s34+6*a1*a2^2*a4*pp1*s12^2*s23*s234^2+4*a1*a2^2*a4*pp1*s12^2*s23*s234*s34-4*a1*a2^2*a4*pp1*s12^2*s23*s34^2-2*a1*a2^2*a4*pp1*s12^2*s234^3-2*a1*a2^2*a4*pp1*s12^2*s234^2*s34+4*a1*a2^2*a4*pp1*s12^2*s234*s34^2+2*a1*a2^2*a4*pp1*s12*s123*s23^2*s234+6*a1*a2^2*a4*pp1*s12*s123*s23^2*s34-4*a1*a2^2*a4*pp1*s12*s123*s23*s234^2-4*a1*a2^2*a4*pp1*s12*s123*s23*s234*s34+8*a1*a2^2*a4*pp1*s12*s123*s23*s34^2+2*a1*a2^2*a4*pp1*s12*s123*s234^3-2*a1*a2^2*a4*pp1*s12*s123*s234^2*s34-2*a1*a2^2*a4*pp1*s12*s123*s234*s34^2+2*a1*a2^2*a4*pp1*s12*s123*s34^3-2*a1*a2^2*a4*pp1*s12*s23^3*s34-2*a1*a2^2*a4*pp1*s12*s23^3*s56+4*a1*a2^2*a4*pp1*s12*s23^2*s234*s34+4*a1*a2^2*a4*pp1*s12*s23^2*s234*s56-8*a1*a2^2*a4*pp1*s12*s23^2*s34*s56-2*a1*a2^2*a4*pp1*s12*s23*s234^2*s34-2*a1*a2^2*a4*pp1*s12*s23*s234^2*s56+8*a1*a2^2*a4*pp1*s12*s23*s234*s34*s56+2*a1*a2^2*a4*pp1*s12*s23*s34^3-6*a1*a2^2*a4*pp1*s12*s23*s34^2*s56-2*a1*a2^2*a4*pp2^3*pp3*pp4^2+4*a1*a2^2*a4*pp2^3*pp3*pp4*s123+4*a1*a2^2*a4*pp2^3*pp3*pp4*s56-2*a1*a2^2*a4*pp2^3*pp3*s123^2+4*a1*a2^2*a4*pp2^3*pp3*s123*s56-2*a1*a2^2*a4*pp2^3*pp3*s56^2-2*a1*a2^2*a4*pp2^3*pp4^2*s123+4*a1*a2^2*a4*pp2^3*pp4^2*s23-4*a1*a2^2*a4*pp2^3*pp4^2*s234+2*a1*a2^2*a4*pp2^3*pp4^2*s34+2*a1*a2^2*a4*pp2^3*pp4^2*s56+4*a1*a2^2*a4*pp2^3*pp4*s123^2-8*a1*a2^2*a4*pp2^3*pp4*s123*s23+8*a1*a2^2*a4*pp2^3*pp4*s123*s234-4*a1*a2^2*a4*pp2^3*pp4*s123*s34-8*a1*a2^2*a4*pp2^3*pp4*s23*s56+8*a1*a2^2*a4*pp2^3*pp4*s234*s56-4*a1*a2^2*a4*pp2^3*pp4*s34*s56-4*a1*a2^2*a4*pp2^3*pp4*s56^2-2*a1*a2^2*a4*pp2^3*s123^3+4*a1*a2^2*a4*pp2^3*s123^2*s23-4*a1*a2^2*a4*pp2^3*s123^2*s234+2*a1*a2^2*a4*pp2^3*s123^2*s34+6*a1*a2^2*a4*pp2^3*s123^2*s56-8*a1*a2^2*a4*pp2^3*s123*s23*s56+8*a1*a2^2*a4*pp2^3*s123*s234*s56-4*a1*a2^2*a4*pp2^3*s123*s34*s56-6*a1*a2^2*a4*pp2^3*s123*s56^2+4*a1*a2^2*a4*pp2^3*s23*s56^2-4*a1*a2^2*a4*pp2^3*s234*s56^2+2*a1*a2^2*a4*pp2^3*s34*s56^2+2*a1*a2^2*a4*pp2^3*s56^3+2*a1*a2^2*a4*pp2^2*pp3^2*pp4*s234-2*a1*a2^2*a4*pp2^2*pp3^2*pp4*s56-2*a1*a2^2*a4*pp2^2*pp3^2*s123*s234-2*a1*a2^2*a4*pp2^2*pp3^2*s123*s56+4*a1*a2^2*a4*pp2^2*pp3^2*s23*s56-2*a1*a2^2*a4*pp2^2*pp3^2*s234*s56+2*a1*a2^2*a4*pp2^2*pp3^2*s56^2+6*a1*a2^2*a4*pp2^2*pp3*pp4^2*s12-8*a1*a2^2*a4*pp2^2*pp3*pp4*s12*s123-4*a1*a2^2*a4*pp2^2*pp3*pp4*s12*s23-4*a1*a2^2*a4*pp2^2*pp3*pp4*s12*s234-8*a1*a2^2*a4*pp2^2*pp3*pp4*s12*s56-2*a1*a2^2*a4*pp2^2*pp3*pp4*s123*s34+2*a1*a2^2*a4*pp2^2*pp3*pp4*s123*s56-4*a1*a2^2*a4*pp2^2*pp3*pp4*s23*s234+2*a1*a2^2*a4*pp2^2*pp3*pp4*s23*s34+2*a1*a2^2*a4*pp2^2*pp3*pp4*s23*s56+4*a1*a2^2*a4*pp2^2*pp3*pp4*s234^2-2*a1*a2^2*a4*pp2^2*pp3*pp4*s234*s34-6*a1*a2^2*a4*pp2^2*pp3*pp4*s234*s56+2*a1*a2^2*a4*pp2^2*pp3*pp4*s34*s56+2*a1*a2^2*a4*pp2^2*pp3*pp4*s56^2+2*a1*a2^2*a4*pp2^2*pp3*s12*s123^2+4*a1*a2^2*a4*pp2^2*pp3*s12*s123*s23-4*a1*a2^2*a4*pp2^2*pp3*s12*s123*s234-4*a1*a2^2*a4*pp2^2*pp3*s12*s123*s56-4*a1*a2^2*a4*pp2^2*pp3*s12*s23*s56+4*a1*a2^2*a4*pp2^2*pp3*s12*s234*s56+2*a1*a2^2*a4*pp2^2*pp3*s12*s56^2+2*a1*a2^2*a4*pp2^2*pp3*s123^2*s34-2*a1*a2^2*a4*pp2^2*pp3*s123^2*s56+4*a1*a2^2*a4*pp2^2*pp3*s123*s23*s234-2*a1*a2^2*a4*pp2^2*pp3*s123*s23*s34+6*a1*a2^2*a4*pp2^2*pp3*s123*s23*s56-4*a1*a2^2*a4*pp2^2*pp3*s123*s234^2+6*a1*a2^2*a4*pp2^2*pp3*s123*s234*s34-6*a1*a2^2*a4*pp2^2*pp3*s123*s234*s56+4*a1*a2^2*a4*pp2^2*pp3*s123*s56^2-8*a1*a2^2*a4*pp2^2*pp3*s23^2*s56+12*a1*a2^2*a4*pp2^2*pp3*s23*s234*s56-6*a1*a2^2*a4*pp2^2*pp3*s23*s34*s56-6*a1*a2^2*a4*pp2^2*pp3*s23*s56^2-4*a1*a2^2*a4*pp2^2*pp3*s234^2*s56+2*a1*a2^2*a4*pp2^2*pp3*s234*s34*s56+6*a1*a2^2*a4*pp2^2*pp3*s234*s56^2-2*a1*a2^2*a4*pp2^2*pp3*s34*s56^2-2*a1*a2^2*a4*pp2^2*pp3*s56^3+4*a1*a2^2*a4*pp2^2*pp4^2*s12*s123-10*a1*a2^2*a4*pp2^2*pp4^2*s12*s23+10*a1*a2^2*a4*pp2^2*pp4^2*s12*s234-6*a1*a2^2*a4*pp2^2*pp4^2*s12*s34-4*a1*a2^2*a4*pp2^2*pp4^2*s12*s56-4*a1*a2^2*a4*pp2^2*pp4*s12*s123^2+8*a1*a2^2*a4*pp2^2*pp4*s12*s123*s23-16*a1*a2^2*a4*pp2^2*pp4*s12*s123*s234+8*a1*a2^2*a4*pp2^2*pp4*s12*s123*s34+8*a1*a2^2*a4*pp2^2*pp4*s12*s23^2+4*a1*a2^2*a4*pp2^2*pp4*s12*s23*s34+16*a1*a2^2*a4*pp2^2*pp4*s12*s23*s56-8*a1*a2^2*a4*pp2^2*pp4*s12*s234^2+4*a1*a2^2*a4*pp2^2*pp4*s12*s234*s34-8*a1*a2^2*a4*pp2^2*pp4*s12*s234*s56+8*a1*a2^2*a4*pp2^2*pp4*s12*s34*s56+4*a1*a2^2*a4*pp2^2*pp4*s12*s56^2-2*a1*a2^2*a4*pp2^2*pp4*s123^2*s234-2*a1*a2^2*a4*pp2^2*pp4*s123^2*s34+4*a1*a2^2*a4*pp2^2*pp4*s123^2*s56+4*a1*a2^2*a4*pp2^2*pp4*s123*s23*s234+6*a1*a2^2*a4*pp2^2*pp4*s123*s23*s34-10*a1*a2^2*a4*pp2^2*pp4*s123*s23*s56-4*a1*a2^2*a4*pp2^2*pp4*s123*s234^2-2*a1*a2^2*a4*pp2^2*pp4*s123*s234*s34+10*a1*a2^2*a4*pp2^2*pp4*s123*s234*s56+2*a1*a2^2*a4*pp2^2*pp4*s123*s34^2-2*a1*a2^2*a4*pp2^2*pp4*s123*s34*s56-4*a1*a2^2*a4*pp2^2*pp4*s123*s56^2-4*a1*a2^2*a4*pp2^2*pp4*s23^2*s34+4*a1*a2^2*a4*pp2^2*pp4*s23^2*s56+4*a1*a2^2*a4*pp2^2*pp4*s23*s234*s34-4*a1*a2^2*a4*pp2^2*pp4*s23*s234*s56-2*a1*a2^2*a4*pp2^2*pp4*s23*s34^2+2*a1*a2^2*a4*pp2^2*pp4*s23*s56^2+2*a1*a2^2*a4*pp2^2*s12*s123^2*s23-2*a1*a2^2*a4*pp2^2*s12*s123^2*s234-2*a1*a2^2*a4*pp2^2*s12*s123^2*s34-8*a1*a2^2*a4*pp2^2*s12*s123*s23^2+16*a1*a2^2*a4*pp2^2*s12*s123*s23*s234-4*a1*a2^2*a4*pp2^2*s12*s123*s23*s34-4*a1*a2^2*a4*pp2^2*s12*s123*s23*s56-8*a1*a2^2*a4*pp2^2*s12*s123*s234^2+4*a1*a2^2*a4*pp2^2*s12*s123*s234*s34+4*a1*a2^2*a4*pp2^2*s12*s123*s234*s56+4*a1*a2^2*a4*pp2^2*s12*s123*s34*s56+8*a1*a2^2*a4*pp2^2*s12*s23^2*s56-16*a1*a2^2*a4*pp2^2*s12*s23*s234*s56+4*a1*a2^2*a4*pp2^2*s12*s23*s34*s56+2*a1*a2^2*a4*pp2^2*s12*s23*s56^2+8*a1*a2^2*a4*pp2^2*s12*s234^2*s56-4*a1*a2^2*a4*pp2^2*s12*s234*s34*s56-2*a1*a2^2*a4*pp2^2*s12*s234*s56^2-2*a1*a2^2*a4*pp2^2*s12*s34*s56^2+2*a1*a2^2*a4*pp2^2*s123^3*s234+2*a1*a2^2*a4*pp2^2*s123^3*s34-4*a1*a2^2*a4*pp2^2*s123^2*s23*s234-6*a1*a2^2*a4*pp2^2*s123^2*s23*s34-2*a1*a2^2*a4*pp2^2*s123^2*s23*s56+4*a1*a2^2*a4*pp2^2*s123^2*s234^2+6*a1*a2^2*a4*pp2^2*s123^2*s234*s34-4*a1*a2^2*a4*pp2^2*s123^2*s234*s56-2*a1*a2^2*a4*pp2^2*s123^2*s34^2-4*a1*a2^2*a4*pp2^2*s123^2*s34*s56+4*a1*a2^2*a4*pp2^2*s123*s23^2*s34+4*a1*a2^2*a4*pp2^2*s123*s23^2*s56-12*a1*a2^2*a4*pp2^2*s123*s23*s234*s34+2*a1*a2^2*a4*pp2^2*s123*s23*s34^2+6*a1*a2^2*a4*pp2^2*s123*s23*s34*s56+4*a1*a2^2*a4*pp2^2*s123*s23*s56^2+8*a1*a2^2*a4*pp2^2*s123*s234^2*s34-4*a1*a2^2*a4*pp2^2*s123*s234^2*s56-4*a1*a2^2*a4*pp2^2*s123*s234*s34^2-6*a1*a2^2*a4*pp2^2*s123*s234*s34*s56+2*a1*a2^2*a4*pp2^2*s123*s234*s56^2+2*a1*a2^2*a4*pp2^2*s123*s34^2*s56+2*a1*a2^2*a4*pp2^2*s123*s34*s56^2+4*a1*a2^2*a4*pp2^2*s23^2*s34*s56-4*a1*a2^2*a4*pp2^2*s23^2*s56^2-4*a1*a2^2*a4*pp2^2*s23*s234*s34*s56+4*a1*a2^2*a4*pp2^2*s23*s234*s56^2+2*a1*a2^2*a4*pp2^2*s23*s34^2*s56-2*a1*a2^2*a4*pp2^2*s23*s56^3-4*a1*a2^2*a4*pp2*pp3^2*pp4*s12*s234+4*a1*a2^2*a4*pp2*pp3^2*pp4*s12*s56+6*a1*a2^2*a4*pp2*pp3^2*s12*s123*s234+2*a1*a2^2*a4*pp2*pp3^2*s12*s123*s56-2*a1*a2^2*a4*pp2*pp3^2*s12*s23*s234-6*a1*a2^2*a4*pp2*pp3^2*s12*s23*s56+2*a1*a2^2*a4*pp2*pp3^2*s12*s234^2-2*a1*a2^2*a4*pp2*pp3^2*s12*s56^2-6*a1*a2^2*a4*pp2*pp3*pp4^2*s12^2+4*a1*a2^2*a4*pp2*pp3*pp4*s12^2*s123+8*a1*a2^2*a4*pp2*pp3*pp4*s12^2*s23+8*a1*a2^2*a4*pp2*pp3*pp4*s12^2*s234+4*a1*a2^2*a4*pp2*pp3*pp4*s12^2*s56-2*a1*a2^2*a4*pp2*pp3*pp4*s12*s123*s234+4*a1*a2^2*a4*pp2*pp3*pp4*s12*s123*s34-2*a1*a2^2*a4*pp2*pp3*pp4*s12*s123*s56+10*a1*a2^2*a4*pp2*pp3*pp4*s12*s23*s234-4*a1*a2^2*a4*pp2*pp3*pp4*s12*s23*s34-6*a1*a2^2*a4*pp2*pp3*pp4*s12*s23*s56-6*a1*a2^2*a4*pp2*pp3*pp4*s12*s234^2+4*a1*a2^2*a4*pp2*pp3*pp4*s12*s234*s34+8*a1*a2^2*a4*pp2*pp3*pp4*s12*s234*s56-4*a1*a2^2*a4*pp2*pp3*pp4*s12*s34*s56-2*a1*a2^2*a4*pp2*pp3*pp4*s12*s56^2-4*a1*a2^2*a4*pp2*pp3*s12^2*s123*s23+4*a1*a2^2*a4*pp2*pp3*s12^2*s123*s234-2*a1*a2^2*a4*pp2*pp3*s12^2*s23^2+4*a1*a2^2*a4*pp2*pp3*s12^2*s23*s234+4*a1*a2^2*a4*pp2*pp3*s12^2*s23*s56-2*a1*a2^2*a4*pp2*pp3*s12^2*s234^2-4*a1*a2^2*a4*pp2*pp3*s12^2*s234*s56+2*a1*a2^2*a4*pp2*pp3*s12*s123^2*s234-2*a1*a2^2*a4*pp2*pp3*s12*s123^2*s34-14*a1*a2^2*a4*pp2*pp3*s12*s123*s23*s234-2*a1*a2^2*a4*pp2*pp3*s12*s123*s23*s56+14*a1*a2^2*a4*pp2*pp3*s12*s123*s234^2-12*a1*a2^2*a4*pp2*pp3*s12*s123*s234*s34-2*a1*a2^2*a4*pp2*pp3*s12*s123*s234*s56+4*a1*a2^2*a4*pp2*pp3*s12*s23^2*s234+2*a1*a2^2*a4*pp2*pp3*s12*s23^2*s34+10*a1*a2^2*a4*pp2*pp3*s12*s23^2*s56-8*a1*a2^2*a4*pp2*pp3*s12*s23*s234^2-6*a1*a2^2*a4*pp2*pp3*s12*s23*s234*s56+12*a1*a2^2*a4*pp2*pp3*s12*s23*s34*s56+2*a1*a2^2*a4*pp2*pp3*s12*s23*s56^2+4*a1*a2^2*a4*pp2*pp3*s12*s234^3-2*a1*a2^2*a4*pp2*pp3*s12*s234^2*s34-4*a1*a2^2*a4*pp2*pp3*s12*s234^2*s56+2*a1*a2^2*a4*pp2*pp3*s12*s34*s56^2-2*a1*a2^2*a4*pp2*pp4^2*s12^2*s123+8*a1*a2^2*a4*pp2*pp4^2*s12^2*s23-8*a1*a2^2*a4*pp2*pp4^2*s12^2*s234+6*a1*a2^2*a4*pp2*pp4^2*s12^2*s34+2*a1*a2^2*a4*pp2*pp4^2*s12^2*s56+8*a1*a2^2*a4*pp2*pp4*s12^2*s123*s234-4*a1*a2^2*a4*pp2*pp4*s12^2*s123*s34-12*a1*a2^2*a4*pp2*pp4*s12^2*s23^2-8*a1*a2^2*a4*pp2*pp4*s12^2*s23*s34-8*a1*a2^2*a4*pp2*pp4*s12^2*s23*s56+12*a1*a2^2*a4*pp2*pp4*s12^2*s234^2-8*a1*a2^2*a4*pp2*pp4*s12^2*s234*s34-4*a1*a2^2*a4*pp2*pp4*s12^2*s34*s56-2*a1*a2^2*a4*pp2*pp4*s12*s123^2*s234+2*a1*a2^2*a4*pp2*pp4*s12*s123^2*s34+6*a1*a2^2*a4*pp2*pp4*s12*s123*s23*s234-8*a1*a2^2*a4*pp2*pp4*s12*s123*s23*s34+2*a1*a2^2*a4*pp2*pp4*s12*s123*s23*s56-2*a1*a2^2*a4*pp2*pp4*s12*s123*s234^2+6*a1*a2^2*a4*pp2*pp4*s12*s123*s234*s34-2*a1*a2^2*a4*pp2*pp4*s12*s123*s234*s56-4*a1*a2^2*a4*pp2*pp4*s12*s123*s34^2+2*a1*a2^2*a4*pp2*pp4*s12*s123*s34*s56-8*a1*a2^2*a4*pp2*pp4*s12*s23^2*s234+6*a1*a2^2*a4*pp2*pp4*s12*s23^2*s34+2*a1*a2^2*a4*pp2*pp4*s12*s23^2*s56+8*a1*a2^2*a4*pp2*pp4*s12*s23*s234^2-10*a1*a2^2*a4*pp2*pp4*s12*s23*s234*s34-6*a1*a2^2*a4*pp2*pp4*s12*s23*s234*s56+4*a1*a2^2*a4*pp2*pp4*s12*s23*s34^2+2*a1*a2^2*a4*pp2*pp4*s12*s23*s34*s56+2*a1*a2^2*a4*pp2*pp4*s12*s23*s56^2+2*a1*a2^2*a4*pp2*s12^2*s123*s23^2-4*a1*a2^2*a4*pp2*s12^2*s123*s23*s234+4*a1*a2^2*a4*pp2*s12^2*s123*s23*s34+2*a1*a2^2*a4*pp2*s12^2*s123*s234^2-4*a1*a2^2*a4*pp2*s12^2*s123*s234*s34+4*a1*a2^2*a4*pp2*s12^2*s23^3-12*a1*a2^2*a4*pp2*s12^2*s23^2*s234+2*a1*a2^2*a4*pp2*s12^2*s23^2*s34-2*a1*a2^2*a4*pp2*s12^2*s23^2*s56+12*a1*a2^2*a4*pp2*s12^2*s23*s234^2-4*a1*a2^2*a4*pp2*s12^2*s23*s234*s34+4*a1*a2^2*a4*pp2*s12^2*s23*s234*s56-4*a1*a2^2*a4*pp2*s12^2*s23*s34*s56-4*a1*a2^2*a4*pp2*s12^2*s234^3+2*a1*a2^2*a4*pp2*s12^2*s234^2*s34-2*a1*a2^2*a4*pp2*s12^2*s234^2*s56+4*a1*a2^2*a4*pp2*s12^2*s234*s34*s56-2*a1*a2^2*a4*pp2*s12*s123^2*s234*s34+2*a1*a2^2*a4*pp2*s12*s123^2*s34^2+4*a1*a2^2*a4*pp2*s12*s123*s23^2*s234+4*a1*a2^2*a4*pp2*s12*s123*s23^2*s34-8*a1*a2^2*a4*pp2*s12*s123*s23*s234^2+6*a1*a2^2*a4*pp2*s12*s123*s23*s234*s34+2*a1*a2^2*a4*pp2*s12*s123*s23*s34*s56+4*a1*a2^2*a4*pp2*s12*s123*s234^3-10*a1*a2^2*a4*pp2*s12*s123*s234^2*s34+6*a1*a2^2*a4*pp2*s12*s123*s234*s34^2+2*a1*a2^2*a4*pp2*s12*s123*s234*s34*s56-2*a1*a2^2*a4*pp2*s12*s123*s34^2*s56-4*a1*a2^2*a4*pp2*s12*s23^3*s34-4*a1*a2^2*a4*pp2*s12*s23^3*s56+8*a1*a2^2*a4*pp2*s12*s23^2*s234*s34+8*a1*a2^2*a4*pp2*s12*s23^2*s234*s56-2*a1*a2^2*a4*pp2*s12*s23^2*s34^2-14*a1*a2^2*a4*pp2*s12*s23^2*s34*s56-4*a1*a2^2*a4*pp2*s12*s23*s234^2*s34-4*a1*a2^2*a4*pp2*s12*s23*s234^2*s56+2*a1*a2^2*a4*pp2*s12*s23*s234*s34^2+14*a1*a2^2*a4*pp2*s12*s23*s234*s34*s56-6*a1*a2^2*a4*pp2*s12*s23*s34^2*s56-2*a1*a2^2*a4*pp2*s12*s23*s34*s56^2+2*a1*a2^2*a4*pp3^2*pp4*s12^2*s234-2*a1*a2^2*a4*pp3^2*pp4*s12^2*s56-4*a1*a2^2*a4*pp3^2*s12^2*s123*s234+2*a1*a2^2*a4*pp3^2*s12^2*s23*s234+2*a1*a2^2*a4*pp3^2*s12^2*s23*s56-2*a1*a2^2*a4*pp3^2*s12^2*s234^2+2*a1*a2^2*a4*pp3^2*s12^2*s234*s56+2*a1*a2^2*a4*pp3*pp4^2*s12^3-4*a1*a2^2*a4*pp3*pp4*s12^3*s23-4*a1*a2^2*a4*pp3*pp4*s12^3*s234+2*a1*a2^2*a4*pp3*pp4*s12^2*s123*s234-2*a1*a2^2*a4*pp3*pp4*s12^2*s123*s34-6*a1*a2^2*a4*pp3*pp4*s12^2*s23*s234+2*a1*a2^2*a4*pp3*pp4*s12^2*s23*s34+4*a1*a2^2*a4*pp3*pp4*s12^2*s23*s56+2*a1*a2^2*a4*pp3*pp4*s12^2*s234^2-2*a1*a2^2*a4*pp3*pp4*s12^2*s234*s34-2*a1*a2^2*a4*pp3*pp4*s12^2*s234*s56+2*a1*a2^2*a4*pp3*pp4*s12^2*s34*s56+2*a1*a2^2*a4*pp3*s12^3*s23^2-4*a1*a2^2*a4*pp3*s12^3*s23*s234+2*a1*a2^2*a4*pp3*s12^3*s234^2+6*a1*a2^2*a4*pp3*s12^2*s123*s23*s234+2*a1*a2^2*a4*pp3*s12^2*s123*s23*s34-6*a1*a2^2*a4*pp3*s12^2*s123*s234^2+6*a1*a2^2*a4*pp3*s12^2*s123*s234*s34-2*a1*a2^2*a4*pp3*s12^2*s23^2*s234-2*a1*a2^2*a4*pp3*s12^2*s23^2*s34-4*a1*a2^2*a4*pp3*s12^2*s23^2*s56+4*a1*a2^2*a4*pp3*s12^2*s23*s234^2+2*a1*a2^2*a4*pp3*s12^2*s23*s234*s56-6*a1*a2^2*a4*pp3*s12^2*s23*s34*s56-2*a1*a2^2*a4*pp3*s12^2*s234^3+2*a1*a2^2*a4*pp3*s12^2*s234^2*s34+2*a1*a2^2*a4*pp3*s12^2*s234^2*s56-2*a1*a2^2*a4*pp3*s12^2*s234*s34*s56-2*a1*a2^2*a4*pp4^2*s12^3*s23+2*a1*a2^2*a4*pp4^2*s12^3*s234-2*a1*a2^2*a4*pp4^2*s12^3*s34+4*a1*a2^2*a4*pp4*s12^3*s23^2+4*a1*a2^2*a4*pp4*s12^3*s23*s34-4*a1*a2^2*a4*pp4*s12^3*s234^2+4*a1*a2^2*a4*pp4*s12^3*s234*s34-2*a1*a2^2*a4*pp4*s12^2*s123*s23*s234+2*a1*a2^2*a4*pp4*s12^2*s123*s23*s34+2*a1*a2^2*a4*pp4*s12^2*s123*s234^2-4*a1*a2^2*a4*pp4*s12^2*s123*s234*s34+2*a1*a2^2*a4*pp4*s12^2*s123*s34^2+4*a1*a2^2*a4*pp4*s12^2*s23^2*s234-2*a1*a2^2*a4*pp4*s12^2*s23^2*s34-2*a1*a2^2*a4*pp4*s12^2*s23^2*s56-4*a1*a2^2*a4*pp4*s12^2*s23*s234^2+6*a1*a2^2*a4*pp4*s12^2*s23*s234*s34+2*a1*a2^2*a4*pp4*s12^2*s23*s234*s56-2*a1*a2^2*a4*pp4*s12^2*s23*s34^2-2*a1*a2^2*a4*pp4*s12^2*s23*s34*s56-2*a1*a2^2*a4*s12^3*s23^3+6*a1*a2^2*a4*s12^3*s23^2*s234-2*a1*a2^2*a4*s12^3*s23^2*s34-6*a1*a2^2*a4*s12^3*s23*s234^2+4*a1*a2^2*a4*s12^3*s23*s234*s34+2*a1*a2^2*a4*s12^3*s234^3-2*a1*a2^2*a4*s12^3*s234^2*s34-2*a1*a2^2*a4*s12^2*s123*s23^2*s234-2*a1*a2^2*a4*s12^2*s123*s23^2*s34+4*a1*a2^2*a4*s12^2*s123*s23*s234^2-2*a1*a2^2*a4*s12^2*s123*s23*s234*s34-2*a1*a2^2*a4*s12^2*s123*s23*s34^2-2*a1*a2^2*a4*s12^2*s123*s234^3+4*a1*a2^2*a4*s12^2*s123*s234^2*s34-2*a1*a2^2*a4*s12^2*s123*s234*s34^2+2*a1*a2^2*a4*s12^2*s23^3*s34+2*a1*a2^2*a4*s12^2*s23^3*s56-4*a1*a2^2*a4*s12^2*s23^2*s234*s34-4*a1*a2^2*a4*s12^2*s23^2*s234*s56+2*a1*a2^2*a4*s12^2*s23^2*s34^2+6*a1*a2^2*a4*s12^2*s23^2*s34*s56+2*a1*a2^2*a4*s12^2*s23*s234^2*s34+2*a1*a2^2*a4*s12^2*s23*s234^2*s56-2*a1*a2^2*a4*s12^2*s23*s234*s34^2-6*a1*a2^2*a4*s12^2*s23*s234*s34*s56+4*a1*a2^2*a4*s12^2*s23*s34^2*s56-2*a1*a2*a3^2*pp1^3*pp3^3+4*a1*a2*a3^2*pp1^3*pp3^2*pp4+4*a1*a2*a3^2*pp1^3*pp3^2*s34-2*a1*a2*a3^2*pp1^3*pp3*pp4^2+4*a1*a2*a3^2*pp1^3*pp3*pp4*s34-2*a1*a2*a3^2*pp1^3*pp3*s34^2-2*a1*a2*a3^2*pp1^2*pp2^2*pp3^2+4*a1*a2*a3^2*pp1^2*pp2^2*pp3*pp4+4*a1*a2*a3^2*pp1^2*pp2^2*pp3*s34-2*a1*a2*a3^2*pp1^2*pp2^2*pp4^2+4*a1*a2*a3^2*pp1^2*pp2^2*pp4*s34-2*a1*a2*a3^2*pp1^2*pp2^2*s34^2-4*a1*a2*a3^2*pp1^2*pp2*pp3^3+4*a1*a2*a3^2*pp1^2*pp2*pp3^2*pp4+2*a1*a2*a3^2*pp1^2*pp2*pp3^2*s12+2*a1*a2*a3^2*pp1^2*pp2*pp3^2*s123+4*a1*a2*a3^2*pp1^2*pp2*pp3^2*s23+8*a1*a2*a3^2*pp1^2*pp2*pp3^2*s34-4*a1*a2*a3^2*pp1^2*pp2*pp3^2*s56+8*a1*a2*a3^2*pp1^2*pp2*pp3*pp4*s12-8*a1*a2*a3^2*pp1^2*pp2*pp3*pp4*s23+4*a1*a2*a3^2*pp1^2*pp2*pp3*pp4*s34-4*a1*a2*a3^2*pp1^2*pp2*pp3*pp4*s56-4*a1*a2*a3^2*pp1^2*pp2*pp3*s12*s34-8*a1*a2*a3^2*pp1^2*pp2*pp3*s23*s34-4*a1*a2*a3^2*pp1^2*pp2*pp3*s34^2+4*a1*a2*a3^2*pp1^2*pp2*pp3*s34*s56+2*a1*a2*a3^2*pp1^2*pp2*pp4^2*s12-2*a1*a2*a3^2*pp1^2*pp2*pp4^2*s123+4*a1*a2*a3^2*pp1^2*pp2*pp4^2*s23-4*a1*a2*a3^2*pp1^2*pp2*pp4*s12*s34+4*a1*a2*a3^2*pp1^2*pp2*pp4*s123*s34-8*a1*a2*a3^2*pp1^2*pp2*pp4*s23*s34+2*a1*a2*a3^2*pp1^2*pp2*s12*s34^2-2*a1*a2*a3^2*pp1^2*pp2*s123*s34^2+4*a1*a2*a3^2*pp1^2*pp2*s23*s34^2+4*a1*a2*a3^2*pp1^2*pp3^3*s12-2*a1*a2*a3^2*pp1^2*pp3^3*s123+2*a1*a2*a3^2*pp1^2*pp3^3*s23+2*a1*a2*a3^2*pp1^2*pp3^3*s234+2*a1*a2*a3^2*pp1^2*pp3^3*s56-12*a1*a2*a3^2*pp1^2*pp3^2*pp4*s12+4*a1*a2*a3^2*pp1^2*pp3^2*pp4*s123-4*a1*a2*a3^2*pp1^2*pp3^2*pp4*s23-2*a1*a2*a3^2*pp1^2*pp3^2*pp4*s234+4*a1*a2*a3^2*pp1^2*pp3^2*pp4*s34-2*a1*a2*a3^2*pp1^2*pp3^2*pp4*s56+2*a1*a2*a3^2*pp1^2*pp3^2*s12*s23-4*a1*a2*a3^2*pp1^2*pp3^2*s12*s234-8*a1*a2*a3^2*pp1^2*pp3^2*s12*s34+2*a1*a2*a3^2*pp1^2*pp3^2*s123*s23-2*a1*a2*a3^2*pp1^2*pp3^2*s123*s234+2*a1*a2*a3^2*pp1^2*pp3^2*s123*s34-2*a1*a2*a3^2*pp1^2*pp3^2*s23^2-6*a1*a2*a3^2*pp1^2*pp3^2*s23*s34-2*a1*a2*a3^2*pp1^2*pp3^2*s23*s56-2*a1*a2*a3^2*pp1^2*pp3^2*s234*s34+4*a1*a2*a3^2*pp1^2*pp3^2*s234*s56-2*a1*a2*a3^2*pp1^2*pp3^2*s34*s56+8*a1*a2*a3^2*pp1^2*pp3*pp4^2*s12-2*a1*a2*a3^2*pp1^2*pp3*pp4^2*s123+2*a1*a2*a3^2*pp1^2*pp3*pp4^2*s23-4*a1*a2*a3^2*pp1^2*pp3*pp4*s12*s234-12*a1*a2*a3^2*pp1^2*pp3*pp4*s12*s34-4*a1*a2*a3^2*pp1^2*pp3*pp4*s123*s23+2*a1*a2*a3^2*pp1^2*pp3*pp4*s123*s234+2*a1*a2*a3^2*pp1^2*pp3*pp4*s123*s34+4*a1*a2*a3^2*pp1^2*pp3*pp4*s23^2-6*a1*a2*a3^2*pp1^2*pp3*pp4*s23*s34+2*a1*a2*a3^2*pp1^2*pp3*pp4*s23*s56+4*a1*a2*a3^2*pp1^2*pp3*s12*s234*s34+4*a1*a2*a3^2*pp1^2*pp3*s12*s34^2-2*a1*a2*a3^2*pp1^2*pp3*s123*s234*s34+4*a1*a2*a3^2*pp1^2*pp3*s23^2*s34+4*a1*a2*a3^2*pp1^2*pp3*s23*s34^2-2*a1*a2*a3^2*pp1^2*pp3*s23*s34*s56-2*a1*a2*a3^2*pp1^2*pp4^2*s12*s23+2*a1*a2*a3^2*pp1^2*pp4^2*s123*s23-2*a1*a2*a3^2*pp1^2*pp4^2*s23^2+4*a1*a2*a3^2*pp1^2*pp4*s12*s23*s34-4*a1*a2*a3^2*pp1^2*pp4*s123*s23*s34+4*a1*a2*a3^2*pp1^2*pp4*s23^2*s34-2*a1*a2*a3^2*pp1^2*s12*s23*s34^2+2*a1*a2*a3^2*pp1^2*s123*s23*s34^2-2*a1*a2*a3^2*pp1^2*s23^2*s34^2-4*a1*a2*a3^2*pp1*pp2^3*pp3*pp4+4*a1*a2*a3^2*pp1*pp2^3*pp3*s123-4*a1*a2*a3^2*pp1*pp2^3*pp3*s56+4*a1*a2*a3^2*pp1*pp2^3*pp4^2+12*a1*a2*a3^2*pp1*pp2^3*pp4*s12-4*a1*a2*a3^2*pp1*pp2^3*pp4*s123-4*a1*a2*a3^2*pp1*pp2^3*pp4*s34-4*a1*a2*a3^2*pp1*pp2^3*pp4*s56-4*a1*a2*a3^2*pp1*pp2^3*s123*s34+4*a1*a2*a3^2*pp1*pp2^3*s34*s56-8*a1*a2*a3^2*pp1*pp2^2*pp3^2*pp4+8*a1*a2*a3^2*pp1*pp2^2*pp3^2*s123+2*a1*a2*a3^2*pp1*pp2^2*pp3^2*s234-6*a1*a2*a3^2*pp1*pp2^2*pp3^2*s56+6*a1*a2*a3^2*pp1*pp2^2*pp3*pp4^2+24*a1*a2*a3^2*pp1*pp2^2*pp3*pp4*s12-8*a1*a2*a3^2*pp1*pp2^2*pp3*pp4*s123+8*a1*a2*a3^2*pp1*pp2^2*pp3*pp4*s23-2*a1*a2*a3^2*pp1*pp2^2*pp3*pp4*s234-4*a1*a2*a3^2*pp1*pp2^2*pp3*pp4*s34-6*a1*a2*a3^2*pp1*pp2^2*pp3*pp4*s56-4*a1*a2*a3^2*pp1*pp2^2*pp3*s12*s123+4*a1*a2*a3^2*pp1*pp2^2*pp3*s12*s23-4*a1*a2*a3^2*pp1*pp2^2*pp3*s12*s234+4*a1*a2*a3^2*pp1*pp2^2*pp3*s12*s56+2*a1*a2*a3^2*pp1*pp2^2*pp3*s123^2-8*a1*a2*a3^2*pp1*pp2^2*pp3*s123*s23-2*a1*a2*a3^2*pp1*pp2^2*pp3*s123*s234-10*a1*a2*a3^2*pp1*pp2^2*pp3*s123*s34-2*a1*a2*a3^2*pp1*pp2^2*pp3*s23*s34+6*a1*a2*a3^2*pp1*pp2^2*pp3*s23*s56-2*a1*a2*a3^2*pp1*pp2^2*pp3*s234*s34+4*a1*a2*a3^2*pp1*pp2^2*pp3*s234*s56+6*a1*a2*a3^2*pp1*pp2^2*pp3*s34*s56-2*a1*a2*a3^2*pp1*pp2^2*pp3*s56^2+4*a1*a2*a3^2*pp1*pp2^2*pp4^2*s123-8*a1*a2*a3^2*pp1*pp2^2*pp4^2*s23-12*a1*a2*a3^2*pp1*pp2^2*pp4*s12^2+16*a1*a2*a3^2*pp1*pp2^2*pp4*s12*s123-28*a1*a2*a3^2*pp1*pp2^2*pp4*s12*s23-4*a1*a2*a3^2*pp1*pp2^2*pp4*s12*s234+4*a1*a2*a3^2*pp1*pp2^2*pp4*s12*s56-4*a1*a2*a3^2*pp1*pp2^2*pp4*s123^2+8*a1*a2*a3^2*pp1*pp2^2*pp4*s123*s23+2*a1*a2*a3^2*pp1*pp2^2*pp4*s123*s234-6*a1*a2*a3^2*pp1*pp2^2*pp4*s123*s34-4*a1*a2*a3^2*pp1*pp2^2*pp4*s123*s56+6*a1*a2*a3^2*pp1*pp2^2*pp4*s23*s34+10*a1*a2*a3^2*pp1*pp2^2*pp4*s23*s56+4*a1*a2*a3^2*pp1*pp2^2*s12*s123*s34-4*a1*a2*a3^2*pp1*pp2^2*s12*s23*s34+4*a1*a2*a3^2*pp1*pp2^2*s12*s234*s34-4*a1*a2*a3^2*pp1*pp2^2*s12*s34*s56-4*a1*a2*a3^2*pp1*pp2^2*s123^2*s34+12*a1*a2*a3^2*pp1*pp2^2*s123*s23*s34-2*a1*a2*a3^2*pp1*pp2^2*s123*s234*s34+2*a1*a2*a3^2*pp1*pp2^2*s123*s34^2+4*a1*a2*a3^2*pp1*pp2^2*s123*s34*s56+2*a1*a2*a3^2*pp1*pp2^2*s23*s34^2-10*a1*a2*a3^2*pp1*pp2^2*s23*s34*s56+4*a1*a2*a3^2*pp1*pp2*pp3^3*s234+4*a1*a2*a3^2*pp1*pp2*pp3^3*s56-4*a1*a2*a3^2*pp1*pp2*pp3^2*pp4*s123+4*a1*a2*a3^2*pp1*pp2*pp3^2*pp4*s23-2*a1*a2*a3^2*pp1*pp2*pp3^2*pp4*s234+8*a1*a2*a3^2*pp1*pp2*pp3^2*pp4*s34-6*a1*a2*a3^2*pp1*pp2*pp3^2*pp4*s56-8*a1*a2*a3^2*pp1*pp2*pp3^2*s12*s123+8*a1*a2*a3^2*pp1*pp2*pp3^2*s12*s23-10*a1*a2*a3^2*pp1*pp2*pp3^2*s12*s234+6*a1*a2*a3^2*pp1*pp2*pp3^2*s12*s56+4*a1*a2*a3^2*pp1*pp2*pp3^2*s123^2-4*a1*a2*a3^2*pp1*pp2*pp3^2*s123*s23-4*a1*a2*a3^2*pp1*pp2*pp3^2*s123*s234-4*a1*a2*a3^2*pp1*pp2*pp3^2*s123*s34-4*a1*a2*a3^2*pp1*pp2*pp3^2*s123*s56-4*a1*a2*a3^2*pp1*pp2*pp3^2*s23*s234-4*a1*a2*a3^2*pp1*pp2*pp3^2*s23*s34-4*a1*a2*a3^2*pp1*pp2*pp3^2*s234*s34+6*a1*a2*a3^2*pp1*pp2*pp3^2*s234*s56-4*a1*a2*a3^2*pp1*pp2*pp3^2*s34*s56+2*a1*a2*a3^2*pp1*pp2*pp3^2*s56^2+4*a1*a2*a3^2*pp1*pp2*pp3*pp4^2*s12+4*a1*a2*a3^2*pp1*pp2*pp3*pp4^2*s123-4*a1*a2*a3^2*pp1*pp2*pp3*pp4^2*s23-20*a1*a2*a3^2*pp1*pp2*pp3*pp4*s12^2+12*a1*a2*a3^2*pp1*pp2*pp3*pp4*s12*s123-20*a1*a2*a3^2*pp1*pp2*pp3*pp4*s12*s23-10*a1*a2*a3^2*pp1*pp2*pp3*pp4*s12*s234-4*a1*a2*a3^2*pp1*pp2*pp3*pp4*s12*s34+6*a1*a2*a3^2*pp1*pp2*pp3*pp4*s12*s56-4*a1*a2*a3^2*pp1*pp2*pp3*pp4*s123^2+8*a1*a2*a3^2*pp1*pp2*pp3*pp4*s123*s23-6*a1*a2*a3^2*pp1*pp2*pp3*pp4*s123*s34-2*a1*a2*a3^2*pp1*pp2*pp3*pp4*s123*s56-4*a1*a2*a3^2*pp1*pp2*pp3*pp4*s23^2+4*a1*a2*a3^2*pp1*pp2*pp3*pp4*s23*s234-6*a1*a2*a3^2*pp1*pp2*pp3*pp4*s23*s34+10*a1*a2*a3^2*pp1*pp2*pp3*pp4*s23*s56-4*a1*a2*a3^2*pp1*pp2*pp3*s12^2*s23+4*a1*a2*a3^2*pp1*pp2*pp3*s12^2*s234+12*a1*a2*a3^2*pp1*pp2*pp3*s12*s123*s23-6*a1*a2*a3^2*pp1*pp2*pp3*s12*s123*s234+10*a1*a2*a3^2*pp1*pp2*pp3*s12*s123*s34-8*a1*a2*a3^2*pp1*pp2*pp3*s12*s23^2+8*a1*a2*a3^2*pp1*pp2*pp3*s12*s23*s234-6*a1*a2*a3^2*pp1*pp2*pp3*s12*s23*s34-6*a1*a2*a3^2*pp1*pp2*pp3*s12*s23*s56+10*a1*a2*a3^2*pp1*pp2*pp3*s12*s234*s34-6*a1*a2*a3^2*pp1*pp2*pp3*s12*s34*s56-4*a1*a2*a3^2*pp1*pp2*pp3*s123^2*s23-4*a1*a2*a3^2*pp1*pp2*pp3*s123^2*s34+4*a1*a2*a3^2*pp1*pp2*pp3*s123*s23^2+4*a1*a2*a3^2*pp1*pp2*pp3*s123*s23*s234+12*a1*a2*a3^2*pp1*pp2*pp3*s123*s23*s34-2*a1*a2*a3^2*pp1*pp2*pp3*s123*s234*s34+2*a1*a2*a3^2*pp1*pp2*pp3*s123*s234*s56+4*a1*a2*a3^2*pp1*pp2*pp3*s123*s34^2+4*a1*a2*a3^2*pp1*pp2*pp3*s23^2*s34+4*a1*a2*a3^2*pp1*pp2*pp3*s23*s234*s34-8*a1*a2*a3^2*pp1*pp2*pp3*s23*s234*s56+4*a1*a2*a3^2*pp1*pp2*pp3*s23*s34^2-6*a1*a2*a3^2*pp1*pp2*pp3*s23*s34*s56+2*a1*a2*a3^2*pp1*pp2*pp3*s23*s56^2-4*a1*a2*a3^2*pp1*pp2*pp4^2*s12^2+4*a1*a2*a3^2*pp1*pp2*pp4^2*s12*s123-4*a1*a2*a3^2*pp1*pp2*pp4^2*s12*s23-4*a1*a2*a3^2*pp1*pp2*pp4^2*s123*s23+4*a1*a2*a3^2*pp1*pp2*pp4^2*s23^2+16*a1*a2*a3^2*pp1*pp2*pp4*s12^2*s23+4*a1*a2*a3^2*pp1*pp2*pp4*s12^2*s234+4*a1*a2*a3^2*pp1*pp2*pp4*s12^2*s34-20*a1*a2*a3^2*pp1*pp2*pp4*s12*s123*s23-6*a1*a2*a3^2*pp1*pp2*pp4*s12*s123*s234-2*a1*a2*a3^2*pp1*pp2*pp4*s12*s123*s34+20*a1*a2*a3^2*pp1*pp2*pp4*s12*s23^2+8*a1*a2*a3^2*pp1*pp2*pp4*s12*s23*s234+6*a1*a2*a3^2*pp1*pp2*pp4*s12*s23*s34-6*a1*a2*a3^2*pp1*pp2*pp4*s12*s23*s56+4*a1*a2*a3^2*pp1*pp2*pp4*s123^2*s23+2*a1*a2*a3^2*pp1*pp2*pp4*s123^2*s234-2*a1*a2*a3^2*pp1*pp2*pp4*s123^2*s34-4*a1*a2*a3^2*pp1*pp2*pp4*s123*s23^2-4*a1*a2*a3^2*pp1*pp2*pp4*s123*s23*s234+6*a1*a2*a3^2*pp1*pp2*pp4*s123*s23*s34+6*a1*a2*a3^2*pp1*pp2*pp4*s123*s23*s56-8*a1*a2*a3^2*pp1*pp2*pp4*s23^2*s56+4*a1*a2*a3^2*pp1*pp2*s12^2*s23*s34-4*a1*a2*a3^2*pp1*pp2*s12^2*s234*s34-12*a1*a2*a3^2*pp1*pp2*s12*s123*s23*s34+6*a1*a2*a3^2*pp1*pp2*s12*s123*s234*s34-2*a1*a2*a3^2*pp1*pp2*s12*s123*s34^2+8*a1*a2*a3^2*pp1*pp2*s12*s23^2*s34-8*a1*a2*a3^2*pp1*pp2*s12*s23*s234*s34-2*a1*a2*a3^2*pp1*pp2*s12*s23*s34^2+6*a1*a2*a3^2*pp1*pp2*s12*s23*s34*s56+8*a1*a2*a3^2*pp1*pp2*s123^2*s23*s34-2*a1*a2*a3^2*pp1*pp2*s123^2*s234*s34+2*a1*a2*a3^2*pp1*pp2*s123^2*s34^2-12*a1*a2*a3^2*pp1*pp2*s123*s23^2*s34+4*a1*a2*a3^2*pp1*pp2*s123*s23*s234*s34-2*a1*a2*a3^2*pp1*pp2*s123*s23*s34^2-6*a1*a2*a3^2*pp1*pp2*s123*s23*s34*s56-4*a1*a2*a3^2*pp1*pp2*s23^2*s34^2+8*a1*a2*a3^2*pp1*pp2*s23^2*s34*s56-4*a1*a2*a3^2*pp1*pp3^3*s12*s234-4*a1*a2*a3^2*pp1*pp3^3*s12*s56+2*a1*a2*a3^2*pp1*pp3^3*s123*s234+2*a1*a2*a3^2*pp1*pp3^3*s123*s56-2*a1*a2*a3^2*pp1*pp3^3*s23*s234-2*a1*a2*a3^2*pp1*pp3^3*s23*s56+8*a1*a2*a3^2*pp1*pp3^2*pp4*s12^2-4*a1*a2*a3^2*pp1*pp3^2*pp4*s12*s123+4*a1*a2*a3^2*pp1*pp3^2*pp4*s12*s23+2*a1*a2*a3^2*pp1*pp3^2*pp4*s12*s234-8*a1*a2*a3^2*pp1*pp3^2*pp4*s12*s34+6*a1*a2*a3^2*pp1*pp3^2*pp4*s12*s56-2*a1*a2*a3^2*pp1*pp3^2*pp4*s123*s234+4*a1*a2*a3^2*pp1*pp3^2*pp4*s123*s34-2*a1*a2*a3^2*pp1*pp3^2*pp4*s123*s56+2*a1*a2*a3^2*pp1*pp3^2*pp4*s23*s234-4*a1*a2*a3^2*pp1*pp3^2*pp4*s23*s34+2*a1*a2*a3^2*pp1*pp3^2*pp4*s23*s56-8*a1*a2*a3^2*pp1*pp3^2*s12^2*s23+8*a1*a2*a3^2*pp1*pp3^2*s12^2*s234+4*a1*a2*a3^2*pp1*pp3^2*s12*s123*s23+4*a1*a2*a3^2*pp1*pp3^2*s12*s123*s234+4*a1*a2*a3^2*pp1*pp3^2*s12*s123*s34-4*a1*a2*a3^2*pp1*pp3^2*s12*s23^2+4*a1*a2*a3^2*pp1*pp3^2*s12*s23*s234+4*a1*a2*a3^2*pp1*pp3^2*s12*s23*s34+4*a1*a2*a3^2*pp1*pp3^2*s12*s23*s56+2*a1*a2*a3^2*pp1*pp3^2*s12*s234^2+4*a1*a2*a3^2*pp1*pp3^2*s12*s234*s34-10*a1*a2*a3^2*pp1*pp3^2*s12*s234*s56+4*a1*a2*a3^2*pp1*pp3^2*s12*s34*s56-2*a1*a2*a3^2*pp1*pp3^2*s123^2*s234-2*a1*a2*a3^2*pp1*pp3^2*s123^2*s34-4*a1*a2*a3^2*pp1*pp3^2*s123*s23*s56-2*a1*a2*a3^2*pp1*pp3^2*s123*s234*s34+4*a1*a2*a3^2*pp1*pp3^2*s123*s234*s56-2*a1*a2*a3^2*pp1*pp3^2*s123*s34*s56+2*a1*a2*a3^2*pp1*pp3^2*s23^2*s234+2*a1*a2*a3^2*pp1*pp3^2*s23^2*s34+4*a1*a2*a3^2*pp1*pp3^2*s23^2*s56+2*a1*a2*a3^2*pp1*pp3^2*s23*s234*s34-4*a1*a2*a3^2*pp1*pp3^2*s23*s234*s56+2*a1*a2*a3^2*pp1*pp3^2*s23*s34*s56-10*a1*a2*a3^2*pp1*pp3*pp4^2*s12^2+4*a1*a2*a3^2*pp1*pp3*pp4^2*s12*s123-4*a1*a2*a3^2*pp1*pp3*pp4^2*s12*s23+8*a1*a2*a3^2*pp1*pp3*pp4*s12^2*s23+12*a1*a2*a3^2*pp1*pp3*pp4*s12^2*s234+8*a1*a2*a3^2*pp1*pp3*pp4*s12^2*s34-10*a1*a2*a3^2*pp1*pp3*pp4*s12*s123*s234+2*a1*a2*a3^2*pp1*pp3*pp4*s12*s123*s34+6*a1*a2*a3^2*pp1*pp3*pp4*s12*s23*s234+10*a1*a2*a3^2*pp1*pp3*pp4*s12*s23*s34-8*a1*a2*a3^2*pp1*pp3*pp4*s12*s23*s56+2*a1*a2*a3^2*pp1*pp3*pp4*s123^2*s234-2*a1*a2*a3^2*pp1*pp3*pp4*s123^2*s34-4*a1*a2*a3^2*pp1*pp3*pp4*s123*s23*s34+4*a1*a2*a3^2*pp1*pp3*pp4*s123*s23*s56-2*a1*a2*a3^2*pp1*pp3*pp4*s23^2*s234+6*a1*a2*a3^2*pp1*pp3*pp4*s23^2*s34-4*a1*a2*a3^2*pp1*pp3*pp4*s23^2*s56+2*a1*a2*a3^2*pp1*pp3*s12^2*s23^2+8*a1*a2*a3^2*pp1*pp3*s12^2*s23*s34-2*a1*a2*a3^2*pp1*pp3*s12^2*s234^2-8*a1*a2*a3^2*pp1*pp3*s12^2*s234*s34-4*a1*a2*a3^2*pp1*pp3*s12*s123*s23^2-16*a1*a2*a3^2*pp1*pp3*s12*s123*s23*s34+2*a1*a2*a3^2*pp1*pp3*s12*s123*s234^2+6*a1*a2*a3^2*pp1*pp3*s12*s123*s234*s34-4*a1*a2*a3^2*pp1*pp3*s12*s123*s34^2+4*a1*a2*a3^2*pp1*pp3*s12*s23^3-4*a1*a2*a3^2*pp1*pp3*s12*s23^2*s234+4*a1*a2*a3^2*pp1*pp3*s12*s23^2*s34-8*a1*a2*a3^2*pp1*pp3*s12*s23*s234*s34+2*a1*a2*a3^2*pp1*pp3*s12*s23*s234*s56-4*a1*a2*a3^2*pp1*pp3*s12*s23*s34^2+6*a1*a2*a3^2*pp1*pp3*s12*s23*s34*s56+2*a1*a2*a3^2*pp1*pp3*s123^2*s23*s234+6*a1*a2*a3^2*pp1*pp3*s123^2*s23*s34-2*a1*a2*a3^2*pp1*pp3*s123^2*s234*s34+2*a1*a2*a3^2*pp1*pp3*s123^2*s34^2-2*a1*a2*a3^2*pp1*pp3*s123*s23^2*s234-4*a1*a2*a3^2*pp1*pp3*s123*s23^2*s34+2*a1*a2*a3^2*pp1*pp3*s123*s23^2*s56+4*a1*a2*a3^2*pp1*pp3*s123*s23*s234*s34-4*a1*a2*a3^2*pp1*pp3*s123*s23*s234*s56-2*a1*a2*a3^2*pp1*pp3*s23^3*s34-2*a1*a2*a3^2*pp1*pp3*s23^3*s56-2*a1*a2*a3^2*pp1*pp3*s23^2*s234*s34+4*a1*a2*a3^2*pp1*pp3*s23^2*s234*s56-2*a1*a2*a3^2*pp1*pp3*s23^2*s34^2+4*a1*a2*a3^2*pp1*pp4^2*s12^2*s23-4*a1*a2*a3^2*pp1*pp4^2*s12*s123*s23+4*a1*a2*a3^2*pp1*pp4^2*s12*s23^2-4*a1*a2*a3^2*pp1*pp4*s12^2*s23^2-4*a1*a2*a3^2*pp1*pp4*s12^2*s23*s234-4*a1*a2*a3^2*pp1*pp4*s12^2*s23*s34+4*a1*a2*a3^2*pp1*pp4*s12*s123*s23^2+6*a1*a2*a3^2*pp1*pp4*s12*s123*s23*s234+2*a1*a2*a3^2*pp1*pp4*s12*s123*s23*s34-4*a1*a2*a3^2*pp1*pp4*s12*s23^3-4*a1*a2*a3^2*pp1*pp4*s12*s23^2*s234-6*a1*a2*a3^2*pp1*pp4*s12*s23^2*s34+2*a1*a2*a3^2*pp1*pp4*s12*s23^2*s56-2*a1*a2*a3^2*pp1*pp4*s123^2*s23*s234+2*a1*a2*a3^2*pp1*pp4*s123^2*s23*s34+2*a1*a2*a3^2*pp1*pp4*s123*s23^2*s234-2*a1*a2*a3^2*pp1*pp4*s123*s23^2*s56-2*a1*a2*a3^2*pp1*pp4*s23^3*s34+2*a1*a2*a3^2*pp1*pp4*s23^3*s56-4*a1*a2*a3^2*pp1*s12^2*s23^2*s34+4*a1*a2*a3^2*pp1*s12^2*s23*s234*s34+8*a1*a2*a3^2*pp1*s12*s123*s23^2*s34-6*a1*a2*a3^2*pp1*s12*s123*s23*s234*s34+2*a1*a2*a3^2*pp1*s12*s123*s23*s34^2-4*a1*a2*a3^2*pp1*s12*s23^3*s34+4*a1*a2*a3^2*pp1*s12*s23^2*s234*s34+2*a1*a2*a3^2*pp1*s12*s23^2*s34^2-2*a1*a2*a3^2*pp1*s12*s23^2*s34*s56-4*a1*a2*a3^2*pp1*s123^2*s23^2*s34+2*a1*a2*a3^2*pp1*s123^2*s23*s234*s34-2*a1*a2*a3^2*pp1*s123^2*s23*s34^2+4*a1*a2*a3^2*pp1*s123*s23^3*s34-2*a1*a2*a3^2*pp1*s123*s23^2*s234*s34+2*a1*a2*a3^2*pp1*s123*s23^2*s34*s56+2*a1*a2*a3^2*pp1*s23^3*s34^2-2*a1*a2*a3^2*pp1*s23^3*s34*s56-2*a1*a2*a3^2*pp2^4*pp4^2+4*a1*a2*a3^2*pp2^4*pp4*s123+4*a1*a2*a3^2*pp2^4*pp4*s56-2*a1*a2*a3^2*pp2^4*s123^2+4*a1*a2*a3^2*pp2^4*s123*s56-2*a1*a2*a3^2*pp2^4*s56^2-4*a1*a2*a3^2*pp2^3*pp3*pp4^2+8*a1*a2*a3^2*pp2^3*pp3*pp4*s123+2*a1*a2*a3^2*pp2^3*pp3*pp4*s234+6*a1*a2*a3^2*pp2^3*pp3*pp4*s56-4*a1*a2*a3^2*pp2^3*pp3*s123^2-2*a1*a2*a3^2*pp2^3*pp3*s123*s234+6*a1*a2*a3^2*pp2^3*pp3*s123*s56+4*a1*a2*a3^2*pp2^3*pp3*s23*s56-2*a1*a2*a3^2*pp2^3*pp3*s234*s56-2*a1*a2*a3^2*pp2^3*pp3*s56^2+6*a1*a2*a3^2*pp2^3*pp4^2*s12-2*a1*a2*a3^2*pp2^3*pp4^2*s123+4*a1*a2*a3^2*pp2^3*pp4^2*s23-8*a1*a2*a3^2*pp2^3*pp4*s12*s123-4*a1*a2*a3^2*pp2^3*pp4*s12*s23-4*a1*a2*a3^2*pp2^3*pp4*s12*s234-8*a1*a2*a3^2*pp2^3*pp4*s12*s56+4*a1*a2*a3^2*pp2^3*pp4*s123^2-8*a1*a2*a3^2*pp2^3*pp4*s123*s23-2*a1*a2*a3^2*pp2^3*pp4*s123*s234-2*a1*a2*a3^2*pp2^3*pp4*s123*s34+8*a1*a2*a3^2*pp2^3*pp4*s123*s56+2*a1*a2*a3^2*pp2^3*pp4*s23*s34-10*a1*a2*a3^2*pp2^3*pp4*s23*s56+2*a1*a2*a3^2*pp2^3*s12*s123^2+4*a1*a2*a3^2*pp2^3*s12*s123*s23-4*a1*a2*a3^2*pp2^3*s12*s123*s234-4*a1*a2*a3^2*pp2^3*s12*s123*s56-4*a1*a2*a3^2*pp2^3*s12*s23*s56+4*a1*a2*a3^2*pp2^3*s12*s234*s56+2*a1*a2*a3^2*pp2^3*s12*s56^2-2*a1*a2*a3^2*pp2^3*s123^3+4*a1*a2*a3^2*pp2^3*s123^2*s23+2*a1*a2*a3^2*pp2^3*s123^2*s234+2*a1*a2*a3^2*pp2^3*s123^2*s34+4*a1*a2*a3^2*pp2^3*s123^2*s56-2*a1*a2*a3^2*pp2^3*s123*s23*s34-10*a1*a2*a3^2*pp2^3*s123*s23*s56+4*a1*a2*a3^2*pp2^3*s123*s234*s34-2*a1*a2*a3^2*pp2^3*s123*s234*s56-2*a1*a2*a3^2*pp2^3*s123*s34*s56-2*a1*a2*a3^2*pp2^3*s123*s56^2-2*a1*a2*a3^2*pp2^3*s23*s34*s56+6*a1*a2*a3^2*pp2^3*s23*s56^2+4*a1*a2*a3^2*pp2^2*pp3^2*pp4*s234-4*a1*a2*a3^2*pp2^2*pp3^2*pp4*s56-4*a1*a2*a3^2*pp2^2*pp3^2*s123*s234-4*a1*a2*a3^2*pp2^2*pp3^2*s123*s56+8*a1*a2*a3^2*pp2^2*pp3^2*s23*s56-4*a1*a2*a3^2*pp2^2*pp3^2*s234*s56+4*a1*a2*a3^2*pp2^2*pp3^2*s56^2+12*a1*a2*a3^2*pp2^2*pp3*pp4^2*s12-2*a1*a2*a3^2*pp2^2*pp3*pp4^2*s123+2*a1*a2*a3^2*pp2^2*pp3*pp4^2*s23-16*a1*a2*a3^2*pp2^2*pp3*pp4*s12*s123-8*a1*a2*a3^2*pp2^2*pp3*pp4*s12*s23-12*a1*a2*a3^2*pp2^2*pp3*pp4*s12*s234-12*a1*a2*a3^2*pp2^2*pp3*pp4*s12*s56+4*a1*a2*a3^2*pp2^2*pp3*pp4*s123^2-4*a1*a2*a3^2*pp2^2*pp3*pp4*s123*s23-2*a1*a2*a3^2*pp2^2*pp3*pp4*s123*s234-4*a1*a2*a3^2*pp2^2*pp3*pp4*s123*s34+10*a1*a2*a3^2*pp2^2*pp3*pp4*s123*s56-4*a1*a2*a3^2*pp2^2*pp3*pp4*s23*s234+4*a1*a2*a3^2*pp2^2*pp3*pp4*s23*s34-4*a1*a2*a3^2*pp2^2*pp3*pp4*s23*s56+4*a1*a2*a3^2*pp2^2*pp3*s12*s123^2+8*a1*a2*a3^2*pp2^2*pp3*s12*s123*s23-2*a1*a2*a3^2*pp2^2*pp3*s12*s123*s234-6*a1*a2*a3^2*pp2^2*pp3*s12*s123*s56-2*a1*a2*a3^2*pp2^2*pp3*s12*s23*s234-14*a1*a2*a3^2*pp2^2*pp3*s12*s23*s56+2*a1*a2*a3^2*pp2^2*pp3*s12*s234^2+8*a1*a2*a3^2*pp2^2*pp3*s12*s234*s56+2*a1*a2*a3^2*pp2^2*pp3*s12*s56^2-2*a1*a2*a3^2*pp2^2*pp3*s123^3+2*a1*a2*a3^2*pp2^2*pp3*s123^2*s23+2*a1*a2*a3^2*pp2^2*pp3*s123^2*s234+4*a1*a2*a3^2*pp2^2*pp3*s123^2*s34+2*a1*a2*a3^2*pp2^2*pp3*s123^2*s56+4*a1*a2*a3^2*pp2^2*pp3*s123*s23*s234-4*a1*a2*a3^2*pp2^2*pp3*s123*s23*s34+8*a1*a2*a3^2*pp2^2*pp3*s123*s234*s34-6*a1*a2*a3^2*pp2^2*pp3*s123*s234*s56-4*a1*a2*a3^2*pp2^2*pp3*s123*s34*s56-8*a1*a2*a3^2*pp2^2*pp3*s23^2*s56+4*a1*a2*a3^2*pp2^2*pp3*s23*s234*s56-4*a1*a2*a3^2*pp2^2*pp3*s23*s34*s56+2*a1*a2*a3^2*pp2^2*pp3*s23*s56^2-6*a1*a2*a3^2*pp2^2*pp4^2*s12^2+4*a1*a2*a3^2*pp2^2*pp4^2*s12*s123-10*a1*a2*a3^2*pp2^2*pp4^2*s12*s23+2*a1*a2*a3^2*pp2^2*pp4^2*s123*s23-2*a1*a2*a3^2*pp2^2*pp4^2*s23^2+4*a1*a2*a3^2*pp2^2*pp4*s12^2*s123+8*a1*a2*a3^2*pp2^2*pp4*s12^2*s23+8*a1*a2*a3^2*pp2^2*pp4*s12^2*s234+4*a1*a2*a3^2*pp2^2*pp4*s12^2*s56-4*a1*a2*a3^2*pp2^2*pp4*s12*s123^2+8*a1*a2*a3^2*pp2^2*pp4*s12*s123*s23-4*a1*a2*a3^2*pp2^2*pp4*s12*s123*s234+4*a1*a2*a3^2*pp2^2*pp4*s12*s123*s34-8*a1*a2*a3^2*pp2^2*pp4*s12*s123*s56+8*a1*a2*a3^2*pp2^2*pp4*s12*s23^2+12*a1*a2*a3^2*pp2^2*pp4*s12*s23*s234-4*a1*a2*a3^2*pp2^2*pp4*s12*s23*s34+12*a1*a2*a3^2*pp2^2*pp4*s12*s23*s56-4*a1*a2*a3^2*pp2^2*pp4*s123^2*s23-2*a1*a2*a3^2*pp2^2*pp4*s123^2*s234-2*a1*a2*a3^2*pp2^2*pp4*s123^2*s34+4*a1*a2*a3^2*pp2^2*pp4*s123^2*s56+4*a1*a2*a3^2*pp2^2*pp4*s123*s23^2+4*a1*a2*a3^2*pp2^2*pp4*s123*s23*s234+6*a1*a2*a3^2*pp2^2*pp4*s123*s23*s34-14*a1*a2*a3^2*pp2^2*pp4*s123*s23*s56-4*a1*a2*a3^2*pp2^2*pp4*s23^2*s34+8*a1*a2*a3^2*pp2^2*pp4*s23^2*s56-4*a1*a2*a3^2*pp2^2*s12^2*s123*s23+4*a1*a2*a3^2*pp2^2*s12^2*s123*s234-2*a1*a2*a3^2*pp2^2*s12^2*s23^2+4*a1*a2*a3^2*pp2^2*s12^2*s23*s234+4*a1*a2*a3^2*pp2^2*s12^2*s23*s56-2*a1*a2*a3^2*pp2^2*s12^2*s234^2-4*a1*a2*a3^2*pp2^2*s12^2*s234*s56+2*a1*a2*a3^2*pp2^2*s12*s123^2*s23-6*a1*a2*a3^2*pp2^2*s12*s123^2*s234-2*a1*a2*a3^2*pp2^2*s12*s123^2*s34-8*a1*a2*a3^2*pp2^2*s12*s123*s23^2+6*a1*a2*a3^2*pp2^2*s12*s123*s23*s234+2*a1*a2*a3^2*pp2^2*s12*s123*s23*s56+2*a1*a2*a3^2*pp2^2*s12*s123*s234^2-6*a1*a2*a3^2*pp2^2*s12*s123*s234*s34+6*a1*a2*a3^2*pp2^2*s12*s123*s234*s56+2*a1*a2*a3^2*pp2^2*s12*s123*s34*s56+2*a1*a2*a3^2*pp2^2*s12*s23^2*s34+10*a1*a2*a3^2*pp2^2*s12*s23^2*s56-2*a1*a2*a3^2*pp2^2*s12*s23*s234*s34-10*a1*a2*a3^2*pp2^2*s12*s23*s234*s56+6*a1*a2*a3^2*pp2^2*s12*s23*s34*s56-4*a1*a2*a3^2*pp2^2*s12*s23*s56^2+2*a1*a2*a3^2*pp2^2*s123^3*s23+2*a1*a2*a3^2*pp2^2*s123^3*s234+2*a1*a2*a3^2*pp2^2*s123^3*s34-2*a1*a2*a3^2*pp2^2*s123^2*s23^2-4*a1*a2*a3^2*pp2^2*s123^2*s23*s234-6*a1*a2*a3^2*pp2^2*s123^2*s23*s34-6*a1*a2*a3^2*pp2^2*s123^2*s23*s56+4*a1*a2*a3^2*pp2^2*s123^2*s234*s34-2*a1*a2*a3^2*pp2^2*s123^2*s234*s56-2*a1*a2*a3^2*pp2^2*s123^2*s34*s56+4*a1*a2*a3^2*pp2^2*s123*s23^2*s34+8*a1*a2*a3^2*pp2^2*s123*s23^2*s56-8*a1*a2*a3^2*pp2^2*s123*s23*s234*s34+4*a1*a2*a3^2*pp2^2*s123*s23*s234*s56+2*a1*a2*a3^2*pp2^2*s123*s23*s34*s56+4*a1*a2*a3^2*pp2^2*s123*s23*s56^2+4*a1*a2*a3^2*pp2^2*s23^2*s34*s56-6*a1*a2*a3^2*pp2^2*s23^2*s56^2-8*a1*a2*a3^2*pp2*pp3^2*pp4*s12*s234+8*a1*a2*a3^2*pp2*pp3^2*pp4*s12*s56+2*a1*a2*a3^2*pp2*pp3^2*pp4*s123*s234-2*a1*a2*a3^2*pp2*pp3^2*pp4*s123*s56-2*a1*a2*a3^2*pp2*pp3^2*pp4*s23*s234+2*a1*a2*a3^2*pp2*pp3^2*pp4*s23*s56+12*a1*a2*a3^2*pp2*pp3^2*s12*s123*s234+4*a1*a2*a3^2*pp2*pp3^2*s12*s123*s56-4*a1*a2*a3^2*pp2*pp3^2*s12*s23*s234-12*a1*a2*a3^2*pp2*pp3^2*s12*s23*s56+4*a1*a2*a3^2*pp2*pp3^2*s12*s234^2-4*a1*a2*a3^2*pp2*pp3^2*s12*s56^2-2*a1*a2*a3^2*pp2*pp3^2*s123^2*s234-2*a1*a2*a3^2*pp2*pp3^2*s123^2*s56+2*a1*a2*a3^2*pp2*pp3^2*s123*s23*s234+6*a1*a2*a3^2*pp2*pp3^2*s123*s23*s56-2*a1*a2*a3^2*pp2*pp3^2*s123*s234*s56+2*a1*a2*a3^2*pp2*pp3^2*s123*s56^2-4*a1*a2*a3^2*pp2*pp3^2*s23^2*s56+2*a1*a2*a3^2*pp2*pp3^2*s23*s234*s56-2*a1*a2*a3^2*pp2*pp3^2*s23*s56^2-12*a1*a2*a3^2*pp2*pp3*pp4^2*s12^2+4*a1*a2*a3^2*pp2*pp3*pp4^2*s12*s123-4*a1*a2*a3^2*pp2*pp3*pp4^2*s12*s23+8*a1*a2*a3^2*pp2*pp3*pp4*s12^2*s123+16*a1*a2*a3^2*pp2*pp3*pp4*s12^2*s23+18*a1*a2*a3^2*pp2*pp3*pp4*s12^2*s234+6*a1*a2*a3^2*pp2*pp3*pp4*s12^2*s56-4*a1*a2*a3^2*pp2*pp3*pp4*s12*s123^2-6*a1*a2*a3^2*pp2*pp3*pp4*s12*s123*s234+8*a1*a2*a3^2*pp2*pp3*pp4*s12*s123*s34-10*a1*a2*a3^2*pp2*pp3*pp4*s12*s123*s56+4*a1*a2*a3^2*pp2*pp3*pp4*s12*s23^2+18*a1*a2*a3^2*pp2*pp3*pp4*s12*s23*s234-8*a1*a2*a3^2*pp2*pp3*pp4*s12*s23*s34-2*a1*a2*a3^2*pp2*pp3*pp4*s12*s23*s56-2*a1*a2*a3^2*pp2*pp3*pp4*s123^2*s234-2*a1*a2*a3^2*pp2*pp3*pp4*s123^2*s34+4*a1*a2*a3^2*pp2*pp3*pp4*s123^2*s56+4*a1*a2*a3^2*pp2*pp3*pp4*s123*s23*s34-4*a1*a2*a3^2*pp2*pp3*pp4*s123*s23*s56+2*a1*a2*a3^2*pp2*pp3*pp4*s23^2*s234-2*a1*a2*a3^2*pp2*pp3*pp4*s23^2*s34-8*a1*a2*a3^2*pp2*pp3*s12^2*s123*s23+4*a1*a2*a3^2*pp2*pp3*s12^2*s123*s234-4*a1*a2*a3^2*pp2*pp3*s12^2*s23^2+10*a1*a2*a3^2*pp2*pp3*s12^2*s23*s234+10*a1*a2*a3^2*pp2*pp3*s12^2*s23*s56-6*a1*a2*a3^2*pp2*pp3*s12^2*s234^2-6*a1*a2*a3^2*pp2*pp3*s12^2*s234*s56+4*a1*a2*a3^2*pp2*pp3*s12*s123^2*s23-4*a1*a2*a3^2*pp2*pp3*s12*s123^2*s234-4*a1*a2*a3^2*pp2*pp3*s12*s123^2*s34-4*a1*a2*a3^2*pp2*pp3*s12*s123*s23^2-12*a1*a2*a3^2*pp2*pp3*s12*s123*s23*s234-4*a1*a2*a3^2*pp2*pp3*s12*s123*s23*s56+6*a1*a2*a3^2*pp2*pp3*s12*s123*s234^2-12*a1*a2*a3^2*pp2*pp3*s12*s123*s234*s34+6*a1*a2*a3^2*pp2*pp3*s12*s123*s234*s56+4*a1*a2*a3^2*pp2*pp3*s12*s123*s34*s56+4*a1*a2*a3^2*pp2*pp3*s12*s23^2*s234+4*a1*a2*a3^2*pp2*pp3*s12*s23^2*s34+16*a1*a2*a3^2*pp2*pp3*s12*s23^2*s56-4*a1*a2*a3^2*pp2*pp3*s12*s23*s234^2-4*a1*a2*a3^2*pp2*pp3*s12*s23*s234*s34-6*a1*a2*a3^2*pp2*pp3*s12*s23*s234*s56+12*a1*a2*a3^2*pp2*pp3*s12*s23*s34*s56-2*a1*a2*a3^2*pp2*pp3*s12*s23*s56^2+2*a1*a2*a3^2*pp2*pp3*s123^3*s234+2*a1*a2*a3^2*pp2*pp3*s123^3*s34-4*a1*a2*a3^2*pp2*pp3*s123^2*s23*s34+4*a1*a2*a3^2*pp2*pp3*s123^2*s234*s34-2*a1*a2*a3^2*pp2*pp3*s123^2*s234*s56-2*a1*a2*a3^2*pp2*pp3*s123^2*s34*s56-2*a1*a2*a3^2*pp2*pp3*s123*s23^2*s234+2*a1*a2*a3^2*pp2*pp3*s123*s23^2*s34-4*a1*a2*a3^2*pp2*pp3*s123*s23^2*s56-4*a1*a2*a3^2*pp2*pp3*s123*s23*s234*s34+4*a1*a2*a3^2*pp2*pp3*s123*s23*s234*s56+4*a1*a2*a3^2*pp2*pp3*s23^3*s56-2*a1*a2*a3^2*pp2*pp3*s23^2*s234*s56+2*a1*a2*a3^2*pp2*pp3*s23^2*s34*s56+2*a1*a2*a3^2*pp2*pp4^2*s12^3-2*a1*a2*a3^2*pp2*pp4^2*s12^2*s123+8*a1*a2*a3^2*pp2*pp4^2*s12^2*s23-4*a1*a2*a3^2*pp2*pp4^2*s12*s123*s23+4*a1*a2*a3^2*pp2*pp4^2*s12*s23^2-4*a1*a2*a3^2*pp2*pp4*s12^3*s23-4*a1*a2*a3^2*pp2*pp4*s12^3*s234+6*a1*a2*a3^2*pp2*pp4*s12^2*s123*s234-2*a1*a2*a3^2*pp2*pp4*s12^2*s123*s34-12*a1*a2*a3^2*pp2*pp4*s12^2*s23^2-16*a1*a2*a3^2*pp2*pp4*s12^2*s23*s234+2*a1*a2*a3^2*pp2*pp4*s12^2*s23*s34-2*a1*a2*a3^2*pp2*pp4*s12^2*s23*s56+4*a1*a2*a3^2*pp2*pp4*s12*s123^2*s23-2*a1*a2*a3^2*pp2*pp4*s12*s123^2*s234+2*a1*a2*a3^2*pp2*pp4*s12*s123^2*s34+10*a1*a2*a3^2*pp2*pp4*s12*s123*s23*s234-8*a1*a2*a3^2*pp2*pp4*s12*s123*s23*s34+6*a1*a2*a3^2*pp2*pp4*s12*s123*s23*s56-4*a1*a2*a3^2*pp2*pp4*s12*s23^3-12*a1*a2*a3^2*pp2*pp4*s12*s23^2*s234+6*a1*a2*a3^2*pp2*pp4*s12*s23^2*s34-2*a1*a2*a3^2*pp2*pp4*s12*s23^2*s56+2*a1*a2*a3^2*pp2*pp4*s123^2*s23*s234+2*a1*a2*a3^2*pp2*pp4*s123^2*s23*s34-4*a1*a2*a3^2*pp2*pp4*s123^2*s23*s56-2*a1*a2*a3^2*pp2*pp4*s123*s23^2*s234-4*a1*a2*a3^2*pp2*pp4*s123*s23^2*s34+6*a1*a2*a3^2*pp2*pp4*s123*s23^2*s56+2*a1*a2*a3^2*pp2*pp4*s23^3*s34-2*a1*a2*a3^2*pp2*pp4*s23^3*s56+2*a1*a2*a3^2*pp2*s12^3*s23^2-4*a1*a2*a3^2*pp2*s12^3*s23*s234+2*a1*a2*a3^2*pp2*s12^3*s234^2+2*a1*a2*a3^2*pp2*s12^2*s123*s23^2+2*a1*a2*a3^2*pp2*s12^2*s123*s23*s234+2*a1*a2*a3^2*pp2*s12^2*s123*s23*s34-4*a1*a2*a3^2*pp2*s12^2*s123*s234^2+2*a1*a2*a3^2*pp2*s12^2*s123*s234*s34+4*a1*a2*a3^2*pp2*s12^2*s23^3-8*a1*a2*a3^2*pp2*s12^2*s23^2*s234-2*a1*a2*a3^2*pp2*s12^2*s23^2*s34-6*a1*a2*a3^2*pp2*s12^2*s23^2*s56+4*a1*a2*a3^2*pp2*s12^2*s23*s234^2+2*a1*a2*a3^2*pp2*s12^2*s23*s234*s34+6*a1*a2*a3^2*pp2*s12^2*s23*s234*s56-4*a1*a2*a3^2*pp2*s12^2*s23*s34*s56-4*a1*a2*a3^2*pp2*s12*s123^2*s23^2+4*a1*a2*a3^2*pp2*s12*s123^2*s23*s234+2*a1*a2*a3^2*pp2*s12*s123^2*s234^2-2*a1*a2*a3^2*pp2*s12*s123^2*s234*s34+4*a1*a2*a3^2*pp2*s12*s123*s23^3+4*a1*a2*a3^2*pp2*s12*s123*s23^2*s34+4*a1*a2*a3^2*pp2*s12*s123*s23^2*s56-4*a1*a2*a3^2*pp2*s12*s123*s23*s234^2+6*a1*a2*a3^2*pp2*s12*s123*s23*s234*s34-8*a1*a2*a3^2*pp2*s12*s123*s23*s234*s56+2*a1*a2*a3^2*pp2*s12*s123*s23*s34*s56-4*a1*a2*a3^2*pp2*s12*s23^3*s34-8*a1*a2*a3^2*pp2*s12*s23^3*s56+4*a1*a2*a3^2*pp2*s12*s23^2*s234*s34+8*a1*a2*a3^2*pp2*s12*s23^2*s234*s56-10*a1*a2*a3^2*pp2*s12*s23^2*s34*s56+2*a1*a2*a3^2*pp2*s12*s23^2*s56^2-2*a1*a2*a3^2*pp2*s123^3*s23*s234-2*a1*a2*a3^2*pp2*s123^3*s23*s34+2*a1*a2*a3^2*pp2*s123^2*s23^2*s234+4*a1*a2*a3^2*pp2*s123^2*s23^2*s34+2*a1*a2*a3^2*pp2*s123^2*s23^2*s56-4*a1*a2*a3^2*pp2*s123^2*s23*s234*s34+2*a1*a2*a3^2*pp2*s123^2*s23*s234*s56+2*a1*a2*a3^2*pp2*s123^2*s23*s34*s56-2*a1*a2*a3^2*pp2*s123*s23^3*s34-2*a1*a2*a3^2*pp2*s123*s23^3*s56+4*a1*a2*a3^2*pp2*s123*s23^2*s234*s34-2*a1*a2*a3^2*pp2*s123*s23^2*s234*s56-2*a1*a2*a3^2*pp2*s123*s23^2*s56^2-2*a1*a2*a3^2*pp2*s23^3*s34*s56+2*a1*a2*a3^2*pp2*s23^3*s56^2+4*a1*a2*a3^2*pp3^2*pp4*s12^2*s234-4*a1*a2*a3^2*pp3^2*pp4*s12^2*s56-2*a1*a2*a3^2*pp3^2*pp4*s12*s123*s234+2*a1*a2*a3^2*pp3^2*pp4*s12*s123*s56+2*a1*a2*a3^2*pp3^2*pp4*s12*s23*s234-2*a1*a2*a3^2*pp3^2*pp4*s12*s23*s56-8*a1*a2*a3^2*pp3^2*s12^2*s123*s234+4*a1*a2*a3^2*pp3^2*s12^2*s23*s234+4*a1*a2*a3^2*pp3^2*s12^2*s23*s56-4*a1*a2*a3^2*pp3^2*s12^2*s234^2+4*a1*a2*a3^2*pp3^2*s12^2*s234*s56+4*a1*a2*a3^2*pp3^2*s12*s123^2*s234-6*a1*a2*a3^2*pp3^2*s12*s123*s23*s234-2*a1*a2*a3^2*pp3^2*s12*s123*s23*s56+2*a1*a2*a3^2*pp3^2*s12*s123*s234^2-2*a1*a2*a3^2*pp3^2*s12*s123*s234*s56+2*a1*a2*a3^2*pp3^2*s12*s23^2*s234+2*a1*a2*a3^2*pp3^2*s12*s23^2*s56-2*a1*a2*a3^2*pp3^2*s12*s23*s234^2+2*a1*a2*a3^2*pp3^2*s12*s23*s234*s56+4*a1*a2*a3^2*pp3*pp4^2*s12^3-2*a1*a2*a3^2*pp3*pp4^2*s12^2*s123+2*a1*a2*a3^2*pp3*pp4^2*s12^2*s23-8*a1*a2*a3^2*pp3*pp4*s12^3*s23-8*a1*a2*a3^2*pp3*pp4*s12^3*s234+4*a1*a2*a3^2*pp3*pp4*s12^2*s123*s23+8*a1*a2*a3^2*pp3*pp4*s12^2*s123*s234-4*a1*a2*a3^2*pp3*pp4*s12^2*s123*s34-4*a1*a2*a3^2*pp3*pp4*s12^2*s23^2-14*a1*a2*a3^2*pp3*pp4*s12^2*s23*s234+4*a1*a2*a3^2*pp3*pp4*s12^2*s23*s34+6*a1*a2*a3^2*pp3*pp4*s12^2*s23*s56-2*a1*a2*a3^2*pp3*pp4*s12*s123^2*s234+2*a1*a2*a3^2*pp3*pp4*s12*s123^2*s34+8*a1*a2*a3^2*pp3*pp4*s12*s123*s23*s234-4*a1*a2*a3^2*pp3*pp4*s12*s123*s23*s34-4*a1*a2*a3^2*pp3*pp4*s12*s123*s23*s56-6*a1*a2*a3^2*pp3*pp4*s12*s23^2*s234+2*a1*a2*a3^2*pp3*pp4*s12*s23^2*s34+4*a1*a2*a3^2*pp3*pp4*s12*s23^2*s56+4*a1*a2*a3^2*pp3*s12^3*s23^2-8*a1*a2*a3^2*pp3*s12^3*s23*s234+4*a1*a2*a3^2*pp3*s12^3*s234^2-2*a1*a2*a3^2*pp3*s12^2*s123*s23^2+12*a1*a2*a3^2*pp3*s12^2*s123*s23*s234+4*a1*a2*a3^2*pp3*s12^2*s123*s23*s34-6*a1*a2*a3^2*pp3*s12^2*s123*s234^2+4*a1*a2*a3^2*pp3*s12^2*s123*s234*s34+2*a1*a2*a3^2*pp3*s12^2*s23^3-6*a1*a2*a3^2*pp3*s12^2*s23^2*s234-4*a1*a2*a3^2*pp3*s12^2*s23^2*s34-6*a1*a2*a3^2*pp3*s12^2*s23^2*s56+4*a1*a2*a3^2*pp3*s12^2*s23*s234^2+4*a1*a2*a3^2*pp3*s12^2*s23*s234*s34+2*a1*a2*a3^2*pp3*s12^2*s23*s234*s56-8*a1*a2*a3^2*pp3*s12^2*s23*s34*s56-6*a1*a2*a3^2*pp3*s12*s123^2*s23*s234-2*a1*a2*a3^2*pp3*s12*s123^2*s23*s34+2*a1*a2*a3^2*pp3*s12*s123^2*s234^2-2*a1*a2*a3^2*pp3*s12*s123^2*s234*s34+8*a1*a2*a3^2*pp3*s12*s123*s23^2*s234+4*a1*a2*a3^2*pp3*s12*s123*s23^2*s34+4*a1*a2*a3^2*pp3*s12*s123*s23^2*s56-4*a1*a2*a3^2*pp3*s12*s123*s23*s234^2+4*a1*a2*a3^2*pp3*s12*s123*s23*s34*s56-2*a1*a2*a3^2*pp3*s12*s23^3*s234-2*a1*a2*a3^2*pp3*s12*s23^3*s34-4*a1*a2*a3^2*pp3*s12*s23^3*s56+2*a1*a2*a3^2*pp3*s12*s23^2*s234^2+2*a1*a2*a3^2*pp3*s12*s23^2*s234*s34-4*a1*a2*a3^2*pp3*s12*s23^2*s34*s56-2*a1*a2*a3^2*pp4^2*s12^3*s23+2*a1*a2*a3^2*pp4^2*s12^2*s123*s23-2*a1*a2*a3^2*pp4^2*s12^2*s23^2+4*a1*a2*a3^2*pp4*s12^3*s23^2+4*a1*a2*a3^2*pp4*s12^3*s23*s234-4*a1*a2*a3^2*pp4*s12^2*s123*s23^2-6*a1*a2*a3^2*pp4*s12^2*s123*s23*s234+2*a1*a2*a3^2*pp4*s12^2*s123*s23*s34+4*a1*a2*a3^2*pp4*s12^2*s23^3+8*a1*a2*a3^2*pp4*s12^2*s23^2*s234-2*a1*a2*a3^2*pp4*s12^2*s23^2*s34-2*a1*a2*a3^2*pp4*s12^2*s23^2*s56+2*a1*a2*a3^2*pp4*s12*s123^2*s23*s234-2*a1*a2*a3^2*pp4*s12*s123^2*s23*s34-6*a1*a2*a3^2*pp4*s12*s123*s23^2*s234+4*a1*a2*a3^2*pp4*s12*s123*s23^2*s34+2*a1*a2*a3^2*pp4*s12*s123*s23^2*s56+4*a1*a2*a3^2*pp4*s12*s23^3*s234-2*a1*a2*a3^2*pp4*s12*s23^3*s34-2*a1*a2*a3^2*pp4*s12*s23^3*s56-2*a1*a2*a3^2*s12^3*s23^3+4*a1*a2*a3^2*s12^3*s23^2*s234-2*a1*a2*a3^2*s12^3*s23*s234^2+2*a1*a2*a3^2*s12^2*s123*s23^3-6*a1*a2*a3^2*s12^2*s123*s23^2*s234-2*a1*a2*a3^2*s12^2*s123*s23^2*s34+4*a1*a2*a3^2*s12^2*s123*s23*s234^2-2*a1*a2*a3^2*s12^2*s123*s23*s234*s34-2*a1*a2*a3^2*s12^2*s23^4+4*a1*a2*a3^2*s12^2*s23^3*s234+2*a1*a2*a3^2*s12^2*s23^3*s34+2*a1*a2*a3^2*s12^2*s23^3*s56-2*a1*a2*a3^2*s12^2*s23^2*s234^2-2*a1*a2*a3^2*s12^2*s23^2*s234*s34-2*a1*a2*a3^2*s12^2*s23^2*s234*s56+4*a1*a2*a3^2*s12^2*s23^2*s34*s56+2*a1*a2*a3^2*s12*s123^2*s23^2*s234+2*a1*a2*a3^2*s12*s123^2*s23^2*s34-2*a1*a2*a3^2*s12*s123^2*s23*s234^2+2*a1*a2*a3^2*s12*s123^2*s23*s234*s34-2*a1*a2*a3^2*s12*s123*s23^3*s234-4*a1*a2*a3^2*s12*s123*s23^3*s34-2*a1*a2*a3^2*s12*s123*s23^3*s56+2*a1*a2*a3^2*s12*s123*s23^2*s234^2+2*a1*a2*a3^2*s12*s123*s23^2*s234*s56-4*a1*a2*a3^2*s12*s123*s23^2*s34*s56+2*a1*a2*a3^2*s12*s23^4*s34+2*a1*a2*a3^2*s12*s23^4*s56-2*a1*a2*a3^2*s12*s23^3*s234*s34-2*a1*a2*a3^2*s12*s23^3*s234*s56+4*a1*a2*a3^2*s12*s23^3*s34*s56+2*a1*a2*a3*a4*pp1^3*pp3^3-2*a1*a2*a3*a4*pp1^3*pp3^2*pp4-6*a1*a2*a3*a4*pp1^3*pp3^2*s34-2*a1*a2*a3*a4*pp1^3*pp3*pp4^2-4*a1*a2*a3*a4*pp1^3*pp3*pp4*s34+6*a1*a2*a3*a4*pp1^3*pp3*s34^2+2*a1*a2*a3*a4*pp1^3*pp4^3-6*a1*a2*a3*a4*pp1^3*pp4^2*s34+6*a1*a2*a3*a4*pp1^3*pp4*s34^2-2*a1*a2*a3*a4*pp1^3*s34^3+4*a1*a2*a3*a4*pp1^2*pp2*pp3^3-2*a1*a2*a3*a4*pp1^2*pp2*pp3^2*pp4-2*a1*a2*a3*a4*pp1^2*pp2*pp3^2*s123-4*a1*a2*a3*a4*pp1^2*pp2*pp3^2*s23+4*a1*a2*a3*a4*pp1^2*pp2*pp3^2*s234-12*a1*a2*a3*a4*pp1^2*pp2*pp3^2*s34+2*a1*a2*a3*a4*pp1^2*pp2*pp3^2*s56-12*a1*a2*a3*a4*pp1^2*pp2*pp3*pp4*s12-4*a1*a2*a3*a4*pp1^2*pp2*pp3*pp4*s123+8*a1*a2*a3*a4*pp1^2*pp2*pp3*pp4*s23-8*a1*a2*a3*a4*pp1^2*pp2*pp3*pp4*s234-4*a1*a2*a3*a4*pp1^2*pp2*pp3*pp4*s34+12*a1*a2*a3*a4*pp1^2*pp2*pp3*pp4*s56+4*a1*a2*a3*a4*pp1^2*pp2*pp3*s123*s34+8*a1*a2*a3*a4*pp1^2*pp2*pp3*s23*s34-8*a1*a2*a3*a4*pp1^2*pp2*pp3*s234*s34+12*a1*a2*a3*a4*pp1^2*pp2*pp3*s34^2-4*a1*a2*a3*a4*pp1^2*pp2*pp3*s34*s56-2*a1*a2*a3*a4*pp1^2*pp2*pp4^3-12*a1*a2*a3*a4*pp1^2*pp2*pp4^2*s12+6*a1*a2*a3*a4*pp1^2*pp2*pp4^2*s123-4*a1*a2*a3*a4*pp1^2*pp2*pp4^2*s23+4*a1*a2*a3*a4*pp1^2*pp2*pp4^2*s234+2*a1*a2*a3*a4*pp1^2*pp2*pp4^2*s56+12*a1*a2*a3*a4*pp1^2*pp2*pp4*s12*s34-4*a1*a2*a3*a4*pp1^2*pp2*pp4*s123*s34+8*a1*a2*a3*a4*pp1^2*pp2*pp4*s23*s34-8*a1*a2*a3*a4*pp1^2*pp2*pp4*s234*s34+6*a1*a2*a3*a4*pp1^2*pp2*pp4*s34^2-4*a1*a2*a3*a4*pp1^2*pp2*pp4*s34*s56-2*a1*a2*a3*a4*pp1^2*pp2*s123*s34^2-4*a1*a2*a3*a4*pp1^2*pp2*s23*s34^2+4*a1*a2*a3*a4*pp1^2*pp2*s234*s34^2-4*a1*a2*a3*a4*pp1^2*pp2*s34^3+2*a1*a2*a3*a4*pp1^2*pp2*s34^2*s56-4*a1*a2*a3*a4*pp1^2*pp3^3*s12+4*a1*a2*a3*a4*pp1^2*pp3^3*s123-4*a1*a2*a3*a4*pp1^2*pp3^3*s23-4*a1*a2*a3*a4*pp1^2*pp3^3*s56+10*a1*a2*a3*a4*pp1^2*pp3^2*pp4*s12-8*a1*a2*a3*a4*pp1^2*pp3^2*pp4*s123+8*a1*a2*a3*a4*pp1^2*pp3^2*pp4*s23-4*a1*a2*a3*a4*pp1^2*pp3^2*pp4*s234-4*a1*a2*a3*a4*pp1^2*pp3^2*pp4*s34+4*a1*a2*a3*a4*pp1^2*pp3^2*pp4*s56-2*a1*a2*a3*a4*pp1^2*pp3^2*s12*s23+2*a1*a2*a3*a4*pp1^2*pp3^2*s12*s234+12*a1*a2*a3*a4*pp1^2*pp3^2*s12*s34-4*a1*a2*a3*a4*pp1^2*pp3^2*s123*s23+4*a1*a2*a3*a4*pp1^2*pp3^2*s123*s234-8*a1*a2*a3*a4*pp1^2*pp3^2*s123*s34+4*a1*a2*a3*a4*pp1^2*pp3^2*s23^2-4*a1*a2*a3*a4*pp1^2*pp3^2*s23*s234+12*a1*a2*a3*a4*pp1^2*pp3^2*s23*s34+4*a1*a2*a3*a4*pp1^2*pp3^2*s23*s56-4*a1*a2*a3*a4*pp1^2*pp3^2*s234*s56+8*a1*a2*a3*a4*pp1^2*pp3^2*s34*s56+4*a1*a2*a3*a4*pp1^2*pp3*pp4^2*s123-4*a1*a2*a3*a4*pp1^2*pp3*pp4^2*s23+4*a1*a2*a3*a4*pp1^2*pp3*pp4^2*s234-4*a1*a2*a3*a4*pp1^2*pp3*pp4^2*s34-4*a1*a2*a3*a4*pp1^2*pp3*pp4*s12*s23+12*a1*a2*a3*a4*pp1^2*pp3*pp4*s12*s234+4*a1*a2*a3*a4*pp1^2*pp3*pp4*s12*s34+8*a1*a2*a3*a4*pp1^2*pp3*pp4*s123*s23-4*a1*a2*a3*a4*pp1^2*pp3*pp4*s123*s234-8*a1*a2*a3*a4*pp1^2*pp3*pp4*s23^2+8*a1*a2*a3*a4*pp1^2*pp3*pp4*s23*s234+8*a1*a2*a3*a4*pp1^2*pp3*pp4*s23*s34-4*a1*a2*a3*a4*pp1^2*pp3*pp4*s23*s56-4*a1*a2*a3*a4*pp1^2*pp3*pp4*s234*s34-4*a1*a2*a3*a4*pp1^2*pp3*pp4*s234*s56+4*a1*a2*a3*a4*pp1^2*pp3*pp4*s34^2+4*a1*a2*a3*a4*pp1^2*pp3*pp4*s34*s56+4*a1*a2*a3*a4*pp1^2*pp3*s12*s23*s34-4*a1*a2*a3*a4*pp1^2*pp3*s12*s234*s34-12*a1*a2*a3*a4*pp1^2*pp3*s12*s34^2+4*a1*a2*a3*a4*pp1^2*pp3*s123*s23*s34-4*a1*a2*a3*a4*pp1^2*pp3*s123*s234*s34+4*a1*a2*a3*a4*pp1^2*pp3*s123*s34^2-8*a1*a2*a3*a4*pp1^2*pp3*s23^2*s34+8*a1*a2*a3*a4*pp1^2*pp3*s23*s234*s34-12*a1*a2*a3*a4*pp1^2*pp3*s23*s34^2-4*a1*a2*a3*a4*pp1^2*pp3*s23*s34*s56+4*a1*a2*a3*a4*pp1^2*pp3*s234*s34*s56-4*a1*a2*a3*a4*pp1^2*pp3*s34^2*s56-6*a1*a2*a3*a4*pp1^2*pp4^3*s12+6*a1*a2*a3*a4*pp1^2*pp4^2*s12*s23+2*a1*a2*a3*a4*pp1^2*pp4^2*s12*s234+16*a1*a2*a3*a4*pp1^2*pp4^2*s12*s34-4*a1*a2*a3*a4*pp1^2*pp4^2*s123*s23+4*a1*a2*a3*a4*pp1^2*pp4^2*s23^2-4*a1*a2*a3*a4*pp1^2*pp4^2*s23*s234+4*a1*a2*a3*a4*pp1^2*pp4^2*s23*s34-4*a1*a2*a3*a4*pp1^2*pp4*s12*s23*s34-4*a1*a2*a3*a4*pp1^2*pp4*s12*s234*s34-14*a1*a2*a3*a4*pp1^2*pp4*s12*s34^2+4*a1*a2*a3*a4*pp1^2*pp4*s123*s23*s34-8*a1*a2*a3*a4*pp1^2*pp4*s23^2*s34+8*a1*a2*a3*a4*pp1^2*pp4*s23*s234*s34-8*a1*a2*a3*a4*pp1^2*pp4*s23*s34^2-2*a1*a2*a3*a4*pp1^2*s12*s23*s34^2+2*a1*a2*a3*a4*pp1^2*s12*s234*s34^2+4*a1*a2*a3*a4*pp1^2*s12*s34^3+4*a1*a2*a3*a4*pp1^2*s23^2*s34^2-4*a1*a2*a3*a4*pp1^2*s23*s234*s34^2+4*a1*a2*a3*a4*pp1^2*s23*s34^3+8*a1*a2*a3*a4*pp1*pp2^2*pp3^2*pp4-8*a1*a2*a3*a4*pp1*pp2^2*pp3^2*s123+8*a1*a2*a3*a4*pp1*pp2^2*pp3^2*s56-2*a1*a2*a3*a4*pp1*pp2^2*pp3*pp4^2-24*a1*a2*a3*a4*pp1*pp2^2*pp3*pp4*s12+4*a1*a2*a3*a4*pp1*pp2^2*pp3*pp4*s123-8*a1*a2*a3*a4*pp1*pp2^2*pp3*pp4*s23+8*a1*a2*a3*a4*pp1*pp2^2*pp3*pp4*s234+4*a1*a2*a3*a4*pp1*pp2^2*pp3*pp4*s56-2*a1*a2*a3*a4*pp1*pp2^2*pp3*s123^2+8*a1*a2*a3*a4*pp1*pp2^2*pp3*s123*s23-8*a1*a2*a3*a4*pp1*pp2^2*pp3*s123*s234+16*a1*a2*a3*a4*pp1*pp2^2*pp3*s123*s34+4*a1*a2*a3*a4*pp1*pp2^2*pp3*s123*s56-8*a1*a2*a3*a4*pp1*pp2^2*pp3*s23*s56+8*a1*a2*a3*a4*pp1*pp2^2*pp3*s234*s56-16*a1*a2*a3*a4*pp1*pp2^2*pp3*s34*s56-2*a1*a2*a3*a4*pp1*pp2^2*pp3*s56^2-2*a1*a2*a3*a4*pp1*pp2^2*pp4^3-12*a1*a2*a3*a4*pp1*pp2^2*pp4^2*s12-4*a1*a2*a3*a4*pp1*pp2^2*pp4^2*s123+8*a1*a2*a3*a4*pp1*pp2^2*pp4^2*s23-8*a1*a2*a3*a4*pp1*pp2^2*pp4^2*s234+10*a1*a2*a3*a4*pp1*pp2^2*pp4^2*s34+4*a1*a2*a3*a4*pp1*pp2^2*pp4^2*s56-12*a1*a2*a3*a4*pp1*pp2^2*pp4*s12*s123+24*a1*a2*a3*a4*pp1*pp2^2*pp4*s12*s23-24*a1*a2*a3*a4*pp1*pp2^2*pp4*s12*s234+24*a1*a2*a3*a4*pp1*pp2^2*pp4*s12*s34+12*a1*a2*a3*a4*pp1*pp2^2*pp4*s12*s56+6*a1*a2*a3*a4*pp1*pp2^2*pp4*s123^2-8*a1*a2*a3*a4*pp1*pp2^2*pp4*s123*s23+8*a1*a2*a3*a4*pp1*pp2^2*pp4*s123*s234+4*a1*a2*a3*a4*pp1*pp2^2*pp4*s123*s34-4*a1*a2*a3*a4*pp1*pp2^2*pp4*s123*s56-8*a1*a2*a3*a4*pp1*pp2^2*pp4*s23*s34-8*a1*a2*a3*a4*pp1*pp2^2*pp4*s23*s56+8*a1*a2*a3*a4*pp1*pp2^2*pp4*s234*s34+8*a1*a2*a3*a4*pp1*pp2^2*pp4*s234*s56-8*a1*a2*a3*a4*pp1*pp2^2*pp4*s34^2-12*a1*a2*a3*a4*pp1*pp2^2*pp4*s34*s56-2*a1*a2*a3*a4*pp1*pp2^2*pp4*s56^2+2*a1*a2*a3*a4*pp1*pp2^2*s123^2*s34-8*a1*a2*a3*a4*pp1*pp2^2*s123*s23*s34+8*a1*a2*a3*a4*pp1*pp2^2*s123*s234*s34-8*a1*a2*a3*a4*pp1*pp2^2*s123*s34^2-4*a1*a2*a3*a4*pp1*pp2^2*s123*s34*s56+8*a1*a2*a3*a4*pp1*pp2^2*s23*s34*s56-8*a1*a2*a3*a4*pp1*pp2^2*s234*s34*s56+8*a1*a2*a3*a4*pp1*pp2^2*s34^2*s56+2*a1*a2*a3*a4*pp1*pp2^2*s34*s56^2-4*a1*a2*a3*a4*pp1*pp2*pp3^3*s234-4*a1*a2*a3*a4*pp1*pp2*pp3^3*s56+8*a1*a2*a3*a4*pp1*pp2*pp3^2*pp4*s123-8*a1*a2*a3*a4*pp1*pp2*pp3^2*pp4*s23+4*a1*a2*a3*a4*pp1*pp2*pp3^2*pp4*s234-8*a1*a2*a3*a4*pp1*pp2*pp3^2*pp4*s34+8*a1*a2*a3*a4*pp1*pp2*pp3^2*s12*s123-8*a1*a2*a3*a4*pp1*pp2*pp3^2*s12*s23+8*a1*a2*a3*a4*pp1*pp2*pp3^2*s12*s234-8*a1*a2*a3*a4*pp1*pp2*pp3^2*s12*s56-8*a1*a2*a3*a4*pp1*pp2*pp3^2*s123^2+8*a1*a2*a3*a4*pp1*pp2*pp3^2*s123*s23+4*a1*a2*a3*a4*pp1*pp2*pp3^2*s123*s34+12*a1*a2*a3*a4*pp1*pp2*pp3^2*s123*s56+4*a1*a2*a3*a4*pp1*pp2*pp3^2*s23*s234+4*a1*a2*a3*a4*pp1*pp2*pp3^2*s23*s34-4*a1*a2*a3*a4*pp1*pp2*pp3^2*s23*s56-4*a1*a2*a3*a4*pp1*pp2*pp3^2*s234^2+8*a1*a2*a3*a4*pp1*pp2*pp3^2*s234*s34-4*a1*a2*a3*a4*pp1*pp2*pp3^2*s234*s56+8*a1*a2*a3*a4*pp1*pp2*pp3^2*s34*s56-4*a1*a2*a3*a4*pp1*pp2*pp3^2*s56^2-4*a1*a2*a3*a4*pp1*pp2*pp3*pp4^2*s12-8*a1*a2*a3*a4*pp1*pp2*pp3*pp4^2*s123+8*a1*a2*a3*a4*pp1*pp2*pp3*pp4^2*s23-4*a1*a2*a3*a4*pp1*pp2*pp3*pp4^2*s234-4*a1*a2*a3*a4*pp1*pp2*pp3*pp4^2*s34+8*a1*a2*a3*a4*pp1*pp2*pp3*pp4^2*s56+24*a1*a2*a3*a4*pp1*pp2*pp3*pp4*s12^2-20*a1*a2*a3*a4*pp1*pp2*pp3*pp4*s12*s123+28*a1*a2*a3*a4*pp1*pp2*pp3*pp4*s12*s23+8*a1*a2*a3*a4*pp1*pp2*pp3*pp4*s12*s234+8*a1*a2*a3*a4*pp1*pp2*pp3*pp4*s123^2-16*a1*a2*a3*a4*pp1*pp2*pp3*pp4*s123*s23+12*a1*a2*a3*a4*pp1*pp2*pp3*pp4*s123*s234+8*a1*a2*a3*a4*pp1*pp2*pp3*pp4*s123*s34+4*a1*a2*a3*a4*pp1*pp2*pp3*pp4*s123*s56+8*a1*a2*a3*a4*pp1*pp2*pp3*pp4*s23^2-12*a1*a2*a3*a4*pp1*pp2*pp3*pp4*s23*s234+8*a1*a2*a3*a4*pp1*pp2*pp3*pp4*s23*s34-12*a1*a2*a3*a4*pp1*pp2*pp3*pp4*s23*s56+4*a1*a2*a3*a4*pp1*pp2*pp3*pp4*s234^2-4*a1*a2*a3*a4*pp1*pp2*pp3*pp4*s234*s34+4*a1*a2*a3*a4*pp1*pp2*pp3*pp4*s234*s56+8*a1*a2*a3*a4*pp1*pp2*pp3*pp4*s34^2-4*a1*a2*a3*a4*pp1*pp2*pp3*pp4*s34*s56-8*a1*a2*a3*a4*pp1*pp2*pp3*pp4*s56^2-12*a1*a2*a3*a4*pp1*pp2*pp3*s12*s123*s23+12*a1*a2*a3*a4*pp1*pp2*pp3*s12*s123*s234-16*a1*a2*a3*a4*pp1*pp2*pp3*s12*s123*s34+8*a1*a2*a3*a4*pp1*pp2*pp3*s12*s23^2-16*a1*a2*a3*a4*pp1*pp2*pp3*s12*s23*s234+16*a1*a2*a3*a4*pp1*pp2*pp3*s12*s23*s34+12*a1*a2*a3*a4*pp1*pp2*pp3*s12*s23*s56+8*a1*a2*a3*a4*pp1*pp2*pp3*s12*s234^2-16*a1*a2*a3*a4*pp1*pp2*pp3*s12*s234*s34-12*a1*a2*a3*a4*pp1*pp2*pp3*s12*s234*s56+16*a1*a2*a3*a4*pp1*pp2*pp3*s12*s34*s56+8*a1*a2*a3*a4*pp1*pp2*pp3*s123^2*s23-4*a1*a2*a3*a4*pp1*pp2*pp3*s123^2*s234+12*a1*a2*a3*a4*pp1*pp2*pp3*s123^2*s34-8*a1*a2*a3*a4*pp1*pp2*pp3*s123*s23^2+4*a1*a2*a3*a4*pp1*pp2*pp3*s123*s23*s234-20*a1*a2*a3*a4*pp1*pp2*pp3*s123*s23*s34-8*a1*a2*a3*a4*pp1*pp2*pp3*s123*s23*s56+4*a1*a2*a3*a4*pp1*pp2*pp3*s123*s234^2+4*a1*a2*a3*a4*pp1*pp2*pp3*s123*s234*s34-8*a1*a2*a3*a4*pp1*pp2*pp3*s123*s34^2-16*a1*a2*a3*a4*pp1*pp2*pp3*s123*s34*s56-4*a1*a2*a3*a4*pp1*pp2*pp3*s23^2*s34+4*a1*a2*a3*a4*pp1*pp2*pp3*s23^2*s56+4*a1*a2*a3*a4*pp1*pp2*pp3*s23*s234*s56-8*a1*a2*a3*a4*pp1*pp2*pp3*s23*s34^2+12*a1*a2*a3*a4*pp1*pp2*pp3*s23*s34*s56+4*a1*a2*a3*a4*pp1*pp2*pp3*s234^2*s34-8*a1*a2*a3*a4*pp1*pp2*pp3*s234^2*s56-4*a1*a2*a3*a4*pp1*pp2*pp3*s234*s34^2+4*a1*a2*a3*a4*pp1*pp2*pp3*s234*s34*s56+4*a1*a2*a3*a4*pp1*pp2*pp3*s234*s56^2-4*a1*a2*a3*a4*pp1*pp2*pp3*s34^2*s56+4*a1*a2*a3*a4*pp1*pp2*pp3*s34*s56^2-4*a1*a2*a3*a4*pp1*pp2*pp4^3*s12+12*a1*a2*a3*a4*pp1*pp2*pp4^2*s12^2-4*a1*a2*a3*a4*pp1*pp2*pp4^2*s12*s123+12*a1*a2*a3*a4*pp1*pp2*pp4^2*s12*s23+4*a1*a2*a3*a4*pp1*pp2*pp4^2*s12*s234+4*a1*a2*a3*a4*pp1*pp2*pp4^2*s12*s34+4*a1*a2*a3*a4*pp1*pp2*pp4^2*s12*s56+8*a1*a2*a3*a4*pp1*pp2*pp4^2*s123*s23-4*a1*a2*a3*a4*pp1*pp2*pp4^2*s123*s234+8*a1*a2*a3*a4*pp1*pp2*pp4^2*s123*s34-4*a1*a2*a3*a4*pp1*pp2*pp4^2*s123*s56-8*a1*a2*a3*a4*pp1*pp2*pp4^2*s23^2+8*a1*a2*a3*a4*pp1*pp2*pp4^2*s23*s234-4*a1*a2*a3*a4*pp1*pp2*pp4^2*s23*s34-4*a1*a2*a3*a4*pp1*pp2*pp4^2*s23*s56-12*a1*a2*a3*a4*pp1*pp2*pp4*s12^2*s23+12*a1*a2*a3*a4*pp1*pp2*pp4*s12^2*s234-24*a1*a2*a3*a4*pp1*pp2*pp4*s12^2*s34+28*a1*a2*a3*a4*pp1*pp2*pp4*s12*s123*s23-8*a1*a2*a3*a4*pp1*pp2*pp4*s12*s123*s234+16*a1*a2*a3*a4*pp1*pp2*pp4*s12*s123*s34-32*a1*a2*a3*a4*pp1*pp2*pp4*s12*s23^2+24*a1*a2*a3*a4*pp1*pp2*pp4*s12*s23*s234-24*a1*a2*a3*a4*pp1*pp2*pp4*s12*s23*s34-8*a1*a2*a3*a4*pp1*pp2*pp4*s12*s23*s56+8*a1*a2*a3*a4*pp1*pp2*pp4*s12*s234^2-12*a1*a2*a3*a4*pp1*pp2*pp4*s12*s234*s34-12*a1*a2*a3*a4*pp1*pp2*pp4*s12*s234*s56+4*a1*a2*a3*a4*pp1*pp2*pp4*s12*s34*s56-8*a1*a2*a3*a4*pp1*pp2*pp4*s123^2*s23-4*a1*a2*a3*a4*pp1*pp2*pp4*s123^2*s34+8*a1*a2*a3*a4*pp1*pp2*pp4*s123*s23^2-4*a1*a2*a3*a4*pp1*pp2*pp4*s123*s23*s234-8*a1*a2*a3*a4*pp1*pp2*pp4*s123*s23*s34-4*a1*a2*a3*a4*pp1*pp2*pp4*s123*s23*s56-4*a1*a2*a3*a4*pp1*pp2*pp4*s123*s234^2+8*a1*a2*a3*a4*pp1*pp2*pp4*s123*s234*s34+8*a1*a2*a3*a4*pp1*pp2*pp4*s123*s234*s56-12*a1*a2*a3*a4*pp1*pp2*pp4*s123*s34^2+4*a1*a2*a3*a4*pp1*pp2*pp4*s23^2*s34+12*a1*a2*a3*a4*pp1*pp2*pp4*s23^2*s56-4*a1*a2*a3*a4*pp1*pp2*pp4*s23*s234*s34-12*a1*a2*a3*a4*pp1*pp2*pp4*s23*s234*s56+12*a1*a2*a3*a4*pp1*pp2*pp4*s23*s34*s56+4*a1*a2*a3*a4*pp1*pp2*pp4*s23*s56^2+12*a1*a2*a3*a4*pp1*pp2*s12*s123*s23*s34-12*a1*a2*a3*a4*pp1*pp2*s12*s123*s234*s34+8*a1*a2*a3*a4*pp1*pp2*s12*s123*s34^2-8*a1*a2*a3*a4*pp1*pp2*s12*s23^2*s34+16*a1*a2*a3*a4*pp1*pp2*s12*s23*s234*s34-8*a1*a2*a3*a4*pp1*pp2*s12*s23*s34^2-12*a1*a2*a3*a4*pp1*pp2*s12*s23*s34*s56-8*a1*a2*a3*a4*pp1*pp2*s12*s234^2*s34+8*a1*a2*a3*a4*pp1*pp2*s12*s234*s34^2+12*a1*a2*a3*a4*pp1*pp2*s12*s234*s34*s56-8*a1*a2*a3*a4*pp1*pp2*s12*s34^2*s56-12*a1*a2*a3*a4*pp1*pp2*s123^2*s23*s34+8*a1*a2*a3*a4*pp1*pp2*s123^2*s234*s34-4*a1*a2*a3*a4*pp1*pp2*s123^2*s34^2+16*a1*a2*a3*a4*pp1*pp2*s123*s23^2*s34-20*a1*a2*a3*a4*pp1*pp2*s123*s23*s234*s34+12*a1*a2*a3*a4*pp1*pp2*s123*s23*s34^2+16*a1*a2*a3*a4*pp1*pp2*s123*s23*s34*s56+4*a1*a2*a3*a4*pp1*pp2*s123*s234^2*s34-4*a1*a2*a3*a4*pp1*pp2*s123*s234*s34^2-8*a1*a2*a3*a4*pp1*pp2*s123*s234*s34*s56+4*a1*a2*a3*a4*pp1*pp2*s123*s34^3+4*a1*a2*a3*a4*pp1*pp2*s123*s34^2*s56+4*a1*a2*a3*a4*pp1*pp2*s23^2*s34^2-12*a1*a2*a3*a4*pp1*pp2*s23^2*s34*s56-4*a1*a2*a3*a4*pp1*pp2*s23*s234*s34^2+12*a1*a2*a3*a4*pp1*pp2*s23*s234*s34*s56+4*a1*a2*a3*a4*pp1*pp2*s23*s34^3-8*a1*a2*a3*a4*pp1*pp2*s23*s34^2*s56-4*a1*a2*a3*a4*pp1*pp2*s23*s34*s56^2+4*a1*a2*a3*a4*pp1*pp3^3*s12*s234+4*a1*a2*a3*a4*pp1*pp3^3*s12*s56-4*a1*a2*a3*a4*pp1*pp3^3*s123*s234-4*a1*a2*a3*a4*pp1*pp3^3*s123*s56+4*a1*a2*a3*a4*pp1*pp3^3*s23*s234+4*a1*a2*a3*a4*pp1*pp3^3*s23*s56-2*a1*a2*a3*a4*pp1*pp3^3*s234^2+2*a1*a2*a3*a4*pp1*pp3^3*s56^2-8*a1*a2*a3*a4*pp1*pp3^2*pp4*s12^2+8*a1*a2*a3*a4*pp1*pp3^2*pp4*s12*s123-8*a1*a2*a3*a4*pp1*pp3^2*pp4*s12*s23+4*a1*a2*a3*a4*pp1*pp3^2*pp4*s12*s234+8*a1*a2*a3*a4*pp1*pp3^2*pp4*s12*s34-8*a1*a2*a3*a4*pp1*pp3^2*pp4*s12*s56+4*a1*a2*a3*a4*pp1*pp3^2*pp4*s123*s234-8*a1*a2*a3*a4*pp1*pp3^2*pp4*s123*s34+4*a1*a2*a3*a4*pp1*pp3^2*pp4*s123*s56-4*a1*a2*a3*a4*pp1*pp3^2*pp4*s23*s234+8*a1*a2*a3*a4*pp1*pp3^2*pp4*s23*s34-4*a1*a2*a3*a4*pp1*pp3^2*pp4*s23*s56+2*a1*a2*a3*a4*pp1*pp3^2*pp4*s234^2-4*a1*a2*a3*a4*pp1*pp3^2*pp4*s234*s34+4*a1*a2*a3*a4*pp1*pp3^2*pp4*s34*s56-2*a1*a2*a3*a4*pp1*pp3^2*pp4*s56^2+8*a1*a2*a3*a4*pp1*pp3^2*s12^2*s23-8*a1*a2*a3*a4*pp1*pp3^2*s12^2*s234-8*a1*a2*a3*a4*pp1*pp3^2*s12*s123*s23-4*a1*a2*a3*a4*pp1*pp3^2*s12*s123*s34+8*a1*a2*a3*a4*pp1*pp3^2*s12*s23^2-12*a1*a2*a3*a4*pp1*pp3^2*s12*s23*s234-4*a1*a2*a3*a4*pp1*pp3^2*s12*s23*s34+4*a1*a2*a3*a4*pp1*pp3^2*s12*s234^2-8*a1*a2*a3*a4*pp1*pp3^2*s12*s234*s34+8*a1*a2*a3*a4*pp1*pp3^2*s12*s234*s56-8*a1*a2*a3*a4*pp1*pp3^2*s12*s34*s56+4*a1*a2*a3*a4*pp1*pp3^2*s123^2*s234+4*a1*a2*a3*a4*pp1*pp3^2*s123^2*s34+8*a1*a2*a3*a4*pp1*pp3^2*s123*s23*s56+8*a1*a2*a3*a4*pp1*pp3^2*s123*s234*s34-12*a1*a2*a3*a4*pp1*pp3^2*s123*s234*s56+4*a1*a2*a3*a4*pp1*pp3^2*s123*s34*s56-4*a1*a2*a3*a4*pp1*pp3^2*s23^2*s234-4*a1*a2*a3*a4*pp1*pp3^2*s23^2*s34-8*a1*a2*a3*a4*pp1*pp3^2*s23^2*s56+4*a1*a2*a3*a4*pp1*pp3^2*s23*s234^2-4*a1*a2*a3*a4*pp1*pp3^2*s23*s234*s34+12*a1*a2*a3*a4*pp1*pp3^2*s23*s234*s56-8*a1*a2*a3*a4*pp1*pp3^2*s23*s34*s56-4*a1*a2*a3*a4*pp1*pp3^2*s23*s56^2+2*a1*a2*a3*a4*pp1*pp3^2*s234^2*s34-4*a1*a2*a3*a4*pp1*pp3^2*s234^2*s56+4*a1*a2*a3*a4*pp1*pp3^2*s234*s56^2-2*a1*a2*a3*a4*pp1*pp3^2*s34*s56^2+6*a1*a2*a3*a4*pp1*pp3*pp4^2*s12^2-8*a1*a2*a3*a4*pp1*pp3*pp4^2*s12*s123+8*a1*a2*a3*a4*pp1*pp3*pp4^2*s12*s23-4*a1*a2*a3*a4*pp1*pp3*pp4^2*s12*s234+4*a1*a2*a3*a4*pp1*pp3*pp4^2*s12*s34-4*a1*a2*a3*a4*pp1*pp3*pp4*s12^2*s23-20*a1*a2*a3*a4*pp1*pp3*pp4*s12^2*s234+12*a1*a2*a3*a4*pp1*pp3*pp4*s12*s123*s234-4*a1*a2*a3*a4*pp1*pp3*pp4*s12*s123*s34-12*a1*a2*a3*a4*pp1*pp3*pp4*s12*s23*s234-12*a1*a2*a3*a4*pp1*pp3*pp4*s12*s23*s34+8*a1*a2*a3*a4*pp1*pp3*pp4*s12*s23*s56+8*a1*a2*a3*a4*pp1*pp3*pp4*s12*s234*s34-8*a1*a2*a3*a4*pp1*pp3*pp4*s12*s34^2-4*a1*a2*a3*a4*pp1*pp3*pp4*s123^2*s234+4*a1*a2*a3*a4*pp1*pp3*pp4*s123^2*s34+8*a1*a2*a3*a4*pp1*pp3*pp4*s123*s23*s34-8*a1*a2*a3*a4*pp1*pp3*pp4*s123*s23*s56-4*a1*a2*a3*a4*pp1*pp3*pp4*s123*s234*s34+4*a1*a2*a3*a4*pp1*pp3*pp4*s123*s234*s56+4*a1*a2*a3*a4*pp1*pp3*pp4*s123*s34^2-4*a1*a2*a3*a4*pp1*pp3*pp4*s123*s34*s56+4*a1*a2*a3*a4*pp1*pp3*pp4*s23^2*s234-12*a1*a2*a3*a4*pp1*pp3*pp4*s23^2*s34+8*a1*a2*a3*a4*pp1*pp3*pp4*s23^2*s56-4*a1*a2*a3*a4*pp1*pp3*pp4*s23*s234^2+12*a1*a2*a3*a4*pp1*pp3*pp4*s23*s234*s34-4*a1*a2*a3*a4*pp1*pp3*pp4*s23*s234*s56-4*a1*a2*a3*a4*pp1*pp3*pp4*s23*s34^2-4*a1*a2*a3*a4*pp1*pp3*pp4*s23*s34*s56+4*a1*a2*a3*a4*pp1*pp3*pp4*s23*s56^2-2*a1*a2*a3*a4*pp1*pp3*s12^2*s23^2+4*a1*a2*a3*a4*pp1*pp3*s12^2*s23*s234-16*a1*a2*a3*a4*pp1*pp3*s12^2*s23*s34-2*a1*a2*a3*a4*pp1*pp3*s12^2*s234^2+16*a1*a2*a3*a4*pp1*pp3*s12^2*s234*s34+8*a1*a2*a3*a4*pp1*pp3*s12*s123*s23^2-8*a1*a2*a3*a4*pp1*pp3*s12*s123*s23*s234+24*a1*a2*a3*a4*pp1*pp3*s12*s123*s23*s34-8*a1*a2*a3*a4*pp1*pp3*s12*s123*s234*s34+8*a1*a2*a3*a4*pp1*pp3*s12*s123*s34^2-8*a1*a2*a3*a4*pp1*pp3*s12*s23^3+16*a1*a2*a3*a4*pp1*pp3*s12*s23^2*s234-12*a1*a2*a3*a4*pp1*pp3*s12*s23^2*s34-4*a1*a2*a3*a4*pp1*pp3*s12*s23^2*s56-8*a1*a2*a3*a4*pp1*pp3*s12*s23*s234^2+16*a1*a2*a3*a4*pp1*pp3*s12*s23*s234*s34+8*a1*a2*a3*a4*pp1*pp3*s12*s23*s34^2-8*a1*a2*a3*a4*pp1*pp3*s12*s23*s34*s56-4*a1*a2*a3*a4*pp1*pp3*s12*s234^2*s34+4*a1*a2*a3*a4*pp1*pp3*s12*s234^2*s56+4*a1*a2*a3*a4*pp1*pp3*s12*s234*s34^2-8*a1*a2*a3*a4*pp1*pp3*s12*s234*s34*s56+4*a1*a2*a3*a4*pp1*pp3*s12*s34^2*s56-4*a1*a2*a3*a4*pp1*pp3*s123^2*s23*s234-12*a1*a2*a3*a4*pp1*pp3*s123^2*s23*s34+2*a1*a2*a3*a4*pp1*pp3*s123^2*s234^2+4*a1*a2*a3*a4*pp1*pp3*s123^2*s234*s34-6*a1*a2*a3*a4*pp1*pp3*s123^2*s34^2+4*a1*a2*a3*a4*pp1*pp3*s123*s23^2*s234+8*a1*a2*a3*a4*pp1*pp3*s123*s23^2*s34-4*a1*a2*a3*a4*pp1*pp3*s123*s23^2*s56-4*a1*a2*a3*a4*pp1*pp3*s123*s23*s234^2-12*a1*a2*a3*a4*pp1*pp3*s123*s23*s234*s34+12*a1*a2*a3*a4*pp1*pp3*s123*s23*s234*s56+4*a1*a2*a3*a4*pp1*pp3*s123*s23*s34*s56+4*a1*a2*a3*a4*pp1*pp3*s123*s234^2*s34-4*a1*a2*a3*a4*pp1*pp3*s123*s234^2*s56-4*a1*a2*a3*a4*pp1*pp3*s123*s234*s34^2+4*a1*a2*a3*a4*pp1*pp3*s123*s234*s34*s56+4*a1*a2*a3*a4*pp1*pp3*s23^3*s34+4*a1*a2*a3*a4*pp1*pp3*s23^3*s56-12*a1*a2*a3*a4*pp1*pp3*s23^2*s234*s56+6*a1*a2*a3*a4*pp1*pp3*s23^2*s34^2+4*a1*a2*a3*a4*pp1*pp3*s23^2*s34*s56+2*a1*a2*a3*a4*pp1*pp3*s23^2*s56^2-4*a1*a2*a3*a4*pp1*pp3*s23*s234^2*s34+8*a1*a2*a3*a4*pp1*pp3*s23*s234^2*s56-4*a1*a2*a3*a4*pp1*pp3*s23*s234*s34*s56-4*a1*a2*a3*a4*pp1*pp3*s23*s234*s56^2+4*a1*a2*a3*a4*pp1*pp3*s23*s34^2*s56+6*a1*a2*a3*a4*pp1*pp4^3*s12^2-12*a1*a2*a3*a4*pp1*pp4^2*s12^2*s23-4*a1*a2*a3*a4*pp1*pp4^2*s12^2*s234-14*a1*a2*a3*a4*pp1*pp4^2*s12^2*s34+8*a1*a2*a3*a4*pp1*pp4^2*s12*s123*s23-8*a1*a2*a3*a4*pp1*pp4^2*s12*s23^2+4*a1*a2*a3*a4*pp1*pp4^2*s12*s23*s234-4*a1*a2*a3*a4*pp1*pp4^2*s12*s23*s34+6*a1*a2*a3*a4*pp1*pp4*s12^2*s23^2-4*a1*a2*a3*a4*pp1*pp4*s12^2*s23*s234+12*a1*a2*a3*a4*pp1*pp4*s12^2*s23*s34-2*a1*a2*a3*a4*pp1*pp4*s12^2*s234^2+12*a1*a2*a3*a4*pp1*pp4*s12^2*s234*s34+8*a1*a2*a3*a4*pp1*pp4*s12^2*s34^2-8*a1*a2*a3*a4*pp1*pp4*s12*s123*s23^2-4*a1*a2*a3*a4*pp1*pp4*s12*s123*s23*s234-4*a1*a2*a3*a4*pp1*pp4*s12*s123*s23*s34+4*a1*a2*a3*a4*pp1*pp4*s12*s123*s234^2-8*a1*a2*a3*a4*pp1*pp4*s12*s123*s234*s34+4*a1*a2*a3*a4*pp1*pp4*s12*s123*s34^2+8*a1*a2*a3*a4*pp1*pp4*s12*s23^3+12*a1*a2*a3*a4*pp1*pp4*s12*s23^2*s34-8*a1*a2*a3*a4*pp1*pp4*s12*s23*s234^2+8*a1*a2*a3*a4*pp1*pp4*s12*s23*s234*s56+8*a1*a2*a3*a4*pp1*pp4*s12*s23*s34^2-8*a1*a2*a3*a4*pp1*pp4*s12*s23*s34*s56+4*a1*a2*a3*a4*pp1*pp4*s123^2*s23*s234-4*a1*a2*a3*a4*pp1*pp4*s123^2*s23*s34-2*a1*a2*a3*a4*pp1*pp4*s123^2*s234^2+4*a1*a2*a3*a4*pp1*pp4*s123^2*s234*s34-2*a1*a2*a3*a4*pp1*pp4*s123^2*s34^2-4*a1*a2*a3*a4*pp1*pp4*s123*s23^2*s234+4*a1*a2*a3*a4*pp1*pp4*s123*s23^2*s56+4*a1*a2*a3*a4*pp1*pp4*s123*s23*s234^2-4*a1*a2*a3*a4*pp1*pp4*s123*s23*s234*s34-4*a1*a2*a3*a4*pp1*pp4*s123*s23*s234*s56+4*a1*a2*a3*a4*pp1*pp4*s123*s23*s34*s56+4*a1*a2*a3*a4*pp1*pp4*s23^3*s34-4*a1*a2*a3*a4*pp1*pp4*s23^3*s56-4*a1*a2*a3*a4*pp1*pp4*s23^2*s234*s34+4*a1*a2*a3*a4*pp1*pp4*s23^2*s234*s56+2*a1*a2*a3*a4*pp1*pp4*s23^2*s34^2-2*a1*a2*a3*a4*pp1*pp4*s23^2*s56^2+2*a1*a2*a3*a4*pp1*s12^2*s23^2*s34-4*a1*a2*a3*a4*pp1*s12^2*s23*s234*s34+8*a1*a2*a3*a4*pp1*s12^2*s23*s34^2+2*a1*a2*a3*a4*pp1*s12^2*s234^2*s34-8*a1*a2*a3*a4*pp1*s12^2*s234*s34^2-12*a1*a2*a3*a4*pp1*s12*s123*s23^2*s34+16*a1*a2*a3*a4*pp1*s12*s123*s23*s234*s34-16*a1*a2*a3*a4*pp1*s12*s123*s23*s34^2-4*a1*a2*a3*a4*pp1*s12*s123*s234^2*s34+8*a1*a2*a3*a4*pp1*s12*s123*s234*s34^2-4*a1*a2*a3*a4*pp1*s12*s123*s34^3+8*a1*a2*a3*a4*pp1*s12*s23^3*s34-16*a1*a2*a3*a4*pp1*s12*s23^2*s234*s34+4*a1*a2*a3*a4*pp1*s12*s23^2*s34^2+8*a1*a2*a3*a4*pp1*s12*s23^2*s34*s56+8*a1*a2*a3*a4*pp1*s12*s23*s234^2*s34-4*a1*a2*a3*a4*pp1*s12*s23*s234*s34^2-8*a1*a2*a3*a4*pp1*s12*s23*s234*s34*s56-4*a1*a2*a3*a4*pp1*s12*s23*s34^3+8*a1*a2*a3*a4*pp1*s12*s23*s34^2*s56+8*a1*a2*a3*a4*pp1*s123^2*s23^2*s34-8*a1*a2*a3*a4*pp1*s123^2*s23*s234*s34+8*a1*a2*a3*a4*pp1*s123^2*s23*s34^2+2*a1*a2*a3*a4*pp1*s123^2*s234^2*s34-4*a1*a2*a3*a4*pp1*s123^2*s234*s34^2+2*a1*a2*a3*a4*pp1*s123^2*s34^3-8*a1*a2*a3*a4*pp1*s123*s23^3*s34+12*a1*a2*a3*a4*pp1*s123*s23^2*s234*s34-4*a1*a2*a3*a4*pp1*s123*s23^2*s34^2-8*a1*a2*a3*a4*pp1*s123*s23^2*s34*s56-4*a1*a2*a3*a4*pp1*s123*s23*s234^2*s34+4*a1*a2*a3*a4*pp1*s123*s23*s234*s34^2+4*a1*a2*a3*a4*pp1*s123*s23*s234*s34*s56-4*a1*a2*a3*a4*pp1*s123*s23*s34^2*s56-4*a1*a2*a3*a4*pp1*s23^3*s34^2+4*a1*a2*a3*a4*pp1*s23^3*s34*s56+4*a1*a2*a3*a4*pp1*s23^2*s234*s34^2-4*a1*a2*a3*a4*pp1*s23^2*s234*s34*s56-2*a1*a2*a3*a4*pp1*s23^2*s34^3+2*a1*a2*a3*a4*pp1*s23^2*s34*s56^2+4*a1*a2*a3*a4*pp2^3*pp3*pp4^2-8*a1*a2*a3*a4*pp2^3*pp3*pp4*s123-8*a1*a2*a3*a4*pp2^3*pp3*pp4*s56+4*a1*a2*a3*a4*pp2^3*pp3*s123^2-8*a1*a2*a3*a4*pp2^3*pp3*s123*s56+4*a1*a2*a3*a4*pp2^3*pp3*s56^2+2*a1*a2*a3*a4*pp2^3*pp4^3-2*a1*a2*a3*a4*pp2^3*pp4^2*s123-4*a1*a2*a3*a4*pp2^3*pp4^2*s23+4*a1*a2*a3*a4*pp2^3*pp4^2*s234-4*a1*a2*a3*a4*pp2^3*pp4^2*s34-6*a1*a2*a3*a4*pp2^3*pp4^2*s56-2*a1*a2*a3*a4*pp2^3*pp4*s123^2+8*a1*a2*a3*a4*pp2^3*pp4*s123*s23-8*a1*a2*a3*a4*pp2^3*pp4*s123*s234+8*a1*a2*a3*a4*pp2^3*pp4*s123*s34-4*a1*a2*a3*a4*pp2^3*pp4*s123*s56+8*a1*a2*a3*a4*pp2^3*pp4*s23*s56-8*a1*a2*a3*a4*pp2^3*pp4*s234*s56+8*a1*a2*a3*a4*pp2^3*pp4*s34*s56+6*a1*a2*a3*a4*pp2^3*pp4*s56^2+2*a1*a2*a3*a4*pp2^3*s123^3-4*a1*a2*a3*a4*pp2^3*s123^2*s23+4*a1*a2*a3*a4*pp2^3*s123^2*s234-4*a1*a2*a3*a4*pp2^3*s123^2*s34-6*a1*a2*a3*a4*pp2^3*s123^2*s56+8*a1*a2*a3*a4*pp2^3*s123*s23*s56-8*a1*a2*a3*a4*pp2^3*s123*s234*s56+8*a1*a2*a3*a4*pp2^3*s123*s34*s56+6*a1*a2*a3*a4*pp2^3*s123*s56^2-4*a1*a2*a3*a4*pp2^3*s23*s56^2+4*a1*a2*a3*a4*pp2^3*s234*s56^2-4*a1*a2*a3*a4*pp2^3*s34*s56^2-2*a1*a2*a3*a4*pp2^3*s56^3-4*a1*a2*a3*a4*pp2^2*pp3^2*pp4*s234+4*a1*a2*a3*a4*pp2^2*pp3^2*pp4*s56+4*a1*a2*a3*a4*pp2^2*pp3^2*s123*s234+4*a1*a2*a3*a4*pp2^2*pp3^2*s123*s56-8*a1*a2*a3*a4*pp2^2*pp3^2*s23*s56+4*a1*a2*a3*a4*pp2^2*pp3^2*s234*s56-4*a1*a2*a3*a4*pp2^2*pp3^2*s56^2-12*a1*a2*a3*a4*pp2^2*pp3*pp4^2*s12+4*a1*a2*a3*a4*pp2^2*pp3*pp4^2*s123-4*a1*a2*a3*a4*pp2^2*pp3*pp4^2*s23+16*a1*a2*a3*a4*pp2^2*pp3*pp4*s12*s123+8*a1*a2*a3*a4*pp2^2*pp3*pp4*s12*s23+8*a1*a2*a3*a4*pp2^2*pp3*pp4*s12*s234+16*a1*a2*a3*a4*pp2^2*pp3*pp4*s12*s56-8*a1*a2*a3*a4*pp2^2*pp3*pp4*s123^2+8*a1*a2*a3*a4*pp2^2*pp3*pp4*s123*s23+4*a1*a2*a3*a4*pp2^2*pp3*pp4*s123*s34-8*a1*a2*a3*a4*pp2^2*pp3*pp4*s123*s56+4*a1*a2*a3*a4*pp2^2*pp3*pp4*s23*s234-4*a1*a2*a3*a4*pp2^2*pp3*pp4*s23*s34+4*a1*a2*a3*a4*pp2^2*pp3*pp4*s23*s56-4*a1*a2*a3*a4*pp2^2*pp3*pp4*s234^2+4*a1*a2*a3*a4*pp2^2*pp3*pp4*s234*s34+4*a1*a2*a3*a4*pp2^2*pp3*pp4*s234*s56-4*a1*a2*a3*a4*pp2^2*pp3*pp4*s34*s56-4*a1*a2*a3*a4*pp2^2*pp3*s12*s123^2-8*a1*a2*a3*a4*pp2^2*pp3*s12*s123*s23+8*a1*a2*a3*a4*pp2^2*pp3*s12*s123*s234+8*a1*a2*a3*a4*pp2^2*pp3*s12*s123*s56+8*a1*a2*a3*a4*pp2^2*pp3*s12*s23*s56-8*a1*a2*a3*a4*pp2^2*pp3*s12*s234*s56-4*a1*a2*a3*a4*pp2^2*pp3*s12*s56^2+4*a1*a2*a3*a4*pp2^2*pp3*s123^3-4*a1*a2*a3*a4*pp2^2*pp3*s123^2*s23-4*a1*a2*a3*a4*pp2^2*pp3*s123^2*s34-8*a1*a2*a3*a4*pp2^2*pp3*s123^2*s56-4*a1*a2*a3*a4*pp2^2*pp3*s123*s23*s234+4*a1*a2*a3*a4*pp2^2*pp3*s123*s23*s34+4*a1*a2*a3*a4*pp2^2*pp3*s123*s23*s56+4*a1*a2*a3*a4*pp2^2*pp3*s123*s234^2-12*a1*a2*a3*a4*pp2^2*pp3*s123*s234*s34+4*a1*a2*a3*a4*pp2^2*pp3*s123*s234*s56+4*a1*a2*a3*a4*pp2^2*pp3*s123*s56^2+8*a1*a2*a3*a4*pp2^2*pp3*s23^2*s56-12*a1*a2*a3*a4*pp2^2*pp3*s23*s234*s56+12*a1*a2*a3*a4*pp2^2*pp3*s23*s34*s56+4*a1*a2*a3*a4*pp2^2*pp3*s234^2*s56-4*a1*a2*a3*a4*pp2^2*pp3*s234*s34*s56-4*a1*a2*a3*a4*pp2^2*pp3*s234*s56^2+4*a1*a2*a3*a4*pp2^2*pp3*s34*s56^2-6*a1*a2*a3*a4*pp2^2*pp4^3*s12+4*a1*a2*a3*a4*pp2^2*pp4^2*s12*s123+14*a1*a2*a3*a4*pp2^2*pp4^2*s12*s23-6*a1*a2*a3*a4*pp2^2*pp4^2*s12*s234+12*a1*a2*a3*a4*pp2^2*pp4^2*s12*s34+12*a1*a2*a3*a4*pp2^2*pp4^2*s12*s56-4*a1*a2*a3*a4*pp2^2*pp4^2*s123*s23+4*a1*a2*a3*a4*pp2^2*pp4^2*s123*s234-4*a1*a2*a3*a4*pp2^2*pp4^2*s123*s56+4*a1*a2*a3*a4*pp2^2*pp4^2*s23^2-4*a1*a2*a3*a4*pp2^2*pp4^2*s23*s234+4*a1*a2*a3*a4*pp2^2*pp4^2*s23*s56+2*a1*a2*a3*a4*pp2^2*pp4*s12*s123^2-12*a1*a2*a3*a4*pp2^2*pp4*s12*s123*s23+20*a1*a2*a3*a4*pp2^2*pp4*s12*s123*s234-16*a1*a2*a3*a4*pp2^2*pp4*s12*s123*s34+4*a1*a2*a3*a4*pp2^2*pp4*s12*s123*s56-8*a1*a2*a3*a4*pp2^2*pp4*s12*s23^2-8*a1*a2*a3*a4*pp2^2*pp4*s12*s23*s34-12*a1*a2*a3*a4*pp2^2*pp4*s12*s23*s56+8*a1*a2*a3*a4*pp2^2*pp4*s12*s234^2-8*a1*a2*a3*a4*pp2^2*pp4*s12*s234*s34+4*a1*a2*a3*a4*pp2^2*pp4*s12*s234*s56-16*a1*a2*a3*a4*pp2^2*pp4*s12*s34*s56-6*a1*a2*a3*a4*pp2^2*pp4*s12*s56^2+8*a1*a2*a3*a4*pp2^2*pp4*s123^2*s23-4*a1*a2*a3*a4*pp2^2*pp4*s123^2*s234+4*a1*a2*a3*a4*pp2^2*pp4*s123^2*s34-4*a1*a2*a3*a4*pp2^2*pp4*s123^2*s56-8*a1*a2*a3*a4*pp2^2*pp4*s123*s23^2+4*a1*a2*a3*a4*pp2^2*pp4*s123*s23*s234-8*a1*a2*a3*a4*pp2^2*pp4*s123*s23*s34+16*a1*a2*a3*a4*pp2^2*pp4*s123*s23*s56+4*a1*a2*a3*a4*pp2^2*pp4*s123*s234^2-4*a1*a2*a3*a4*pp2^2*pp4*s123*s234*s34-12*a1*a2*a3*a4*pp2^2*pp4*s123*s234*s56-4*a1*a2*a3*a4*pp2^2*pp4*s123*s34^2+12*a1*a2*a3*a4*pp2^2*pp4*s123*s34*s56+4*a1*a2*a3*a4*pp2^2*pp4*s123*s56^2+4*a1*a2*a3*a4*pp2^2*pp4*s23^2*s34-12*a1*a2*a3*a4*pp2^2*pp4*s23^2*s56-4*a1*a2*a3*a4*pp2^2*pp4*s23*s234*s34+12*a1*a2*a3*a4*pp2^2*pp4*s23*s234*s56+4*a1*a2*a3*a4*pp2^2*pp4*s23*s34^2-4*a1*a2*a3*a4*pp2^2*pp4*s23*s34*s56-8*a1*a2*a3*a4*pp2^2*pp4*s23*s56^2-2*a1*a2*a3*a4*pp2^2*s12*s123^2*s23+2*a1*a2*a3*a4*pp2^2*s12*s123^2*s234+4*a1*a2*a3*a4*pp2^2*s12*s123^2*s34+8*a1*a2*a3*a4*pp2^2*s12*s123*s23^2-16*a1*a2*a3*a4*pp2^2*s12*s123*s23*s234+8*a1*a2*a3*a4*pp2^2*s12*s123*s23*s34+4*a1*a2*a3*a4*pp2^2*s12*s123*s23*s56+8*a1*a2*a3*a4*pp2^2*s12*s123*s234^2-8*a1*a2*a3*a4*pp2^2*s12*s123*s234*s34-4*a1*a2*a3*a4*pp2^2*s12*s123*s234*s56-8*a1*a2*a3*a4*pp2^2*s12*s123*s34*s56-8*a1*a2*a3*a4*pp2^2*s12*s23^2*s56+16*a1*a2*a3*a4*pp2^2*s12*s23*s234*s56-8*a1*a2*a3*a4*pp2^2*s12*s23*s34*s56-2*a1*a2*a3*a4*pp2^2*s12*s23*s56^2-8*a1*a2*a3*a4*pp2^2*s12*s234^2*s56+8*a1*a2*a3*a4*pp2^2*s12*s234*s34*s56+2*a1*a2*a3*a4*pp2^2*s12*s234*s56^2+4*a1*a2*a3*a4*pp2^2*s12*s34*s56^2-4*a1*a2*a3*a4*pp2^2*s123^3*s23-4*a1*a2*a3*a4*pp2^2*s123^3*s34+4*a1*a2*a3*a4*pp2^2*s123^2*s23^2+8*a1*a2*a3*a4*pp2^2*s123^2*s23*s34+12*a1*a2*a3*a4*pp2^2*s123^2*s23*s56-4*a1*a2*a3*a4*pp2^2*s123^2*s234^2-4*a1*a2*a3*a4*pp2^2*s123^2*s234*s34+4*a1*a2*a3*a4*pp2^2*s123^2*s34^2+8*a1*a2*a3*a4*pp2^2*s123^2*s34*s56-4*a1*a2*a3*a4*pp2^2*s123*s23^2*s34-12*a1*a2*a3*a4*pp2^2*s123*s23^2*s56+12*a1*a2*a3*a4*pp2^2*s123*s23*s234*s34+8*a1*a2*a3*a4*pp2^2*s123*s23*s234*s56-4*a1*a2*a3*a4*pp2^2*s123*s23*s34^2-12*a1*a2*a3*a4*pp2^2*s123*s23*s34*s56-12*a1*a2*a3*a4*pp2^2*s123*s23*s56^2-8*a1*a2*a3*a4*pp2^2*s123*s234^2*s34+4*a1*a2*a3*a4*pp2^2*s123*s234^2*s56+8*a1*a2*a3*a4*pp2^2*s123*s234*s34^2+4*a1*a2*a3*a4*pp2^2*s123*s234*s34*s56-4*a1*a2*a3*a4*pp2^2*s123*s34^2*s56-4*a1*a2*a3*a4*pp2^2*s123*s34*s56^2-4*a1*a2*a3*a4*pp2^2*s23^2*s34*s56+8*a1*a2*a3*a4*pp2^2*s23^2*s56^2+4*a1*a2*a3*a4*pp2^2*s23*s234*s34*s56-8*a1*a2*a3*a4*pp2^2*s23*s234*s56^2-4*a1*a2*a3*a4*pp2^2*s23*s34^2*s56+4*a1*a2*a3*a4*pp2^2*s23*s34*s56^2+4*a1*a2*a3*a4*pp2^2*s23*s56^3+8*a1*a2*a3*a4*pp2*pp3^2*pp4*s12*s234-8*a1*a2*a3*a4*pp2*pp3^2*pp4*s12*s56-4*a1*a2*a3*a4*pp2*pp3^2*pp4*s123*s234+4*a1*a2*a3*a4*pp2*pp3^2*pp4*s123*s56+4*a1*a2*a3*a4*pp2*pp3^2*pp4*s23*s234-4*a1*a2*a3*a4*pp2*pp3^2*pp4*s23*s56-2*a1*a2*a3*a4*pp2*pp3^2*pp4*s234^2+4*a1*a2*a3*a4*pp2*pp3^2*pp4*s234*s56-2*a1*a2*a3*a4*pp2*pp3^2*pp4*s56^2-12*a1*a2*a3*a4*pp2*pp3^2*s12*s123*s234-4*a1*a2*a3*a4*pp2*pp3^2*s12*s123*s56+4*a1*a2*a3*a4*pp2*pp3^2*s12*s23*s234+12*a1*a2*a3*a4*pp2*pp3^2*s12*s23*s56-4*a1*a2*a3*a4*pp2*pp3^2*s12*s234^2+4*a1*a2*a3*a4*pp2*pp3^2*s12*s56^2+4*a1*a2*a3*a4*pp2*pp3^2*s123^2*s234+4*a1*a2*a3*a4*pp2*pp3^2*s123^2*s56-4*a1*a2*a3*a4*pp2*pp3^2*s123*s23*s234-12*a1*a2*a3*a4*pp2*pp3^2*s123*s23*s56+2*a1*a2*a3*a4*pp2*pp3^2*s123*s234^2+4*a1*a2*a3*a4*pp2*pp3^2*s123*s234*s56-6*a1*a2*a3*a4*pp2*pp3^2*s123*s56^2+8*a1*a2*a3*a4*pp2*pp3^2*s23^2*s56-8*a1*a2*a3*a4*pp2*pp3^2*s23*s234*s56+8*a1*a2*a3*a4*pp2*pp3^2*s23*s56^2+2*a1*a2*a3*a4*pp2*pp3^2*s234^2*s56-4*a1*a2*a3*a4*pp2*pp3^2*s234*s56^2+2*a1*a2*a3*a4*pp2*pp3^2*s56^3+12*a1*a2*a3*a4*pp2*pp3*pp4^2*s12^2-8*a1*a2*a3*a4*pp2*pp3*pp4^2*s12*s123+8*a1*a2*a3*a4*pp2*pp3*pp4^2*s12*s23-8*a1*a2*a3*a4*pp2*pp3*pp4*s12^2*s123-16*a1*a2*a3*a4*pp2*pp3*pp4*s12^2*s23-16*a1*a2*a3*a4*pp2*pp3*pp4*s12^2*s234-8*a1*a2*a3*a4*pp2*pp3*pp4*s12^2*s56+8*a1*a2*a3*a4*pp2*pp3*pp4*s12*s123^2+8*a1*a2*a3*a4*pp2*pp3*pp4*s12*s123*s234-8*a1*a2*a3*a4*pp2*pp3*pp4*s12*s123*s34+8*a1*a2*a3*a4*pp2*pp3*pp4*s12*s123*s56-8*a1*a2*a3*a4*pp2*pp3*pp4*s12*s23^2-16*a1*a2*a3*a4*pp2*pp3*pp4*s12*s23*s234+8*a1*a2*a3*a4*pp2*pp3*pp4*s12*s23*s34+8*a1*a2*a3*a4*pp2*pp3*pp4*s12*s234^2-8*a1*a2*a3*a4*pp2*pp3*pp4*s12*s234*s34-8*a1*a2*a3*a4*pp2*pp3*pp4*s12*s234*s56+8*a1*a2*a3*a4*pp2*pp3*pp4*s12*s34*s56+4*a1*a2*a3*a4*pp2*pp3*pp4*s123^2*s234+4*a1*a2*a3*a4*pp2*pp3*pp4*s123^2*s34-8*a1*a2*a3*a4*pp2*pp3*pp4*s123^2*s56-8*a1*a2*a3*a4*pp2*pp3*pp4*s123*s23*s34+8*a1*a2*a3*a4*pp2*pp3*pp4*s123*s23*s56+4*a1*a2*a3*a4*pp2*pp3*pp4*s123*s234*s34-4*a1*a2*a3*a4*pp2*pp3*pp4*s123*s234*s56-4*a1*a2*a3*a4*pp2*pp3*pp4*s123*s34*s56+4*a1*a2*a3*a4*pp2*pp3*pp4*s123*s56^2-4*a1*a2*a3*a4*pp2*pp3*pp4*s23^2*s234+4*a1*a2*a3*a4*pp2*pp3*pp4*s23^2*s34+4*a1*a2*a3*a4*pp2*pp3*pp4*s23*s234^2-4*a1*a2*a3*a4*pp2*pp3*pp4*s23*s234*s34-4*a1*a2*a3*a4*pp2*pp3*pp4*s23*s234*s56+4*a1*a2*a3*a4*pp2*pp3*pp4*s23*s34*s56+8*a1*a2*a3*a4*pp2*pp3*s12^2*s123*s23-8*a1*a2*a3*a4*pp2*pp3*s12^2*s123*s234+4*a1*a2*a3*a4*pp2*pp3*s12^2*s23^2-8*a1*a2*a3*a4*pp2*pp3*s12^2*s23*s234-8*a1*a2*a3*a4*pp2*pp3*s12^2*s23*s56+4*a1*a2*a3*a4*pp2*pp3*s12^2*s234^2+8*a1*a2*a3*a4*pp2*pp3*s12^2*s234*s56-8*a1*a2*a3*a4*pp2*pp3*s12*s123^2*s23+8*a1*a2*a3*a4*pp2*pp3*s12*s123^2*s234+4*a1*a2*a3*a4*pp2*pp3*s12*s123^2*s34+8*a1*a2*a3*a4*pp2*pp3*s12*s123*s23^2+4*a1*a2*a3*a4*pp2*pp3*s12*s123*s23*s234+12*a1*a2*a3*a4*pp2*pp3*s12*s123*s23*s56-12*a1*a2*a3*a4*pp2*pp3*s12*s123*s234^2+24*a1*a2*a3*a4*pp2*pp3*s12*s123*s234*s34-12*a1*a2*a3*a4*pp2*pp3*s12*s123*s234*s56-4*a1*a2*a3*a4*pp2*pp3*s12*s23^2*s234-4*a1*a2*a3*a4*pp2*pp3*s12*s23^2*s34-20*a1*a2*a3*a4*pp2*pp3*s12*s23^2*s56+8*a1*a2*a3*a4*pp2*pp3*s12*s23*s234^2+20*a1*a2*a3*a4*pp2*pp3*s12*s23*s234*s56-24*a1*a2*a3*a4*pp2*pp3*s12*s23*s34*s56-4*a1*a2*a3*a4*pp2*pp3*s12*s23*s56^2-4*a1*a2*a3*a4*pp2*pp3*s12*s234^3+4*a1*a2*a3*a4*pp2*pp3*s12*s234^2*s34+4*a1*a2*a3*a4*pp2*pp3*s12*s234*s56^2-4*a1*a2*a3*a4*pp2*pp3*s12*s34*s56^2-4*a1*a2*a3*a4*pp2*pp3*s123^3*s234-4*a1*a2*a3*a4*pp2*pp3*s123^3*s34+8*a1*a2*a3*a4*pp2*pp3*s123^2*s23*s34-12*a1*a2*a3*a4*pp2*pp3*s123^2*s234*s34+8*a1*a2*a3*a4*pp2*pp3*s123^2*s234*s56+4*a1*a2*a3*a4*pp2*pp3*s123^2*s34*s56+4*a1*a2*a3*a4*pp2*pp3*s123*s23^2*s234-4*a1*a2*a3*a4*pp2*pp3*s123*s23^2*s34+8*a1*a2*a3*a4*pp2*pp3*s123*s23^2*s56-4*a1*a2*a3*a4*pp2*pp3*s123*s23*s234^2+12*a1*a2*a3*a4*pp2*pp3*s123*s23*s234*s34-12*a1*a2*a3*a4*pp2*pp3*s123*s23*s234*s56+4*a1*a2*a3*a4*pp2*pp3*s123*s23*s34*s56-4*a1*a2*a3*a4*pp2*pp3*s123*s234^2*s34+4*a1*a2*a3*a4*pp2*pp3*s123*s234^2*s56+4*a1*a2*a3*a4*pp2*pp3*s123*s234*s34*s56-4*a1*a2*a3*a4*pp2*pp3*s123*s234*s56^2-8*a1*a2*a3*a4*pp2*pp3*s23^3*s56+12*a1*a2*a3*a4*pp2*pp3*s23^2*s234*s56-8*a1*a2*a3*a4*pp2*pp3*s23^2*s34*s56-4*a1*a2*a3*a4*pp2*pp3*s23^2*s56^2-4*a1*a2*a3*a4*pp2*pp3*s23*s234^2*s56+4*a1*a2*a3*a4*pp2*pp3*s23*s234*s34*s56+4*a1*a2*a3*a4*pp2*pp3*s23*s234*s56^2-4*a1*a2*a3*a4*pp2*pp3*s23*s34*s56^2+6*a1*a2*a3*a4*pp2*pp4^3*s12^2-2*a1*a2*a3*a4*pp2*pp4^2*s12^2*s123-16*a1*a2*a3*a4*pp2*pp4^2*s12^2*s23-12*a1*a2*a3*a4*pp2*pp4^2*s12^2*s34-6*a1*a2*a3*a4*pp2*pp4^2*s12^2*s56+8*a1*a2*a3*a4*pp2*pp4^2*s12*s123*s23-4*a1*a2*a3*a4*pp2*pp4^2*s12*s123*s234+4*a1*a2*a3*a4*pp2*pp4^2*s12*s123*s56-8*a1*a2*a3*a4*pp2*pp4^2*s12*s23^2+4*a1*a2*a3*a4*pp2*pp4^2*s12*s23*s234-4*a1*a2*a3*a4*pp2*pp4^2*s12*s23*s56+4*a1*a2*a3*a4*pp2*pp4*s12^2*s123*s23-12*a1*a2*a3*a4*pp2*pp4*s12^2*s123*s234+8*a1*a2*a3*a4*pp2*pp4*s12^2*s123*s34+14*a1*a2*a3*a4*pp2*pp4*s12^2*s23^2-4*a1*a2*a3*a4*pp2*pp4*s12^2*s23*s234+16*a1*a2*a3*a4*pp2*pp4*s12^2*s23*s34+4*a1*a2*a3*a4*pp2*pp4*s12^2*s23*s56-10*a1*a2*a3*a4*pp2*pp4*s12^2*s234^2+16*a1*a2*a3*a4*pp2*pp4*s12^2*s234*s34+4*a1*a2*a3*a4*pp2*pp4*s12^2*s234*s56+8*a1*a2*a3*a4*pp2*pp4*s12^2*s34*s56-8*a1*a2*a3*a4*pp2*pp4*s12*s123^2*s23+8*a1*a2*a3*a4*pp2*pp4*s12*s123^2*s234-4*a1*a2*a3*a4*pp2*pp4*s12*s123^2*s34-16*a1*a2*a3*a4*pp2*pp4*s12*s123*s23*s234+8*a1*a2*a3*a4*pp2*pp4*s12*s123*s23*s34-8*a1*a2*a3*a4*pp2*pp4*s12*s123*s23*s56+4*a1*a2*a3*a4*pp2*pp4*s12*s123*s234^2-4*a1*a2*a3*a4*pp2*pp4*s12*s123*s234*s34+4*a1*a2*a3*a4*pp2*pp4*s12*s123*s234*s56+8*a1*a2*a3*a4*pp2*pp4*s12*s123*s34^2-12*a1*a2*a3*a4*pp2*pp4*s12*s123*s34*s56+8*a1*a2*a3*a4*pp2*pp4*s12*s23^3+8*a1*a2*a3*a4*pp2*pp4*s12*s23^2*s234-4*a1*a2*a3*a4*pp2*pp4*s12*s23^2*s34+8*a1*a2*a3*a4*pp2*pp4*s12*s23^2*s56-16*a1*a2*a3*a4*pp2*pp4*s12*s23*s234^2+20*a1*a2*a3*a4*pp2*pp4*s12*s23*s234*s34+4*a1*a2*a3*a4*pp2*pp4*s12*s23*s234*s56-8*a1*a2*a3*a4*pp2*pp4*s12*s23*s34^2-4*a1*a2*a3*a4*pp2*pp4*s12*s23*s34*s56+4*a1*a2*a3*a4*pp2*pp4*s12*s23*s56^2-4*a1*a2*a3*a4*pp2*pp4*s123^2*s23*s234-4*a1*a2*a3*a4*pp2*pp4*s123^2*s23*s34+8*a1*a2*a3*a4*pp2*pp4*s123^2*s23*s56+2*a1*a2*a3*a4*pp2*pp4*s123^2*s234^2-4*a1*a2*a3*a4*pp2*pp4*s123^2*s234*s56-2*a1*a2*a3*a4*pp2*pp4*s123^2*s34^2+4*a1*a2*a3*a4*pp2*pp4*s123^2*s34*s56+4*a1*a2*a3*a4*pp2*pp4*s123*s23^2*s234+8*a1*a2*a3*a4*pp2*pp4*s123*s23^2*s34-12*a1*a2*a3*a4*pp2*pp4*s123*s23^2*s56-4*a1*a2*a3*a4*pp2*pp4*s123*s23*s234^2-4*a1*a2*a3*a4*pp2*pp4*s123*s23*s234*s34+12*a1*a2*a3*a4*pp2*pp4*s123*s23*s234*s56+4*a1*a2*a3*a4*pp2*pp4*s123*s23*s34^2-4*a1*a2*a3*a4*pp2*pp4*s123*s23*s34*s56-4*a1*a2*a3*a4*pp2*pp4*s123*s23*s56^2-4*a1*a2*a3*a4*pp2*pp4*s23^3*s34+4*a1*a2*a3*a4*pp2*pp4*s23^3*s56+4*a1*a2*a3*a4*pp2*pp4*s23^2*s234*s34-4*a1*a2*a3*a4*pp2*pp4*s23^2*s234*s56-2*a1*a2*a3*a4*pp2*pp4*s23^2*s34^2+2*a1*a2*a3*a4*pp2*pp4*s23^2*s56^2-2*a1*a2*a3*a4*pp2*s12^2*s123*s23^2+4*a1*a2*a3*a4*pp2*s12^2*s123*s23*s234-8*a1*a2*a3*a4*pp2*s12^2*s123*s23*s34-2*a1*a2*a3*a4*pp2*s12^2*s123*s234^2+8*a1*a2*a3*a4*pp2*s12^2*s123*s234*s34-4*a1*a2*a3*a4*pp2*s12^2*s23^3+12*a1*a2*a3*a4*pp2*s12^2*s23^2*s234-4*a1*a2*a3*a4*pp2*s12^2*s23^2*s34+2*a1*a2*a3*a4*pp2*s12^2*s23^2*s56-12*a1*a2*a3*a4*pp2*s12^2*s23*s234^2+8*a1*a2*a3*a4*pp2*s12^2*s23*s234*s34-4*a1*a2*a3*a4*pp2*s12^2*s23*s234*s56+8*a1*a2*a3*a4*pp2*s12^2*s23*s34*s56+4*a1*a2*a3*a4*pp2*s12^2*s234^3-4*a1*a2*a3*a4*pp2*s12^2*s234^2*s34+2*a1*a2*a3*a4*pp2*s12^2*s234^2*s56-8*a1*a2*a3*a4*pp2*s12^2*s234*s34*s56+8*a1*a2*a3*a4*pp2*s12*s123^2*s23^2-12*a1*a2*a3*a4*pp2*s12*s123^2*s23*s234+4*a1*a2*a3*a4*pp2*s12*s123^2*s23*s34+4*a1*a2*a3*a4*pp2*s12*s123^2*s234^2-4*a1*a2*a3*a4*pp2*s12*s123^2*s234*s34-4*a1*a2*a3*a4*pp2*s12*s123^2*s34^2-8*a1*a2*a3*a4*pp2*s12*s123*s23^3+12*a1*a2*a3*a4*pp2*s12*s123*s23^2*s234-8*a1*a2*a3*a4*pp2*s12*s123*s23^2*s34-12*a1*a2*a3*a4*pp2*s12*s123*s23^2*s56-4*a1*a2*a3*a4*pp2*s12*s123*s23*s234*s34+16*a1*a2*a3*a4*pp2*s12*s123*s23*s234*s56-4*a1*a2*a3*a4*pp2*s12*s123*s23*s34*s56-4*a1*a2*a3*a4*pp2*s12*s123*s234^3+12*a1*a2*a3*a4*pp2*s12*s123*s234^2*s34-4*a1*a2*a3*a4*pp2*s12*s123*s234^2*s56-12*a1*a2*a3*a4*pp2*s12*s123*s234*s34^2+4*a1*a2*a3*a4*pp2*s12*s123*s234*s34*s56+4*a1*a2*a3*a4*pp2*s12*s123*s34^2*s56+4*a1*a2*a3*a4*pp2*s12*s23^3*s34+12*a1*a2*a3*a4*pp2*s12*s23^3*s56-8*a1*a2*a3*a4*pp2*s12*s23^2*s234*s34-24*a1*a2*a3*a4*pp2*s12*s23^2*s234*s56+4*a1*a2*a3*a4*pp2*s12*s23^2*s34^2+20*a1*a2*a3*a4*pp2*s12*s23^2*s34*s56+4*a1*a2*a3*a4*pp2*s12*s23^2*s56^2+4*a1*a2*a3*a4*pp2*s12*s23*s234^2*s34+12*a1*a2*a3*a4*pp2*s12*s23*s234^2*s56-4*a1*a2*a3*a4*pp2*s12*s23*s234*s34^2-20*a1*a2*a3*a4*pp2*s12*s23*s234*s34*s56-4*a1*a2*a3*a4*pp2*s12*s23*s234*s56^2+12*a1*a2*a3*a4*pp2*s12*s23*s34^2*s56+4*a1*a2*a3*a4*pp2*s123^3*s23*s234+4*a1*a2*a3*a4*pp2*s123^3*s23*s34-2*a1*a2*a3*a4*pp2*s123^3*s234^2+2*a1*a2*a3*a4*pp2*s123^3*s34^2-4*a1*a2*a3*a4*pp2*s123^2*s23^2*s234-8*a1*a2*a3*a4*pp2*s123^2*s23^2*s34-4*a1*a2*a3*a4*pp2*s123^2*s23^2*s56+4*a1*a2*a3*a4*pp2*s123^2*s23*s234^2+12*a1*a2*a3*a4*pp2*s123^2*s23*s234*s34-4*a1*a2*a3*a4*pp2*s123^2*s23*s234*s56-4*a1*a2*a3*a4*pp2*s123^2*s23*s34^2-8*a1*a2*a3*a4*pp2*s123^2*s23*s34*s56-4*a1*a2*a3*a4*pp2*s123^2*s234^2*s34+2*a1*a2*a3*a4*pp2*s123^2*s234^2*s56+4*a1*a2*a3*a4*pp2*s123^2*s234*s34^2-2*a1*a2*a3*a4*pp2*s123^2*s34^2*s56+4*a1*a2*a3*a4*pp2*s123*s23^3*s34+4*a1*a2*a3*a4*pp2*s123*s23^3*s56-12*a1*a2*a3*a4*pp2*s123*s23^2*s234*s34+2*a1*a2*a3*a4*pp2*s123*s23^2*s34^2+4*a1*a2*a3*a4*pp2*s123*s23^2*s34*s56+6*a1*a2*a3*a4*pp2*s123*s23^2*s56^2+8*a1*a2*a3*a4*pp2*s123*s23*s234^2*s34-4*a1*a2*a3*a4*pp2*s123*s23*s234^2*s56-4*a1*a2*a3*a4*pp2*s123*s23*s234*s34^2-4*a1*a2*a3*a4*pp2*s123*s23*s234*s34*s56+4*a1*a2*a3*a4*pp2*s123*s23*s34*s56^2+4*a1*a2*a3*a4*pp2*s23^3*s34*s56-4*a1*a2*a3*a4*pp2*s23^3*s56^2-4*a1*a2*a3*a4*pp2*s23^2*s234*s34*s56+4*a1*a2*a3*a4*pp2*s23^2*s234*s56^2+2*a1*a2*a3*a4*pp2*s23^2*s34^2*s56-2*a1*a2*a3*a4*pp2*s23^2*s56^3-4*a1*a2*a3*a4*pp3^2*pp4*s12^2*s234+4*a1*a2*a3*a4*pp3^2*pp4*s12^2*s56+4*a1*a2*a3*a4*pp3^2*pp4*s12*s123*s234-4*a1*a2*a3*a4*pp3^2*pp4*s12*s123*s56-4*a1*a2*a3*a4*pp3^2*pp4*s12*s23*s234+4*a1*a2*a3*a4*pp3^2*pp4*s12*s23*s56+2*a1*a2*a3*a4*pp3^2*pp4*s12*s234^2-4*a1*a2*a3*a4*pp3^2*pp4*s12*s234*s56+2*a1*a2*a3*a4*pp3^2*pp4*s12*s56^2+8*a1*a2*a3*a4*pp3^2*s12^2*s123*s234-4*a1*a2*a3*a4*pp3^2*s12^2*s23*s234-4*a1*a2*a3*a4*pp3^2*s12^2*s23*s56+4*a1*a2*a3*a4*pp3^2*s12^2*s234^2-4*a1*a2*a3*a4*pp3^2*s12^2*s234*s56-8*a1*a2*a3*a4*pp3^2*s12*s123^2*s234+12*a1*a2*a3*a4*pp3^2*s12*s123*s23*s234+4*a1*a2*a3*a4*pp3^2*s12*s123*s23*s56-8*a1*a2*a3*a4*pp3^2*s12*s123*s234^2+8*a1*a2*a3*a4*pp3^2*s12*s123*s234*s56-4*a1*a2*a3*a4*pp3^2*s12*s23^2*s234-4*a1*a2*a3*a4*pp3^2*s12*s23^2*s56+6*a1*a2*a3*a4*pp3^2*s12*s23*s234^2-4*a1*a2*a3*a4*pp3^2*s12*s23*s234*s56-2*a1*a2*a3*a4*pp3^2*s12*s23*s56^2-2*a1*a2*a3*a4*pp3^2*s12*s234^3+4*a1*a2*a3*a4*pp3^2*s12*s234^2*s56-2*a1*a2*a3*a4*pp3^2*s12*s234*s56^2-4*a1*a2*a3*a4*pp3*pp4^2*s12^3+4*a1*a2*a3*a4*pp3*pp4^2*s12^2*s123-4*a1*a2*a3*a4*pp3*pp4^2*s12^2*s23+8*a1*a2*a3*a4*pp3*pp4*s12^3*s23+8*a1*a2*a3*a4*pp3*pp4*s12^3*s234-8*a1*a2*a3*a4*pp3*pp4*s12^2*s123*s23-8*a1*a2*a3*a4*pp3*pp4*s12^2*s123*s234+4*a1*a2*a3*a4*pp3*pp4*s12^2*s123*s34+8*a1*a2*a3*a4*pp3*pp4*s12^2*s23^2+12*a1*a2*a3*a4*pp3*pp4*s12^2*s23*s234-4*a1*a2*a3*a4*pp3*pp4*s12^2*s23*s34-4*a1*a2*a3*a4*pp3*pp4*s12^2*s23*s56-4*a1*a2*a3*a4*pp3*pp4*s12^2*s234^2+4*a1*a2*a3*a4*pp3*pp4*s12^2*s234*s34+4*a1*a2*a3*a4*pp3*pp4*s12^2*s234*s56-4*a1*a2*a3*a4*pp3*pp4*s12^2*s34*s56+4*a1*a2*a3*a4*pp3*pp4*s12*s123^2*s234-4*a1*a2*a3*a4*pp3*pp4*s12*s123^2*s34-16*a1*a2*a3*a4*pp3*pp4*s12*s123*s23*s234+8*a1*a2*a3*a4*pp3*pp4*s12*s123*s23*s34+8*a1*a2*a3*a4*pp3*pp4*s12*s123*s23*s56+4*a1*a2*a3*a4*pp3*pp4*s12*s123*s234^2-4*a1*a2*a3*a4*pp3*pp4*s12*s123*s234*s34-4*a1*a2*a3*a4*pp3*pp4*s12*s123*s234*s56+4*a1*a2*a3*a4*pp3*pp4*s12*s123*s34*s56+12*a1*a2*a3*a4*pp3*pp4*s12*s23^2*s234-4*a1*a2*a3*a4*pp3*pp4*s12*s23^2*s34-8*a1*a2*a3*a4*pp3*pp4*s12*s23^2*s56-8*a1*a2*a3*a4*pp3*pp4*s12*s23*s234^2+4*a1*a2*a3*a4*pp3*pp4*s12*s23*s234*s34+12*a1*a2*a3*a4*pp3*pp4*s12*s23*s234*s56-4*a1*a2*a3*a4*pp3*pp4*s12*s23*s34*s56-4*a1*a2*a3*a4*pp3*pp4*s12*s23*s56^2-4*a1*a2*a3*a4*pp3*s12^3*s23^2+8*a1*a2*a3*a4*pp3*s12^3*s23*s234-4*a1*a2*a3*a4*pp3*s12^3*s234^2+4*a1*a2*a3*a4*pp3*s12^2*s123*s23^2-16*a1*a2*a3*a4*pp3*s12^2*s123*s23*s234-4*a1*a2*a3*a4*pp3*s12^2*s123*s23*s34+12*a1*a2*a3*a4*pp3*s12^2*s123*s234^2-12*a1*a2*a3*a4*pp3*s12^2*s123*s234*s34-4*a1*a2*a3*a4*pp3*s12^2*s23^3+12*a1*a2*a3*a4*pp3*s12^2*s23^2*s234+4*a1*a2*a3*a4*pp3*s12^2*s23^2*s34+4*a1*a2*a3*a4*pp3*s12^2*s23^2*s56-12*a1*a2*a3*a4*pp3*s12^2*s23*s234^2+12*a1*a2*a3*a4*pp3*s12^2*s23*s34*s56+4*a1*a2*a3*a4*pp3*s12^2*s234^3-4*a1*a2*a3*a4*pp3*s12^2*s234^2*s34-4*a1*a2*a3*a4*pp3*s12^2*s234^2*s56+4*a1*a2*a3*a4*pp3*s12^2*s234*s34*s56+12*a1*a2*a3*a4*pp3*s12*s123^2*s23*s234+4*a1*a2*a3*a4*pp3*s12*s123^2*s23*s34-8*a1*a2*a3*a4*pp3*s12*s123^2*s234^2+8*a1*a2*a3*a4*pp3*s12*s123^2*s234*s34-16*a1*a2*a3*a4*pp3*s12*s123*s23^2*s234-8*a1*a2*a3*a4*pp3*s12*s123*s23^2*s34-8*a1*a2*a3*a4*pp3*s12*s123*s23^2*s56+20*a1*a2*a3*a4*pp3*s12*s123*s23*s234^2-4*a1*a2*a3*a4*pp3*s12*s123*s23*s234*s34-4*a1*a2*a3*a4*pp3*s12*s123*s23*s234*s56-12*a1*a2*a3*a4*pp3*s12*s123*s23*s34*s56-4*a1*a2*a3*a4*pp3*s12*s123*s234^3+4*a1*a2*a3*a4*pp3*s12*s123*s234^2*s34+4*a1*a2*a3*a4*pp3*s12*s123*s234^2*s56-4*a1*a2*a3*a4*pp3*s12*s123*s234*s34*s56+4*a1*a2*a3*a4*pp3*s12*s23^3*s234+4*a1*a2*a3*a4*pp3*s12*s23^3*s34+8*a1*a2*a3*a4*pp3*s12*s23^3*s56-8*a1*a2*a3*a4*pp3*s12*s23^2*s234^2-4*a1*a2*a3*a4*pp3*s12*s23^2*s234*s34-4*a1*a2*a3*a4*pp3*s12*s23^2*s234*s56+12*a1*a2*a3*a4*pp3*s12*s23^2*s34*s56+4*a1*a2*a3*a4*pp3*s12*s23^2*s56^2+4*a1*a2*a3*a4*pp3*s12*s23*s234^3-4*a1*a2*a3*a4*pp3*s12*s23*s234^2*s56-4*a1*a2*a3*a4*pp3*s12*s23*s234*s34*s56+4*a1*a2*a3*a4*pp3*s12*s23*s34*s56^2-2*a1*a2*a3*a4*pp4^3*s12^3+6*a1*a2*a3*a4*pp4^2*s12^3*s23+2*a1*a2*a3*a4*pp4^2*s12^3*s234+4*a1*a2*a3*a4*pp4^2*s12^3*s34-4*a1*a2*a3*a4*pp4^2*s12^2*s123*s23+4*a1*a2*a3*a4*pp4^2*s12^2*s23^2-6*a1*a2*a3*a4*pp4*s12^3*s23^2+4*a1*a2*a3*a4*pp4*s12^3*s23*s234-8*a1*a2*a3*a4*pp4*s12^3*s23*s34+2*a1*a2*a3*a4*pp4*s12^3*s234^2-8*a1*a2*a3*a4*pp4*s12^3*s234*s34+8*a1*a2*a3*a4*pp4*s12^2*s123*s23^2+4*a1*a2*a3*a4*pp4*s12^2*s123*s23*s234-4*a1*a2*a3*a4*pp4*s12^2*s123*s234^2+8*a1*a2*a3*a4*pp4*s12^2*s123*s234*s34-4*a1*a2*a3*a4*pp4*s12^2*s123*s34^2-8*a1*a2*a3*a4*pp4*s12^2*s23^3-4*a1*a2*a3*a4*pp4*s12^2*s23^2*s234+12*a1*a2*a3*a4*pp4*s12^2*s23*s234^2-16*a1*a2*a3*a4*pp4*s12^2*s23*s234*s34-8*a1*a2*a3*a4*pp4*s12^2*s23*s234*s56+4*a1*a2*a3*a4*pp4*s12^2*s23*s34^2+8*a1*a2*a3*a4*pp4*s12^2*s23*s34*s56-4*a1*a2*a3*a4*pp4*s12*s123^2*s23*s234+4*a1*a2*a3*a4*pp4*s12*s123^2*s23*s34+2*a1*a2*a3*a4*pp4*s12*s123^2*s234^2-4*a1*a2*a3*a4*pp4*s12*s123^2*s234*s34+2*a1*a2*a3*a4*pp4*s12*s123^2*s34^2+12*a1*a2*a3*a4*pp4*s12*s123*s23^2*s234-8*a1*a2*a3*a4*pp4*s12*s123*s23^2*s34-4*a1*a2*a3*a4*pp4*s12*s123*s23^2*s56-8*a1*a2*a3*a4*pp4*s12*s123*s23*s234^2+12*a1*a2*a3*a4*pp4*s12*s123*s23*s234*s34+4*a1*a2*a3*a4*pp4*s12*s123*s23*s234*s56-4*a1*a2*a3*a4*pp4*s12*s123*s23*s34^2-4*a1*a2*a3*a4*pp4*s12*s123*s23*s34*s56-8*a1*a2*a3*a4*pp4*s12*s23^3*s234+4*a1*a2*a3*a4*pp4*s12*s23^3*s34+4*a1*a2*a3*a4*pp4*s12*s23^3*s56+8*a1*a2*a3*a4*pp4*s12*s23^2*s234^2-8*a1*a2*a3*a4*pp4*s12*s23^2*s234*s34-8*a1*a2*a3*a4*pp4*s12*s23^2*s234*s56+2*a1*a2*a3*a4*pp4*s12*s23^2*s34^2+4*a1*a2*a3*a4*pp4*s12*s23^2*s34*s56+2*a1*a2*a3*a4*pp4*s12*s23^2*s56^2+2*a1*a2*a3*a4*s12^3*s23^3-6*a1*a2*a3*a4*s12^3*s23^2*s234+4*a1*a2*a3*a4*s12^3*s23^2*s34+6*a1*a2*a3*a4*s12^3*s23*s234^2-8*a1*a2*a3*a4*s12^3*s23*s234*s34-2*a1*a2*a3*a4*s12^3*s234^3+4*a1*a2*a3*a4*s12^3*s234^2*s34-4*a1*a2*a3*a4*s12^2*s123*s23^3+12*a1*a2*a3*a4*s12^2*s123*s23^2*s234-12*a1*a2*a3*a4*s12^2*s123*s23*s234^2+8*a1*a2*a3*a4*s12^2*s123*s23*s234*s34+4*a1*a2*a3*a4*s12^2*s123*s23*s34^2+4*a1*a2*a3*a4*s12^2*s123*s234^3-8*a1*a2*a3*a4*s12^2*s123*s234^2*s34+4*a1*a2*a3*a4*s12^2*s123*s234*s34^2+4*a1*a2*a3*a4*s12^2*s23^4-12*a1*a2*a3*a4*s12^2*s23^3*s234+12*a1*a2*a3*a4*s12^2*s23^2*s234^2-4*a1*a2*a3*a4*s12^2*s23^2*s34^2-8*a1*a2*a3*a4*s12^2*s23^2*s34*s56-4*a1*a2*a3*a4*s12^2*s23*s234^3+4*a1*a2*a3*a4*s12^2*s23*s234*s34^2+8*a1*a2*a3*a4*s12^2*s23*s234*s34*s56-8*a1*a2*a3*a4*s12^2*s23*s34^2*s56-4*a1*a2*a3*a4*s12*s123^2*s23^2*s234-4*a1*a2*a3*a4*s12*s123^2*s23^2*s34+6*a1*a2*a3*a4*s12*s123^2*s23*s234^2-4*a1*a2*a3*a4*s12*s123^2*s23*s234*s34-2*a1*a2*a3*a4*s12*s123^2*s23*s34^2-2*a1*a2*a3*a4*s12*s123^2*s234^3+4*a1*a2*a3*a4*s12*s123^2*s234^2*s34-2*a1*a2*a3*a4*s12*s123^2*s234*s34^2+4*a1*a2*a3*a4*s12*s123*s23^3*s234+8*a1*a2*a3*a4*s12*s123*s23^3*s34+4*a1*a2*a3*a4*s12*s123*s23^3*s56-8*a1*a2*a3*a4*s12*s123*s23^2*s234^2-4*a1*a2*a3*a4*s12*s123*s23^2*s234*s34-4*a1*a2*a3*a4*s12*s123*s23^2*s234*s56+4*a1*a2*a3*a4*s12*s123*s23^2*s34^2+12*a1*a2*a3*a4*s12*s123*s23^2*s34*s56+4*a1*a2*a3*a4*s12*s123*s23*s234^3-4*a1*a2*a3*a4*s12*s123*s23*s234^2*s34-4*a1*a2*a3*a4*s12*s123*s23*s234*s34*s56+4*a1*a2*a3*a4*s12*s123*s23*s34^2*s56-4*a1*a2*a3*a4*s12*s23^4*s34-4*a1*a2*a3*a4*s12*s23^4*s56+8*a1*a2*a3*a4*s12*s23^3*s234*s34+8*a1*a2*a3*a4*s12*s23^3*s234*s56-2*a1*a2*a3*a4*s12*s23^3*s34^2-12*a1*a2*a3*a4*s12*s23^3*s34*s56-2*a1*a2*a3*a4*s12*s23^3*s56^2-4*a1*a2*a3*a4*s12*s23^2*s234^2*s34-4*a1*a2*a3*a4*s12*s23^2*s234^2*s56+2*a1*a2*a3*a4*s12*s23^2*s234*s34^2+12*a1*a2*a3*a4*s12*s23^2*s234*s34*s56+2*a1*a2*a3*a4*s12*s23^2*s234*s56^2-4*a1*a2*a3*a4*s12*s23^2*s34^2*s56-4*a1*a2*a3*a4*s12*s23^2*s34*s56^2-2*a1*a2*a4^2*pp1^3*pp3^2*pp4+4*a1*a2*a4^2*pp1^3*pp3*pp4^2+4*a1*a2*a4^2*pp1^3*pp3*pp4*s34-2*a1*a2*a4^2*pp1^3*pp4^3+4*a1*a2*a4^2*pp1^3*pp4^2*s34-2*a1*a2*a4^2*pp1^3*pp4*s34^2-2*a1*a2*a4^2*pp1^2*pp2*pp3^2*pp4+4*a1*a2*a4^2*pp1^2*pp2*pp3*pp4*s123+4*a1*a2*a4^2*pp1^2*pp2*pp3*pp4*s34-4*a1*a2*a4^2*pp1^2*pp2*pp3*pp4*s56+2*a1*a2*a4^2*pp1^2*pp2*pp4^3+12*a1*a2*a4^2*pp1^2*pp2*pp4^2*s12-4*a1*a2*a4^2*pp1^2*pp2*pp4^2*s123-4*a1*a2*a4^2*pp1^2*pp2*pp4^2*s56-4*a1*a2*a4^2*pp1^2*pp2*pp4*s123*s34-2*a1*a2*a4^2*pp1^2*pp2*pp4*s34^2+4*a1*a2*a4^2*pp1^2*pp2*pp4*s34*s56-2*a1*a2*a4^2*pp1^2*pp3^3*s123+2*a1*a2*a4^2*pp1^2*pp3^3*s23-2*a1*a2*a4^2*pp1^2*pp3^3*s234+2*a1*a2*a4^2*pp1^2*pp3^3*s56+2*a1*a2*a4^2*pp1^2*pp3^2*pp4*s12+4*a1*a2*a4^2*pp1^2*pp3^2*pp4*s123-4*a1*a2*a4^2*pp1^2*pp3^2*pp4*s23+6*a1*a2*a4^2*pp1^2*pp3^2*pp4*s234-2*a1*a2*a4^2*pp1^2*pp3^2*pp4*s56+2*a1*a2*a4^2*pp1^2*pp3^2*s123*s23-2*a1*a2*a4^2*pp1^2*pp3^2*s123*s234+6*a1*a2*a4^2*pp1^2*pp3^2*s123*s34-2*a1*a2*a4^2*pp1^2*pp3^2*s23^2+4*a1*a2*a4^2*pp1^2*pp3^2*s23*s234-6*a1*a2*a4^2*pp1^2*pp3^2*s23*s34-2*a1*a2*a4^2*pp1^2*pp3^2*s23*s56-2*a1*a2*a4^2*pp1^2*pp3^2*s234^2+6*a1*a2*a4^2*pp1^2*pp3^2*s234*s34+2*a1*a2*a4^2*pp1^2*pp3^2*s234*s56-6*a1*a2*a4^2*pp1^2*pp3^2*s34*s56-8*a1*a2*a4^2*pp1^2*pp3*pp4^2*s12-2*a1*a2*a4^2*pp1^2*pp3*pp4^2*s123+2*a1*a2*a4^2*pp1^2*pp3*pp4^2*s23-4*a1*a2*a4^2*pp1^2*pp3*pp4^2*s234+4*a1*a2*a4^2*pp1^2*pp3*pp4^2*s34+4*a1*a2*a4^2*pp1^2*pp3*pp4*s12*s23-4*a1*a2*a4^2*pp1^2*pp3*pp4*s12*s234-4*a1*a2*a4^2*pp1^2*pp3*pp4*s12*s34-4*a1*a2*a4^2*pp1^2*pp3*pp4*s123*s23+2*a1*a2*a4^2*pp1^2*pp3*pp4*s123*s234-2*a1*a2*a4^2*pp1^2*pp3*pp4*s123*s34+4*a1*a2*a4^2*pp1^2*pp3*pp4*s23^2-8*a1*a2*a4^2*pp1^2*pp3*pp4*s23*s234-2*a1*a2*a4^2*pp1^2*pp3*pp4*s23*s34+2*a1*a2*a4^2*pp1^2*pp3*pp4*s23*s56+4*a1*a2*a4^2*pp1^2*pp3*pp4*s234^2-2*a1*a2*a4^2*pp1^2*pp3*pp4*s234*s34-2*a1*a2*a4^2*pp1^2*pp3*pp4*s34*s56-4*a1*a2*a4^2*pp1^2*pp3*s123*s23*s34+4*a1*a2*a4^2*pp1^2*pp3*s123*s234*s34-6*a1*a2*a4^2*pp1^2*pp3*s123*s34^2+4*a1*a2*a4^2*pp1^2*pp3*s23^2*s34-8*a1*a2*a4^2*pp1^2*pp3*s23*s234*s34+6*a1*a2*a4^2*pp1^2*pp3*s23*s34^2+4*a1*a2*a4^2*pp1^2*pp3*s23*s34*s56+4*a1*a2*a4^2*pp1^2*pp3*s234^2*s34-6*a1*a2*a4^2*pp1^2*pp3*s234*s34^2-4*a1*a2*a4^2*pp1^2*pp3*s234*s34*s56+6*a1*a2*a4^2*pp1^2*pp3*s34^2*s56+6*a1*a2*a4^2*pp1^2*pp4^3*s12-4*a1*a2*a4^2*pp1^2*pp4^2*s12*s23-4*a1*a2*a4^2*pp1^2*pp4^2*s12*s234-8*a1*a2*a4^2*pp1^2*pp4^2*s12*s34+2*a1*a2*a4^2*pp1^2*pp4^2*s123*s23-2*a1*a2*a4^2*pp1^2*pp4^2*s23^2+4*a1*a2*a4^2*pp1^2*pp4^2*s23*s234-4*a1*a2*a4^2*pp1^2*pp4^2*s23*s34-2*a1*a2*a4^2*pp1^2*pp4^2*s234^2+2*a1*a2*a4^2*pp1^2*pp4^2*s234*s34+2*a1*a2*a4^2*pp1^2*pp4^2*s234*s56-2*a1*a2*a4^2*pp1^2*pp4^2*s34*s56-4*a1*a2*a4^2*pp1^2*pp4*s12*s23*s34+4*a1*a2*a4^2*pp1^2*pp4*s12*s234*s34+2*a1*a2*a4^2*pp1^2*pp4*s12*s34^2+2*a1*a2*a4^2*pp1^2*pp4*s123*s234*s34-2*a1*a2*a4^2*pp1^2*pp4*s123*s34^2+4*a1*a2*a4^2*pp1^2*pp4*s23^2*s34-8*a1*a2*a4^2*pp1^2*pp4*s23*s234*s34+6*a1*a2*a4^2*pp1^2*pp4*s23*s34^2+2*a1*a2*a4^2*pp1^2*pp4*s23*s34*s56+4*a1*a2*a4^2*pp1^2*pp4*s234^2*s34-4*a1*a2*a4^2*pp1^2*pp4*s234*s34^2-4*a1*a2*a4^2*pp1^2*pp4*s234*s34*s56+4*a1*a2*a4^2*pp1^2*pp4*s34^2*s56+2*a1*a2*a4^2*pp1^2*s123*s23*s34^2-2*a1*a2*a4^2*pp1^2*s123*s234*s34^2+2*a1*a2*a4^2*pp1^2*s123*s34^3-2*a1*a2*a4^2*pp1^2*s23^2*s34^2+4*a1*a2*a4^2*pp1^2*s23*s234*s34^2-2*a1*a2*a4^2*pp1^2*s23*s34^3-2*a1*a2*a4^2*pp1^2*s23*s34^2*s56-2*a1*a2*a4^2*pp1^2*s234^2*s34^2+2*a1*a2*a4^2*pp1^2*s234*s34^3+2*a1*a2*a4^2*pp1^2*s234*s34^2*s56-2*a1*a2*a4^2*pp1^2*s34^3*s56-4*a1*a2*a4^2*pp1*pp2^2*pp3*pp4^2+4*a1*a2*a4^2*pp1*pp2^2*pp3*pp4*s123-4*a1*a2*a4^2*pp1*pp2^2*pp3*pp4*s56+2*a1*a2*a4^2*pp1*pp2^2*pp4^3+12*a1*a2*a4^2*pp1*pp2^2*pp4^2*s12-4*a1*a2*a4^2*pp1*pp2^2*pp4^2*s34-2*a1*a2*a4^2*pp1*pp2^2*pp4*s123^2-4*a1*a2*a4^2*pp1*pp2^2*pp4*s123*s34+4*a1*a2*a4^2*pp1*pp2^2*pp4*s123*s56+4*a1*a2*a4^2*pp1*pp2^2*pp4*s34*s56-2*a1*a2*a4^2*pp1*pp2^2*pp4*s56^2-4*a1*a2*a4^2*pp1*pp2*pp3^2*pp4*s123+4*a1*a2*a4^2*pp1*pp2*pp3^2*pp4*s23-2*a1*a2*a4^2*pp1*pp2*pp3^2*pp4*s234+6*a1*a2*a4^2*pp1*pp2*pp3^2*pp4*s56+4*a1*a2*a4^2*pp1*pp2*pp3^2*s123^2-4*a1*a2*a4^2*pp1*pp2*pp3^2*s123*s23+4*a1*a2*a4^2*pp1*pp2*pp3^2*s123*s234-8*a1*a2*a4^2*pp1*pp2*pp3^2*s123*s56+4*a1*a2*a4^2*pp1*pp2*pp3^2*s23*s56-4*a1*a2*a4^2*pp1*pp2*pp3^2*s234*s56+4*a1*a2*a4^2*pp1*pp2*pp3^2*s56^2+4*a1*a2*a4^2*pp1*pp2*pp3*pp4^2*s123-4*a1*a2*a4^2*pp1*pp2*pp3*pp4^2*s23+4*a1*a2*a4^2*pp1*pp2*pp3*pp4^2*s234+4*a1*a2*a4^2*pp1*pp2*pp3*pp4^2*s34-8*a1*a2*a4^2*pp1*pp2*pp3*pp4^2*s56+8*a1*a2*a4^2*pp1*pp2*pp3*pp4*s12*s123-8*a1*a2*a4^2*pp1*pp2*pp3*pp4*s12*s23+8*a1*a2*a4^2*pp1*pp2*pp3*pp4*s12*s234-8*a1*a2*a4^2*pp1*pp2*pp3*pp4*s12*s56-4*a1*a2*a4^2*pp1*pp2*pp3*pp4*s123^2+8*a1*a2*a4^2*pp1*pp2*pp3*pp4*s123*s23-12*a1*a2*a4^2*pp1*pp2*pp3*pp4*s123*s234-2*a1*a2*a4^2*pp1*pp2*pp3*pp4*s123*s34-2*a1*a2*a4^2*pp1*pp2*pp3*pp4*s123*s56-4*a1*a2*a4^2*pp1*pp2*pp3*pp4*s23^2+8*a1*a2*a4^2*pp1*pp2*pp3*pp4*s23*s234-2*a1*a2*a4^2*pp1*pp2*pp3*pp4*s23*s34+2*a1*a2*a4^2*pp1*pp2*pp3*pp4*s23*s56-4*a1*a2*a4^2*pp1*pp2*pp3*pp4*s234^2-2*a1*a2*a4^2*pp1*pp2*pp3*pp4*s234*s34+2*a1*a2*a4^2*pp1*pp2*pp3*pp4*s234*s56-2*a1*a2*a4^2*pp1*pp2*pp3*pp4*s34*s56+6*a1*a2*a4^2*pp1*pp2*pp3*pp4*s56^2-4*a1*a2*a4^2*pp1*pp2*pp3*s123^2*s23+4*a1*a2*a4^2*pp1*pp2*pp3*s123^2*s234-8*a1*a2*a4^2*pp1*pp2*pp3*s123^2*s34+4*a1*a2*a4^2*pp1*pp2*pp3*s123*s23^2-8*a1*a2*a4^2*pp1*pp2*pp3*s123*s23*s234+8*a1*a2*a4^2*pp1*pp2*pp3*s123*s23*s34+8*a1*a2*a4^2*pp1*pp2*pp3*s123*s23*s56+4*a1*a2*a4^2*pp1*pp2*pp3*s123*s234^2-8*a1*a2*a4^2*pp1*pp2*pp3*s123*s234*s34-8*a1*a2*a4^2*pp1*pp2*pp3*s123*s234*s56+16*a1*a2*a4^2*pp1*pp2*pp3*s123*s34*s56-4*a1*a2*a4^2*pp1*pp2*pp3*s23^2*s56+8*a1*a2*a4^2*pp1*pp2*pp3*s23*s234*s56-8*a1*a2*a4^2*pp1*pp2*pp3*s23*s34*s56-4*a1*a2*a4^2*pp1*pp2*pp3*s23*s56^2-4*a1*a2*a4^2*pp1*pp2*pp3*s234^2*s56+8*a1*a2*a4^2*pp1*pp2*pp3*s234*s34*s56+4*a1*a2*a4^2*pp1*pp2*pp3*s234*s56^2-8*a1*a2*a4^2*pp1*pp2*pp3*s34*s56^2+4*a1*a2*a4^2*pp1*pp2*pp4^3*s12-12*a1*a2*a4^2*pp1*pp2*pp4^2*s12^2-8*a1*a2*a4^2*pp1*pp2*pp4^2*s12*s23-8*a1*a2*a4^2*pp1*pp2*pp4^2*s12*s234-4*a1*a2*a4^2*pp1*pp2*pp4^2*s123*s23+4*a1*a2*a4^2*pp1*pp2*pp4^2*s123*s234-8*a1*a2*a4^2*pp1*pp2*pp4^2*s123*s34+4*a1*a2*a4^2*pp1*pp2*pp4^2*s123*s56+4*a1*a2*a4^2*pp1*pp2*pp4^2*s23^2-8*a1*a2*a4^2*pp1*pp2*pp4^2*s23*s234+4*a1*a2*a4^2*pp1*pp2*pp4^2*s23*s34+4*a1*a2*a4^2*pp1*pp2*pp4^2*s23*s56+4*a1*a2*a4^2*pp1*pp2*pp4^2*s234^2-4*a1*a2*a4^2*pp1*pp2*pp4^2*s234*s34-4*a1*a2*a4^2*pp1*pp2*pp4^2*s234*s56+4*a1*a2*a4^2*pp1*pp2*pp4^2*s34*s56-8*a1*a2*a4^2*pp1*pp2*pp4*s12*s123*s23+8*a1*a2*a4^2*pp1*pp2*pp4*s12*s123*s234-8*a1*a2*a4^2*pp1*pp2*pp4*s12*s123*s34+12*a1*a2*a4^2*pp1*pp2*pp4*s12*s23^2-24*a1*a2*a4^2*pp1*pp2*pp4*s12*s23*s234+8*a1*a2*a4^2*pp1*pp2*pp4*s12*s23*s34+8*a1*a2*a4^2*pp1*pp2*pp4*s12*s23*s56+12*a1*a2*a4^2*pp1*pp2*pp4*s12*s234^2-8*a1*a2*a4^2*pp1*pp2*pp4*s12*s234*s34-8*a1*a2*a4^2*pp1*pp2*pp4*s12*s234*s56+8*a1*a2*a4^2*pp1*pp2*pp4*s12*s34*s56+4*a1*a2*a4^2*pp1*pp2*pp4*s123^2*s23-2*a1*a2*a4^2*pp1*pp2*pp4*s123^2*s234+6*a1*a2*a4^2*pp1*pp2*pp4*s123^2*s34-4*a1*a2*a4^2*pp1*pp2*pp4*s123*s23^2+8*a1*a2*a4^2*pp1*pp2*pp4*s123*s23*s234+2*a1*a2*a4^2*pp1*pp2*pp4*s123*s23*s34-2*a1*a2*a4^2*pp1*pp2*pp4*s123*s23*s56-4*a1*a2*a4^2*pp1*pp2*pp4*s123*s234^2+2*a1*a2*a4^2*pp1*pp2*pp4*s123*s234*s34-2*a1*a2*a4^2*pp1*pp2*pp4*s123*s234*s56+6*a1*a2*a4^2*pp1*pp2*pp4*s123*s34^2-2*a1*a2*a4^2*pp1*pp2*pp4*s123*s34*s56-4*a1*a2*a4^2*pp1*pp2*pp4*s23^2*s34-4*a1*a2*a4^2*pp1*pp2*pp4*s23^2*s56+8*a1*a2*a4^2*pp1*pp2*pp4*s23*s234*s34+8*a1*a2*a4^2*pp1*pp2*pp4*s23*s234*s56-2*a1*a2*a4^2*pp1*pp2*pp4*s23*s34^2-12*a1*a2*a4^2*pp1*pp2*pp4*s23*s34*s56-2*a1*a2*a4^2*pp1*pp2*pp4*s23*s56^2-4*a1*a2*a4^2*pp1*pp2*pp4*s234^2*s34-4*a1*a2*a4^2*pp1*pp2*pp4*s234^2*s56+4*a1*a2*a4^2*pp1*pp2*pp4*s234*s34^2+8*a1*a2*a4^2*pp1*pp2*pp4*s234*s34*s56+4*a1*a2*a4^2*pp1*pp2*pp4*s234*s56^2-4*a1*a2*a4^2*pp1*pp2*pp4*s34^2*s56-4*a1*a2*a4^2*pp1*pp2*pp4*s34*s56^2+4*a1*a2*a4^2*pp1*pp2*s123^2*s23*s34-4*a1*a2*a4^2*pp1*pp2*s123^2*s234*s34+4*a1*a2*a4^2*pp1*pp2*s123^2*s34^2-4*a1*a2*a4^2*pp1*pp2*s123*s23^2*s34+8*a1*a2*a4^2*pp1*pp2*s123*s23*s234*s34-4*a1*a2*a4^2*pp1*pp2*s123*s23*s34^2-8*a1*a2*a4^2*pp1*pp2*s123*s23*s34*s56-4*a1*a2*a4^2*pp1*pp2*s123*s234^2*s34+4*a1*a2*a4^2*pp1*pp2*s123*s234*s34^2+8*a1*a2*a4^2*pp1*pp2*s123*s234*s34*s56-8*a1*a2*a4^2*pp1*pp2*s123*s34^2*s56+4*a1*a2*a4^2*pp1*pp2*s23^2*s34*s56-8*a1*a2*a4^2*pp1*pp2*s23*s234*s34*s56+4*a1*a2*a4^2*pp1*pp2*s23*s34^2*s56+4*a1*a2*a4^2*pp1*pp2*s23*s34*s56^2+4*a1*a2*a4^2*pp1*pp2*s234^2*s34*s56-4*a1*a2*a4^2*pp1*pp2*s234*s34^2*s56-4*a1*a2*a4^2*pp1*pp2*s234*s34*s56^2+4*a1*a2*a4^2*pp1*pp2*s34^2*s56^2+2*a1*a2*a4^2*pp1*pp3^3*s123*s234+2*a1*a2*a4^2*pp1*pp3^3*s123*s56-2*a1*a2*a4^2*pp1*pp3^3*s23*s234-2*a1*a2*a4^2*pp1*pp3^3*s23*s56+2*a1*a2*a4^2*pp1*pp3^3*s234^2-2*a1*a2*a4^2*pp1*pp3^3*s56^2-4*a1*a2*a4^2*pp1*pp3^2*pp4*s12*s123+4*a1*a2*a4^2*pp1*pp3^2*pp4*s12*s23-6*a1*a2*a4^2*pp1*pp3^2*pp4*s12*s234+2*a1*a2*a4^2*pp1*pp3^2*pp4*s12*s56-2*a1*a2*a4^2*pp1*pp3^2*pp4*s123*s234+4*a1*a2*a4^2*pp1*pp3^2*pp4*s123*s34-2*a1*a2*a4^2*pp1*pp3^2*pp4*s123*s56+2*a1*a2*a4^2*pp1*pp3^2*pp4*s23*s234-4*a1*a2*a4^2*pp1*pp3^2*pp4*s23*s34+2*a1*a2*a4^2*pp1*pp3^2*pp4*s23*s56-2*a1*a2*a4^2*pp1*pp3^2*pp4*s234^2+4*a1*a2*a4^2*pp1*pp3^2*pp4*s234*s34-4*a1*a2*a4^2*pp1*pp3^2*pp4*s34*s56+2*a1*a2*a4^2*pp1*pp3^2*pp4*s56^2+4*a1*a2*a4^2*pp1*pp3^2*s12*s123*s23-4*a1*a2*a4^2*pp1*pp3^2*s12*s123*s234-4*a1*a2*a4^2*pp1*pp3^2*s12*s23^2+8*a1*a2*a4^2*pp1*pp3^2*s12*s23*s234-4*a1*a2*a4^2*pp1*pp3^2*s12*s23*s56-4*a1*a2*a4^2*pp1*pp3^2*s12*s234^2+4*a1*a2*a4^2*pp1*pp3^2*s12*s234*s56-2*a1*a2*a4^2*pp1*pp3^2*s123^2*s234-2*a1*a2*a4^2*pp1*pp3^2*s123^2*s34-4*a1*a2*a4^2*pp1*pp3^2*s123*s23*s56-6*a1*a2*a4^2*pp1*pp3^2*s123*s234*s34+8*a1*a2*a4^2*pp1*pp3^2*s123*s234*s56-2*a1*a2*a4^2*pp1*pp3^2*s123*s34*s56+2*a1*a2*a4^2*pp1*pp3^2*s23^2*s234+2*a1*a2*a4^2*pp1*pp3^2*s23^2*s34+4*a1*a2*a4^2*pp1*pp3^2*s23^2*s56-4*a1*a2*a4^2*pp1*pp3^2*s23*s234^2+2*a1*a2*a4^2*pp1*pp3^2*s23*s234*s34-8*a1*a2*a4^2*pp1*pp3^2*s23*s234*s56+6*a1*a2*a4^2*pp1*pp3^2*s23*s34*s56+4*a1*a2*a4^2*pp1*pp3^2*s23*s56^2+2*a1*a2*a4^2*pp1*pp3^2*s234^3-4*a1*a2*a4^2*pp1*pp3^2*s234^2*s34+4*a1*a2*a4^2*pp1*pp3^2*s234^2*s56-6*a1*a2*a4^2*pp1*pp3^2*s234*s56^2+4*a1*a2*a4^2*pp1*pp3^2*s34*s56^2+4*a1*a2*a4^2*pp1*pp3*pp4^2*s12^2+4*a1*a2*a4^2*pp1*pp3*pp4^2*s12*s123-4*a1*a2*a4^2*pp1*pp3*pp4^2*s12*s23+4*a1*a2*a4^2*pp1*pp3*pp4^2*s12*s234-4*a1*a2*a4^2*pp1*pp3*pp4^2*s12*s34-4*a1*a2*a4^2*pp1*pp3*pp4*s12^2*s23+4*a1*a2*a4^2*pp1*pp3*pp4*s12^2*s234-2*a1*a2*a4^2*pp1*pp3*pp4*s12*s123*s234+2*a1*a2*a4^2*pp1*pp3*pp4*s12*s123*s34+6*a1*a2*a4^2*pp1*pp3*pp4*s12*s23*s234+2*a1*a2*a4^2*pp1*pp3*pp4*s12*s23*s34-6*a1*a2*a4^2*pp1*pp3*pp4*s12*s234^2+2*a1*a2*a4^2*pp1*pp3*pp4*s12*s234*s34+2*a1*a2*a4^2*pp1*pp3*pp4*s12*s234*s56+2*a1*a2*a4^2*pp1*pp3*pp4*s12*s34*s56+2*a1*a2*a4^2*pp1*pp3*pp4*s123^2*s234-2*a1*a2*a4^2*pp1*pp3*pp4*s123^2*s34-4*a1*a2*a4^2*pp1*pp3*pp4*s123*s23*s34+4*a1*a2*a4^2*pp1*pp3*pp4*s123*s23*s56+4*a1*a2*a4^2*pp1*pp3*pp4*s123*s234*s34-4*a1*a2*a4^2*pp1*pp3*pp4*s123*s234*s56-4*a1*a2*a4^2*pp1*pp3*pp4*s123*s34^2+4*a1*a2*a4^2*pp1*pp3*pp4*s123*s34*s56-2*a1*a2*a4^2*pp1*pp3*pp4*s23^2*s234+6*a1*a2*a4^2*pp1*pp3*pp4*s23^2*s34-4*a1*a2*a4^2*pp1*pp3*pp4*s23^2*s56+4*a1*a2*a4^2*pp1*pp3*pp4*s23*s234^2-12*a1*a2*a4^2*pp1*pp3*pp4*s23*s234*s34+4*a1*a2*a4^2*pp1*pp3*pp4*s23*s234*s56+4*a1*a2*a4^2*pp1*pp3*pp4*s23*s34^2+4*a1*a2*a4^2*pp1*pp3*pp4*s23*s34*s56-4*a1*a2*a4^2*pp1*pp3*pp4*s23*s56^2-2*a1*a2*a4^2*pp1*pp3*pp4*s234^3+6*a1*a2*a4^2*pp1*pp3*pp4*s234^2*s34-4*a1*a2*a4^2*pp1*pp3*pp4*s234*s34^2-4*a1*a2*a4^2*pp1*pp3*pp4*s234*s34*s56+2*a1*a2*a4^2*pp1*pp3*pp4*s234*s56^2+4*a1*a2*a4^2*pp1*pp3*pp4*s34^2*s56-2*a1*a2*a4^2*pp1*pp3*pp4*s34*s56^2-4*a1*a2*a4^2*pp1*pp3*s12*s123*s23^2+8*a1*a2*a4^2*pp1*pp3*s12*s123*s23*s234-8*a1*a2*a4^2*pp1*pp3*s12*s123*s23*s34-4*a1*a2*a4^2*pp1*pp3*s12*s123*s234^2+8*a1*a2*a4^2*pp1*pp3*s12*s123*s234*s34+4*a1*a2*a4^2*pp1*pp3*s12*s23^3-12*a1*a2*a4^2*pp1*pp3*s12*s23^2*s234+8*a1*a2*a4^2*pp1*pp3*s12*s23^2*s34+4*a1*a2*a4^2*pp1*pp3*s12*s23^2*s56+12*a1*a2*a4^2*pp1*pp3*s12*s23*s234^2-16*a1*a2*a4^2*pp1*pp3*s12*s23*s234*s34-8*a1*a2*a4^2*pp1*pp3*s12*s23*s234*s56+8*a1*a2*a4^2*pp1*pp3*s12*s23*s34*s56-4*a1*a2*a4^2*pp1*pp3*s12*s234^3+8*a1*a2*a4^2*pp1*pp3*s12*s234^2*s34+4*a1*a2*a4^2*pp1*pp3*s12*s234^2*s56-8*a1*a2*a4^2*pp1*pp3*s12*s234*s34*s56+2*a1*a2*a4^2*pp1*pp3*s123^2*s23*s234+6*a1*a2*a4^2*pp1*pp3*s123^2*s23*s34-2*a1*a2*a4^2*pp1*pp3*s123^2*s234^2-2*a1*a2*a4^2*pp1*pp3*s123^2*s234*s34+4*a1*a2*a4^2*pp1*pp3*s123^2*s34^2-2*a1*a2*a4^2*pp1*pp3*s123*s23^2*s234-4*a1*a2*a4^2*pp1*pp3*s123*s23^2*s34+2*a1*a2*a4^2*pp1*pp3*s123*s23^2*s56+4*a1*a2*a4^2*pp1*pp3*s123*s23*s234^2+8*a1*a2*a4^2*pp1*pp3*s123*s23*s234*s34-8*a1*a2*a4^2*pp1*pp3*s123*s23*s234*s56-4*a1*a2*a4^2*pp1*pp3*s123*s23*s34*s56-2*a1*a2*a4^2*pp1*pp3*s123*s234^3-4*a1*a2*a4^2*pp1*pp3*s123*s234^2*s34+6*a1*a2*a4^2*pp1*pp3*s123*s234^2*s56+6*a1*a2*a4^2*pp1*pp3*s123*s234*s34^2-4*a1*a2*a4^2*pp1*pp3*s123*s234*s34*s56-2*a1*a2*a4^2*pp1*pp3*s123*s34^2*s56-2*a1*a2*a4^2*pp1*pp3*s23^3*s34-2*a1*a2*a4^2*pp1*pp3*s23^3*s56+2*a1*a2*a4^2*pp1*pp3*s23^2*s234*s34+8*a1*a2*a4^2*pp1*pp3*s23^2*s234*s56-4*a1*a2*a4^2*pp1*pp3*s23^2*s34^2-4*a1*a2*a4^2*pp1*pp3*s23^2*s34*s56-2*a1*a2*a4^2*pp1*pp3*s23^2*s56^2+2*a1*a2*a4^2*pp1*pp3*s23*s234^2*s34-10*a1*a2*a4^2*pp1*pp3*s23*s234^2*s56+2*a1*a2*a4^2*pp1*pp3*s23*s234*s34^2+8*a1*a2*a4^2*pp1*pp3*s23*s234*s34*s56+6*a1*a2*a4^2*pp1*pp3*s23*s234*s56^2-6*a1*a2*a4^2*pp1*pp3*s23*s34^2*s56-2*a1*a2*a4^2*pp1*pp3*s23*s34*s56^2-2*a1*a2*a4^2*pp1*pp3*s234^3*s34+4*a1*a2*a4^2*pp1*pp3*s234^3*s56+2*a1*a2*a4^2*pp1*pp3*s234^2*s34^2-4*a1*a2*a4^2*pp1*pp3*s234^2*s34*s56-4*a1*a2*a4^2*pp1*pp3*s234^2*s56^2+6*a1*a2*a4^2*pp1*pp3*s234*s34*s56^2-2*a1*a2*a4^2*pp1*pp3*s34^2*s56^2-6*a1*a2*a4^2*pp1*pp4^3*s12^2+8*a1*a2*a4^2*pp1*pp4^2*s12^2*s23+8*a1*a2*a4^2*pp1*pp4^2*s12^2*s234+4*a1*a2*a4^2*pp1*pp4^2*s12^2*s34-4*a1*a2*a4^2*pp1*pp4^2*s12*s123*s23+4*a1*a2*a4^2*pp1*pp4^2*s12*s23^2-4*a1*a2*a4^2*pp1*pp4^2*s12*s23*s234+4*a1*a2*a4^2*pp1*pp4^2*s12*s23*s34+4*a1*a2*a4^2*pp1*pp4^2*s12*s234^2-4*a1*a2*a4^2*pp1*pp4^2*s12*s234*s34-4*a1*a2*a4^2*pp1*pp4^2*s12*s234*s56+4*a1*a2*a4^2*pp1*pp4^2*s12*s34*s56-2*a1*a2*a4^2*pp1*pp4*s12^2*s23^2+4*a1*a2*a4^2*pp1*pp4*s12^2*s23*s234+4*a1*a2*a4^2*pp1*pp4*s12^2*s23*s34-2*a1*a2*a4^2*pp1*pp4*s12^2*s234^2-4*a1*a2*a4^2*pp1*pp4*s12^2*s234*s34+4*a1*a2*a4^2*pp1*pp4*s12*s123*s23^2-2*a1*a2*a4^2*pp1*pp4*s12*s123*s23*s234+2*a1*a2*a4^2*pp1*pp4*s12*s123*s23*s34-2*a1*a2*a4^2*pp1*pp4*s12*s123*s234^2+2*a1*a2*a4^2*pp1*pp4*s12*s123*s34^2-4*a1*a2*a4^2*pp1*pp4*s12*s23^3+4*a1*a2*a4^2*pp1*pp4*s12*s23^2*s234-6*a1*a2*a4^2*pp1*pp4*s12*s23^2*s34-2*a1*a2*a4^2*pp1*pp4*s12*s23^2*s56+4*a1*a2*a4^2*pp1*pp4*s12*s23*s234^2+6*a1*a2*a4^2*pp1*pp4*s12*s23*s234*s34-2*a1*a2*a4^2*pp1*pp4*s12*s23*s234*s56-6*a1*a2*a4^2*pp1*pp4*s12*s23*s34^2-2*a1*a2*a4^2*pp1*pp4*s12*s23*s34*s56-4*a1*a2*a4^2*pp1*pp4*s12*s234^3+4*a1*a2*a4^2*pp1*pp4*s12*s234^2*s56+4*a1*a2*a4^2*pp1*pp4*s12*s234*s34^2-4*a1*a2*a4^2*pp1*pp4*s12*s34^2*s56-2*a1*a2*a4^2*pp1*pp4*s123^2*s23*s234+2*a1*a2*a4^2*pp1*pp4*s123^2*s23*s34+2*a1*a2*a4^2*pp1*pp4*s123^2*s234^2-4*a1*a2*a4^2*pp1*pp4*s123^2*s234*s34+2*a1*a2*a4^2*pp1*pp4*s123^2*s34^2+2*a1*a2*a4^2*pp1*pp4*s123*s23^2*s234-2*a1*a2*a4^2*pp1*pp4*s123*s23^2*s56-4*a1*a2*a4^2*pp1*pp4*s123*s23*s234^2+4*a1*a2*a4^2*pp1*pp4*s123*s23*s234*s34+4*a1*a2*a4^2*pp1*pp4*s123*s23*s234*s56-4*a1*a2*a4^2*pp1*pp4*s123*s23*s34*s56+2*a1*a2*a4^2*pp1*pp4*s123*s234^3-4*a1*a2*a4^2*pp1*pp4*s123*s234^2*s34-2*a1*a2*a4^2*pp1*pp4*s123*s234^2*s56+2*a1*a2*a4^2*pp1*pp4*s123*s234*s34^2+4*a1*a2*a4^2*pp1*pp4*s123*s234*s34*s56-2*a1*a2*a4^2*pp1*pp4*s123*s34^2*s56-2*a1*a2*a4^2*pp1*pp4*s23^3*s34+2*a1*a2*a4^2*pp1*pp4*s23^3*s56+4*a1*a2*a4^2*pp1*pp4*s23^2*s234*s34-4*a1*a2*a4^2*pp1*pp4*s23^2*s234*s56-2*a1*a2*a4^2*pp1*pp4*s23^2*s34^2+2*a1*a2*a4^2*pp1*pp4*s23^2*s56^2-2*a1*a2*a4^2*pp1*pp4*s23*s234^2*s34+2*a1*a2*a4^2*pp1*pp4*s23*s234^2*s56+2*a1*a2*a4^2*pp1*pp4*s23*s234*s34^2-2*a1*a2*a4^2*pp1*pp4*s23*s234*s56^2-2*a1*a2*a4^2*pp1*pp4*s23*s34^2*s56+2*a1*a2*a4^2*pp1*pp4*s23*s34*s56^2+4*a1*a2*a4^2*pp1*s12*s123*s23^2*s34-8*a1*a2*a4^2*pp1*s12*s123*s23*s234*s34+4*a1*a2*a4^2*pp1*s12*s123*s23*s34^2+4*a1*a2*a4^2*pp1*s12*s123*s234^2*s34-4*a1*a2*a4^2*pp1*s12*s123*s234*s34^2-4*a1*a2*a4^2*pp1*s12*s23^3*s34+12*a1*a2*a4^2*pp1*s12*s23^2*s234*s34-4*a1*a2*a4^2*pp1*s12*s23^2*s34^2-4*a1*a2*a4^2*pp1*s12*s23^2*s34*s56-12*a1*a2*a4^2*pp1*s12*s23*s234^2*s34+8*a1*a2*a4^2*pp1*s12*s23*s234*s34^2+8*a1*a2*a4^2*pp1*s12*s23*s234*s34*s56-4*a1*a2*a4^2*pp1*s12*s23*s34^2*s56+4*a1*a2*a4^2*pp1*s12*s234^3*s34-4*a1*a2*a4^2*pp1*s12*s234^2*s34^2-4*a1*a2*a4^2*pp1*s12*s234^2*s34*s56+4*a1*a2*a4^2*pp1*s12*s234*s34^2*s56-4*a1*a2*a4^2*pp1*s123^2*s23^2*s34+6*a1*a2*a4^2*pp1*s123^2*s23*s234*s34-6*a1*a2*a4^2*pp1*s123^2*s23*s34^2-2*a1*a2*a4^2*pp1*s123^2*s234^2*s34+4*a1*a2*a4^2*pp1*s123^2*s234*s34^2-2*a1*a2*a4^2*pp1*s123^2*s34^3+4*a1*a2*a4^2*pp1*s123*s23^3*s34-10*a1*a2*a4^2*pp1*s123*s23^2*s234*s34+4*a1*a2*a4^2*pp1*s123*s23^2*s34^2+6*a1*a2*a4^2*pp1*s123*s23^2*s34*s56+8*a1*a2*a4^2*pp1*s123*s23*s234^2*s34-8*a1*a2*a4^2*pp1*s123*s23*s234*s34^2-8*a1*a2*a4^2*pp1*s123*s23*s234*s34*s56+8*a1*a2*a4^2*pp1*s123*s23*s34^2*s56-2*a1*a2*a4^2*pp1*s123*s234^3*s34+4*a1*a2*a4^2*pp1*s123*s234^2*s34^2+2*a1*a2*a4^2*pp1*s123*s234^2*s34*s56-2*a1*a2*a4^2*pp1*s123*s234*s34^3-4*a1*a2*a4^2*pp1*s123*s234*s34^2*s56+2*a1*a2*a4^2*pp1*s123*s34^3*s56+2*a1*a2*a4^2*pp1*s23^3*s34^2-2*a1*a2*a4^2*pp1*s23^3*s34*s56-4*a1*a2*a4^2*pp1*s23^2*s234*s34^2+4*a1*a2*a4^2*pp1*s23^2*s234*s34*s56+2*a1*a2*a4^2*pp1*s23^2*s34^3-2*a1*a2*a4^2*pp1*s23^2*s34*s56^2+2*a1*a2*a4^2*pp1*s23*s234^2*s34^2-2*a1*a2*a4^2*pp1*s23*s234^2*s34*s56-2*a1*a2*a4^2*pp1*s23*s234*s34^3+2*a1*a2*a4^2*pp1*s23*s234*s34*s56^2+2*a1*a2*a4^2*pp1*s23*s34^3*s56-2*a1*a2*a4^2*pp1*s23*s34^2*s56^2-2*a1*a2*a4^2*pp2^3*pp4^3+4*a1*a2*a4^2*pp2^3*pp4^2*s123+4*a1*a2*a4^2*pp2^3*pp4^2*s56-2*a1*a2*a4^2*pp2^3*pp4*s123^2+4*a1*a2*a4^2*pp2^3*pp4*s123*s56-2*a1*a2*a4^2*pp2^3*pp4*s56^2-2*a1*a2*a4^2*pp2^2*pp3*pp4^2*s123+2*a1*a2*a4^2*pp2^2*pp3*pp4^2*s23+4*a1*a2*a4^2*pp2^2*pp3*pp4*s123^2-4*a1*a2*a4^2*pp2^2*pp3*pp4*s123*s23+2*a1*a2*a4^2*pp2^2*pp3*pp4*s123*s234-2*a1*a2*a4^2*pp2^2*pp3*pp4*s123*s56+2*a1*a2*a4^2*pp2^2*pp3*pp4*s234*s56-2*a1*a2*a4^2*pp2^2*pp3*pp4*s56^2-2*a1*a2*a4^2*pp2^2*pp3*s123^3+2*a1*a2*a4^2*pp2^2*pp3*s123^2*s23-2*a1*a2*a4^2*pp2^2*pp3*s123^2*s234+6*a1*a2*a4^2*pp2^2*pp3*s123^2*s56-4*a1*a2*a4^2*pp2^2*pp3*s123*s23*s56+4*a1*a2*a4^2*pp2^2*pp3*s123*s234*s56-6*a1*a2*a4^2*pp2^2*pp3*s123*s56^2+2*a1*a2*a4^2*pp2^2*pp3*s23*s56^2-2*a1*a2*a4^2*pp2^2*pp3*s234*s56^2+2*a1*a2*a4^2*pp2^2*pp3*s56^3+6*a1*a2*a4^2*pp2^2*pp4^3*s12-8*a1*a2*a4^2*pp2^2*pp4^2*s12*s123-4*a1*a2*a4^2*pp2^2*pp4^2*s12*s23-4*a1*a2*a4^2*pp2^2*pp4^2*s12*s234-8*a1*a2*a4^2*pp2^2*pp4^2*s12*s56+2*a1*a2*a4^2*pp2^2*pp4^2*s123*s23-4*a1*a2*a4^2*pp2^2*pp4^2*s123*s234+4*a1*a2*a4^2*pp2^2*pp4^2*s123*s56-2*a1*a2*a4^2*pp2^2*pp4^2*s23^2+4*a1*a2*a4^2*pp2^2*pp4^2*s23*s234-4*a1*a2*a4^2*pp2^2*pp4^2*s23*s56-2*a1*a2*a4^2*pp2^2*pp4^2*s234^2+2*a1*a2*a4^2*pp2^2*pp4^2*s234*s34+2*a1*a2*a4^2*pp2^2*pp4^2*s234*s56-2*a1*a2*a4^2*pp2^2*pp4^2*s34*s56+2*a1*a2*a4^2*pp2^2*pp4*s12*s123^2+4*a1*a2*a4^2*pp2^2*pp4*s12*s123*s23-4*a1*a2*a4^2*pp2^2*pp4*s12*s123*s234-4*a1*a2*a4^2*pp2^2*pp4*s12*s123*s56-4*a1*a2*a4^2*pp2^2*pp4*s12*s23*s56+4*a1*a2*a4^2*pp2^2*pp4*s12*s234*s56+2*a1*a2*a4^2*pp2^2*pp4*s12*s56^2-4*a1*a2*a4^2*pp2^2*pp4*s123^2*s23+6*a1*a2*a4^2*pp2^2*pp4*s123^2*s234-2*a1*a2*a4^2*pp2^2*pp4*s123^2*s34+4*a1*a2*a4^2*pp2^2*pp4*s123*s23^2-8*a1*a2*a4^2*pp2^2*pp4*s123*s23*s234+2*a1*a2*a4^2*pp2^2*pp4*s123*s23*s34-2*a1*a2*a4^2*pp2^2*pp4*s123*s23*s56+4*a1*a2*a4^2*pp2^2*pp4*s123*s234^2-2*a1*a2*a4^2*pp2^2*pp4*s123*s234*s56-2*a1*a2*a4^2*pp2^2*pp4*s123*s34*s56+4*a1*a2*a4^2*pp2^2*pp4*s23^2*s56-8*a1*a2*a4^2*pp2^2*pp4*s23*s234*s56+2*a1*a2*a4^2*pp2^2*pp4*s23*s34*s56+6*a1*a2*a4^2*pp2^2*pp4*s23*s56^2+4*a1*a2*a4^2*pp2^2*pp4*s234^2*s56-4*a1*a2*a4^2*pp2^2*pp4*s234*s34*s56-4*a1*a2*a4^2*pp2^2*pp4*s234*s56^2+4*a1*a2*a4^2*pp2^2*pp4*s34*s56^2+2*a1*a2*a4^2*pp2^2*s123^3*s23-2*a1*a2*a4^2*pp2^2*s123^3*s234+2*a1*a2*a4^2*pp2^2*s123^3*s34-2*a1*a2*a4^2*pp2^2*s123^2*s23^2+4*a1*a2*a4^2*pp2^2*s123^2*s23*s234-2*a1*a2*a4^2*pp2^2*s123^2*s23*s34-6*a1*a2*a4^2*pp2^2*s123^2*s23*s56-2*a1*a2*a4^2*pp2^2*s123^2*s234^2+2*a1*a2*a4^2*pp2^2*s123^2*s234*s34+6*a1*a2*a4^2*pp2^2*s123^2*s234*s56-6*a1*a2*a4^2*pp2^2*s123^2*s34*s56+4*a1*a2*a4^2*pp2^2*s123*s23^2*s56-8*a1*a2*a4^2*pp2^2*s123*s23*s234*s56+4*a1*a2*a4^2*pp2^2*s123*s23*s34*s56+6*a1*a2*a4^2*pp2^2*s123*s23*s56^2+4*a1*a2*a4^2*pp2^2*s123*s234^2*s56-4*a1*a2*a4^2*pp2^2*s123*s234*s34*s56-6*a1*a2*a4^2*pp2^2*s123*s234*s56^2+6*a1*a2*a4^2*pp2^2*s123*s34*s56^2-2*a1*a2*a4^2*pp2^2*s23^2*s56^2+4*a1*a2*a4^2*pp2^2*s23*s234*s56^2-2*a1*a2*a4^2*pp2^2*s23*s34*s56^2-2*a1*a2*a4^2*pp2^2*s23*s56^3-2*a1*a2*a4^2*pp2^2*s234^2*s56^2+2*a1*a2*a4^2*pp2^2*s234*s34*s56^2+2*a1*a2*a4^2*pp2^2*s234*s56^3-2*a1*a2*a4^2*pp2^2*s34*s56^3+2*a1*a2*a4^2*pp2*pp3^2*pp4*s123*s234-2*a1*a2*a4^2*pp2*pp3^2*pp4*s123*s56-2*a1*a2*a4^2*pp2*pp3^2*pp4*s23*s234+2*a1*a2*a4^2*pp2*pp3^2*pp4*s23*s56+2*a1*a2*a4^2*pp2*pp3^2*pp4*s234^2-4*a1*a2*a4^2*pp2*pp3^2*pp4*s234*s56+2*a1*a2*a4^2*pp2*pp3^2*pp4*s56^2-2*a1*a2*a4^2*pp2*pp3^2*s123^2*s234-2*a1*a2*a4^2*pp2*pp3^2*s123^2*s56+2*a1*a2*a4^2*pp2*pp3^2*s123*s23*s234+6*a1*a2*a4^2*pp2*pp3^2*s123*s23*s56-2*a1*a2*a4^2*pp2*pp3^2*s123*s234^2-2*a1*a2*a4^2*pp2*pp3^2*s123*s234*s56+4*a1*a2*a4^2*pp2*pp3^2*s123*s56^2-4*a1*a2*a4^2*pp2*pp3^2*s23^2*s56+6*a1*a2*a4^2*pp2*pp3^2*s23*s234*s56-6*a1*a2*a4^2*pp2*pp3^2*s23*s56^2-2*a1*a2*a4^2*pp2*pp3^2*s234^2*s56+4*a1*a2*a4^2*pp2*pp3^2*s234*s56^2-2*a1*a2*a4^2*pp2*pp3^2*s56^3+4*a1*a2*a4^2*pp2*pp3*pp4^2*s12*s123-4*a1*a2*a4^2*pp2*pp3*pp4^2*s12*s23-4*a1*a2*a4^2*pp2*pp3*pp4*s12*s123^2-2*a1*a2*a4^2*pp2*pp3*pp4*s12*s123*s234+2*a1*a2*a4^2*pp2*pp3*pp4*s12*s123*s56+4*a1*a2*a4^2*pp2*pp3*pp4*s12*s23^2-2*a1*a2*a4^2*pp2*pp3*pp4*s12*s23*s234+2*a1*a2*a4^2*pp2*pp3*pp4*s12*s23*s56-2*a1*a2*a4^2*pp2*pp3*pp4*s12*s234^2+2*a1*a2*a4^2*pp2*pp3*pp4*s12*s56^2-2*a1*a2*a4^2*pp2*pp3*pp4*s123^2*s234-2*a1*a2*a4^2*pp2*pp3*pp4*s123^2*s34+4*a1*a2*a4^2*pp2*pp3*pp4*s123^2*s56+4*a1*a2*a4^2*pp2*pp3*pp4*s123*s23*s34-4*a1*a2*a4^2*pp2*pp3*pp4*s123*s23*s56-4*a1*a2*a4^2*pp2*pp3*pp4*s123*s234*s34+4*a1*a2*a4^2*pp2*pp3*pp4*s123*s234*s56+4*a1*a2*a4^2*pp2*pp3*pp4*s123*s34*s56-4*a1*a2*a4^2*pp2*pp3*pp4*s123*s56^2+2*a1*a2*a4^2*pp2*pp3*pp4*s23^2*s234-2*a1*a2*a4^2*pp2*pp3*pp4*s23^2*s34-4*a1*a2*a4^2*pp2*pp3*pp4*s23*s234^2+4*a1*a2*a4^2*pp2*pp3*pp4*s23*s234*s34+4*a1*a2*a4^2*pp2*pp3*pp4*s23*s234*s56-4*a1*a2*a4^2*pp2*pp3*pp4*s23*s34*s56+2*a1*a2*a4^2*pp2*pp3*pp4*s234^3-2*a1*a2*a4^2*pp2*pp3*pp4*s234^2*s34-4*a1*a2*a4^2*pp2*pp3*pp4*s234^2*s56+4*a1*a2*a4^2*pp2*pp3*pp4*s234*s34*s56+2*a1*a2*a4^2*pp2*pp3*pp4*s234*s56^2-2*a1*a2*a4^2*pp2*pp3*pp4*s34*s56^2+4*a1*a2*a4^2*pp2*pp3*s12*s123^2*s23-4*a1*a2*a4^2*pp2*pp3*s12*s123^2*s234-4*a1*a2*a4^2*pp2*pp3*s12*s123*s23^2+8*a1*a2*a4^2*pp2*pp3*s12*s123*s23*s234-8*a1*a2*a4^2*pp2*pp3*s12*s123*s23*s56-4*a1*a2*a4^2*pp2*pp3*s12*s123*s234^2+8*a1*a2*a4^2*pp2*pp3*s12*s123*s234*s56+4*a1*a2*a4^2*pp2*pp3*s12*s23^2*s56-8*a1*a2*a4^2*pp2*pp3*s12*s23*s234*s56+4*a1*a2*a4^2*pp2*pp3*s12*s23*s56^2+4*a1*a2*a4^2*pp2*pp3*s12*s234^2*s56-4*a1*a2*a4^2*pp2*pp3*s12*s234*s56^2+2*a1*a2*a4^2*pp2*pp3*s123^3*s234+2*a1*a2*a4^2*pp2*pp3*s123^3*s34-4*a1*a2*a4^2*pp2*pp3*s123^2*s23*s34+8*a1*a2*a4^2*pp2*pp3*s123^2*s234*s34-6*a1*a2*a4^2*pp2*pp3*s123^2*s234*s56-2*a1*a2*a4^2*pp2*pp3*s123^2*s34*s56-2*a1*a2*a4^2*pp2*pp3*s123*s23^2*s234+2*a1*a2*a4^2*pp2*pp3*s123*s23^2*s34-4*a1*a2*a4^2*pp2*pp3*s123*s23^2*s56+4*a1*a2*a4^2*pp2*pp3*s123*s23*s234^2-8*a1*a2*a4^2*pp2*pp3*s123*s23*s234*s34+8*a1*a2*a4^2*pp2*pp3*s123*s23*s234*s56-4*a1*a2*a4^2*pp2*pp3*s123*s23*s34*s56-2*a1*a2*a4^2*pp2*pp3*s123*s234^3+6*a1*a2*a4^2*pp2*pp3*s123*s234^2*s34-4*a1*a2*a4^2*pp2*pp3*s123*s234^2*s56-4*a1*a2*a4^2*pp2*pp3*s123*s234*s34*s56+6*a1*a2*a4^2*pp2*pp3*s123*s234*s56^2-2*a1*a2*a4^2*pp2*pp3*s123*s34*s56^2+4*a1*a2*a4^2*pp2*pp3*s23^3*s56-10*a1*a2*a4^2*pp2*pp3*s23^2*s234*s56+6*a1*a2*a4^2*pp2*pp3*s23^2*s34*s56+4*a1*a2*a4^2*pp2*pp3*s23^2*s56^2+8*a1*a2*a4^2*pp2*pp3*s23*s234^2*s56-8*a1*a2*a4^2*pp2*pp3*s23*s234*s34*s56-8*a1*a2*a4^2*pp2*pp3*s23*s234*s56^2+8*a1*a2*a4^2*pp2*pp3*s23*s34*s56^2-2*a1*a2*a4^2*pp2*pp3*s234^3*s56+2*a1*a2*a4^2*pp2*pp3*s234^2*s34*s56+4*a1*a2*a4^2*pp2*pp3*s234^2*s56^2-4*a1*a2*a4^2*pp2*pp3*s234*s34*s56^2-2*a1*a2*a4^2*pp2*pp3*s234*s56^3+2*a1*a2*a4^2*pp2*pp3*s34*s56^3-6*a1*a2*a4^2*pp2*pp4^3*s12^2+4*a1*a2*a4^2*pp2*pp4^2*s12^2*s123+8*a1*a2*a4^2*pp2*pp4^2*s12^2*s23+8*a1*a2*a4^2*pp2*pp4^2*s12^2*s234+4*a1*a2*a4^2*pp2*pp4^2*s12^2*s56-4*a1*a2*a4^2*pp2*pp4^2*s12*s123*s23+4*a1*a2*a4^2*pp2*pp4^2*s12*s123*s234-4*a1*a2*a4^2*pp2*pp4^2*s12*s123*s56+4*a1*a2*a4^2*pp2*pp4^2*s12*s23^2-4*a1*a2*a4^2*pp2*pp4^2*s12*s23*s234+4*a1*a2*a4^2*pp2*pp4^2*s12*s23*s56+4*a1*a2*a4^2*pp2*pp4^2*s12*s234^2-4*a1*a2*a4^2*pp2*pp4^2*s12*s234*s34-4*a1*a2*a4^2*pp2*pp4^2*s12*s234*s56+4*a1*a2*a4^2*pp2*pp4^2*s12*s34*s56-4*a1*a2*a4^2*pp2*pp4*s12^2*s123*s23+4*a1*a2*a4^2*pp2*pp4*s12^2*s123*s234-2*a1*a2*a4^2*pp2*pp4*s12^2*s23^2+4*a1*a2*a4^2*pp2*pp4*s12^2*s23*s234+4*a1*a2*a4^2*pp2*pp4*s12^2*s23*s56-2*a1*a2*a4^2*pp2*pp4*s12^2*s234^2-4*a1*a2*a4^2*pp2*pp4*s12^2*s234*s56+4*a1*a2*a4^2*pp2*pp4*s12*s123^2*s23-6*a1*a2*a4^2*pp2*pp4*s12*s123^2*s234+2*a1*a2*a4^2*pp2*pp4*s12*s123^2*s34+6*a1*a2*a4^2*pp2*pp4*s12*s123*s23*s234+2*a1*a2*a4^2*pp2*pp4*s12*s123*s23*s56-6*a1*a2*a4^2*pp2*pp4*s12*s123*s234^2+2*a1*a2*a4^2*pp2*pp4*s12*s123*s234*s34+2*a1*a2*a4^2*pp2*pp4*s12*s123*s234*s56+2*a1*a2*a4^2*pp2*pp4*s12*s123*s34*s56-4*a1*a2*a4^2*pp2*pp4*s12*s23^3+4*a1*a2*a4^2*pp2*pp4*s12*s23^2*s234-2*a1*a2*a4^2*pp2*pp4*s12*s23^2*s34-6*a1*a2*a4^2*pp2*pp4*s12*s23^2*s56+4*a1*a2*a4^2*pp2*pp4*s12*s23*s234^2-2*a1*a2*a4^2*pp2*pp4*s12*s23*s234*s34+6*a1*a2*a4^2*pp2*pp4*s12*s23*s234*s56-2*a1*a2*a4^2*pp2*pp4*s12*s23*s34*s56-6*a1*a2*a4^2*pp2*pp4*s12*s23*s56^2-4*a1*a2*a4^2*pp2*pp4*s12*s234^3+4*a1*a2*a4^2*pp2*pp4*s12*s234^2*s34+4*a1*a2*a4^2*pp2*pp4*s12*s234*s56^2-4*a1*a2*a4^2*pp2*pp4*s12*s34*s56^2+2*a1*a2*a4^2*pp2*pp4*s123^2*s23*s234+2*a1*a2*a4^2*pp2*pp4*s123^2*s23*s34-4*a1*a2*a4^2*pp2*pp4*s123^2*s23*s56-2*a1*a2*a4^2*pp2*pp4*s123^2*s234^2+4*a1*a2*a4^2*pp2*pp4*s123^2*s234*s56+2*a1*a2*a4^2*pp2*pp4*s123^2*s34^2-4*a1*a2*a4^2*pp2*pp4*s123^2*s34*s56-2*a1*a2*a4^2*pp2*pp4*s123*s23^2*s234-4*a1*a2*a4^2*pp2*pp4*s123*s23^2*s34+6*a1*a2*a4^2*pp2*pp4*s123*s23^2*s56+4*a1*a2*a4^2*pp2*pp4*s123*s23*s234^2+4*a1*a2*a4^2*pp2*pp4*s123*s23*s234*s34-12*a1*a2*a4^2*pp2*pp4*s123*s23*s234*s56-4*a1*a2*a4^2*pp2*pp4*s123*s23*s34^2+4*a1*a2*a4^2*pp2*pp4*s123*s23*s34*s56+4*a1*a2*a4^2*pp2*pp4*s123*s23*s56^2-2*a1*a2*a4^2*pp2*pp4*s123*s234^3+6*a1*a2*a4^2*pp2*pp4*s123*s234^2*s56+2*a1*a2*a4^2*pp2*pp4*s123*s234*s34^2-4*a1*a2*a4^2*pp2*pp4*s123*s234*s34*s56-4*a1*a2*a4^2*pp2*pp4*s123*s234*s56^2-2*a1*a2*a4^2*pp2*pp4*s123*s34^2*s56+4*a1*a2*a4^2*pp2*pp4*s123*s34*s56^2+2*a1*a2*a4^2*pp2*pp4*s23^3*s34-2*a1*a2*a4^2*pp2*pp4*s23^3*s56-4*a1*a2*a4^2*pp2*pp4*s23^2*s234*s34+4*a1*a2*a4^2*pp2*pp4*s23^2*s234*s56+2*a1*a2*a4^2*pp2*pp4*s23^2*s34^2-2*a1*a2*a4^2*pp2*pp4*s23^2*s56^2+2*a1*a2*a4^2*pp2*pp4*s23*s234^2*s34-2*a1*a2*a4^2*pp2*pp4*s23*s234^2*s56-2*a1*a2*a4^2*pp2*pp4*s23*s234*s34^2+2*a1*a2*a4^2*pp2*pp4*s23*s234*s56^2+2*a1*a2*a4^2*pp2*pp4*s23*s34^2*s56-2*a1*a2*a4^2*pp2*pp4*s23*s34*s56^2-4*a1*a2*a4^2*pp2*s12*s123^2*s23^2+8*a1*a2*a4^2*pp2*s12*s123^2*s23*s234-4*a1*a2*a4^2*pp2*s12*s123^2*s23*s34-4*a1*a2*a4^2*pp2*s12*s123^2*s234^2+4*a1*a2*a4^2*pp2*s12*s123^2*s234*s34+4*a1*a2*a4^2*pp2*s12*s123*s23^3-12*a1*a2*a4^2*pp2*s12*s123*s23^2*s234+4*a1*a2*a4^2*pp2*s12*s123*s23^2*s34+8*a1*a2*a4^2*pp2*s12*s123*s23^2*s56+12*a1*a2*a4^2*pp2*s12*s123*s23*s234^2-8*a1*a2*a4^2*pp2*s12*s123*s23*s234*s34-16*a1*a2*a4^2*pp2*s12*s123*s23*s234*s56+8*a1*a2*a4^2*pp2*s12*s123*s23*s34*s56-4*a1*a2*a4^2*pp2*s12*s123*s234^3+4*a1*a2*a4^2*pp2*s12*s123*s234^2*s34+8*a1*a2*a4^2*pp2*s12*s123*s234^2*s56-8*a1*a2*a4^2*pp2*s12*s123*s234*s34*s56-4*a1*a2*a4^2*pp2*s12*s23^3*s56+12*a1*a2*a4^2*pp2*s12*s23^2*s234*s56-4*a1*a2*a4^2*pp2*s12*s23^2*s34*s56-4*a1*a2*a4^2*pp2*s12*s23^2*s56^2-12*a1*a2*a4^2*pp2*s12*s23*s234^2*s56+8*a1*a2*a4^2*pp2*s12*s23*s234*s34*s56+8*a1*a2*a4^2*pp2*s12*s23*s234*s56^2-4*a1*a2*a4^2*pp2*s12*s23*s34*s56^2+4*a1*a2*a4^2*pp2*s12*s234^3*s56-4*a1*a2*a4^2*pp2*s12*s234^2*s34*s56-4*a1*a2*a4^2*pp2*s12*s234^2*s56^2+4*a1*a2*a4^2*pp2*s12*s234*s34*s56^2-2*a1*a2*a4^2*pp2*s123^3*s23*s234-2*a1*a2*a4^2*pp2*s123^3*s23*s34+2*a1*a2*a4^2*pp2*s123^3*s234^2-2*a1*a2*a4^2*pp2*s123^3*s34^2+2*a1*a2*a4^2*pp2*s123^2*s23^2*s234+4*a1*a2*a4^2*pp2*s123^2*s23^2*s34+2*a1*a2*a4^2*pp2*s123^2*s23^2*s56-4*a1*a2*a4^2*pp2*s123^2*s23*s234^2-8*a1*a2*a4^2*pp2*s123^2*s23*s234*s34+2*a1*a2*a4^2*pp2*s123^2*s23*s234*s56+4*a1*a2*a4^2*pp2*s123^2*s23*s34^2+6*a1*a2*a4^2*pp2*s123^2*s23*s34*s56+2*a1*a2*a4^2*pp2*s123^2*s234^3+4*a1*a2*a4^2*pp2*s123^2*s234^2*s34-4*a1*a2*a4^2*pp2*s123^2*s234^2*s56-6*a1*a2*a4^2*pp2*s123^2*s234*s34^2+4*a1*a2*a4^2*pp2*s123^2*s34^2*s56-2*a1*a2*a4^2*pp2*s123*s23^3*s34-2*a1*a2*a4^2*pp2*s123*s23^3*s56+8*a1*a2*a4^2*pp2*s123*s23^2*s234*s34+2*a1*a2*a4^2*pp2*s123*s23^2*s234*s56-2*a1*a2*a4^2*pp2*s123*s23^2*s34^2-4*a1*a2*a4^2*pp2*s123*s23^2*s34*s56-4*a1*a2*a4^2*pp2*s123*s23^2*s56^2-10*a1*a2*a4^2*pp2*s123*s23*s234^2*s34+2*a1*a2*a4^2*pp2*s123*s23*s234^2*s56+6*a1*a2*a4^2*pp2*s123*s23*s234*s34^2+8*a1*a2*a4^2*pp2*s123*s23*s234*s34*s56+2*a1*a2*a4^2*pp2*s123*s23*s234*s56^2-2*a1*a2*a4^2*pp2*s123*s23*s34^2*s56-6*a1*a2*a4^2*pp2*s123*s23*s34*s56^2+4*a1*a2*a4^2*pp2*s123*s234^3*s34-2*a1*a2*a4^2*pp2*s123*s234^3*s56-4*a1*a2*a4^2*pp2*s123*s234^2*s34^2-4*a1*a2*a4^2*pp2*s123*s234^2*s34*s56+2*a1*a2*a4^2*pp2*s123*s234^2*s56^2+6*a1*a2*a4^2*pp2*s123*s234*s34^2*s56-2*a1*a2*a4^2*pp2*s123*s34^2*s56^2-2*a1*a2*a4^2*pp2*s23^3*s34*s56+2*a1*a2*a4^2*pp2*s23^3*s56^2+4*a1*a2*a4^2*pp2*s23^2*s234*s34*s56-4*a1*a2*a4^2*pp2*s23^2*s234*s56^2-2*a1*a2*a4^2*pp2*s23^2*s34^2*s56+2*a1*a2*a4^2*pp2*s23^2*s56^3-2*a1*a2*a4^2*pp2*s23*s234^2*s34*s56+2*a1*a2*a4^2*pp2*s23*s234^2*s56^2+2*a1*a2*a4^2*pp2*s23*s234*s34^2*s56-2*a1*a2*a4^2*pp2*s23*s234*s56^3-2*a1*a2*a4^2*pp2*s23*s34^2*s56^2+2*a1*a2*a4^2*pp2*s23*s34*s56^3-2*a1*a2*a4^2*pp3^2*pp4*s12*s123*s234+2*a1*a2*a4^2*pp3^2*pp4*s12*s123*s56+2*a1*a2*a4^2*pp3^2*pp4*s12*s23*s234-2*a1*a2*a4^2*pp3^2*pp4*s12*s23*s56-2*a1*a2*a4^2*pp3^2*pp4*s12*s234^2+4*a1*a2*a4^2*pp3^2*pp4*s12*s234*s56-2*a1*a2*a4^2*pp3^2*pp4*s12*s56^2+4*a1*a2*a4^2*pp3^2*s12*s123^2*s234-6*a1*a2*a4^2*pp3^2*s12*s123*s23*s234-2*a1*a2*a4^2*pp3^2*s12*s123*s23*s56+6*a1*a2*a4^2*pp3^2*s12*s123*s234^2-6*a1*a2*a4^2*pp3^2*s12*s123*s234*s56+2*a1*a2*a4^2*pp3^2*s12*s23^2*s234+2*a1*a2*a4^2*pp3^2*s12*s23^2*s56-4*a1*a2*a4^2*pp3^2*s12*s23*s234^2+2*a1*a2*a4^2*pp3^2*s12*s23*s234*s56+2*a1*a2*a4^2*pp3^2*s12*s23*s56^2+2*a1*a2*a4^2*pp3^2*s12*s234^3-4*a1*a2*a4^2*pp3^2*s12*s234^2*s56+2*a1*a2*a4^2*pp3^2*s12*s234*s56^2-2*a1*a2*a4^2*pp3*pp4^2*s12^2*s123+2*a1*a2*a4^2*pp3*pp4^2*s12^2*s23+4*a1*a2*a4^2*pp3*pp4*s12^2*s123*s23-4*a1*a2*a4^2*pp3*pp4*s12^2*s23^2+2*a1*a2*a4^2*pp3*pp4*s12^2*s23*s234-2*a1*a2*a4^2*pp3*pp4*s12^2*s23*s56+2*a1*a2*a4^2*pp3*pp4*s12^2*s234^2-2*a1*a2*a4^2*pp3*pp4*s12^2*s234*s56-2*a1*a2*a4^2*pp3*pp4*s12*s123^2*s234+2*a1*a2*a4^2*pp3*pp4*s12*s123^2*s34+8*a1*a2*a4^2*pp3*pp4*s12*s123*s23*s234-4*a1*a2*a4^2*pp3*pp4*s12*s123*s23*s34-4*a1*a2*a4^2*pp3*pp4*s12*s123*s23*s56-4*a1*a2*a4^2*pp3*pp4*s12*s123*s234^2+4*a1*a2*a4^2*pp3*pp4*s12*s123*s234*s34+4*a1*a2*a4^2*pp3*pp4*s12*s123*s234*s56-4*a1*a2*a4^2*pp3*pp4*s12*s123*s34*s56-6*a1*a2*a4^2*pp3*pp4*s12*s23^2*s234+2*a1*a2*a4^2*pp3*pp4*s12*s23^2*s34+4*a1*a2*a4^2*pp3*pp4*s12*s23^2*s56+8*a1*a2*a4^2*pp3*pp4*s12*s23*s234^2-4*a1*a2*a4^2*pp3*pp4*s12*s23*s234*s34-12*a1*a2*a4^2*pp3*pp4*s12*s23*s234*s56+4*a1*a2*a4^2*pp3*pp4*s12*s23*s34*s56+4*a1*a2*a4^2*pp3*pp4*s12*s23*s56^2-2*a1*a2*a4^2*pp3*pp4*s12*s234^3+2*a1*a2*a4^2*pp3*pp4*s12*s234^2*s34+4*a1*a2*a4^2*pp3*pp4*s12*s234^2*s56-4*a1*a2*a4^2*pp3*pp4*s12*s234*s34*s56-2*a1*a2*a4^2*pp3*pp4*s12*s234*s56^2+2*a1*a2*a4^2*pp3*pp4*s12*s34*s56^2-2*a1*a2*a4^2*pp3*s12^2*s123*s23^2+4*a1*a2*a4^2*pp3*s12^2*s123*s23*s234-2*a1*a2*a4^2*pp3*s12^2*s123*s234^2+2*a1*a2*a4^2*pp3*s12^2*s23^3-6*a1*a2*a4^2*pp3*s12^2*s23^2*s234+2*a1*a2*a4^2*pp3*s12^2*s23^2*s56+6*a1*a2*a4^2*pp3*s12^2*s23*s234^2-4*a1*a2*a4^2*pp3*s12^2*s23*s234*s56-2*a1*a2*a4^2*pp3*s12^2*s234^3+2*a1*a2*a4^2*pp3*s12^2*s234^2*s56-6*a1*a2*a4^2*pp3*s12*s123^2*s23*s234-2*a1*a2*a4^2*pp3*s12*s123^2*s23*s34+6*a1*a2*a4^2*pp3*s12*s123^2*s234^2-6*a1*a2*a4^2*pp3*s12*s123^2*s234*s34+8*a1*a2*a4^2*pp3*s12*s123*s23^2*s234+4*a1*a2*a4^2*pp3*s12*s123*s23^2*s34+4*a1*a2*a4^2*pp3*s12*s123*s23^2*s56-16*a1*a2*a4^2*pp3*s12*s123*s23*s234^2+4*a1*a2*a4^2*pp3*s12*s123*s23*s234*s34+4*a1*a2*a4^2*pp3*s12*s123*s23*s234*s56+8*a1*a2*a4^2*pp3*s12*s123*s23*s34*s56+8*a1*a2*a4^2*pp3*s12*s123*s234^3-8*a1*a2*a4^2*pp3*s12*s123*s234^2*s34-8*a1*a2*a4^2*pp3*s12*s123*s234^2*s56+8*a1*a2*a4^2*pp3*s12*s123*s234*s34*s56-2*a1*a2*a4^2*pp3*s12*s23^3*s234-2*a1*a2*a4^2*pp3*s12*s23^3*s34-4*a1*a2*a4^2*pp3*s12*s23^3*s56+6*a1*a2*a4^2*pp3*s12*s23^2*s234^2+2*a1*a2*a4^2*pp3*s12*s23^2*s234*s34+4*a1*a2*a4^2*pp3*s12*s23^2*s234*s56-8*a1*a2*a4^2*pp3*s12*s23^2*s34*s56-4*a1*a2*a4^2*pp3*s12*s23^2*s56^2-6*a1*a2*a4^2*pp3*s12*s23*s234^3+2*a1*a2*a4^2*pp3*s12*s23*s234^2*s34+4*a1*a2*a4^2*pp3*s12*s23*s234^2*s56+4*a1*a2*a4^2*pp3*s12*s23*s234*s34*s56+2*a1*a2*a4^2*pp3*s12*s23*s234*s56^2-6*a1*a2*a4^2*pp3*s12*s23*s34*s56^2+2*a1*a2*a4^2*pp3*s12*s234^4-2*a1*a2*a4^2*pp3*s12*s234^3*s34-4*a1*a2*a4^2*pp3*s12*s234^3*s56+4*a1*a2*a4^2*pp3*s12*s234^2*s34*s56+2*a1*a2*a4^2*pp3*s12*s234^2*s56^2-2*a1*a2*a4^2*pp3*s12*s234*s34*s56^2+2*a1*a2*a4^2*pp4^3*s12^3-4*a1*a2*a4^2*pp4^2*s12^3*s23-4*a1*a2*a4^2*pp4^2*s12^3*s234+2*a1*a2*a4^2*pp4^2*s12^2*s123*s23-2*a1*a2*a4^2*pp4^2*s12^2*s23^2-2*a1*a2*a4^2*pp4^2*s12^2*s234^2+2*a1*a2*a4^2*pp4^2*s12^2*s234*s34+2*a1*a2*a4^2*pp4^2*s12^2*s234*s56-2*a1*a2*a4^2*pp4^2*s12^2*s34*s56+2*a1*a2*a4^2*pp4*s12^3*s23^2-4*a1*a2*a4^2*pp4*s12^3*s23*s234+2*a1*a2*a4^2*pp4*s12^3*s234^2-4*a1*a2*a4^2*pp4*s12^2*s123*s23^2+2*a1*a2*a4^2*pp4*s12^2*s123*s23*s234-2*a1*a2*a4^2*pp4*s12^2*s123*s23*s34+2*a1*a2*a4^2*pp4*s12^2*s123*s234^2-2*a1*a2*a4^2*pp4*s12^2*s123*s234*s34+4*a1*a2*a4^2*pp4*s12^2*s23^3-4*a1*a2*a4^2*pp4*s12^2*s23^2*s234+2*a1*a2*a4^2*pp4*s12^2*s23^2*s34+2*a1*a2*a4^2*pp4*s12^2*s23^2*s56-4*a1*a2*a4^2*pp4*s12^2*s23*s234^2+2*a1*a2*a4^2*pp4*s12^2*s23*s234*s34+2*a1*a2*a4^2*pp4*s12^2*s23*s234*s56+4*a1*a2*a4^2*pp4*s12^2*s234^3-4*a1*a2*a4^2*pp4*s12^2*s234^2*s34-4*a1*a2*a4^2*pp4*s12^2*s234^2*s56+4*a1*a2*a4^2*pp4*s12^2*s234*s34*s56+2*a1*a2*a4^2*pp4*s12*s123^2*s23*s234-2*a1*a2*a4^2*pp4*s12*s123^2*s23*s34-2*a1*a2*a4^2*pp4*s12*s123^2*s234^2+4*a1*a2*a4^2*pp4*s12*s123^2*s234*s34-2*a1*a2*a4^2*pp4*s12*s123^2*s34^2-6*a1*a2*a4^2*pp4*s12*s123*s23^2*s234+4*a1*a2*a4^2*pp4*s12*s123*s23^2*s34+2*a1*a2*a4^2*pp4*s12*s123*s23^2*s56+8*a1*a2*a4^2*pp4*s12*s123*s23*s234^2-12*a1*a2*a4^2*pp4*s12*s123*s23*s234*s34-4*a1*a2*a4^2*pp4*s12*s123*s23*s234*s56+4*a1*a2*a4^2*pp4*s12*s123*s23*s34^2+4*a1*a2*a4^2*pp4*s12*s123*s23*s34*s56-2*a1*a2*a4^2*pp4*s12*s123*s234^3+4*a1*a2*a4^2*pp4*s12*s123*s234^2*s34+2*a1*a2*a4^2*pp4*s12*s123*s234^2*s56-2*a1*a2*a4^2*pp4*s12*s123*s234*s34^2-4*a1*a2*a4^2*pp4*s12*s123*s234*s34*s56+2*a1*a2*a4^2*pp4*s12*s123*s34^2*s56+4*a1*a2*a4^2*pp4*s12*s23^3*s234-2*a1*a2*a4^2*pp4*s12*s23^3*s34-2*a1*a2*a4^2*pp4*s12*s23^3*s56-8*a1*a2*a4^2*pp4*s12*s23^2*s234^2+8*a1*a2*a4^2*pp4*s12*s23^2*s234*s34+8*a1*a2*a4^2*pp4*s12*s23^2*s234*s56-2*a1*a2*a4^2*pp4*s12*s23^2*s34^2-4*a1*a2*a4^2*pp4*s12*s23^2*s34*s56-2*a1*a2*a4^2*pp4*s12*s23^2*s56^2+4*a1*a2*a4^2*pp4*s12*s23*s234^3-6*a1*a2*a4^2*pp4*s12*s23*s234^2*s34-6*a1*a2*a4^2*pp4*s12*s23*s234^2*s56+2*a1*a2*a4^2*pp4*s12*s23*s234*s34^2+8*a1*a2*a4^2*pp4*s12*s23*s234*s34*s56+2*a1*a2*a4^2*pp4*s12*s23*s234*s56^2-2*a1*a2*a4^2*pp4*s12*s23*s34^2*s56-2*a1*a2*a4^2*pp4*s12*s23*s34*s56^2+2*a1*a2*a4^2*s12^2*s123*s23^3-6*a1*a2*a4^2*s12^2*s123*s23^2*s234+2*a1*a2*a4^2*s12^2*s123*s23^2*s34+6*a1*a2*a4^2*s12^2*s123*s23*s234^2-4*a1*a2*a4^2*s12^2*s123*s23*s234*s34-2*a1*a2*a4^2*s12^2*s123*s234^3+2*a1*a2*a4^2*s12^2*s123*s234^2*s34-2*a1*a2*a4^2*s12^2*s23^4+8*a1*a2*a4^2*s12^2*s23^3*s234-2*a1*a2*a4^2*s12^2*s23^3*s34-2*a1*a2*a4^2*s12^2*s23^3*s56-12*a1*a2*a4^2*s12^2*s23^2*s234^2+6*a1*a2*a4^2*s12^2*s23^2*s234*s34+6*a1*a2*a4^2*s12^2*s23^2*s234*s56-2*a1*a2*a4^2*s12^2*s23^2*s34*s56+8*a1*a2*a4^2*s12^2*s23*s234^3-6*a1*a2*a4^2*s12^2*s23*s234^2*s34-6*a1*a2*a4^2*s12^2*s23*s234^2*s56+4*a1*a2*a4^2*s12^2*s23*s234*s34*s56-2*a1*a2*a4^2*s12^2*s234^4+2*a1*a2*a4^2*s12^2*s234^3*s34+2*a1*a2*a4^2*s12^2*s234^3*s56-2*a1*a2*a4^2*s12^2*s234^2*s34*s56+2*a1*a2*a4^2*s12*s123^2*s23^2*s234+2*a1*a2*a4^2*s12*s123^2*s23^2*s34-4*a1*a2*a4^2*s12*s123^2*s23*s234^2+2*a1*a2*a4^2*s12*s123^2*s23*s234*s34+2*a1*a2*a4^2*s12*s123^2*s23*s34^2+2*a1*a2*a4^2*s12*s123^2*s234^3-4*a1*a2*a4^2*s12*s123^2*s234^2*s34+2*a1*a2*a4^2*s12*s123^2*s234*s34^2-2*a1*a2*a4^2*s12*s123*s23^3*s234-4*a1*a2*a4^2*s12*s123*s23^3*s34-2*a1*a2*a4^2*s12*s123*s23^3*s56+6*a1*a2*a4^2*s12*s123*s23^2*s234^2+4*a1*a2*a4^2*s12*s123*s23^2*s234*s34+2*a1*a2*a4^2*s12*s123*s23^2*s234*s56-4*a1*a2*a4^2*s12*s123*s23^2*s34^2-8*a1*a2*a4^2*s12*s123*s23^2*s34*s56-6*a1*a2*a4^2*s12*s123*s23*s234^3+4*a1*a2*a4^2*s12*s123*s23*s234^2*s34+2*a1*a2*a4^2*s12*s123*s23*s234^2*s56+2*a1*a2*a4^2*s12*s123*s23*s234*s34^2+4*a1*a2*a4^2*s12*s123*s23*s234*s34*s56-6*a1*a2*a4^2*s12*s123*s23*s34^2*s56+2*a1*a2*a4^2*s12*s123*s234^4-4*a1*a2*a4^2*s12*s123*s234^3*s34-2*a1*a2*a4^2*s12*s123*s234^3*s56+2*a1*a2*a4^2*s12*s123*s234^2*s34^2+4*a1*a2*a4^2*s12*s123*s234^2*s34*s56-2*a1*a2*a4^2*s12*s123*s234*s34^2*s56+2*a1*a2*a4^2*s12*s23^4*s34+2*a1*a2*a4^2*s12*s23^4*s56-6*a1*a2*a4^2*s12*s23^3*s234*s34-6*a1*a2*a4^2*s12*s23^3*s234*s56+2*a1*a2*a4^2*s12*s23^3*s34^2+8*a1*a2*a4^2*s12*s23^3*s34*s56+2*a1*a2*a4^2*s12*s23^3*s56^2+6*a1*a2*a4^2*s12*s23^2*s234^2*s34+6*a1*a2*a4^2*s12*s23^2*s234^2*s56-4*a1*a2*a4^2*s12*s23^2*s234*s34^2-16*a1*a2*a4^2*s12*s23^2*s234*s34*s56-4*a1*a2*a4^2*s12*s23^2*s234*s56^2+6*a1*a2*a4^2*s12*s23^2*s34^2*s56+6*a1*a2*a4^2*s12*s23^2*s34*s56^2-2*a1*a2*a4^2*s12*s23*s234^3*s34-2*a1*a2*a4^2*s12*s23*s234^3*s56+2*a1*a2*a4^2*s12*s23*s234^2*s34^2+8*a1*a2*a4^2*s12*s23*s234^2*s34*s56+2*a1*a2*a4^2*s12*s23*s234^2*s56^2-6*a1*a2*a4^2*s12*s23*s234*s34^2*s56-6*a1*a2*a4^2*s12*s23*s234*s34*s56^2+4*a1*a2*a4^2*s12*s23*s34^2*s56^2+2*a1*a3^3*pp1^2*pp2*pp3^3-4*a1*a3^3*pp1^2*pp2*pp3^2*pp4-4*a1*a3^3*pp1^2*pp2*pp3^2*s34+2*a1*a3^3*pp1^2*pp2*pp3*pp4^2-4*a1*a3^3*pp1^2*pp2*pp3*pp4*s34+2*a1*a3^3*pp1^2*pp2*pp3*s34^2-2*a1*a3^3*pp1^2*pp3^3*s12+2*a1*a3^3*pp1^2*pp3^3*s123-2*a1*a3^3*pp1^2*pp3^3*s23+4*a1*a3^3*pp1^2*pp3^2*pp4*s12-4*a1*a3^3*pp1^2*pp3^2*pp4*s123+4*a1*a3^3*pp1^2*pp3^2*pp4*s23+4*a1*a3^3*pp1^2*pp3^2*s12*s34-4*a1*a3^3*pp1^2*pp3^2*s123*s34+4*a1*a3^3*pp1^2*pp3^2*s23*s34-2*a1*a3^3*pp1^2*pp3*pp4^2*s12+2*a1*a3^3*pp1^2*pp3*pp4^2*s123-2*a1*a3^3*pp1^2*pp3*pp4^2*s23+4*a1*a3^3*pp1^2*pp3*pp4*s12*s34-4*a1*a3^3*pp1^2*pp3*pp4*s123*s34+4*a1*a3^3*pp1^2*pp3*pp4*s23*s34-2*a1*a3^3*pp1^2*pp3*s12*s34^2+2*a1*a3^3*pp1^2*pp3*s123*s34^2-2*a1*a3^3*pp1^2*pp3*s23*s34^2+4*a1*a3^3*pp1*pp2^2*pp3^2*pp4-4*a1*a3^3*pp1*pp2^2*pp3^2*s123+4*a1*a3^3*pp1*pp2^2*pp3^2*s56-4*a1*a3^3*pp1*pp2^2*pp3*pp4^2-12*a1*a3^3*pp1*pp2^2*pp3*pp4*s12+4*a1*a3^3*pp1*pp2^2*pp3*pp4*s123+4*a1*a3^3*pp1*pp2^2*pp3*pp4*s34+4*a1*a3^3*pp1*pp2^2*pp3*pp4*s56+4*a1*a3^3*pp1*pp2^2*pp3*s123*s34-4*a1*a3^3*pp1*pp2^2*pp3*s34*s56-2*a1*a3^3*pp1*pp2*pp3^3*s234-2*a1*a3^3*pp1*pp2*pp3^3*s56+4*a1*a3^3*pp1*pp2*pp3^2*pp4*s123-4*a1*a3^3*pp1*pp2*pp3^2*pp4*s23+2*a1*a3^3*pp1*pp2*pp3^2*pp4*s234-4*a1*a3^3*pp1*pp2*pp3^2*pp4*s34+2*a1*a3^3*pp1*pp2*pp3^2*pp4*s56+4*a1*a3^3*pp1*pp2*pp3^2*s12*s123-4*a1*a3^3*pp1*pp2*pp3^2*s12*s23+4*a1*a3^3*pp1*pp2*pp3^2*s12*s234-4*a1*a3^3*pp1*pp2*pp3^2*s12*s56-4*a1*a3^3*pp1*pp2*pp3^2*s123^2+4*a1*a3^3*pp1*pp2*pp3^2*s123*s23+2*a1*a3^3*pp1*pp2*pp3^2*s123*s234+2*a1*a3^3*pp1*pp2*pp3^2*s123*s34+4*a1*a3^3*pp1*pp2*pp3^2*s123*s56+2*a1*a3^3*pp1*pp2*pp3^2*s23*s34-2*a1*a3^3*pp1*pp2*pp3^2*s23*s56+2*a1*a3^3*pp1*pp2*pp3^2*s234*s34-4*a1*a3^3*pp1*pp2*pp3^2*s234*s56+2*a1*a3^3*pp1*pp2*pp3^2*s34*s56-4*a1*a3^3*pp1*pp2*pp3*pp4^2*s123+4*a1*a3^3*pp1*pp2*pp3*pp4^2*s23+12*a1*a3^3*pp1*pp2*pp3*pp4*s12^2-16*a1*a3^3*pp1*pp2*pp3*pp4*s12*s123+16*a1*a3^3*pp1*pp2*pp3*pp4*s12*s23+4*a1*a3^3*pp1*pp2*pp3*pp4*s12*s234-4*a1*a3^3*pp1*pp2*pp3*pp4*s12*s56+4*a1*a3^3*pp1*pp2*pp3*pp4*s123^2-4*a1*a3^3*pp1*pp2*pp3*pp4*s123*s23-2*a1*a3^3*pp1*pp2*pp3*pp4*s123*s234+6*a1*a3^3*pp1*pp2*pp3*pp4*s123*s34+4*a1*a3^3*pp1*pp2*pp3*pp4*s123*s56-2*a1*a3^3*pp1*pp2*pp3*pp4*s23*s34-6*a1*a3^3*pp1*pp2*pp3*pp4*s23*s56-4*a1*a3^3*pp1*pp2*pp3*s12*s123*s34+4*a1*a3^3*pp1*pp2*pp3*s12*s23*s34-4*a1*a3^3*pp1*pp2*pp3*s12*s234*s34+4*a1*a3^3*pp1*pp2*pp3*s12*s34*s56+4*a1*a3^3*pp1*pp2*pp3*s123^2*s34-8*a1*a3^3*pp1*pp2*pp3*s123*s23*s34+2*a1*a3^3*pp1*pp2*pp3*s123*s234*s34-2*a1*a3^3*pp1*pp2*pp3*s123*s34^2-4*a1*a3^3*pp1*pp2*pp3*s123*s34*s56-2*a1*a3^3*pp1*pp2*pp3*s23*s34^2+6*a1*a3^3*pp1*pp2*pp3*s23*s34*s56+2*a1*a3^3*pp1*pp3^3*s12*s234+2*a1*a3^3*pp1*pp3^3*s12*s56-2*a1*a3^3*pp1*pp3^3*s123*s234-2*a1*a3^3*pp1*pp3^3*s123*s56+2*a1*a3^3*pp1*pp3^3*s23*s234+2*a1*a3^3*pp1*pp3^3*s23*s56-4*a1*a3^3*pp1*pp3^2*pp4*s12^2+4*a1*a3^3*pp1*pp3^2*pp4*s12*s123-4*a1*a3^3*pp1*pp3^2*pp4*s12*s23-2*a1*a3^3*pp1*pp3^2*pp4*s12*s234+4*a1*a3^3*pp1*pp3^2*pp4*s12*s34-2*a1*a3^3*pp1*pp3^2*pp4*s12*s56+2*a1*a3^3*pp1*pp3^2*pp4*s123*s234-4*a1*a3^3*pp1*pp3^2*pp4*s123*s34+2*a1*a3^3*pp1*pp3^2*pp4*s123*s56-2*a1*a3^3*pp1*pp3^2*pp4*s23*s234+4*a1*a3^3*pp1*pp3^2*pp4*s23*s34-2*a1*a3^3*pp1*pp3^2*pp4*s23*s56+4*a1*a3^3*pp1*pp3^2*s12^2*s23-4*a1*a3^3*pp1*pp3^2*s12^2*s234-4*a1*a3^3*pp1*pp3^2*s12*s123*s23+2*a1*a3^3*pp1*pp3^2*s12*s123*s234-2*a1*a3^3*pp1*pp3^2*s12*s123*s34+4*a1*a3^3*pp1*pp3^2*s12*s23^2-4*a1*a3^3*pp1*pp3^2*s12*s23*s234-2*a1*a3^3*pp1*pp3^2*s12*s23*s34-2*a1*a3^3*pp1*pp3^2*s12*s23*s56-2*a1*a3^3*pp1*pp3^2*s12*s234*s34+4*a1*a3^3*pp1*pp3^2*s12*s234*s56-2*a1*a3^3*pp1*pp3^2*s12*s34*s56+2*a1*a3^3*pp1*pp3^2*s123^2*s234+2*a1*a3^3*pp1*pp3^2*s123^2*s34-2*a1*a3^3*pp1*pp3^2*s123*s23*s234+2*a1*a3^3*pp1*pp3^2*s123*s23*s56+2*a1*a3^3*pp1*pp3^2*s123*s234*s34-4*a1*a3^3*pp1*pp3^2*s123*s234*s56+2*a1*a3^3*pp1*pp3^2*s123*s34*s56-2*a1*a3^3*pp1*pp3^2*s23^2*s34-2*a1*a3^3*pp1*pp3^2*s23^2*s56-2*a1*a3^3*pp1*pp3^2*s23*s234*s34+4*a1*a3^3*pp1*pp3^2*s23*s234*s56-2*a1*a3^3*pp1*pp3^2*s23*s34*s56+4*a1*a3^3*pp1*pp3*pp4^2*s12^2-4*a1*a3^3*pp1*pp3*pp4^2*s12*s123+4*a1*a3^3*pp1*pp3*pp4^2*s12*s23-4*a1*a3^3*pp1*pp3*pp4*s12^2*s23-4*a1*a3^3*pp1*pp3*pp4*s12^2*s234-4*a1*a3^3*pp1*pp3*pp4*s12^2*s34+4*a1*a3^3*pp1*pp3*pp4*s12*s123*s23+6*a1*a3^3*pp1*pp3*pp4*s12*s123*s234+2*a1*a3^3*pp1*pp3*pp4*s12*s123*s34-4*a1*a3^3*pp1*pp3*pp4*s12*s23^2-4*a1*a3^3*pp1*pp3*pp4*s12*s23*s234-6*a1*a3^3*pp1*pp3*pp4*s12*s23*s34+2*a1*a3^3*pp1*pp3*pp4*s12*s23*s56-2*a1*a3^3*pp1*pp3*pp4*s123^2*s234+2*a1*a3^3*pp1*pp3*pp4*s123^2*s34+2*a1*a3^3*pp1*pp3*pp4*s123*s23*s234-2*a1*a3^3*pp1*pp3*pp4*s123*s23*s56-2*a1*a3^3*pp1*pp3*pp4*s23^2*s34+2*a1*a3^3*pp1*pp3*pp4*s23^2*s56-4*a1*a3^3*pp1*pp3*s12^2*s23*s34+4*a1*a3^3*pp1*pp3*s12^2*s234*s34+8*a1*a3^3*pp1*pp3*s12*s123*s23*s34-6*a1*a3^3*pp1*pp3*s12*s123*s234*s34+2*a1*a3^3*pp1*pp3*s12*s123*s34^2-4*a1*a3^3*pp1*pp3*s12*s23^2*s34+4*a1*a3^3*pp1*pp3*s12*s23*s234*s34+2*a1*a3^3*pp1*pp3*s12*s23*s34^2-2*a1*a3^3*pp1*pp3*s12*s23*s34*s56-4*a1*a3^3*pp1*pp3*s123^2*s23*s34+2*a1*a3^3*pp1*pp3*s123^2*s234*s34-2*a1*a3^3*pp1*pp3*s123^2*s34^2+4*a1*a3^3*pp1*pp3*s123*s23^2*s34-2*a1*a3^3*pp1*pp3*s123*s23*s234*s34+2*a1*a3^3*pp1*pp3*s123*s23*s34*s56+2*a1*a3^3*pp1*pp3*s23^2*s34^2-2*a1*a3^3*pp1*pp3*s23^2*s34*s56+2*a1*a3^3*pp2^3*pp3*pp4^2-4*a1*a3^3*pp2^3*pp3*pp4*s123-4*a1*a3^3*pp2^3*pp3*pp4*s56+2*a1*a3^3*pp2^3*pp3*s123^2-4*a1*a3^3*pp2^3*pp3*s123*s56+2*a1*a3^3*pp2^3*pp3*s56^2-2*a1*a3^3*pp2^2*pp3^2*pp4*s234+2*a1*a3^3*pp2^2*pp3^2*pp4*s56+2*a1*a3^3*pp2^2*pp3^2*s123*s234+2*a1*a3^3*pp2^2*pp3^2*s123*s56-4*a1*a3^3*pp2^2*pp3^2*s23*s56+2*a1*a3^3*pp2^2*pp3^2*s234*s56-2*a1*a3^3*pp2^2*pp3^2*s56^2-6*a1*a3^3*pp2^2*pp3*pp4^2*s12+2*a1*a3^3*pp2^2*pp3*pp4^2*s123-2*a1*a3^3*pp2^2*pp3*pp4^2*s23+8*a1*a3^3*pp2^2*pp3*pp4*s12*s123+4*a1*a3^3*pp2^2*pp3*pp4*s12*s23+4*a1*a3^3*pp2^2*pp3*pp4*s12*s234+8*a1*a3^3*pp2^2*pp3*pp4*s12*s56-4*a1*a3^3*pp2^2*pp3*pp4*s123^2+4*a1*a3^3*pp2^2*pp3*pp4*s123*s23+2*a1*a3^3*pp2^2*pp3*pp4*s123*s234+2*a1*a3^3*pp2^2*pp3*pp4*s123*s34-8*a1*a3^3*pp2^2*pp3*pp4*s123*s56-2*a1*a3^3*pp2^2*pp3*pp4*s23*s34+6*a1*a3^3*pp2^2*pp3*pp4*s23*s56-2*a1*a3^3*pp2^2*pp3*s12*s123^2-4*a1*a3^3*pp2^2*pp3*s12*s123*s23+4*a1*a3^3*pp2^2*pp3*s12*s123*s234+4*a1*a3^3*pp2^2*pp3*s12*s123*s56+4*a1*a3^3*pp2^2*pp3*s12*s23*s56-4*a1*a3^3*pp2^2*pp3*s12*s234*s56-2*a1*a3^3*pp2^2*pp3*s12*s56^2+2*a1*a3^3*pp2^2*pp3*s123^3-2*a1*a3^3*pp2^2*pp3*s123^2*s23-2*a1*a3^3*pp2^2*pp3*s123^2*s234-2*a1*a3^3*pp2^2*pp3*s123^2*s34-4*a1*a3^3*pp2^2*pp3*s123^2*s56+2*a1*a3^3*pp2^2*pp3*s123*s23*s34+6*a1*a3^3*pp2^2*pp3*s123*s23*s56-4*a1*a3^3*pp2^2*pp3*s123*s234*s34+2*a1*a3^3*pp2^2*pp3*s123*s234*s56+2*a1*a3^3*pp2^2*pp3*s123*s34*s56+2*a1*a3^3*pp2^2*pp3*s123*s56^2+2*a1*a3^3*pp2^2*pp3*s23*s34*s56-4*a1*a3^3*pp2^2*pp3*s23*s56^2+4*a1*a3^3*pp2*pp3^2*pp4*s12*s234-4*a1*a3^3*pp2*pp3^2*pp4*s12*s56-2*a1*a3^3*pp2*pp3^2*pp4*s123*s234+2*a1*a3^3*pp2*pp3^2*pp4*s123*s56+2*a1*a3^3*pp2*pp3^2*pp4*s23*s234-2*a1*a3^3*pp2*pp3^2*pp4*s23*s56-6*a1*a3^3*pp2*pp3^2*s12*s123*s234-2*a1*a3^3*pp2*pp3^2*s12*s123*s56+2*a1*a3^3*pp2*pp3^2*s12*s23*s234+6*a1*a3^3*pp2*pp3^2*s12*s23*s56-2*a1*a3^3*pp2*pp3^2*s12*s234^2+2*a1*a3^3*pp2*pp3^2*s12*s56^2+2*a1*a3^3*pp2*pp3^2*s123^2*s234+2*a1*a3^3*pp2*pp3^2*s123^2*s56-2*a1*a3^3*pp2*pp3^2*s123*s23*s234-6*a1*a3^3*pp2*pp3^2*s123*s23*s56+2*a1*a3^3*pp2*pp3^2*s123*s234*s56-2*a1*a3^3*pp2*pp3^2*s123*s56^2+4*a1*a3^3*pp2*pp3^2*s23^2*s56-2*a1*a3^3*pp2*pp3^2*s23*s234*s56+2*a1*a3^3*pp2*pp3^2*s23*s56^2+6*a1*a3^3*pp2*pp3*pp4^2*s12^2-4*a1*a3^3*pp2*pp3*pp4^2*s12*s123+4*a1*a3^3*pp2*pp3*pp4^2*s12*s23-4*a1*a3^3*pp2*pp3*pp4*s12^2*s123-8*a1*a3^3*pp2*pp3*pp4*s12^2*s23-8*a1*a3^3*pp2*pp3*pp4*s12^2*s234-4*a1*a3^3*pp2*pp3*pp4*s12^2*s56+4*a1*a3^3*pp2*pp3*pp4*s12*s123^2+4*a1*a3^3*pp2*pp3*pp4*s12*s123*s234-4*a1*a3^3*pp2*pp3*pp4*s12*s123*s34+8*a1*a3^3*pp2*pp3*pp4*s12*s123*s56-4*a1*a3^3*pp2*pp3*pp4*s12*s23^2-8*a1*a3^3*pp2*pp3*pp4*s12*s23*s234+4*a1*a3^3*pp2*pp3*pp4*s12*s23*s34-4*a1*a3^3*pp2*pp3*pp4*s12*s23*s56+2*a1*a3^3*pp2*pp3*pp4*s123^2*s234+2*a1*a3^3*pp2*pp3*pp4*s123^2*s34-4*a1*a3^3*pp2*pp3*pp4*s123^2*s56-2*a1*a3^3*pp2*pp3*pp4*s123*s23*s234-4*a1*a3^3*pp2*pp3*pp4*s123*s23*s34+6*a1*a3^3*pp2*pp3*pp4*s123*s23*s56+2*a1*a3^3*pp2*pp3*pp4*s23^2*s34-2*a1*a3^3*pp2*pp3*pp4*s23^2*s56+4*a1*a3^3*pp2*pp3*s12^2*s123*s23-4*a1*a3^3*pp2*pp3*s12^2*s123*s234+2*a1*a3^3*pp2*pp3*s12^2*s23^2-4*a1*a3^3*pp2*pp3*s12^2*s23*s234-4*a1*a3^3*pp2*pp3*s12^2*s23*s56+2*a1*a3^3*pp2*pp3*s12^2*s234^2+4*a1*a3^3*pp2*pp3*s12^2*s234*s56-4*a1*a3^3*pp2*pp3*s12*s123^2*s23+6*a1*a3^3*pp2*pp3*s12*s123^2*s234+2*a1*a3^3*pp2*pp3*s12*s123^2*s34+4*a1*a3^3*pp2*pp3*s12*s123*s23^2-2*a1*a3^3*pp2*pp3*s12*s123*s23*s234+2*a1*a3^3*pp2*pp3*s12*s123*s23*s56-2*a1*a3^3*pp2*pp3*s12*s123*s234^2+6*a1*a3^3*pp2*pp3*s12*s123*s234*s34-6*a1*a3^3*pp2*pp3*s12*s123*s234*s56-2*a1*a3^3*pp2*pp3*s12*s123*s34*s56-2*a1*a3^3*pp2*pp3*s12*s23^2*s34-6*a1*a3^3*pp2*pp3*s12*s23^2*s56+2*a1*a3^3*pp2*pp3*s12*s23*s234*s34+6*a1*a3^3*pp2*pp3*s12*s23*s234*s56-6*a1*a3^3*pp2*pp3*s12*s23*s34*s56+2*a1*a3^3*pp2*pp3*s12*s23*s56^2-2*a1*a3^3*pp2*pp3*s123^3*s234-2*a1*a3^3*pp2*pp3*s123^3*s34+2*a1*a3^3*pp2*pp3*s123^2*s23*s234+4*a1*a3^3*pp2*pp3*s123^2*s23*s34+2*a1*a3^3*pp2*pp3*s123^2*s23*s56-4*a1*a3^3*pp2*pp3*s123^2*s234*s34+2*a1*a3^3*pp2*pp3*s123^2*s234*s56+2*a1*a3^3*pp2*pp3*s123^2*s34*s56-2*a1*a3^3*pp2*pp3*s123*s23^2*s34-2*a1*a3^3*pp2*pp3*s123*s23^2*s56+4*a1*a3^3*pp2*pp3*s123*s23*s234*s34-2*a1*a3^3*pp2*pp3*s123*s23*s234*s56-2*a1*a3^3*pp2*pp3*s123*s23*s56^2-2*a1*a3^3*pp2*pp3*s23^2*s34*s56+2*a1*a3^3*pp2*pp3*s23^2*s56^2-2*a1*a3^3*pp3^2*pp4*s12^2*s234+2*a1*a3^3*pp3^2*pp4*s12^2*s56+2*a1*a3^3*pp3^2*pp4*s12*s123*s234-2*a1*a3^3*pp3^2*pp4*s12*s123*s56-2*a1*a3^3*pp3^2*pp4*s12*s23*s234+2*a1*a3^3*pp3^2*pp4*s12*s23*s56+4*a1*a3^3*pp3^2*s12^2*s123*s234-2*a1*a3^3*pp3^2*s12^2*s23*s234-2*a1*a3^3*pp3^2*s12^2*s23*s56+2*a1*a3^3*pp3^2*s12^2*s234^2-2*a1*a3^3*pp3^2*s12^2*s234*s56-4*a1*a3^3*pp3^2*s12*s123^2*s234+6*a1*a3^3*pp3^2*s12*s123*s23*s234+2*a1*a3^3*pp3^2*s12*s123*s23*s56-2*a1*a3^3*pp3^2*s12*s123*s234^2+2*a1*a3^3*pp3^2*s12*s123*s234*s56-2*a1*a3^3*pp3^2*s12*s23^2*s234-2*a1*a3^3*pp3^2*s12*s23^2*s56+2*a1*a3^3*pp3^2*s12*s23*s234^2-2*a1*a3^3*pp3^2*s12*s23*s234*s56-2*a1*a3^3*pp3*pp4^2*s12^3+2*a1*a3^3*pp3*pp4^2*s12^2*s123-2*a1*a3^3*pp3*pp4^2*s12^2*s23+4*a1*a3^3*pp3*pp4*s12^3*s23+4*a1*a3^3*pp3*pp4*s12^3*s234-4*a1*a3^3*pp3*pp4*s12^2*s123*s23-6*a1*a3^3*pp3*pp4*s12^2*s123*s234+2*a1*a3^3*pp3*pp4*s12^2*s123*s34+4*a1*a3^3*pp3*pp4*s12^2*s23^2+8*a1*a3^3*pp3*pp4*s12^2*s23*s234-2*a1*a3^3*pp3*pp4*s12^2*s23*s34-2*a1*a3^3*pp3*pp4*s12^2*s23*s56+2*a1*a3^3*pp3*pp4*s12*s123^2*s234-2*a1*a3^3*pp3*pp4*s12*s123^2*s34-6*a1*a3^3*pp3*pp4*s12*s123*s23*s234+4*a1*a3^3*pp3*pp4*s12*s123*s23*s34+2*a1*a3^3*pp3*pp4*s12*s123*s23*s56+4*a1*a3^3*pp3*pp4*s12*s23^2*s234-2*a1*a3^3*pp3*pp4*s12*s23^2*s34-2*a1*a3^3*pp3*pp4*s12*s23^2*s56-2*a1*a3^3*pp3*s12^3*s23^2+4*a1*a3^3*pp3*s12^3*s23*s234-2*a1*a3^3*pp3*s12^3*s234^2+2*a1*a3^3*pp3*s12^2*s123*s23^2-6*a1*a3^3*pp3*s12^2*s123*s23*s234-2*a1*a3^3*pp3*s12^2*s123*s23*s34+4*a1*a3^3*pp3*s12^2*s123*s234^2-2*a1*a3^3*pp3*s12^2*s123*s234*s34-2*a1*a3^3*pp3*s12^2*s23^3+4*a1*a3^3*pp3*s12^2*s23^2*s234+2*a1*a3^3*pp3*s12^2*s23^2*s34+2*a1*a3^3*pp3*s12^2*s23^2*s56-2*a1*a3^3*pp3*s12^2*s23*s234^2-2*a1*a3^3*pp3*s12^2*s23*s234*s34-2*a1*a3^3*pp3*s12^2*s23*s234*s56+4*a1*a3^3*pp3*s12^2*s23*s34*s56+2*a1*a3^3*pp3*s12*s123^2*s23*s234+2*a1*a3^3*pp3*s12*s123^2*s23*s34-2*a1*a3^3*pp3*s12*s123^2*s234^2+2*a1*a3^3*pp3*s12*s123^2*s234*s34-2*a1*a3^3*pp3*s12*s123*s23^2*s234-4*a1*a3^3*pp3*s12*s123*s23^2*s34-2*a1*a3^3*pp3*s12*s123*s23^2*s56+2*a1*a3^3*pp3*s12*s123*s23*s234^2+2*a1*a3^3*pp3*s12*s123*s23*s234*s56-4*a1*a3^3*pp3*s12*s123*s23*s34*s56+2*a1*a3^3*pp3*s12*s23^3*s34+2*a1*a3^3*pp3*s12*s23^3*s56-2*a1*a3^3*pp3*s12*s23^2*s234*s34-2*a1*a3^3*pp3*s12*s23^2*s234*s56+4*a1*a3^3*pp3*s12*s23^2*s34*s56-2*a1*a3^2*a4*pp1^2*pp2*pp3^3+2*a1*a3^2*a4*pp1^2*pp2*pp3^2*pp4+6*a1*a3^2*a4*pp1^2*pp2*pp3^2*s34+2*a1*a3^2*a4*pp1^2*pp2*pp3*pp4^2+4*a1*a3^2*a4*pp1^2*pp2*pp3*pp4*s34-6*a1*a3^2*a4*pp1^2*pp2*pp3*s34^2-2*a1*a3^2*a4*pp1^2*pp2*pp4^3+6*a1*a3^2*a4*pp1^2*pp2*pp4^2*s34-6*a1*a3^2*a4*pp1^2*pp2*pp4*s34^2+2*a1*a3^2*a4*pp1^2*pp2*s34^3+2*a1*a3^2*a4*pp1^2*pp3^3*s12-4*a1*a3^2*a4*pp1^2*pp3^3*s123+4*a1*a3^2*a4*pp1^2*pp3^3*s23-2*a1*a3^2*a4*pp1^2*pp3^3*s234+2*a1*a3^2*a4*pp1^2*pp3^3*s56-2*a1*a3^2*a4*pp1^2*pp3^2*pp4*s12+6*a1*a3^2*a4*pp1^2*pp3^2*pp4*s123-6*a1*a3^2*a4*pp1^2*pp3^2*pp4*s23+4*a1*a3^2*a4*pp1^2*pp3^2*pp4*s234-4*a1*a3^2*a4*pp1^2*pp3^2*pp4*s56-6*a1*a3^2*a4*pp1^2*pp3^2*s12*s34+10*a1*a3^2*a4*pp1^2*pp3^2*s123*s34-10*a1*a3^2*a4*pp1^2*pp3^2*s23*s34+4*a1*a3^2*a4*pp1^2*pp3^2*s234*s34-4*a1*a3^2*a4*pp1^2*pp3^2*s34*s56-2*a1*a3^2*a4*pp1^2*pp3*pp4^2*s12-2*a1*a3^2*a4*pp1^2*pp3*pp4^2*s234+2*a1*a3^2*a4*pp1^2*pp3*pp4^2*s56-4*a1*a3^2*a4*pp1^2*pp3*pp4*s12*s34+8*a1*a3^2*a4*pp1^2*pp3*pp4*s123*s34-8*a1*a3^2*a4*pp1^2*pp3*pp4*s23*s34+4*a1*a3^2*a4*pp1^2*pp3*pp4*s234*s34-4*a1*a3^2*a4*pp1^2*pp3*pp4*s34*s56+6*a1*a3^2*a4*pp1^2*pp3*s12*s34^2-8*a1*a3^2*a4*pp1^2*pp3*s123*s34^2+8*a1*a3^2*a4*pp1^2*pp3*s23*s34^2-2*a1*a3^2*a4*pp1^2*pp3*s234*s34^2+2*a1*a3^2*a4*pp1^2*pp3*s34^2*s56+2*a1*a3^2*a4*pp1^2*pp4^3*s12-2*a1*a3^2*a4*pp1^2*pp4^3*s123+2*a1*a3^2*a4*pp1^2*pp4^3*s23-6*a1*a3^2*a4*pp1^2*pp4^2*s12*s34+6*a1*a3^2*a4*pp1^2*pp4^2*s123*s34-6*a1*a3^2*a4*pp1^2*pp4^2*s23*s34+6*a1*a3^2*a4*pp1^2*pp4*s12*s34^2-6*a1*a3^2*a4*pp1^2*pp4*s123*s34^2+6*a1*a3^2*a4*pp1^2*pp4*s23*s34^2-2*a1*a3^2*a4*pp1^2*s12*s34^3+2*a1*a3^2*a4*pp1^2*s123*s34^3-2*a1*a3^2*a4*pp1^2*s23*s34^3-4*a1*a3^2*a4*pp1*pp2^2*pp3^2*pp4+4*a1*a3^2*a4*pp1*pp2^2*pp3^2*s123-4*a1*a3^2*a4*pp1*pp2^2*pp3^2*s56+12*a1*a3^2*a4*pp1*pp2^2*pp3*pp4*s12-8*a1*a3^2*a4*pp1*pp2^2*pp3*pp4*s56-8*a1*a3^2*a4*pp1*pp2^2*pp3*s123*s34+8*a1*a3^2*a4*pp1*pp2^2*pp3*s34*s56+4*a1*a3^2*a4*pp1*pp2^2*pp4^3+12*a1*a3^2*a4*pp1*pp2^2*pp4^2*s12-4*a1*a3^2*a4*pp1*pp2^2*pp4^2*s123-8*a1*a3^2*a4*pp1*pp2^2*pp4^2*s34-4*a1*a3^2*a4*pp1*pp2^2*pp4^2*s56-12*a1*a3^2*a4*pp1*pp2^2*pp4*s12*s34+4*a1*a3^2*a4*pp1*pp2^2*pp4*s34^2+8*a1*a3^2*a4*pp1*pp2^2*pp4*s34*s56+4*a1*a3^2*a4*pp1*pp2^2*s123*s34^2-4*a1*a3^2*a4*pp1*pp2^2*s34^2*s56+2*a1*a3^2*a4*pp1*pp2*pp3^3*s234+2*a1*a3^2*a4*pp1*pp2*pp3^3*s56-8*a1*a3^2*a4*pp1*pp2*pp3^2*pp4*s123+8*a1*a3^2*a4*pp1*pp2*pp3^2*pp4*s23-4*a1*a3^2*a4*pp1*pp2*pp3^2*pp4*s234+4*a1*a3^2*a4*pp1*pp2*pp3^2*pp4*s34+4*a1*a3^2*a4*pp1*pp2*pp3^2*pp4*s56-4*a1*a3^2*a4*pp1*pp2*pp3^2*s12*s123+4*a1*a3^2*a4*pp1*pp2*pp3^2*s12*s23-4*a1*a3^2*a4*pp1*pp2*pp3^2*s12*s234+4*a1*a3^2*a4*pp1*pp2*pp3^2*s12*s56+8*a1*a3^2*a4*pp1*pp2*pp3^2*s123^2-8*a1*a3^2*a4*pp1*pp2*pp3^2*s123*s23+2*a1*a3^2*a4*pp1*pp2*pp3^2*s123*s234-2*a1*a3^2*a4*pp1*pp2*pp3^2*s123*s34-12*a1*a3^2*a4*pp1*pp2*pp3^2*s123*s56-2*a1*a3^2*a4*pp1*pp2*pp3^2*s23*s34+6*a1*a3^2*a4*pp1*pp2*pp3^2*s23*s56-4*a1*a3^2*a4*pp1*pp2*pp3^2*s234*s34-4*a1*a3^2*a4*pp1*pp2*pp3^2*s34*s56+4*a1*a3^2*a4*pp1*pp2*pp3^2*s56^2+4*a1*a3^2*a4*pp1*pp2*pp3*pp4^2*s123-4*a1*a3^2*a4*pp1*pp2*pp3*pp4^2*s23+2*a1*a3^2*a4*pp1*pp2*pp3*pp4^2*s234+4*a1*a3^2*a4*pp1*pp2*pp3*pp4^2*s34-6*a1*a3^2*a4*pp1*pp2*pp3*pp4^2*s56-12*a1*a3^2*a4*pp1*pp2*pp3*pp4*s12^2+24*a1*a3^2*a4*pp1*pp2*pp3*pp4*s12*s123-24*a1*a3^2*a4*pp1*pp2*pp3*pp4*s12*s23+4*a1*a3^2*a4*pp1*pp2*pp3*pp4*s12*s234-4*a1*a3^2*a4*pp1*pp2*pp3*pp4*s12*s56-4*a1*a3^2*a4*pp1*pp2*pp3*pp4*s123^2+4*a1*a3^2*a4*pp1*pp2*pp3*pp4*s123*s23-4*a1*a3^2*a4*pp1*pp2*pp3*pp4*s123*s234-8*a1*a3^2*a4*pp1*pp2*pp3*pp4*s123*s34-8*a1*a3^2*a4*pp1*pp2*pp3*pp4*s123*s56+12*a1*a3^2*a4*pp1*pp2*pp3*pp4*s23*s56-4*a1*a3^2*a4*pp1*pp2*pp3*pp4*s234*s34-4*a1*a3^2*a4*pp1*pp2*pp3*pp4*s34^2+4*a1*a3^2*a4*pp1*pp2*pp3*pp4*s34*s56+4*a1*a3^2*a4*pp1*pp2*pp3*pp4*s56^2+8*a1*a3^2*a4*pp1*pp2*pp3*s12*s123*s34-8*a1*a3^2*a4*pp1*pp2*pp3*s12*s23*s34+8*a1*a3^2*a4*pp1*pp2*pp3*s12*s234*s34-8*a1*a3^2*a4*pp1*pp2*pp3*s12*s34*s56-12*a1*a3^2*a4*pp1*pp2*pp3*s123^2*s34+16*a1*a3^2*a4*pp1*pp2*pp3*s123*s23*s34-4*a1*a3^2*a4*pp1*pp2*pp3*s123*s234*s34+4*a1*a3^2*a4*pp1*pp2*pp3*s123*s34^2+16*a1*a3^2*a4*pp1*pp2*pp3*s123*s34*s56+4*a1*a3^2*a4*pp1*pp2*pp3*s23*s34^2-12*a1*a3^2*a4*pp1*pp2*pp3*s23*s34*s56+2*a1*a3^2*a4*pp1*pp2*pp3*s234*s34^2+2*a1*a3^2*a4*pp1*pp2*pp3*s34^2*s56-4*a1*a3^2*a4*pp1*pp2*pp3*s34*s56^2+4*a1*a3^2*a4*pp1*pp2*pp4^3*s123-4*a1*a3^2*a4*pp1*pp2*pp4^3*s23-12*a1*a3^2*a4*pp1*pp2*pp4^2*s12^2+16*a1*a3^2*a4*pp1*pp2*pp4^2*s12*s123-16*a1*a3^2*a4*pp1*pp2*pp4^2*s12*s23-4*a1*a3^2*a4*pp1*pp2*pp4^2*s12*s234+4*a1*a3^2*a4*pp1*pp2*pp4^2*s12*s56-4*a1*a3^2*a4*pp1*pp2*pp4^2*s123^2+4*a1*a3^2*a4*pp1*pp2*pp4^2*s123*s23+2*a1*a3^2*a4*pp1*pp2*pp4^2*s123*s234-10*a1*a3^2*a4*pp1*pp2*pp4^2*s123*s34-4*a1*a3^2*a4*pp1*pp2*pp4^2*s123*s56+6*a1*a3^2*a4*pp1*pp2*pp4^2*s23*s34+6*a1*a3^2*a4*pp1*pp2*pp4^2*s23*s56+12*a1*a3^2*a4*pp1*pp2*pp4*s12^2*s34-12*a1*a3^2*a4*pp1*pp2*pp4*s12*s123*s34+12*a1*a3^2*a4*pp1*pp2*pp4*s12*s23*s34+8*a1*a3^2*a4*pp1*pp2*pp4*s12*s234*s34-8*a1*a3^2*a4*pp1*pp2*pp4*s12*s34*s56+4*a1*a3^2*a4*pp1*pp2*pp4*s123*s23*s34-4*a1*a3^2*a4*pp1*pp2*pp4*s123*s234*s34+8*a1*a3^2*a4*pp1*pp2*pp4*s123*s34^2+8*a1*a3^2*a4*pp1*pp2*pp4*s123*s34*s56-12*a1*a3^2*a4*pp1*pp2*pp4*s23*s34*s56-4*a1*a3^2*a4*pp1*pp2*s12*s123*s34^2+4*a1*a3^2*a4*pp1*pp2*s12*s23*s34^2-4*a1*a3^2*a4*pp1*pp2*s12*s234*s34^2+4*a1*a3^2*a4*pp1*pp2*s12*s34^2*s56+4*a1*a3^2*a4*pp1*pp2*s123^2*s34^2-8*a1*a3^2*a4*pp1*pp2*s123*s23*s34^2+2*a1*a3^2*a4*pp1*pp2*s123*s234*s34^2-2*a1*a3^2*a4*pp1*pp2*s123*s34^3-4*a1*a3^2*a4*pp1*pp2*s123*s34^2*s56-2*a1*a3^2*a4*pp1*pp2*s23*s34^3+6*a1*a3^2*a4*pp1*pp2*s23*s34^2*s56-2*a1*a3^2*a4*pp1*pp3^3*s12*s234-2*a1*a3^2*a4*pp1*pp3^3*s12*s56+4*a1*a3^2*a4*pp1*pp3^3*s123*s234+4*a1*a3^2*a4*pp1*pp3^3*s123*s56-4*a1*a3^2*a4*pp1*pp3^3*s23*s234-4*a1*a3^2*a4*pp1*pp3^3*s23*s56+2*a1*a3^2*a4*pp1*pp3^3*s234^2-2*a1*a3^2*a4*pp1*pp3^3*s56^2+4*a1*a3^2*a4*pp1*pp3^2*pp4*s12^2-8*a1*a3^2*a4*pp1*pp3^2*pp4*s12*s123+8*a1*a3^2*a4*pp1*pp3^2*pp4*s12*s23-4*a1*a3^2*a4*pp1*pp3^2*pp4*s12*s234-4*a1*a3^2*a4*pp1*pp3^2*pp4*s12*s34+4*a1*a3^2*a4*pp1*pp3^2*pp4*s12*s56-2*a1*a3^2*a4*pp1*pp3^2*pp4*s123*s234+8*a1*a3^2*a4*pp1*pp3^2*pp4*s123*s34-2*a1*a3^2*a4*pp1*pp3^2*pp4*s123*s56+2*a1*a3^2*a4*pp1*pp3^2*pp4*s23*s234-8*a1*a3^2*a4*pp1*pp3^2*pp4*s23*s34+2*a1*a3^2*a4*pp1*pp3^2*pp4*s23*s56-2*a1*a3^2*a4*pp1*pp3^2*pp4*s234^2+4*a1*a3^2*a4*pp1*pp3^2*pp4*s234*s34-4*a1*a3^2*a4*pp1*pp3^2*pp4*s34*s56+2*a1*a3^2*a4*pp1*pp3^2*pp4*s56^2-4*a1*a3^2*a4*pp1*pp3^2*s12^2*s23+4*a1*a3^2*a4*pp1*pp3^2*s12^2*s234+8*a1*a3^2*a4*pp1*pp3^2*s12*s123*s23-6*a1*a3^2*a4*pp1*pp3^2*s12*s123*s234+2*a1*a3^2*a4*pp1*pp3^2*s12*s123*s34-8*a1*a3^2*a4*pp1*pp3^2*s12*s23^2+12*a1*a3^2*a4*pp1*pp3^2*s12*s23*s234+2*a1*a3^2*a4*pp1*pp3^2*s12*s23*s34-2*a1*a3^2*a4*pp1*pp3^2*s12*s23*s56-4*a1*a3^2*a4*pp1*pp3^2*s12*s234^2+4*a1*a3^2*a4*pp1*pp3^2*s12*s234*s34+4*a1*a3^2*a4*pp1*pp3^2*s12*s34*s56-4*a1*a3^2*a4*pp1*pp3^2*s123^2*s234-4*a1*a3^2*a4*pp1*pp3^2*s123^2*s34+4*a1*a3^2*a4*pp1*pp3^2*s123*s23*s234-4*a1*a3^2*a4*pp1*pp3^2*s123*s23*s56-2*a1*a3^2*a4*pp1*pp3^2*s123*s234^2-8*a1*a3^2*a4*pp1*pp3^2*s123*s234*s34+10*a1*a3^2*a4*pp1*pp3^2*s123*s234*s56-4*a1*a3^2*a4*pp1*pp3^2*s123*s34*s56+4*a1*a3^2*a4*pp1*pp3^2*s23^2*s34+4*a1*a3^2*a4*pp1*pp3^2*s23^2*s56+4*a1*a3^2*a4*pp1*pp3^2*s23*s234*s34-10*a1*a3^2*a4*pp1*pp3^2*s23*s234*s56+8*a1*a3^2*a4*pp1*pp3^2*s23*s34*s56+2*a1*a3^2*a4*pp1*pp3^2*s23*s56^2-2*a1*a3^2*a4*pp1*pp3^2*s234^2*s34+4*a1*a3^2*a4*pp1*pp3^2*s234^2*s56-4*a1*a3^2*a4*pp1*pp3^2*s234*s56^2+2*a1*a3^2*a4*pp1*pp3^2*s34*s56^2+4*a1*a3^2*a4*pp1*pp3*pp4^2*s12*s123-4*a1*a3^2*a4*pp1*pp3*pp4^2*s12*s23+6*a1*a3^2*a4*pp1*pp3*pp4^2*s12*s234-4*a1*a3^2*a4*pp1*pp3*pp4^2*s12*s34-2*a1*a3^2*a4*pp1*pp3*pp4^2*s12*s56-2*a1*a3^2*a4*pp1*pp3*pp4^2*s123*s234+4*a1*a3^2*a4*pp1*pp3*pp4^2*s123*s34-2*a1*a3^2*a4*pp1*pp3*pp4^2*s123*s56+2*a1*a3^2*a4*pp1*pp3*pp4^2*s23*s234-4*a1*a3^2*a4*pp1*pp3*pp4^2*s23*s34+2*a1*a3^2*a4*pp1*pp3*pp4^2*s23*s56+8*a1*a3^2*a4*pp1*pp3*pp4*s12^2*s234-4*a1*a3^2*a4*pp1*pp3*pp4*s12*s123*s23-12*a1*a3^2*a4*pp1*pp3*pp4*s12*s123*s234+4*a1*a3^2*a4*pp1*pp3*pp4*s12*s23^2+8*a1*a3^2*a4*pp1*pp3*pp4*s12*s23*s234+8*a1*a3^2*a4*pp1*pp3*pp4*s12*s23*s34+4*a1*a3^2*a4*pp1*pp3*pp4*s12*s23*s56-4*a1*a3^2*a4*pp1*pp3*pp4*s12*s234^2-4*a1*a3^2*a4*pp1*pp3*pp4*s12*s234*s34+4*a1*a3^2*a4*pp1*pp3*pp4*s12*s34^2+4*a1*a3^2*a4*pp1*pp3*pp4*s12*s34*s56+2*a1*a3^2*a4*pp1*pp3*pp4*s123^2*s234-6*a1*a3^2*a4*pp1*pp3*pp4*s123^2*s34-2*a1*a3^2*a4*pp1*pp3*pp4*s123*s23*s234+2*a1*a3^2*a4*pp1*pp3*pp4*s123*s23*s56+2*a1*a3^2*a4*pp1*pp3*pp4*s123*s234^2-2*a1*a3^2*a4*pp1*pp3*pp4*s123*s234*s34+2*a1*a3^2*a4*pp1*pp3*pp4*s123*s234*s56-4*a1*a3^2*a4*pp1*pp3*pp4*s123*s34^2+2*a1*a3^2*a4*pp1*pp3*pp4*s123*s34*s56+6*a1*a3^2*a4*pp1*pp3*pp4*s23^2*s34-2*a1*a3^2*a4*pp1*pp3*pp4*s23^2*s56-2*a1*a3^2*a4*pp1*pp3*pp4*s23*s234*s34-2*a1*a3^2*a4*pp1*pp3*pp4*s23*s234*s56+4*a1*a3^2*a4*pp1*pp3*pp4*s23*s34^2+2*a1*a3^2*a4*pp1*pp3*pp4*s23*s34*s56-2*a1*a3^2*a4*pp1*pp3*pp4*s23*s56^2+8*a1*a3^2*a4*pp1*pp3*s12^2*s23*s34-8*a1*a3^2*a4*pp1*pp3*s12^2*s234*s34-16*a1*a3^2*a4*pp1*pp3*s12*s123*s23*s34+12*a1*a3^2*a4*pp1*pp3*s12*s123*s234*s34-4*a1*a3^2*a4*pp1*pp3*s12*s123*s34^2+12*a1*a3^2*a4*pp1*pp3*s12*s23^2*s34-16*a1*a3^2*a4*pp1*pp3*s12*s23*s234*s34-4*a1*a3^2*a4*pp1*pp3*s12*s23*s34^2+4*a1*a3^2*a4*pp1*pp3*s12*s23*s34*s56+4*a1*a3^2*a4*pp1*pp3*s12*s234^2*s34-2*a1*a3^2*a4*pp1*pp3*s12*s234*s34^2-2*a1*a3^2*a4*pp1*pp3*s12*s34^2*s56+8*a1*a3^2*a4*pp1*pp3*s123^2*s23*s34-2*a1*a3^2*a4*pp1*pp3*s123^2*s234*s34+6*a1*a3^2*a4*pp1*pp3*s123^2*s34^2-8*a1*a3^2*a4*pp1*pp3*s123*s23^2*s34+6*a1*a3^2*a4*pp1*pp3*s123*s23*s234*s34-6*a1*a3^2*a4*pp1*pp3*s123*s23*s34*s56-2*a1*a3^2*a4*pp1*pp3*s123*s234^2*s34+4*a1*a3^2*a4*pp1*pp3*s123*s234*s34^2-2*a1*a3^2*a4*pp1*pp3*s123*s234*s34*s56-6*a1*a3^2*a4*pp1*pp3*s23^2*s34^2+2*a1*a3^2*a4*pp1*pp3*s23^2*s34*s56+2*a1*a3^2*a4*pp1*pp3*s23*s234*s34*s56-4*a1*a3^2*a4*pp1*pp3*s23*s34^2*s56+2*a1*a3^2*a4*pp1*pp3*s23*s34*s56^2-4*a1*a3^2*a4*pp1*pp4^3*s12^2+4*a1*a3^2*a4*pp1*pp4^3*s12*s123-4*a1*a3^2*a4*pp1*pp4^3*s12*s23+4*a1*a3^2*a4*pp1*pp4^2*s12^2*s23+4*a1*a3^2*a4*pp1*pp4^2*s12^2*s234+8*a1*a3^2*a4*pp1*pp4^2*s12^2*s34-4*a1*a3^2*a4*pp1*pp4^2*s12*s123*s23-6*a1*a3^2*a4*pp1*pp4^2*s12*s123*s234-6*a1*a3^2*a4*pp1*pp4^2*s12*s123*s34+4*a1*a3^2*a4*pp1*pp4^2*s12*s23^2+4*a1*a3^2*a4*pp1*pp4^2*s12*s23*s234+10*a1*a3^2*a4*pp1*pp4^2*s12*s23*s34-2*a1*a3^2*a4*pp1*pp4^2*s12*s23*s56+2*a1*a3^2*a4*pp1*pp4^2*s123^2*s234-2*a1*a3^2*a4*pp1*pp4^2*s123^2*s34-2*a1*a3^2*a4*pp1*pp4^2*s123*s23*s234+2*a1*a3^2*a4*pp1*pp4^2*s123*s23*s56+2*a1*a3^2*a4*pp1*pp4^2*s23^2*s34-2*a1*a3^2*a4*pp1*pp4^2*s23^2*s56-8*a1*a3^2*a4*pp1*pp4*s12^2*s234*s34-4*a1*a3^2*a4*pp1*pp4*s12^2*s34^2-4*a1*a3^2*a4*pp1*pp4*s12*s123*s23*s34+12*a1*a3^2*a4*pp1*pp4*s12*s123*s234*s34-8*a1*a3^2*a4*pp1*pp4*s12*s23*s234*s34-8*a1*a3^2*a4*pp1*pp4*s12*s23*s34^2+4*a1*a3^2*a4*pp1*pp4*s12*s23*s34*s56+4*a1*a3^2*a4*pp1*pp4*s123^2*s23*s34-4*a1*a3^2*a4*pp1*pp4*s123^2*s234*s34+4*a1*a3^2*a4*pp1*pp4*s123^2*s34^2-4*a1*a3^2*a4*pp1*pp4*s123*s23^2*s34+4*a1*a3^2*a4*pp1*pp4*s123*s23*s234*s34-4*a1*a3^2*a4*pp1*pp4*s123*s23*s34*s56-4*a1*a3^2*a4*pp1*pp4*s23^2*s34^2+4*a1*a3^2*a4*pp1*pp4*s23^2*s34*s56-4*a1*a3^2*a4*pp1*s12^2*s23*s34^2+4*a1*a3^2*a4*pp1*s12^2*s234*s34^2+8*a1*a3^2*a4*pp1*s12*s123*s23*s34^2-6*a1*a3^2*a4*pp1*s12*s123*s234*s34^2+2*a1*a3^2*a4*pp1*s12*s123*s34^3-4*a1*a3^2*a4*pp1*s12*s23^2*s34^2+4*a1*a3^2*a4*pp1*s12*s23*s234*s34^2+2*a1*a3^2*a4*pp1*s12*s23*s34^3-2*a1*a3^2*a4*pp1*s12*s23*s34^2*s56-4*a1*a3^2*a4*pp1*s123^2*s23*s34^2+2*a1*a3^2*a4*pp1*s123^2*s234*s34^2-2*a1*a3^2*a4*pp1*s123^2*s34^3+4*a1*a3^2*a4*pp1*s123*s23^2*s34^2-2*a1*a3^2*a4*pp1*s123*s23*s234*s34^2+2*a1*a3^2*a4*pp1*s123*s23*s34^2*s56+2*a1*a3^2*a4*pp1*s23^2*s34^3-2*a1*a3^2*a4*pp1*s23^2*s34^2*s56-2*a1*a3^2*a4*pp2^3*pp3*pp4^2+4*a1*a3^2*a4*pp2^3*pp3*pp4*s123+4*a1*a3^2*a4*pp2^3*pp3*pp4*s56-2*a1*a3^2*a4*pp2^3*pp3*s123^2+4*a1*a3^2*a4*pp2^3*pp3*s123*s56-2*a1*a3^2*a4*pp2^3*pp3*s56^2-2*a1*a3^2*a4*pp2^3*pp4^3+4*a1*a3^2*a4*pp2^3*pp4^2*s123+2*a1*a3^2*a4*pp2^3*pp4^2*s34+4*a1*a3^2*a4*pp2^3*pp4^2*s56-2*a1*a3^2*a4*pp2^3*pp4*s123^2-4*a1*a3^2*a4*pp2^3*pp4*s123*s34+4*a1*a3^2*a4*pp2^3*pp4*s123*s56-4*a1*a3^2*a4*pp2^3*pp4*s34*s56-2*a1*a3^2*a4*pp2^3*pp4*s56^2+2*a1*a3^2*a4*pp2^3*s123^2*s34-4*a1*a3^2*a4*pp2^3*s123*s34*s56+2*a1*a3^2*a4*pp2^3*s34*s56^2+2*a1*a3^2*a4*pp2^2*pp3^2*pp4*s234-2*a1*a3^2*a4*pp2^2*pp3^2*pp4*s56-2*a1*a3^2*a4*pp2^2*pp3^2*s123*s234-2*a1*a3^2*a4*pp2^2*pp3^2*s123*s56+4*a1*a3^2*a4*pp2^2*pp3^2*s23*s56-2*a1*a3^2*a4*pp2^2*pp3^2*s234*s56+2*a1*a3^2*a4*pp2^2*pp3^2*s56^2+6*a1*a3^2*a4*pp2^2*pp3*pp4^2*s12-4*a1*a3^2*a4*pp2^2*pp3*pp4^2*s123+4*a1*a3^2*a4*pp2^2*pp3*pp4^2*s23-8*a1*a3^2*a4*pp2^2*pp3*pp4*s12*s123-4*a1*a3^2*a4*pp2^2*pp3*pp4*s12*s23-4*a1*a3^2*a4*pp2^2*pp3*pp4*s12*s234-8*a1*a3^2*a4*pp2^2*pp3*pp4*s12*s56+8*a1*a3^2*a4*pp2^2*pp3*pp4*s123^2-8*a1*a3^2*a4*pp2^2*pp3*pp4*s123*s23-2*a1*a3^2*a4*pp2^2*pp3*pp4*s123*s34+6*a1*a3^2*a4*pp2^2*pp3*pp4*s123*s56+2*a1*a3^2*a4*pp2^2*pp3*pp4*s23*s34-6*a1*a3^2*a4*pp2^2*pp3*pp4*s23*s56-2*a1*a3^2*a4*pp2^2*pp3*pp4*s234*s34+2*a1*a3^2*a4*pp2^2*pp3*pp4*s234*s56+2*a1*a3^2*a4*pp2^2*pp3*pp4*s34*s56-2*a1*a3^2*a4*pp2^2*pp3*pp4*s56^2+2*a1*a3^2*a4*pp2^2*pp3*s12*s123^2+4*a1*a3^2*a4*pp2^2*pp3*s12*s123*s23-4*a1*a3^2*a4*pp2^2*pp3*s12*s123*s234-4*a1*a3^2*a4*pp2^2*pp3*s12*s123*s56-4*a1*a3^2*a4*pp2^2*pp3*s12*s23*s56+4*a1*a3^2*a4*pp2^2*pp3*s12*s234*s56+2*a1*a3^2*a4*pp2^2*pp3*s12*s56^2-4*a1*a3^2*a4*pp2^2*pp3*s123^3+4*a1*a3^2*a4*pp2^2*pp3*s123^2*s23+2*a1*a3^2*a4*pp2^2*pp3*s123^2*s34+10*a1*a3^2*a4*pp2^2*pp3*s123^2*s56-2*a1*a3^2*a4*pp2^2*pp3*s123*s23*s34-10*a1*a3^2*a4*pp2^2*pp3*s123*s23*s56+6*a1*a3^2*a4*pp2^2*pp3*s123*s234*s34+2*a1*a3^2*a4*pp2^2*pp3*s123*s234*s56-8*a1*a3^2*a4*pp2^2*pp3*s123*s56^2-6*a1*a3^2*a4*pp2^2*pp3*s23*s34*s56+6*a1*a3^2*a4*pp2^2*pp3*s23*s56^2+2*a1*a3^2*a4*pp2^2*pp3*s234*s34*s56-2*a1*a3^2*a4*pp2^2*pp3*s234*s56^2-2*a1*a3^2*a4*pp2^2*pp3*s34*s56^2+2*a1*a3^2*a4*pp2^2*pp3*s56^3+6*a1*a3^2*a4*pp2^2*pp4^3*s12-2*a1*a3^2*a4*pp2^2*pp4^3*s123+2*a1*a3^2*a4*pp2^2*pp4^3*s23-8*a1*a3^2*a4*pp2^2*pp4^2*s12*s123-4*a1*a3^2*a4*pp2^2*pp4^2*s12*s23-4*a1*a3^2*a4*pp2^2*pp4^2*s12*s234-6*a1*a3^2*a4*pp2^2*pp4^2*s12*s34-8*a1*a3^2*a4*pp2^2*pp4^2*s12*s56+4*a1*a3^2*a4*pp2^2*pp4^2*s123^2-4*a1*a3^2*a4*pp2^2*pp4^2*s123*s23-2*a1*a3^2*a4*pp2^2*pp4^2*s123*s234+8*a1*a3^2*a4*pp2^2*pp4^2*s123*s56-6*a1*a3^2*a4*pp2^2*pp4^2*s23*s56+2*a1*a3^2*a4*pp2^2*pp4*s12*s123^2+4*a1*a3^2*a4*pp2^2*pp4*s12*s123*s23-4*a1*a3^2*a4*pp2^2*pp4*s12*s123*s234+8*a1*a3^2*a4*pp2^2*pp4*s12*s123*s34-4*a1*a3^2*a4*pp2^2*pp4*s12*s123*s56+4*a1*a3^2*a4*pp2^2*pp4*s12*s23*s34-4*a1*a3^2*a4*pp2^2*pp4*s12*s23*s56+4*a1*a3^2*a4*pp2^2*pp4*s12*s234*s34+4*a1*a3^2*a4*pp2^2*pp4*s12*s234*s56+8*a1*a3^2*a4*pp2^2*pp4*s12*s34*s56+2*a1*a3^2*a4*pp2^2*pp4*s12*s56^2-2*a1*a3^2*a4*pp2^2*pp4*s123^3+2*a1*a3^2*a4*pp2^2*pp4*s123^2*s23+2*a1*a3^2*a4*pp2^2*pp4*s123^2*s234-2*a1*a3^2*a4*pp2^2*pp4*s123^2*s34+4*a1*a3^2*a4*pp2^2*pp4*s123^2*s56+2*a1*a3^2*a4*pp2^2*pp4*s123*s23*s34-6*a1*a3^2*a4*pp2^2*pp4*s123*s23*s56+6*a1*a3^2*a4*pp2^2*pp4*s123*s234*s34-2*a1*a3^2*a4*pp2^2*pp4*s123*s234*s56+2*a1*a3^2*a4*pp2^2*pp4*s123*s34^2-10*a1*a3^2*a4*pp2^2*pp4*s123*s34*s56-2*a1*a3^2*a4*pp2^2*pp4*s123*s56^2-2*a1*a3^2*a4*pp2^2*pp4*s23*s34^2+4*a1*a3^2*a4*pp2^2*pp4*s23*s34*s56+4*a1*a3^2*a4*pp2^2*pp4*s23*s56^2-2*a1*a3^2*a4*pp2^2*s12*s123^2*s34-4*a1*a3^2*a4*pp2^2*s12*s123*s23*s34+4*a1*a3^2*a4*pp2^2*s12*s123*s234*s34+4*a1*a3^2*a4*pp2^2*s12*s123*s34*s56+4*a1*a3^2*a4*pp2^2*s12*s23*s34*s56-4*a1*a3^2*a4*pp2^2*s12*s234*s34*s56-2*a1*a3^2*a4*pp2^2*s12*s34*s56^2+2*a1*a3^2*a4*pp2^2*s123^3*s34-2*a1*a3^2*a4*pp2^2*s123^2*s23*s34-2*a1*a3^2*a4*pp2^2*s123^2*s234*s34-2*a1*a3^2*a4*pp2^2*s123^2*s34^2-4*a1*a3^2*a4*pp2^2*s123^2*s34*s56+2*a1*a3^2*a4*pp2^2*s123*s23*s34^2+6*a1*a3^2*a4*pp2^2*s123*s23*s34*s56-4*a1*a3^2*a4*pp2^2*s123*s234*s34^2+2*a1*a3^2*a4*pp2^2*s123*s234*s34*s56+2*a1*a3^2*a4*pp2^2*s123*s34^2*s56+2*a1*a3^2*a4*pp2^2*s123*s34*s56^2+2*a1*a3^2*a4*pp2^2*s23*s34^2*s56-4*a1*a3^2*a4*pp2^2*s23*s34*s56^2-4*a1*a3^2*a4*pp2*pp3^2*pp4*s12*s234+4*a1*a3^2*a4*pp2*pp3^2*pp4*s12*s56+4*a1*a3^2*a4*pp2*pp3^2*pp4*s123*s234-4*a1*a3^2*a4*pp2*pp3^2*pp4*s123*s56-4*a1*a3^2*a4*pp2*pp3^2*pp4*s23*s234+4*a1*a3^2*a4*pp2*pp3^2*pp4*s23*s56+2*a1*a3^2*a4*pp2*pp3^2*pp4*s234^2-4*a1*a3^2*a4*pp2*pp3^2*pp4*s234*s56+2*a1*a3^2*a4*pp2*pp3^2*pp4*s56^2+6*a1*a3^2*a4*pp2*pp3^2*s12*s123*s234+2*a1*a3^2*a4*pp2*pp3^2*s12*s123*s56-2*a1*a3^2*a4*pp2*pp3^2*s12*s23*s234-6*a1*a3^2*a4*pp2*pp3^2*s12*s23*s56+2*a1*a3^2*a4*pp2*pp3^2*s12*s234^2-2*a1*a3^2*a4*pp2*pp3^2*s12*s56^2-4*a1*a3^2*a4*pp2*pp3^2*s123^2*s234-4*a1*a3^2*a4*pp2*pp3^2*s123^2*s56+4*a1*a3^2*a4*pp2*pp3^2*s123*s23*s234+12*a1*a3^2*a4*pp2*pp3^2*s123*s23*s56-2*a1*a3^2*a4*pp2*pp3^2*s123*s234^2-4*a1*a3^2*a4*pp2*pp3^2*s123*s234*s56+6*a1*a3^2*a4*pp2*pp3^2*s123*s56^2-8*a1*a3^2*a4*pp2*pp3^2*s23^2*s56+8*a1*a3^2*a4*pp2*pp3^2*s23*s234*s56-8*a1*a3^2*a4*pp2*pp3^2*s23*s56^2-2*a1*a3^2*a4*pp2*pp3^2*s234^2*s56+4*a1*a3^2*a4*pp2*pp3^2*s234*s56^2-2*a1*a3^2*a4*pp2*pp3^2*s56^3-6*a1*a3^2*a4*pp2*pp3*pp4^2*s12^2+8*a1*a3^2*a4*pp2*pp3*pp4^2*s12*s123-8*a1*a3^2*a4*pp2*pp3*pp4^2*s12*s23+2*a1*a3^2*a4*pp2*pp3*pp4^2*s123*s234-2*a1*a3^2*a4*pp2*pp3*pp4^2*s123*s56-2*a1*a3^2*a4*pp2*pp3*pp4^2*s23*s234+2*a1*a3^2*a4*pp2*pp3*pp4^2*s23*s56+4*a1*a3^2*a4*pp2*pp3*pp4*s12^2*s123+8*a1*a3^2*a4*pp2*pp3*pp4*s12^2*s23+8*a1*a3^2*a4*pp2*pp3*pp4*s12^2*s234+4*a1*a3^2*a4*pp2*pp3*pp4*s12^2*s56-8*a1*a3^2*a4*pp2*pp3*pp4*s12*s123^2-6*a1*a3^2*a4*pp2*pp3*pp4*s12*s123*s234+4*a1*a3^2*a4*pp2*pp3*pp4*s12*s123*s34-6*a1*a3^2*a4*pp2*pp3*pp4*s12*s123*s56+8*a1*a3^2*a4*pp2*pp3*pp4*s12*s23^2+6*a1*a3^2*a4*pp2*pp3*pp4*s12*s23*s234-4*a1*a3^2*a4*pp2*pp3*pp4*s12*s23*s34+6*a1*a3^2*a4*pp2*pp3*pp4*s12*s23*s56-2*a1*a3^2*a4*pp2*pp3*pp4*s12*s234^2+4*a1*a3^2*a4*pp2*pp3*pp4*s12*s234*s34-4*a1*a3^2*a4*pp2*pp3*pp4*s12*s34*s56+2*a1*a3^2*a4*pp2*pp3*pp4*s12*s56^2-6*a1*a3^2*a4*pp2*pp3*pp4*s123^2*s234-4*a1*a3^2*a4*pp2*pp3*pp4*s123^2*s34+6*a1*a3^2*a4*pp2*pp3*pp4*s123^2*s56+6*a1*a3^2*a4*pp2*pp3*pp4*s123*s23*s234+8*a1*a3^2*a4*pp2*pp3*pp4*s123*s23*s34-6*a1*a3^2*a4*pp2*pp3*pp4*s123*s23*s56-2*a1*a3^2*a4*pp2*pp3*pp4*s123*s234^2-4*a1*a3^2*a4*pp2*pp3*pp4*s123*s234*s34+4*a1*a3^2*a4*pp2*pp3*pp4*s123*s234*s56+4*a1*a3^2*a4*pp2*pp3*pp4*s123*s34*s56-2*a1*a3^2*a4*pp2*pp3*pp4*s123*s56^2-4*a1*a3^2*a4*pp2*pp3*pp4*s23^2*s34+4*a1*a3^2*a4*pp2*pp3*pp4*s23*s234*s34-4*a1*a3^2*a4*pp2*pp3*pp4*s23*s34*s56-4*a1*a3^2*a4*pp2*pp3*s12^2*s123*s23+4*a1*a3^2*a4*pp2*pp3*s12^2*s123*s234-2*a1*a3^2*a4*pp2*pp3*s12^2*s23^2+4*a1*a3^2*a4*pp2*pp3*s12^2*s23*s234+4*a1*a3^2*a4*pp2*pp3*s12^2*s23*s56-2*a1*a3^2*a4*pp2*pp3*s12^2*s234^2-4*a1*a3^2*a4*pp2*pp3*s12^2*s234*s56+8*a1*a3^2*a4*pp2*pp3*s12*s123^2*s23-10*a1*a3^2*a4*pp2*pp3*s12*s123^2*s234-2*a1*a3^2*a4*pp2*pp3*s12*s123^2*s34-8*a1*a3^2*a4*pp2*pp3*s12*s123*s23^2+10*a1*a3^2*a4*pp2*pp3*s12*s123*s23*s234-10*a1*a3^2*a4*pp2*pp3*s12*s123*s23*s56-2*a1*a3^2*a4*pp2*pp3*s12*s123*s234^2-12*a1*a3^2*a4*pp2*pp3*s12*s123*s234*s34+14*a1*a3^2*a4*pp2*pp3*s12*s123*s234*s56+2*a1*a3^2*a4*pp2*pp3*s12*s23^2*s34+10*a1*a3^2*a4*pp2*pp3*s12*s23^2*s56-14*a1*a3^2*a4*pp2*pp3*s12*s23*s234*s56+12*a1*a3^2*a4*pp2*pp3*s12*s23*s34*s56+2*a1*a3^2*a4*pp2*pp3*s12*s23*s56^2-2*a1*a3^2*a4*pp2*pp3*s12*s234^2*s34+4*a1*a3^2*a4*pp2*pp3*s12*s234^2*s56-4*a1*a3^2*a4*pp2*pp3*s12*s234*s56^2+2*a1*a3^2*a4*pp2*pp3*s12*s34*s56^2+4*a1*a3^2*a4*pp2*pp3*s123^3*s234+4*a1*a3^2*a4*pp2*pp3*s123^3*s34-4*a1*a3^2*a4*pp2*pp3*s123^2*s23*s234-8*a1*a3^2*a4*pp2*pp3*s123^2*s23*s34-4*a1*a3^2*a4*pp2*pp3*s123^2*s23*s56+2*a1*a3^2*a4*pp2*pp3*s123^2*s234^2+12*a1*a3^2*a4*pp2*pp3*s123^2*s234*s34-6*a1*a3^2*a4*pp2*pp3*s123^2*s234*s56-4*a1*a3^2*a4*pp2*pp3*s123^2*s34*s56+4*a1*a3^2*a4*pp2*pp3*s123*s23^2*s34+4*a1*a3^2*a4*pp2*pp3*s123*s23^2*s56-12*a1*a3^2*a4*pp2*pp3*s123*s23*s234*s34+2*a1*a3^2*a4*pp2*pp3*s123*s23*s234*s56-4*a1*a3^2*a4*pp2*pp3*s123*s23*s34*s56+6*a1*a3^2*a4*pp2*pp3*s123*s23*s56^2+4*a1*a3^2*a4*pp2*pp3*s123*s234^2*s34-2*a1*a3^2*a4*pp2*pp3*s123*s234^2*s56-4*a1*a3^2*a4*pp2*pp3*s123*s234*s34*s56+2*a1*a3^2*a4*pp2*pp3*s123*s234*s56^2+8*a1*a3^2*a4*pp2*pp3*s23^2*s34*s56-4*a1*a3^2*a4*pp2*pp3*s23^2*s56^2-4*a1*a3^2*a4*pp2*pp3*s23*s234*s34*s56+2*a1*a3^2*a4*pp2*pp3*s23*s234*s56^2+4*a1*a3^2*a4*pp2*pp3*s23*s34*s56^2-2*a1*a3^2*a4*pp2*pp3*s23*s56^3-6*a1*a3^2*a4*pp2*pp4^3*s12^2+4*a1*a3^2*a4*pp2*pp4^3*s12*s123-4*a1*a3^2*a4*pp2*pp4^3*s12*s23+4*a1*a3^2*a4*pp2*pp4^2*s12^2*s123+8*a1*a3^2*a4*pp2*pp4^2*s12^2*s23+8*a1*a3^2*a4*pp2*pp4^2*s12^2*s234+6*a1*a3^2*a4*pp2*pp4^2*s12^2*s34+4*a1*a3^2*a4*pp2*pp4^2*s12^2*s56-4*a1*a3^2*a4*pp2*pp4^2*s12*s123^2-4*a1*a3^2*a4*pp2*pp4^2*s12*s123*s234-8*a1*a3^2*a4*pp2*pp4^2*s12*s123*s56+4*a1*a3^2*a4*pp2*pp4^2*s12*s23^2+8*a1*a3^2*a4*pp2*pp4^2*s12*s23*s234+4*a1*a3^2*a4*pp2*pp4^2*s12*s23*s56-2*a1*a3^2*a4*pp2*pp4^2*s123^2*s234-2*a1*a3^2*a4*pp2*pp4^2*s123^2*s34+4*a1*a3^2*a4*pp2*pp4^2*s123^2*s56+2*a1*a3^2*a4*pp2*pp4^2*s123*s23*s234+4*a1*a3^2*a4*pp2*pp4^2*s123*s23*s34-6*a1*a3^2*a4*pp2*pp4^2*s123*s23*s56-2*a1*a3^2*a4*pp2*pp4^2*s23^2*s34+2*a1*a3^2*a4*pp2*pp4^2*s23^2*s56-4*a1*a3^2*a4*pp2*pp4*s12^2*s123*s23+4*a1*a3^2*a4*pp2*pp4*s12^2*s123*s234-4*a1*a3^2*a4*pp2*pp4*s12^2*s123*s34-2*a1*a3^2*a4*pp2*pp4*s12^2*s23^2+4*a1*a3^2*a4*pp2*pp4*s12^2*s23*s234-8*a1*a3^2*a4*pp2*pp4*s12^2*s23*s34+4*a1*a3^2*a4*pp2*pp4*s12^2*s23*s56-2*a1*a3^2*a4*pp2*pp4*s12^2*s234^2-8*a1*a3^2*a4*pp2*pp4*s12^2*s234*s34-4*a1*a3^2*a4*pp2*pp4*s12^2*s234*s56-4*a1*a3^2*a4*pp2*pp4*s12^2*s34*s56+4*a1*a3^2*a4*pp2*pp4*s12*s123^2*s23-6*a1*a3^2*a4*pp2*pp4*s12*s123^2*s234+2*a1*a3^2*a4*pp2*pp4*s12*s123^2*s34-4*a1*a3^2*a4*pp2*pp4*s12*s123*s23^2+2*a1*a3^2*a4*pp2*pp4*s12*s123*s23*s234-2*a1*a3^2*a4*pp2*pp4*s12*s123*s23*s56+2*a1*a3^2*a4*pp2*pp4*s12*s123*s234^2-2*a1*a3^2*a4*pp2*pp4*s12*s123*s234*s34+6*a1*a3^2*a4*pp2*pp4*s12*s123*s234*s56-4*a1*a3^2*a4*pp2*pp4*s12*s123*s34^2+10*a1*a3^2*a4*pp2*pp4*s12*s123*s34*s56-2*a1*a3^2*a4*pp2*pp4*s12*s23^2*s34+6*a1*a3^2*a4*pp2*pp4*s12*s23^2*s56-10*a1*a3^2*a4*pp2*pp4*s12*s23*s234*s34-6*a1*a3^2*a4*pp2*pp4*s12*s23*s234*s56+4*a1*a3^2*a4*pp2*pp4*s12*s23*s34^2+2*a1*a3^2*a4*pp2*pp4*s12*s23*s34*s56-2*a1*a3^2*a4*pp2*pp4*s12*s23*s56^2+2*a1*a3^2*a4*pp2*pp4*s123^3*s234+2*a1*a3^2*a4*pp2*pp4*s123^3*s34-2*a1*a3^2*a4*pp2*pp4*s123^2*s23*s234-4*a1*a3^2*a4*pp2*pp4*s123^2*s23*s34-2*a1*a3^2*a4*pp2*pp4*s123^2*s23*s56+6*a1*a3^2*a4*pp2*pp4*s123^2*s234*s34-2*a1*a3^2*a4*pp2*pp4*s123^2*s234*s56+2*a1*a3^2*a4*pp2*pp4*s123^2*s34^2-6*a1*a3^2*a4*pp2*pp4*s123^2*s34*s56+2*a1*a3^2*a4*pp2*pp4*s123*s23^2*s34+2*a1*a3^2*a4*pp2*pp4*s123*s23^2*s56-6*a1*a3^2*a4*pp2*pp4*s123*s23*s234*s34+2*a1*a3^2*a4*pp2*pp4*s123*s23*s234*s56-4*a1*a3^2*a4*pp2*pp4*s123*s23*s34^2+6*a1*a3^2*a4*pp2*pp4*s123*s23*s34*s56+2*a1*a3^2*a4*pp2*pp4*s123*s23*s56^2+2*a1*a3^2*a4*pp2*pp4*s23^2*s34^2-2*a1*a3^2*a4*pp2*pp4*s23^2*s56^2+4*a1*a3^2*a4*pp2*s12^2*s123*s23*s34-4*a1*a3^2*a4*pp2*s12^2*s123*s234*s34+2*a1*a3^2*a4*pp2*s12^2*s23^2*s34-4*a1*a3^2*a4*pp2*s12^2*s23*s234*s34-4*a1*a3^2*a4*pp2*s12^2*s23*s34*s56+2*a1*a3^2*a4*pp2*s12^2*s234^2*s34+4*a1*a3^2*a4*pp2*s12^2*s234*s34*s56-4*a1*a3^2*a4*pp2*s12*s123^2*s23*s34+6*a1*a3^2*a4*pp2*s12*s123^2*s234*s34+2*a1*a3^2*a4*pp2*s12*s123^2*s34^2+4*a1*a3^2*a4*pp2*s12*s123*s23^2*s34-2*a1*a3^2*a4*pp2*s12*s123*s23*s234*s34+2*a1*a3^2*a4*pp2*s12*s123*s23*s34*s56-2*a1*a3^2*a4*pp2*s12*s123*s234^2*s34+6*a1*a3^2*a4*pp2*s12*s123*s234*s34^2-6*a1*a3^2*a4*pp2*s12*s123*s234*s34*s56-2*a1*a3^2*a4*pp2*s12*s123*s34^2*s56-2*a1*a3^2*a4*pp2*s12*s23^2*s34^2-6*a1*a3^2*a4*pp2*s12*s23^2*s34*s56+2*a1*a3^2*a4*pp2*s12*s23*s234*s34^2+6*a1*a3^2*a4*pp2*s12*s23*s234*s34*s56-6*a1*a3^2*a4*pp2*s12*s23*s34^2*s56+2*a1*a3^2*a4*pp2*s12*s23*s34*s56^2-2*a1*a3^2*a4*pp2*s123^3*s234*s34-2*a1*a3^2*a4*pp2*s123^3*s34^2+2*a1*a3^2*a4*pp2*s123^2*s23*s234*s34+4*a1*a3^2*a4*pp2*s123^2*s23*s34^2+2*a1*a3^2*a4*pp2*s123^2*s23*s34*s56-4*a1*a3^2*a4*pp2*s123^2*s234*s34^2+2*a1*a3^2*a4*pp2*s123^2*s234*s34*s56+2*a1*a3^2*a4*pp2*s123^2*s34^2*s56-2*a1*a3^2*a4*pp2*s123*s23^2*s34^2-2*a1*a3^2*a4*pp2*s123*s23^2*s34*s56+4*a1*a3^2*a4*pp2*s123*s23*s234*s34^2-2*a1*a3^2*a4*pp2*s123*s23*s234*s34*s56-2*a1*a3^2*a4*pp2*s123*s23*s34*s56^2-2*a1*a3^2*a4*pp2*s23^2*s34^2*s56+2*a1*a3^2*a4*pp2*s23^2*s34*s56^2+2*a1*a3^2*a4*pp3^2*pp4*s12^2*s234-2*a1*a3^2*a4*pp3^2*pp4*s12^2*s56-4*a1*a3^2*a4*pp3^2*pp4*s12*s123*s234+4*a1*a3^2*a4*pp3^2*pp4*s12*s123*s56+4*a1*a3^2*a4*pp3^2*pp4*s12*s23*s234-4*a1*a3^2*a4*pp3^2*pp4*s12*s23*s56-2*a1*a3^2*a4*pp3^2*pp4*s12*s234^2+4*a1*a3^2*a4*pp3^2*pp4*s12*s234*s56-2*a1*a3^2*a4*pp3^2*pp4*s12*s56^2-4*a1*a3^2*a4*pp3^2*s12^2*s123*s234+2*a1*a3^2*a4*pp3^2*s12^2*s23*s234+2*a1*a3^2*a4*pp3^2*s12^2*s23*s56-2*a1*a3^2*a4*pp3^2*s12^2*s234^2+2*a1*a3^2*a4*pp3^2*s12^2*s234*s56+8*a1*a3^2*a4*pp3^2*s12*s123^2*s234-12*a1*a3^2*a4*pp3^2*s12*s123*s23*s234-4*a1*a3^2*a4*pp3^2*s12*s123*s23*s56+8*a1*a3^2*a4*pp3^2*s12*s123*s234^2-8*a1*a3^2*a4*pp3^2*s12*s123*s234*s56+4*a1*a3^2*a4*pp3^2*s12*s23^2*s234+4*a1*a3^2*a4*pp3^2*s12*s23^2*s56-6*a1*a3^2*a4*pp3^2*s12*s23*s234^2+4*a1*a3^2*a4*pp3^2*s12*s23*s234*s56+2*a1*a3^2*a4*pp3^2*s12*s23*s56^2+2*a1*a3^2*a4*pp3^2*s12*s234^3-4*a1*a3^2*a4*pp3^2*s12*s234^2*s56+2*a1*a3^2*a4*pp3^2*s12*s234*s56^2+2*a1*a3^2*a4*pp3*pp4^2*s12^3-4*a1*a3^2*a4*pp3*pp4^2*s12^2*s123+4*a1*a3^2*a4*pp3*pp4^2*s12^2*s23-2*a1*a3^2*a4*pp3*pp4^2*s12*s123*s234+2*a1*a3^2*a4*pp3*pp4^2*s12*s123*s56+2*a1*a3^2*a4*pp3*pp4^2*s12*s23*s234-2*a1*a3^2*a4*pp3*pp4^2*s12*s23*s56-4*a1*a3^2*a4*pp3*pp4*s12^3*s23-4*a1*a3^2*a4*pp3*pp4*s12^3*s234+8*a1*a3^2*a4*pp3*pp4*s12^2*s123*s23+6*a1*a3^2*a4*pp3*pp4*s12^2*s123*s234-2*a1*a3^2*a4*pp3*pp4*s12^2*s123*s34-8*a1*a3^2*a4*pp3*pp4*s12^2*s23^2-6*a1*a3^2*a4*pp3*pp4*s12^2*s23*s234+2*a1*a3^2*a4*pp3*pp4*s12^2*s23*s34+2*a1*a3^2*a4*pp3*pp4*s12^2*s234^2-2*a1*a3^2*a4*pp3*pp4*s12^2*s234*s34-2*a1*a3^2*a4*pp3*pp4*s12^2*s234*s56+2*a1*a3^2*a4*pp3*pp4*s12^2*s34*s56+4*a1*a3^2*a4*pp3*pp4*s12*s123^2*s34+6*a1*a3^2*a4*pp3*pp4*s12*s123*s23*s234-8*a1*a3^2*a4*pp3*pp4*s12*s123*s23*s34-6*a1*a3^2*a4*pp3*pp4*s12*s123*s23*s56+4*a1*a3^2*a4*pp3*pp4*s12*s123*s234*s34-4*a1*a3^2*a4*pp3*pp4*s12*s123*s34*s56-6*a1*a3^2*a4*pp3*pp4*s12*s23^2*s234+4*a1*a3^2*a4*pp3*pp4*s12*s23^2*s34+6*a1*a3^2*a4*pp3*pp4*s12*s23^2*s56+2*a1*a3^2*a4*pp3*pp4*s12*s23*s234^2-4*a1*a3^2*a4*pp3*pp4*s12*s23*s234*s34-4*a1*a3^2*a4*pp3*pp4*s12*s23*s234*s56+4*a1*a3^2*a4*pp3*pp4*s12*s23*s34*s56+2*a1*a3^2*a4*pp3*pp4*s12*s23*s56^2+2*a1*a3^2*a4*pp3*s12^3*s23^2-4*a1*a3^2*a4*pp3*s12^3*s23*s234+2*a1*a3^2*a4*pp3*s12^3*s234^2-4*a1*a3^2*a4*pp3*s12^2*s123*s23^2+10*a1*a3^2*a4*pp3*s12^2*s123*s23*s234+2*a1*a3^2*a4*pp3*s12^2*s123*s23*s34-6*a1*a3^2*a4*pp3*s12^2*s123*s234^2+6*a1*a3^2*a4*pp3*s12^2*s123*s234*s34+4*a1*a3^2*a4*pp3*s12^2*s23^3-10*a1*a3^2*a4*pp3*s12^2*s23^2*s234-2*a1*a3^2*a4*pp3*s12^2*s23^2*s34+8*a1*a3^2*a4*pp3*s12^2*s23*s234^2-2*a1*a3^2*a4*pp3*s12^2*s23*s234*s56-6*a1*a3^2*a4*pp3*s12^2*s23*s34*s56-2*a1*a3^2*a4*pp3*s12^2*s234^3+2*a1*a3^2*a4*pp3*s12^2*s234^2*s34+2*a1*a3^2*a4*pp3*s12^2*s234^2*s56-2*a1*a3^2*a4*pp3*s12^2*s234*s34*s56-4*a1*a3^2*a4*pp3*s12*s123^2*s23*s234-4*a1*a3^2*a4*pp3*s12*s123^2*s23*s34+4*a1*a3^2*a4*pp3*s12*s123^2*s234^2-8*a1*a3^2*a4*pp3*s12*s123^2*s234*s34+4*a1*a3^2*a4*pp3*s12*s123*s23^2*s234+8*a1*a3^2*a4*pp3*s12*s123*s23^2*s34+4*a1*a3^2*a4*pp3*s12*s123*s23^2*s56-6*a1*a3^2*a4*pp3*s12*s123*s23*s234^2+4*a1*a3^2*a4*pp3*s12*s123*s23*s234*s34-2*a1*a3^2*a4*pp3*s12*s123*s23*s234*s56+12*a1*a3^2*a4*pp3*s12*s123*s23*s34*s56+2*a1*a3^2*a4*pp3*s12*s123*s234^3-4*a1*a3^2*a4*pp3*s12*s123*s234^2*s34-2*a1*a3^2*a4*pp3*s12*s123*s234^2*s56+4*a1*a3^2*a4*pp3*s12*s123*s234*s34*s56-4*a1*a3^2*a4*pp3*s12*s23^3*s34-4*a1*a3^2*a4*pp3*s12*s23^3*s56+4*a1*a3^2*a4*pp3*s12*s23^2*s234*s34+6*a1*a3^2*a4*pp3*s12*s23^2*s234*s56-12*a1*a3^2*a4*pp3*s12*s23^2*s34*s56-2*a1*a3^2*a4*pp3*s12*s23^2*s56^2-2*a1*a3^2*a4*pp3*s12*s23*s234^2*s56+4*a1*a3^2*a4*pp3*s12*s23*s234*s34*s56+2*a1*a3^2*a4*pp3*s12*s23*s234*s56^2-4*a1*a3^2*a4*pp3*s12*s23*s34*s56^2+2*a1*a3^2*a4*pp4^3*s12^3-2*a1*a3^2*a4*pp4^3*s12^2*s123+2*a1*a3^2*a4*pp4^3*s12^2*s23-4*a1*a3^2*a4*pp4^2*s12^3*s23-4*a1*a3^2*a4*pp4^2*s12^3*s234-2*a1*a3^2*a4*pp4^2*s12^3*s34+4*a1*a3^2*a4*pp4^2*s12^2*s123*s23+6*a1*a3^2*a4*pp4^2*s12^2*s123*s234-4*a1*a3^2*a4*pp4^2*s12^2*s23^2-8*a1*a3^2*a4*pp4^2*s12^2*s23*s234+2*a1*a3^2*a4*pp4^2*s12^2*s23*s56-2*a1*a3^2*a4*pp4^2*s12*s123^2*s234+2*a1*a3^2*a4*pp4^2*s12*s123^2*s34+6*a1*a3^2*a4*pp4^2*s12*s123*s23*s234-4*a1*a3^2*a4*pp4^2*s12*s123*s23*s34-2*a1*a3^2*a4*pp4^2*s12*s123*s23*s56-4*a1*a3^2*a4*pp4^2*s12*s23^2*s234+2*a1*a3^2*a4*pp4^2*s12*s23^2*s34+2*a1*a3^2*a4*pp4^2*s12*s23^2*s56+2*a1*a3^2*a4*pp4*s12^3*s23^2-4*a1*a3^2*a4*pp4*s12^3*s23*s234+4*a1*a3^2*a4*pp4*s12^3*s23*s34+2*a1*a3^2*a4*pp4*s12^3*s234^2+4*a1*a3^2*a4*pp4*s12^3*s234*s34-2*a1*a3^2*a4*pp4*s12^2*s123*s23^2+6*a1*a3^2*a4*pp4*s12^2*s123*s23*s234-2*a1*a3^2*a4*pp4*s12^2*s123*s23*s34-4*a1*a3^2*a4*pp4*s12^2*s123*s234^2-4*a1*a3^2*a4*pp4*s12^2*s123*s234*s34+2*a1*a3^2*a4*pp4*s12^2*s123*s34^2+2*a1*a3^2*a4*pp4*s12^2*s23^3-4*a1*a3^2*a4*pp4*s12^2*s23^2*s234+2*a1*a3^2*a4*pp4*s12^2*s23^2*s34-2*a1*a3^2*a4*pp4*s12^2*s23^2*s56+2*a1*a3^2*a4*pp4*s12^2*s23*s234^2+10*a1*a3^2*a4*pp4*s12^2*s23*s234*s34+2*a1*a3^2*a4*pp4*s12^2*s23*s234*s56-2*a1*a3^2*a4*pp4*s12^2*s23*s34^2-6*a1*a3^2*a4*pp4*s12^2*s23*s34*s56-2*a1*a3^2*a4*pp4*s12*s123^2*s23*s234-2*a1*a3^2*a4*pp4*s12*s123^2*s23*s34+2*a1*a3^2*a4*pp4*s12*s123^2*s234^2-2*a1*a3^2*a4*pp4*s12*s123^2*s34^2+2*a1*a3^2*a4*pp4*s12*s123*s23^2*s234+4*a1*a3^2*a4*pp4*s12*s123*s23^2*s34+2*a1*a3^2*a4*pp4*s12*s123*s23^2*s56-2*a1*a3^2*a4*pp4*s12*s123*s23*s234^2-6*a1*a3^2*a4*pp4*s12*s123*s23*s234*s34-2*a1*a3^2*a4*pp4*s12*s123*s23*s234*s56+4*a1*a3^2*a4*pp4*s12*s123*s23*s34^2+6*a1*a3^2*a4*pp4*s12*s123*s23*s34*s56-2*a1*a3^2*a4*pp4*s12*s23^3*s34-2*a1*a3^2*a4*pp4*s12*s23^3*s56+6*a1*a3^2*a4*pp4*s12*s23^2*s234*s34+2*a1*a3^2*a4*pp4*s12*s23^2*s234*s56-2*a1*a3^2*a4*pp4*s12*s23^2*s34^2-6*a1*a3^2*a4*pp4*s12*s23^2*s34*s56-2*a1*a3^2*a4*s12^3*s23^2*s34+4*a1*a3^2*a4*s12^3*s23*s234*s34-2*a1*a3^2*a4*s12^3*s234^2*s34+2*a1*a3^2*a4*s12^2*s123*s23^2*s34-6*a1*a3^2*a4*s12^2*s123*s23*s234*s34-2*a1*a3^2*a4*s12^2*s123*s23*s34^2+4*a1*a3^2*a4*s12^2*s123*s234^2*s34-2*a1*a3^2*a4*s12^2*s123*s234*s34^2-2*a1*a3^2*a4*s12^2*s23^3*s34+4*a1*a3^2*a4*s12^2*s23^2*s234*s34+2*a1*a3^2*a4*s12^2*s23^2*s34^2+2*a1*a3^2*a4*s12^2*s23^2*s34*s56-2*a1*a3^2*a4*s12^2*s23*s234^2*s34-2*a1*a3^2*a4*s12^2*s23*s234*s34^2-2*a1*a3^2*a4*s12^2*s23*s234*s34*s56+4*a1*a3^2*a4*s12^2*s23*s34^2*s56+2*a1*a3^2*a4*s12*s123^2*s23*s234*s34+2*a1*a3^2*a4*s12*s123^2*s23*s34^2-2*a1*a3^2*a4*s12*s123^2*s234^2*s34+2*a1*a3^2*a4*s12*s123^2*s234*s34^2-2*a1*a3^2*a4*s12*s123*s23^2*s234*s34-4*a1*a3^2*a4*s12*s123*s23^2*s34^2-2*a1*a3^2*a4*s12*s123*s23^2*s34*s56+2*a1*a3^2*a4*s12*s123*s23*s234^2*s34+2*a1*a3^2*a4*s12*s123*s23*s234*s34*s56-4*a1*a3^2*a4*s12*s123*s23*s34^2*s56+2*a1*a3^2*a4*s12*s23^3*s34^2+2*a1*a3^2*a4*s12*s23^3*s34*s56-2*a1*a3^2*a4*s12*s23^2*s234*s34^2-2*a1*a3^2*a4*s12*s23^2*s234*s34*s56+4*a1*a3^2*a4*s12*s23^2*s34^2*s56+2*a1*a3*a4^2*pp1^2*pp2*pp3^2*pp4-4*a1*a3*a4^2*pp1^2*pp2*pp3*pp4^2-4*a1*a3*a4^2*pp1^2*pp2*pp3*pp4*s34+2*a1*a3*a4^2*pp1^2*pp2*pp4^3-4*a1*a3*a4^2*pp1^2*pp2*pp4^2*s34+2*a1*a3*a4^2*pp1^2*pp2*pp4*s34^2+2*a1*a3*a4^2*pp1^2*pp3^3*s123-2*a1*a3*a4^2*pp1^2*pp3^3*s23+2*a1*a3*a4^2*pp1^2*pp3^3*s234-2*a1*a3*a4^2*pp1^2*pp3^3*s56-2*a1*a3*a4^2*pp1^2*pp3^2*pp4*s12-2*a1*a3*a4^2*pp1^2*pp3^2*pp4*s234+2*a1*a3*a4^2*pp1^2*pp3^2*pp4*s56-6*a1*a3*a4^2*pp1^2*pp3^2*s123*s34+6*a1*a3*a4^2*pp1^2*pp3^2*s23*s34-6*a1*a3*a4^2*pp1^2*pp3^2*s234*s34+6*a1*a3*a4^2*pp1^2*pp3^2*s34*s56+4*a1*a3*a4^2*pp1^2*pp3*pp4^2*s12-6*a1*a3*a4^2*pp1^2*pp3*pp4^2*s123+6*a1*a3*a4^2*pp1^2*pp3*pp4^2*s23-2*a1*a3*a4^2*pp1^2*pp3*pp4^2*s234+2*a1*a3*a4^2*pp1^2*pp3*pp4^2*s56+4*a1*a3*a4^2*pp1^2*pp3*pp4*s12*s34-8*a1*a3*a4^2*pp1^2*pp3*pp4*s123*s34+8*a1*a3*a4^2*pp1^2*pp3*pp4*s23*s34-4*a1*a3*a4^2*pp1^2*pp3*pp4*s234*s34+4*a1*a3*a4^2*pp1^2*pp3*pp4*s34*s56+6*a1*a3*a4^2*pp1^2*pp3*s123*s34^2-6*a1*a3*a4^2*pp1^2*pp3*s23*s34^2+6*a1*a3*a4^2*pp1^2*pp3*s234*s34^2-6*a1*a3*a4^2*pp1^2*pp3*s34^2*s56-2*a1*a3*a4^2*pp1^2*pp4^3*s12+4*a1*a3*a4^2*pp1^2*pp4^3*s123-4*a1*a3*a4^2*pp1^2*pp4^3*s23+2*a1*a3*a4^2*pp1^2*pp4^3*s234-2*a1*a3*a4^2*pp1^2*pp4^3*s56+4*a1*a3*a4^2*pp1^2*pp4^2*s12*s34-10*a1*a3*a4^2*pp1^2*pp4^2*s123*s34+10*a1*a3*a4^2*pp1^2*pp4^2*s23*s34-6*a1*a3*a4^2*pp1^2*pp4^2*s234*s34+6*a1*a3*a4^2*pp1^2*pp4^2*s34*s56-2*a1*a3*a4^2*pp1^2*pp4*s12*s34^2+8*a1*a3*a4^2*pp1^2*pp4*s123*s34^2-8*a1*a3*a4^2*pp1^2*pp4*s23*s34^2+6*a1*a3*a4^2*pp1^2*pp4*s234*s34^2-6*a1*a3*a4^2*pp1^2*pp4*s34^2*s56-2*a1*a3*a4^2*pp1^2*s123*s34^3+2*a1*a3*a4^2*pp1^2*s23*s34^3-2*a1*a3*a4^2*pp1^2*s234*s34^3+2*a1*a3*a4^2*pp1^2*s34^3*s56+4*a1*a3*a4^2*pp1*pp2^2*pp3*pp4^2-4*a1*a3*a4^2*pp1*pp2^2*pp3*pp4*s123+4*a1*a3*a4^2*pp1*pp2^2*pp3*pp4*s56-4*a1*a3*a4^2*pp1*pp2^2*pp4^3-12*a1*a3*a4^2*pp1*pp2^2*pp4^2*s12+4*a1*a3*a4^2*pp1*pp2^2*pp4^2*s123+4*a1*a3*a4^2*pp1*pp2^2*pp4^2*s34+4*a1*a3*a4^2*pp1*pp2^2*pp4^2*s56+4*a1*a3*a4^2*pp1*pp2^2*pp4*s123*s34-4*a1*a3*a4^2*pp1*pp2^2*pp4*s34*s56+4*a1*a3*a4^2*pp1*pp2*pp3^2*pp4*s123-4*a1*a3*a4^2*pp1*pp2*pp3^2*pp4*s23+2*a1*a3*a4^2*pp1*pp2*pp3^2*pp4*s234-6*a1*a3*a4^2*pp1*pp2*pp3^2*pp4*s56-4*a1*a3*a4^2*pp1*pp2*pp3^2*s123^2+4*a1*a3*a4^2*pp1*pp2*pp3^2*s123*s23-4*a1*a3*a4^2*pp1*pp2*pp3^2*s123*s234+8*a1*a3*a4^2*pp1*pp2*pp3^2*s123*s56-4*a1*a3*a4^2*pp1*pp2*pp3^2*s23*s56+4*a1*a3*a4^2*pp1*pp2*pp3^2*s234*s56-4*a1*a3*a4^2*pp1*pp2*pp3^2*s56^2+4*a1*a3*a4^2*pp1*pp2*pp3*pp4^2*s123-4*a1*a3*a4^2*pp1*pp2*pp3*pp4^2*s23+2*a1*a3*a4^2*pp1*pp2*pp3*pp4^2*s234-4*a1*a3*a4^2*pp1*pp2*pp3*pp4^2*s34+2*a1*a3*a4^2*pp1*pp2*pp3*pp4^2*s56-8*a1*a3*a4^2*pp1*pp2*pp3*pp4*s12*s123+8*a1*a3*a4^2*pp1*pp2*pp3*pp4*s12*s23-8*a1*a3*a4^2*pp1*pp2*pp3*pp4*s12*s234+8*a1*a3*a4^2*pp1*pp2*pp3*pp4*s12*s56-4*a1*a3*a4^2*pp1*pp2*pp3*pp4*s123^2+4*a1*a3*a4^2*pp1*pp2*pp3*pp4*s123*s23+2*a1*a3*a4^2*pp1*pp2*pp3*pp4*s123*s234+2*a1*a3*a4^2*pp1*pp2*pp3*pp4*s123*s34+12*a1*a3*a4^2*pp1*pp2*pp3*pp4*s123*s56+2*a1*a3*a4^2*pp1*pp2*pp3*pp4*s23*s34-10*a1*a3*a4^2*pp1*pp2*pp3*pp4*s23*s56+2*a1*a3*a4^2*pp1*pp2*pp3*pp4*s234*s34+4*a1*a3*a4^2*pp1*pp2*pp3*pp4*s234*s56+2*a1*a3*a4^2*pp1*pp2*pp3*pp4*s34*s56-8*a1*a3*a4^2*pp1*pp2*pp3*pp4*s56^2+8*a1*a3*a4^2*pp1*pp2*pp3*s123^2*s34-8*a1*a3*a4^2*pp1*pp2*pp3*s123*s23*s34+8*a1*a3*a4^2*pp1*pp2*pp3*s123*s234*s34-16*a1*a3*a4^2*pp1*pp2*pp3*s123*s34*s56+8*a1*a3*a4^2*pp1*pp2*pp3*s23*s34*s56-8*a1*a3*a4^2*pp1*pp2*pp3*s234*s34*s56+8*a1*a3*a4^2*pp1*pp2*pp3*s34*s56^2-8*a1*a3*a4^2*pp1*pp2*pp4^3*s123+8*a1*a3*a4^2*pp1*pp2*pp4^3*s23-4*a1*a3*a4^2*pp1*pp2*pp4^3*s234+4*a1*a3*a4^2*pp1*pp2*pp4^3*s56+12*a1*a3*a4^2*pp1*pp2*pp4^2*s12^2-28*a1*a3*a4^2*pp1*pp2*pp4^2*s12*s123+28*a1*a3*a4^2*pp1*pp2*pp4^2*s12*s23-8*a1*a3*a4^2*pp1*pp2*pp4^2*s12*s234+8*a1*a3*a4^2*pp1*pp2*pp4^2*s12*s56+8*a1*a3*a4^2*pp1*pp2*pp4^2*s123^2-8*a1*a3*a4^2*pp1*pp2*pp4^2*s123*s23+2*a1*a3*a4^2*pp1*pp2*pp4^2*s123*s234+14*a1*a3*a4^2*pp1*pp2*pp4^2*s123*s34+4*a1*a3*a4^2*pp1*pp2*pp4^2*s123*s56-10*a1*a3*a4^2*pp1*pp2*pp4^2*s23*s34-10*a1*a3*a4^2*pp1*pp2*pp4^2*s23*s56+8*a1*a3*a4^2*pp1*pp2*pp4^2*s234*s34+4*a1*a3*a4^2*pp1*pp2*pp4^2*s234*s56-8*a1*a3*a4^2*pp1*pp2*pp4^2*s34*s56-4*a1*a3*a4^2*pp1*pp2*pp4^2*s56^2+8*a1*a3*a4^2*pp1*pp2*pp4*s12*s123*s34-8*a1*a3*a4^2*pp1*pp2*pp4*s12*s23*s34+8*a1*a3*a4^2*pp1*pp2*pp4*s12*s234*s34-8*a1*a3*a4^2*pp1*pp2*pp4*s12*s34*s56+4*a1*a3*a4^2*pp1*pp2*pp4*s123^2*s34-8*a1*a3*a4^2*pp1*pp2*pp4*s123*s23*s34+2*a1*a3*a4^2*pp1*pp2*pp4*s123*s234*s34-6*a1*a3*a4^2*pp1*pp2*pp4*s123*s34^2-12*a1*a3*a4^2*pp1*pp2*pp4*s123*s34*s56+2*a1*a3*a4^2*pp1*pp2*pp4*s23*s34^2+14*a1*a3*a4^2*pp1*pp2*pp4*s23*s34*s56-4*a1*a3*a4^2*pp1*pp2*pp4*s234*s34^2-8*a1*a3*a4^2*pp1*pp2*pp4*s234*s34*s56+4*a1*a3*a4^2*pp1*pp2*pp4*s34^2*s56+8*a1*a3*a4^2*pp1*pp2*pp4*s34*s56^2-4*a1*a3*a4^2*pp1*pp2*s123^2*s34^2+4*a1*a3*a4^2*pp1*pp2*s123*s23*s34^2-4*a1*a3*a4^2*pp1*pp2*s123*s234*s34^2+8*a1*a3*a4^2*pp1*pp2*s123*s34^2*s56-4*a1*a3*a4^2*pp1*pp2*s23*s34^2*s56+4*a1*a3*a4^2*pp1*pp2*s234*s34^2*s56-4*a1*a3*a4^2*pp1*pp2*s34^2*s56^2-2*a1*a3*a4^2*pp1*pp3^3*s123*s234-2*a1*a3*a4^2*pp1*pp3^3*s123*s56+2*a1*a3*a4^2*pp1*pp3^3*s23*s234+2*a1*a3*a4^2*pp1*pp3^3*s23*s56-2*a1*a3*a4^2*pp1*pp3^3*s234^2+2*a1*a3*a4^2*pp1*pp3^3*s56^2+4*a1*a3*a4^2*pp1*pp3^2*pp4*s12*s123-4*a1*a3*a4^2*pp1*pp3^2*pp4*s12*s23+6*a1*a3*a4^2*pp1*pp3^2*pp4*s12*s234-2*a1*a3*a4^2*pp1*pp3^2*pp4*s12*s56-2*a1*a3*a4^2*pp1*pp3^2*pp4*s123*s234-4*a1*a3*a4^2*pp1*pp3^2*pp4*s123*s34-2*a1*a3*a4^2*pp1*pp3^2*pp4*s123*s56+2*a1*a3*a4^2*pp1*pp3^2*pp4*s23*s234+4*a1*a3*a4^2*pp1*pp3^2*pp4*s23*s34+2*a1*a3*a4^2*pp1*pp3^2*pp4*s23*s56-4*a1*a3*a4^2*pp1*pp3^2*pp4*s234*s34+4*a1*a3*a4^2*pp1*pp3^2*pp4*s34*s56-4*a1*a3*a4^2*pp1*pp3^2*s12*s123*s23+4*a1*a3*a4^2*pp1*pp3^2*s12*s123*s234+4*a1*a3*a4^2*pp1*pp3^2*s12*s23^2-8*a1*a3*a4^2*pp1*pp3^2*s12*s23*s234+4*a1*a3*a4^2*pp1*pp3^2*s12*s23*s56+4*a1*a3*a4^2*pp1*pp3^2*s12*s234^2-4*a1*a3*a4^2*pp1*pp3^2*s12*s234*s56+2*a1*a3*a4^2*pp1*pp3^2*s123^2*s234+2*a1*a3*a4^2*pp1*pp3^2*s123^2*s34-2*a1*a3*a4^2*pp1*pp3^2*s123*s23*s234+2*a1*a3*a4^2*pp1*pp3^2*s123*s23*s56+2*a1*a3*a4^2*pp1*pp3^2*s123*s234^2+6*a1*a3*a4^2*pp1*pp3^2*s123*s234*s34-6*a1*a3*a4^2*pp1*pp3^2*s123*s234*s56+2*a1*a3*a4^2*pp1*pp3^2*s123*s34*s56-2*a1*a3*a4^2*pp1*pp3^2*s23^2*s34-2*a1*a3*a4^2*pp1*pp3^2*s23^2*s56-2*a1*a3*a4^2*pp1*pp3^2*s23*s234*s34+6*a1*a3*a4^2*pp1*pp3^2*s23*s234*s56-6*a1*a3*a4^2*pp1*pp3^2*s23*s34*s56-2*a1*a3*a4^2*pp1*pp3^2*s23*s56^2+4*a1*a3*a4^2*pp1*pp3^2*s234^2*s34-4*a1*a3*a4^2*pp1*pp3^2*s234^2*s56+4*a1*a3*a4^2*pp1*pp3^2*s234*s56^2-4*a1*a3*a4^2*pp1*pp3^2*s34*s56^2-4*a1*a3*a4^2*pp1*pp3*pp4^2*s12^2+4*a1*a3*a4^2*pp1*pp3*pp4^2*s12*s123-4*a1*a3*a4^2*pp1*pp3*pp4^2*s12*s23-2*a1*a3*a4^2*pp1*pp3*pp4^2*s12*s234+4*a1*a3*a4^2*pp1*pp3*pp4^2*s12*s34-2*a1*a3*a4^2*pp1*pp3*pp4^2*s12*s56+4*a1*a3*a4^2*pp1*pp3*pp4^2*s123*s234-8*a1*a3*a4^2*pp1*pp3*pp4^2*s123*s34+4*a1*a3*a4^2*pp1*pp3*pp4^2*s123*s56-4*a1*a3*a4^2*pp1*pp3*pp4^2*s23*s234+8*a1*a3*a4^2*pp1*pp3*pp4^2*s23*s34-4*a1*a3*a4^2*pp1*pp3*pp4^2*s23*s56+2*a1*a3*a4^2*pp1*pp3*pp4^2*s234^2-4*a1*a3*a4^2*pp1*pp3*pp4^2*s234*s34+4*a1*a3*a4^2*pp1*pp3*pp4^2*s34*s56-2*a1*a3*a4^2*pp1*pp3*pp4^2*s56^2+4*a1*a3*a4^2*pp1*pp3*pp4*s12^2*s23-4*a1*a3*a4^2*pp1*pp3*pp4*s12^2*s234-4*a1*a3*a4^2*pp1*pp3*pp4*s12*s123*s23+10*a1*a3*a4^2*pp1*pp3*pp4*s12*s123*s234-2*a1*a3*a4^2*pp1*pp3*pp4*s12*s123*s34+4*a1*a3*a4^2*pp1*pp3*pp4*s12*s23^2-12*a1*a3*a4^2*pp1*pp3*pp4*s12*s23*s234-2*a1*a3*a4^2*pp1*pp3*pp4*s12*s23*s34-2*a1*a3*a4^2*pp1*pp3*pp4*s12*s23*s56+8*a1*a3*a4^2*pp1*pp3*pp4*s12*s234^2-2*a1*a3*a4^2*pp1*pp3*pp4*s12*s234*s34-4*a1*a3*a4^2*pp1*pp3*pp4*s12*s234*s56-2*a1*a3*a4^2*pp1*pp3*pp4*s12*s34*s56+2*a1*a3*a4^2*pp1*pp3*pp4*s123^2*s234+6*a1*a3*a4^2*pp1*pp3*pp4*s123^2*s34-2*a1*a3*a4^2*pp1*pp3*pp4*s123*s23*s234+2*a1*a3*a4^2*pp1*pp3*pp4*s123*s23*s56+6*a1*a3*a4^2*pp1*pp3*pp4*s123*s234*s34-8*a1*a3*a4^2*pp1*pp3*pp4*s123*s234*s56+4*a1*a3*a4^2*pp1*pp3*pp4*s123*s34^2-2*a1*a3*a4^2*pp1*pp3*pp4*s123*s34*s56-6*a1*a3*a4^2*pp1*pp3*pp4*s23^2*s34-2*a1*a3*a4^2*pp1*pp3*pp4*s23^2*s56+2*a1*a3*a4^2*pp1*pp3*pp4*s23*s234*s34+8*a1*a3*a4^2*pp1*pp3*pp4*s23*s234*s56-4*a1*a3*a4^2*pp1*pp3*pp4*s23*s34^2-6*a1*a3*a4^2*pp1*pp3*pp4*s23*s34*s56-4*a1*a3*a4^2*pp1*pp3*pp4*s234^2*s56+4*a1*a3*a4^2*pp1*pp3*pp4*s234*s34^2+4*a1*a3*a4^2*pp1*pp3*pp4*s234*s56^2-4*a1*a3*a4^2*pp1*pp3*pp4*s34^2*s56+8*a1*a3*a4^2*pp1*pp3*s12*s123*s23*s34-8*a1*a3*a4^2*pp1*pp3*s12*s123*s234*s34-8*a1*a3*a4^2*pp1*pp3*s12*s23^2*s34+16*a1*a3*a4^2*pp1*pp3*s12*s23*s234*s34-8*a1*a3*a4^2*pp1*pp3*s12*s23*s34*s56-8*a1*a3*a4^2*pp1*pp3*s12*s234^2*s34+8*a1*a3*a4^2*pp1*pp3*s12*s234*s34*s56-4*a1*a3*a4^2*pp1*pp3*s123^2*s23*s34-4*a1*a3*a4^2*pp1*pp3*s123^2*s34^2+4*a1*a3*a4^2*pp1*pp3*s123*s23^2*s34-4*a1*a3*a4^2*pp1*pp3*s123*s23*s234*s34+4*a1*a3*a4^2*pp1*pp3*s123*s23*s34*s56-6*a1*a3*a4^2*pp1*pp3*s123*s234*s34^2+4*a1*a3*a4^2*pp1*pp3*s123*s234*s34*s56+2*a1*a3*a4^2*pp1*pp3*s123*s34^2*s56+4*a1*a3*a4^2*pp1*pp3*s23^2*s34^2-2*a1*a3*a4^2*pp1*pp3*s23*s234*s34^2-4*a1*a3*a4^2*pp1*pp3*s23*s234*s34*s56+6*a1*a3*a4^2*pp1*pp3*s23*s34^2*s56-2*a1*a3*a4^2*pp1*pp3*s234^2*s34^2+4*a1*a3*a4^2*pp1*pp3*s234^2*s34*s56-4*a1*a3*a4^2*pp1*pp3*s234*s34*s56^2+2*a1*a3*a4^2*pp1*pp3*s34^2*s56^2+4*a1*a3*a4^2*pp1*pp4^3*s12^2-8*a1*a3*a4^2*pp1*pp4^3*s12*s123+8*a1*a3*a4^2*pp1*pp4^3*s12*s23-4*a1*a3*a4^2*pp1*pp4^3*s12*s234+4*a1*a3*a4^2*pp1*pp4^3*s12*s56-4*a1*a3*a4^2*pp1*pp4^2*s12^2*s23-4*a1*a3*a4^2*pp1*pp4^2*s12^2*s234-4*a1*a3*a4^2*pp1*pp4^2*s12^2*s34+8*a1*a3*a4^2*pp1*pp4^2*s12*s123*s23+10*a1*a3*a4^2*pp1*pp4^2*s12*s123*s234+10*a1*a3*a4^2*pp1*pp4^2*s12*s123*s34-8*a1*a3*a4^2*pp1*pp4^2*s12*s23^2-4*a1*a3*a4^2*pp1*pp4^2*s12*s23*s234-14*a1*a3*a4^2*pp1*pp4^2*s12*s23*s34-2*a1*a3*a4^2*pp1*pp4^2*s12*s23*s56+4*a1*a3*a4^2*pp1*pp4^2*s12*s234^2+8*a1*a3*a4^2*pp1*pp4^2*s12*s234*s34-4*a1*a3*a4^2*pp1*pp4^2*s12*s234*s56-8*a1*a3*a4^2*pp1*pp4^2*s12*s34*s56-4*a1*a3*a4^2*pp1*pp4^2*s123^2*s234+4*a1*a3*a4^2*pp1*pp4^2*s123^2*s34+4*a1*a3*a4^2*pp1*pp4^2*s123*s23*s234-4*a1*a3*a4^2*pp1*pp4^2*s123*s23*s56-2*a1*a3*a4^2*pp1*pp4^2*s123*s234^2+2*a1*a3*a4^2*pp1*pp4^2*s123*s234*s34+2*a1*a3*a4^2*pp1*pp4^2*s123*s234*s56-2*a1*a3*a4^2*pp1*pp4^2*s123*s34*s56-4*a1*a3*a4^2*pp1*pp4^2*s23^2*s34+4*a1*a3*a4^2*pp1*pp4^2*s23^2*s56+2*a1*a3*a4^2*pp1*pp4^2*s23*s234*s34-2*a1*a3*a4^2*pp1*pp4^2*s23*s234*s56-2*a1*a3*a4^2*pp1*pp4^2*s23*s34*s56+2*a1*a3*a4^2*pp1*pp4^2*s23*s56^2-4*a1*a3*a4^2*pp1*pp4*s12^2*s23*s34+4*a1*a3*a4^2*pp1*pp4*s12^2*s234*s34+8*a1*a3*a4^2*pp1*pp4*s12*s123*s23*s34-14*a1*a3*a4^2*pp1*pp4*s12*s123*s234*s34-2*a1*a3*a4^2*pp1*pp4*s12*s123*s34^2-4*a1*a3*a4^2*pp1*pp4*s12*s23^2*s34+12*a1*a3*a4^2*pp1*pp4*s12*s23*s234*s34+6*a1*a3*a4^2*pp1*pp4*s12*s23*s34^2-2*a1*a3*a4^2*pp1*pp4*s12*s23*s34*s56-8*a1*a3*a4^2*pp1*pp4*s12*s234^2*s34-4*a1*a3*a4^2*pp1*pp4*s12*s234*s34^2+8*a1*a3*a4^2*pp1*pp4*s12*s234*s34*s56+4*a1*a3*a4^2*pp1*pp4*s12*s34^2*s56-8*a1*a3*a4^2*pp1*pp4*s123^2*s23*s34+6*a1*a3*a4^2*pp1*pp4*s123^2*s234*s34-6*a1*a3*a4^2*pp1*pp4*s123^2*s34^2+8*a1*a3*a4^2*pp1*pp4*s123*s23^2*s34-10*a1*a3*a4^2*pp1*pp4*s123*s23*s234*s34+10*a1*a3*a4^2*pp1*pp4*s123*s23*s34*s56+4*a1*a3*a4^2*pp1*pp4*s123*s234^2*s34-4*a1*a3*a4^2*pp1*pp4*s123*s234*s34^2-4*a1*a3*a4^2*pp1*pp4*s123*s234*s34*s56+4*a1*a3*a4^2*pp1*pp4*s123*s34^2*s56+6*a1*a3*a4^2*pp1*pp4*s23^2*s34^2-6*a1*a3*a4^2*pp1*pp4*s23^2*s34*s56-4*a1*a3*a4^2*pp1*pp4*s23*s234*s34^2+4*a1*a3*a4^2*pp1*pp4*s23*s234*s34*s56+4*a1*a3*a4^2*pp1*pp4*s23*s34^2*s56-4*a1*a3*a4^2*pp1*pp4*s23*s34*s56^2-4*a1*a3*a4^2*pp1*s12*s123*s23*s34^2+4*a1*a3*a4^2*pp1*s12*s123*s234*s34^2+4*a1*a3*a4^2*pp1*s12*s23^2*s34^2-8*a1*a3*a4^2*pp1*s12*s23*s234*s34^2+4*a1*a3*a4^2*pp1*s12*s23*s34^2*s56+4*a1*a3*a4^2*pp1*s12*s234^2*s34^2-4*a1*a3*a4^2*pp1*s12*s234*s34^2*s56+4*a1*a3*a4^2*pp1*s123^2*s23*s34^2-2*a1*a3*a4^2*pp1*s123^2*s234*s34^2+2*a1*a3*a4^2*pp1*s123^2*s34^3-4*a1*a3*a4^2*pp1*s123*s23^2*s34^2+6*a1*a3*a4^2*pp1*s123*s23*s234*s34^2-6*a1*a3*a4^2*pp1*s123*s23*s34^2*s56-2*a1*a3*a4^2*pp1*s123*s234^2*s34^2+2*a1*a3*a4^2*pp1*s123*s234*s34^3+2*a1*a3*a4^2*pp1*s123*s234*s34^2*s56-2*a1*a3*a4^2*pp1*s123*s34^3*s56-2*a1*a3*a4^2*pp1*s23^2*s34^3+2*a1*a3*a4^2*pp1*s23^2*s34^2*s56+2*a1*a3*a4^2*pp1*s23*s234*s34^3-2*a1*a3*a4^2*pp1*s23*s234*s34^2*s56-2*a1*a3*a4^2*pp1*s23*s34^3*s56+2*a1*a3*a4^2*pp1*s23*s34^2*s56^2+2*a1*a3*a4^2*pp2^3*pp4^3-4*a1*a3*a4^2*pp2^3*pp4^2*s123-4*a1*a3*a4^2*pp2^3*pp4^2*s56+2*a1*a3*a4^2*pp2^3*pp4*s123^2-4*a1*a3*a4^2*pp2^3*pp4*s123*s56+2*a1*a3*a4^2*pp2^3*pp4*s56^2+2*a1*a3*a4^2*pp2^2*pp3*pp4^2*s123-2*a1*a3*a4^2*pp2^2*pp3*pp4^2*s23-4*a1*a3*a4^2*pp2^2*pp3*pp4*s123^2+4*a1*a3*a4^2*pp2^2*pp3*pp4*s123*s23-2*a1*a3*a4^2*pp2^2*pp3*pp4*s123*s234+2*a1*a3*a4^2*pp2^2*pp3*pp4*s123*s56-2*a1*a3*a4^2*pp2^2*pp3*pp4*s234*s56+2*a1*a3*a4^2*pp2^2*pp3*pp4*s56^2+2*a1*a3*a4^2*pp2^2*pp3*s123^3-2*a1*a3*a4^2*pp2^2*pp3*s123^2*s23+2*a1*a3*a4^2*pp2^2*pp3*s123^2*s234-6*a1*a3*a4^2*pp2^2*pp3*s123^2*s56+4*a1*a3*a4^2*pp2^2*pp3*s123*s23*s56-4*a1*a3*a4^2*pp2^2*pp3*s123*s234*s56+6*a1*a3*a4^2*pp2^2*pp3*s123*s56^2-2*a1*a3*a4^2*pp2^2*pp3*s23*s56^2+2*a1*a3*a4^2*pp2^2*pp3*s234*s56^2-2*a1*a3*a4^2*pp2^2*pp3*s56^3-6*a1*a3*a4^2*pp2^2*pp4^3*s12+4*a1*a3*a4^2*pp2^2*pp4^3*s123-4*a1*a3*a4^2*pp2^2*pp4^3*s23+2*a1*a3*a4^2*pp2^2*pp4^3*s234-2*a1*a3*a4^2*pp2^2*pp4^3*s56+8*a1*a3*a4^2*pp2^2*pp4^2*s12*s123+4*a1*a3*a4^2*pp2^2*pp4^2*s12*s23+4*a1*a3*a4^2*pp2^2*pp4^2*s12*s234+8*a1*a3*a4^2*pp2^2*pp4^2*s12*s56-8*a1*a3*a4^2*pp2^2*pp4^2*s123^2+8*a1*a3*a4^2*pp2^2*pp4^2*s123*s23-2*a1*a3*a4^2*pp2^2*pp4^2*s123*s234-8*a1*a3*a4^2*pp2^2*pp4^2*s123*s56+10*a1*a3*a4^2*pp2^2*pp4^2*s23*s56-2*a1*a3*a4^2*pp2^2*pp4^2*s234*s34-4*a1*a3*a4^2*pp2^2*pp4^2*s234*s56+2*a1*a3*a4^2*pp2^2*pp4^2*s34*s56+4*a1*a3*a4^2*pp2^2*pp4^2*s56^2-2*a1*a3*a4^2*pp2^2*pp4*s12*s123^2-4*a1*a3*a4^2*pp2^2*pp4*s12*s123*s23+4*a1*a3*a4^2*pp2^2*pp4*s12*s123*s234+4*a1*a3*a4^2*pp2^2*pp4*s12*s123*s56+4*a1*a3*a4^2*pp2^2*pp4*s12*s23*s56-4*a1*a3*a4^2*pp2^2*pp4*s12*s234*s56-2*a1*a3*a4^2*pp2^2*pp4*s12*s56^2+4*a1*a3*a4^2*pp2^2*pp4*s123^3-4*a1*a3*a4^2*pp2^2*pp4*s123^2*s23+2*a1*a3*a4^2*pp2^2*pp4*s123^2*s34-10*a1*a3*a4^2*pp2^2*pp4*s123^2*s56-2*a1*a3*a4^2*pp2^2*pp4*s123*s23*s34+10*a1*a3*a4^2*pp2^2*pp4*s123*s23*s56-2*a1*a3*a4^2*pp2^2*pp4*s123*s234*s56+2*a1*a3*a4^2*pp2^2*pp4*s123*s34*s56+8*a1*a3*a4^2*pp2^2*pp4*s123*s56^2-2*a1*a3*a4^2*pp2^2*pp4*s23*s34*s56-6*a1*a3*a4^2*pp2^2*pp4*s23*s56^2+4*a1*a3*a4^2*pp2^2*pp4*s234*s34*s56+2*a1*a3*a4^2*pp2^2*pp4*s234*s56^2-4*a1*a3*a4^2*pp2^2*pp4*s34*s56^2-2*a1*a3*a4^2*pp2^2*pp4*s56^3-2*a1*a3*a4^2*pp2^2*s123^3*s34+2*a1*a3*a4^2*pp2^2*s123^2*s23*s34-2*a1*a3*a4^2*pp2^2*s123^2*s234*s34+6*a1*a3*a4^2*pp2^2*s123^2*s34*s56-4*a1*a3*a4^2*pp2^2*s123*s23*s34*s56+4*a1*a3*a4^2*pp2^2*s123*s234*s34*s56-6*a1*a3*a4^2*pp2^2*s123*s34*s56^2+2*a1*a3*a4^2*pp2^2*s23*s34*s56^2-2*a1*a3*a4^2*pp2^2*s234*s34*s56^2+2*a1*a3*a4^2*pp2^2*s34*s56^3-2*a1*a3*a4^2*pp2*pp3^2*pp4*s123*s234+2*a1*a3*a4^2*pp2*pp3^2*pp4*s123*s56+2*a1*a3*a4^2*pp2*pp3^2*pp4*s23*s234-2*a1*a3*a4^2*pp2*pp3^2*pp4*s23*s56-2*a1*a3*a4^2*pp2*pp3^2*pp4*s234^2+4*a1*a3*a4^2*pp2*pp3^2*pp4*s234*s56-2*a1*a3*a4^2*pp2*pp3^2*pp4*s56^2+2*a1*a3*a4^2*pp2*pp3^2*s123^2*s234+2*a1*a3*a4^2*pp2*pp3^2*s123^2*s56-2*a1*a3*a4^2*pp2*pp3^2*s123*s23*s234-6*a1*a3*a4^2*pp2*pp3^2*s123*s23*s56+2*a1*a3*a4^2*pp2*pp3^2*s123*s234^2+2*a1*a3*a4^2*pp2*pp3^2*s123*s234*s56-4*a1*a3*a4^2*pp2*pp3^2*s123*s56^2+4*a1*a3*a4^2*pp2*pp3^2*s23^2*s56-6*a1*a3*a4^2*pp2*pp3^2*s23*s234*s56+6*a1*a3*a4^2*pp2*pp3^2*s23*s56^2+2*a1*a3*a4^2*pp2*pp3^2*s234^2*s56-4*a1*a3*a4^2*pp2*pp3^2*s234*s56^2+2*a1*a3*a4^2*pp2*pp3^2*s56^3-4*a1*a3*a4^2*pp2*pp3*pp4^2*s12*s123+4*a1*a3*a4^2*pp2*pp3*pp4^2*s12*s23-4*a1*a3*a4^2*pp2*pp3*pp4^2*s123*s234+4*a1*a3*a4^2*pp2*pp3*pp4^2*s123*s56+4*a1*a3*a4^2*pp2*pp3*pp4^2*s23*s234-4*a1*a3*a4^2*pp2*pp3*pp4^2*s23*s56-2*a1*a3*a4^2*pp2*pp3*pp4^2*s234^2+4*a1*a3*a4^2*pp2*pp3*pp4^2*s234*s56-2*a1*a3*a4^2*pp2*pp3*pp4^2*s56^2+4*a1*a3*a4^2*pp2*pp3*pp4*s12*s123^2+2*a1*a3*a4^2*pp2*pp3*pp4*s12*s123*s234-2*a1*a3*a4^2*pp2*pp3*pp4*s12*s123*s56-4*a1*a3*a4^2*pp2*pp3*pp4*s12*s23^2+2*a1*a3*a4^2*pp2*pp3*pp4*s12*s23*s234-2*a1*a3*a4^2*pp2*pp3*pp4*s12*s23*s56+2*a1*a3*a4^2*pp2*pp3*pp4*s12*s234^2-2*a1*a3*a4^2*pp2*pp3*pp4*s12*s56^2+6*a1*a3*a4^2*pp2*pp3*pp4*s123^2*s234+2*a1*a3*a4^2*pp2*pp3*pp4*s123^2*s34-6*a1*a3*a4^2*pp2*pp3*pp4*s123*s23*s234-4*a1*a3*a4^2*pp2*pp3*pp4*s123*s23*s34-6*a1*a3*a4^2*pp2*pp3*pp4*s123*s23*s56+4*a1*a3*a4^2*pp2*pp3*pp4*s123*s234^2+4*a1*a3*a4^2*pp2*pp3*pp4*s123*s234*s34-2*a1*a3*a4^2*pp2*pp3*pp4*s123*s234*s56-4*a1*a3*a4^2*pp2*pp3*pp4*s123*s34*s56-2*a1*a3*a4^2*pp2*pp3*pp4*s123*s56^2+2*a1*a3*a4^2*pp2*pp3*pp4*s23^2*s34+6*a1*a3*a4^2*pp2*pp3*pp4*s23^2*s56-4*a1*a3*a4^2*pp2*pp3*pp4*s23*s234*s34-6*a1*a3*a4^2*pp2*pp3*pp4*s23*s234*s56+4*a1*a3*a4^2*pp2*pp3*pp4*s23*s34*s56+6*a1*a3*a4^2*pp2*pp3*pp4*s23*s56^2+2*a1*a3*a4^2*pp2*pp3*pp4*s234^2*s34+2*a1*a3*a4^2*pp2*pp3*pp4*s234^2*s56-4*a1*a3*a4^2*pp2*pp3*pp4*s234*s34*s56-4*a1*a3*a4^2*pp2*pp3*pp4*s234*s56^2+2*a1*a3*a4^2*pp2*pp3*pp4*s34*s56^2+2*a1*a3*a4^2*pp2*pp3*pp4*s56^3-4*a1*a3*a4^2*pp2*pp3*s12*s123^2*s23+4*a1*a3*a4^2*pp2*pp3*s12*s123^2*s234+4*a1*a3*a4^2*pp2*pp3*s12*s123*s23^2-8*a1*a3*a4^2*pp2*pp3*s12*s123*s23*s234+8*a1*a3*a4^2*pp2*pp3*s12*s123*s23*s56+4*a1*a3*a4^2*pp2*pp3*s12*s123*s234^2-8*a1*a3*a4^2*pp2*pp3*s12*s123*s234*s56-4*a1*a3*a4^2*pp2*pp3*s12*s23^2*s56+8*a1*a3*a4^2*pp2*pp3*s12*s23*s234*s56-4*a1*a3*a4^2*pp2*pp3*s12*s23*s56^2-4*a1*a3*a4^2*pp2*pp3*s12*s234^2*s56+4*a1*a3*a4^2*pp2*pp3*s12*s234*s56^2-2*a1*a3*a4^2*pp2*pp3*s123^3*s234-2*a1*a3*a4^2*pp2*pp3*s123^3*s34+2*a1*a3*a4^2*pp2*pp3*s123^2*s23*s234+4*a1*a3*a4^2*pp2*pp3*s123^2*s23*s34+2*a1*a3*a4^2*pp2*pp3*s123^2*s23*s56-2*a1*a3*a4^2*pp2*pp3*s123^2*s234^2-8*a1*a3*a4^2*pp2*pp3*s123^2*s234*s34+4*a1*a3*a4^2*pp2*pp3*s123^2*s234*s56+2*a1*a3*a4^2*pp2*pp3*s123^2*s34*s56-2*a1*a3*a4^2*pp2*pp3*s123*s23^2*s34-2*a1*a3*a4^2*pp2*pp3*s123*s23^2*s56+8*a1*a3*a4^2*pp2*pp3*s123*s23*s234*s34+4*a1*a3*a4^2*pp2*pp3*s123*s23*s34*s56-4*a1*a3*a4^2*pp2*pp3*s123*s23*s56^2-6*a1*a3*a4^2*pp2*pp3*s123*s234^2*s34+2*a1*a3*a4^2*pp2*pp3*s123*s234^2*s56+4*a1*a3*a4^2*pp2*pp3*s123*s234*s34*s56-2*a1*a3*a4^2*pp2*pp3*s123*s234*s56^2+2*a1*a3*a4^2*pp2*pp3*s123*s34*s56^2-6*a1*a3*a4^2*pp2*pp3*s23^2*s34*s56+2*a1*a3*a4^2*pp2*pp3*s23^2*s56^2+8*a1*a3*a4^2*pp2*pp3*s23*s234*s34*s56-2*a1*a3*a4^2*pp2*pp3*s23*s234*s56^2-8*a1*a3*a4^2*pp2*pp3*s23*s34*s56^2+2*a1*a3*a4^2*pp2*pp3*s23*s56^3-2*a1*a3*a4^2*pp2*pp3*s234^2*s34*s56+4*a1*a3*a4^2*pp2*pp3*s234*s34*s56^2-2*a1*a3*a4^2*pp2*pp3*s34*s56^3+6*a1*a3*a4^2*pp2*pp4^3*s12^2-8*a1*a3*a4^2*pp2*pp4^3*s12*s123+8*a1*a3*a4^2*pp2*pp4^3*s12*s23-4*a1*a3*a4^2*pp2*pp4^3*s12*s234+4*a1*a3*a4^2*pp2*pp4^3*s12*s56-4*a1*a3*a4^2*pp2*pp4^2*s12^2*s123-8*a1*a3*a4^2*pp2*pp4^2*s12^2*s23-8*a1*a3*a4^2*pp2*pp4^2*s12^2*s234-4*a1*a3*a4^2*pp2*pp4^2*s12^2*s56+8*a1*a3*a4^2*pp2*pp4^2*s12*s123^2+12*a1*a3*a4^2*pp2*pp4^2*s12*s123*s234+8*a1*a3*a4^2*pp2*pp4^2*s12*s123*s56-8*a1*a3*a4^2*pp2*pp4^2*s12*s23^2-8*a1*a3*a4^2*pp2*pp4^2*s12*s23*s234-12*a1*a3*a4^2*pp2*pp4^2*s12*s23*s56+4*a1*a3*a4^2*pp2*pp4^2*s12*s234^2+4*a1*a3*a4^2*pp2*pp4^2*s12*s234*s34-4*a1*a3*a4^2*pp2*pp4^2*s12*s34*s56-4*a1*a3*a4^2*pp2*pp4^2*s12*s56^2+4*a1*a3*a4^2*pp2*pp4^2*s123^2*s234+4*a1*a3*a4^2*pp2*pp4^2*s123^2*s34-8*a1*a3*a4^2*pp2*pp4^2*s123^2*s56-4*a1*a3*a4^2*pp2*pp4^2*s123*s23*s234-8*a1*a3*a4^2*pp2*pp4^2*s123*s23*s34+12*a1*a3*a4^2*pp2*pp4^2*s123*s23*s56+2*a1*a3*a4^2*pp2*pp4^2*s123*s234^2+2*a1*a3*a4^2*pp2*pp4^2*s123*s234*s34-6*a1*a3*a4^2*pp2*pp4^2*s123*s234*s56-2*a1*a3*a4^2*pp2*pp4^2*s123*s34*s56+4*a1*a3*a4^2*pp2*pp4^2*s123*s56^2+4*a1*a3*a4^2*pp2*pp4^2*s23^2*s34-4*a1*a3*a4^2*pp2*pp4^2*s23^2*s56-2*a1*a3*a4^2*pp2*pp4^2*s23*s234*s34+2*a1*a3*a4^2*pp2*pp4^2*s23*s234*s56+2*a1*a3*a4^2*pp2*pp4^2*s23*s34*s56-2*a1*a3*a4^2*pp2*pp4^2*s23*s56^2+4*a1*a3*a4^2*pp2*pp4*s12^2*s123*s23-4*a1*a3*a4^2*pp2*pp4*s12^2*s123*s234+2*a1*a3*a4^2*pp2*pp4*s12^2*s23^2-4*a1*a3*a4^2*pp2*pp4*s12^2*s23*s234-4*a1*a3*a4^2*pp2*pp4*s12^2*s23*s56+2*a1*a3*a4^2*pp2*pp4*s12^2*s234^2+4*a1*a3*a4^2*pp2*pp4*s12^2*s234*s56-8*a1*a3*a4^2*pp2*pp4*s12*s123^2*s23+10*a1*a3*a4^2*pp2*pp4*s12*s123^2*s234-2*a1*a3*a4^2*pp2*pp4*s12*s123^2*s34+8*a1*a3*a4^2*pp2*pp4*s12*s123*s23^2-10*a1*a3*a4^2*pp2*pp4*s12*s123*s23*s234+10*a1*a3*a4^2*pp2*pp4*s12*s123*s23*s56+2*a1*a3*a4^2*pp2*pp4*s12*s123*s234^2-2*a1*a3*a4^2*pp2*pp4*s12*s123*s234*s34-14*a1*a3*a4^2*pp2*pp4*s12*s123*s234*s56-2*a1*a3*a4^2*pp2*pp4*s12*s123*s34*s56+2*a1*a3*a4^2*pp2*pp4*s12*s23^2*s34-10*a1*a3*a4^2*pp2*pp4*s12*s23^2*s56+2*a1*a3*a4^2*pp2*pp4*s12*s23*s234*s34+14*a1*a3*a4^2*pp2*pp4*s12*s23*s234*s56+2*a1*a3*a4^2*pp2*pp4*s12*s23*s34*s56-2*a1*a3*a4^2*pp2*pp4*s12*s23*s56^2-4*a1*a3*a4^2*pp2*pp4*s12*s234^2*s34-4*a1*a3*a4^2*pp2*pp4*s12*s234^2*s56+4*a1*a3*a4^2*pp2*pp4*s12*s234*s56^2+4*a1*a3*a4^2*pp2*pp4*s12*s34*s56^2-4*a1*a3*a4^2*pp2*pp4*s123^3*s234-4*a1*a3*a4^2*pp2*pp4*s123^3*s34+4*a1*a3*a4^2*pp2*pp4*s123^2*s23*s234+8*a1*a3*a4^2*pp2*pp4*s123^2*s23*s34+4*a1*a3*a4^2*pp2*pp4*s123^2*s23*s56-2*a1*a3*a4^2*pp2*pp4*s123^2*s234^2-12*a1*a3*a4^2*pp2*pp4*s123^2*s234*s34+6*a1*a3*a4^2*pp2*pp4*s123^2*s234*s56-2*a1*a3*a4^2*pp2*pp4*s123^2*s34^2+10*a1*a3*a4^2*pp2*pp4*s123^2*s34*s56-4*a1*a3*a4^2*pp2*pp4*s123*s23^2*s34-4*a1*a3*a4^2*pp2*pp4*s123*s23^2*s56+12*a1*a3*a4^2*pp2*pp4*s123*s23*s234*s34-2*a1*a3*a4^2*pp2*pp4*s123*s23*s234*s56+4*a1*a3*a4^2*pp2*pp4*s123*s23*s34^2-8*a1*a3*a4^2*pp2*pp4*s123*s23*s34*s56-6*a1*a3*a4^2*pp2*pp4*s123*s23*s56^2-6*a1*a3*a4^2*pp2*pp4*s123*s234^2*s34+2*a1*a3*a4^2*pp2*pp4*s123*s234^2*s56-2*a1*a3*a4^2*pp2*pp4*s123*s234*s34^2+12*a1*a3*a4^2*pp2*pp4*s123*s234*s34*s56-2*a1*a3*a4^2*pp2*pp4*s123*s234*s56^2+2*a1*a3*a4^2*pp2*pp4*s123*s34^2*s56-6*a1*a3*a4^2*pp2*pp4*s123*s34*s56^2-2*a1*a3*a4^2*pp2*pp4*s23^2*s34^2-2*a1*a3*a4^2*pp2*pp4*s23^2*s34*s56+4*a1*a3*a4^2*pp2*pp4*s23^2*s56^2+2*a1*a3*a4^2*pp2*pp4*s23*s234*s34^2-2*a1*a3*a4^2*pp2*pp4*s23*s234*s56^2-2*a1*a3*a4^2*pp2*pp4*s23*s34^2*s56+2*a1*a3*a4^2*pp2*pp4*s23*s56^3+4*a1*a3*a4^2*pp2*s12*s123^2*s23*s34-4*a1*a3*a4^2*pp2*s12*s123^2*s234*s34-4*a1*a3*a4^2*pp2*s12*s123*s23^2*s34+8*a1*a3*a4^2*pp2*s12*s123*s23*s234*s34-8*a1*a3*a4^2*pp2*s12*s123*s23*s34*s56-4*a1*a3*a4^2*pp2*s12*s123*s234^2*s34+8*a1*a3*a4^2*pp2*s12*s123*s234*s34*s56+4*a1*a3*a4^2*pp2*s12*s23^2*s34*s56-8*a1*a3*a4^2*pp2*s12*s23*s234*s34*s56+4*a1*a3*a4^2*pp2*s12*s23*s34*s56^2+4*a1*a3*a4^2*pp2*s12*s234^2*s34*s56-4*a1*a3*a4^2*pp2*s12*s234*s34*s56^2+2*a1*a3*a4^2*pp2*s123^3*s234*s34+2*a1*a3*a4^2*pp2*s123^3*s34^2-2*a1*a3*a4^2*pp2*s123^2*s23*s234*s34-4*a1*a3*a4^2*pp2*s123^2*s23*s34^2-2*a1*a3*a4^2*pp2*s123^2*s23*s34*s56+2*a1*a3*a4^2*pp2*s123^2*s234^2*s34+6*a1*a3*a4^2*pp2*s123^2*s234*s34^2-4*a1*a3*a4^2*pp2*s123^2*s234*s34*s56-4*a1*a3*a4^2*pp2*s123^2*s34^2*s56+2*a1*a3*a4^2*pp2*s123*s23^2*s34^2+2*a1*a3*a4^2*pp2*s123*s23^2*s34*s56-6*a1*a3*a4^2*pp2*s123*s23*s234*s34^2+2*a1*a3*a4^2*pp2*s123*s23*s34^2*s56+4*a1*a3*a4^2*pp2*s123*s23*s34*s56^2+4*a1*a3*a4^2*pp2*s123*s234^2*s34^2-2*a1*a3*a4^2*pp2*s123*s234^2*s34*s56-6*a1*a3*a4^2*pp2*s123*s234*s34^2*s56+2*a1*a3*a4^2*pp2*s123*s234*s34*s56^2+2*a1*a3*a4^2*pp2*s123*s34^2*s56^2+2*a1*a3*a4^2*pp2*s23^2*s34^2*s56-2*a1*a3*a4^2*pp2*s23^2*s34*s56^2-2*a1*a3*a4^2*pp2*s23*s234*s34^2*s56+2*a1*a3*a4^2*pp2*s23*s234*s34*s56^2+2*a1*a3*a4^2*pp2*s23*s34^2*s56^2-2*a1*a3*a4^2*pp2*s23*s34*s56^3+2*a1*a3*a4^2*pp3^2*pp4*s12*s123*s234-2*a1*a3*a4^2*pp3^2*pp4*s12*s123*s56-2*a1*a3*a4^2*pp3^2*pp4*s12*s23*s234+2*a1*a3*a4^2*pp3^2*pp4*s12*s23*s56+2*a1*a3*a4^2*pp3^2*pp4*s12*s234^2-4*a1*a3*a4^2*pp3^2*pp4*s12*s234*s56+2*a1*a3*a4^2*pp3^2*pp4*s12*s56^2-4*a1*a3*a4^2*pp3^2*s12*s123^2*s234+6*a1*a3*a4^2*pp3^2*s12*s123*s23*s234+2*a1*a3*a4^2*pp3^2*s12*s123*s23*s56-6*a1*a3*a4^2*pp3^2*s12*s123*s234^2+6*a1*a3*a4^2*pp3^2*s12*s123*s234*s56-2*a1*a3*a4^2*pp3^2*s12*s23^2*s234-2*a1*a3*a4^2*pp3^2*s12*s23^2*s56+4*a1*a3*a4^2*pp3^2*s12*s23*s234^2-2*a1*a3*a4^2*pp3^2*s12*s23*s234*s56-2*a1*a3*a4^2*pp3^2*s12*s23*s56^2-2*a1*a3*a4^2*pp3^2*s12*s234^3+4*a1*a3*a4^2*pp3^2*s12*s234^2*s56-2*a1*a3*a4^2*pp3^2*s12*s234*s56^2+2*a1*a3*a4^2*pp3*pp4^2*s12^2*s123-2*a1*a3*a4^2*pp3*pp4^2*s12^2*s23+4*a1*a3*a4^2*pp3*pp4^2*s12*s123*s234-4*a1*a3*a4^2*pp3*pp4^2*s12*s123*s56-4*a1*a3*a4^2*pp3*pp4^2*s12*s23*s234+4*a1*a3*a4^2*pp3*pp4^2*s12*s23*s56+2*a1*a3*a4^2*pp3*pp4^2*s12*s234^2-4*a1*a3*a4^2*pp3*pp4^2*s12*s234*s56+2*a1*a3*a4^2*pp3*pp4^2*s12*s56^2-4*a1*a3*a4^2*pp3*pp4*s12^2*s123*s23+4*a1*a3*a4^2*pp3*pp4*s12^2*s23^2-2*a1*a3*a4^2*pp3*pp4*s12^2*s23*s234+2*a1*a3*a4^2*pp3*pp4*s12^2*s23*s56-2*a1*a3*a4^2*pp3*pp4*s12^2*s234^2+2*a1*a3*a4^2*pp3*pp4*s12^2*s234*s56-6*a1*a3*a4^2*pp3*pp4*s12*s123^2*s234-2*a1*a3*a4^2*pp3*pp4*s12*s123^2*s34+6*a1*a3*a4^2*pp3*pp4*s12*s123*s23*s234+4*a1*a3*a4^2*pp3*pp4*s12*s123*s23*s34+6*a1*a3*a4^2*pp3*pp4*s12*s123*s23*s56-6*a1*a3*a4^2*pp3*pp4*s12*s123*s234^2-4*a1*a3*a4^2*pp3*pp4*s12*s123*s234*s34+6*a1*a3*a4^2*pp3*pp4*s12*s123*s234*s56+4*a1*a3*a4^2*pp3*pp4*s12*s123*s34*s56-2*a1*a3*a4^2*pp3*pp4*s12*s23^2*s34-6*a1*a3*a4^2*pp3*pp4*s12*s23^2*s56+2*a1*a3*a4^2*pp3*pp4*s12*s23*s234^2+4*a1*a3*a4^2*pp3*pp4*s12*s23*s234*s34+2*a1*a3*a4^2*pp3*pp4*s12*s23*s234*s56-4*a1*a3*a4^2*pp3*pp4*s12*s23*s34*s56-4*a1*a3*a4^2*pp3*pp4*s12*s23*s56^2-2*a1*a3*a4^2*pp3*pp4*s12*s234^3-2*a1*a3*a4^2*pp3*pp4*s12*s234^2*s34+4*a1*a3*a4^2*pp3*pp4*s12*s234^2*s56+4*a1*a3*a4^2*pp3*pp4*s12*s234*s34*s56-2*a1*a3*a4^2*pp3*pp4*s12*s234*s56^2-2*a1*a3*a4^2*pp3*pp4*s12*s34*s56^2+2*a1*a3*a4^2*pp3*s12^2*s123*s23^2-4*a1*a3*a4^2*pp3*s12^2*s123*s23*s234+2*a1*a3*a4^2*pp3*s12^2*s123*s234^2-2*a1*a3*a4^2*pp3*s12^2*s23^3+6*a1*a3*a4^2*pp3*s12^2*s23^2*s234-2*a1*a3*a4^2*pp3*s12^2*s23^2*s56-6*a1*a3*a4^2*pp3*s12^2*s23*s234^2+4*a1*a3*a4^2*pp3*s12^2*s23*s234*s56+2*a1*a3*a4^2*pp3*s12^2*s234^3-2*a1*a3*a4^2*pp3*s12^2*s234^2*s56+2*a1*a3*a4^2*pp3*s12*s123^2*s23*s234+2*a1*a3*a4^2*pp3*s12*s123^2*s23*s34-2*a1*a3*a4^2*pp3*s12*s123^2*s234^2+6*a1*a3*a4^2*pp3*s12*s123^2*s234*s34-2*a1*a3*a4^2*pp3*s12*s123*s23^2*s234-4*a1*a3*a4^2*pp3*s12*s123*s23^2*s34-2*a1*a3*a4^2*pp3*s12*s123*s23^2*s56+4*a1*a3*a4^2*pp3*s12*s123*s23*s234^2-4*a1*a3*a4^2*pp3*s12*s123*s23*s234*s34-8*a1*a3*a4^2*pp3*s12*s123*s23*s34*s56-2*a1*a3*a4^2*pp3*s12*s123*s234^3+8*a1*a3*a4^2*pp3*s12*s123*s234^2*s34+2*a1*a3*a4^2*pp3*s12*s123*s234^2*s56-8*a1*a3*a4^2*pp3*s12*s123*s234*s34*s56+2*a1*a3*a4^2*pp3*s12*s23^3*s34+2*a1*a3*a4^2*pp3*s12*s23^3*s56-2*a1*a3*a4^2*pp3*s12*s23^2*s234*s34-4*a1*a3*a4^2*pp3*s12*s23^2*s234*s56+8*a1*a3*a4^2*pp3*s12*s23^2*s34*s56+2*a1*a3*a4^2*pp3*s12*s23^2*s56^2-2*a1*a3*a4^2*pp3*s12*s23*s234^2*s34+2*a1*a3*a4^2*pp3*s12*s23*s234^2*s56-4*a1*a3*a4^2*pp3*s12*s23*s234*s34*s56-2*a1*a3*a4^2*pp3*s12*s23*s234*s56^2+6*a1*a3*a4^2*pp3*s12*s23*s34*s56^2+2*a1*a3*a4^2*pp3*s12*s234^3*s34-4*a1*a3*a4^2*pp3*s12*s234^2*s34*s56+2*a1*a3*a4^2*pp3*s12*s234*s34*s56^2-2*a1*a3*a4^2*pp4^3*s12^3+4*a1*a3*a4^2*pp4^3*s12^2*s123-4*a1*a3*a4^2*pp4^3*s12^2*s23+2*a1*a3*a4^2*pp4^3*s12^2*s234-2*a1*a3*a4^2*pp4^3*s12^2*s56+4*a1*a3*a4^2*pp4^2*s12^3*s23+4*a1*a3*a4^2*pp4^2*s12^3*s234-8*a1*a3*a4^2*pp4^2*s12^2*s123*s23-10*a1*a3*a4^2*pp4^2*s12^2*s123*s234+8*a1*a3*a4^2*pp4^2*s12^2*s23^2+8*a1*a3*a4^2*pp4^2*s12^2*s23*s234+2*a1*a3*a4^2*pp4^2*s12^2*s23*s56-4*a1*a3*a4^2*pp4^2*s12^2*s234^2-2*a1*a3*a4^2*pp4^2*s12^2*s234*s34+4*a1*a3*a4^2*pp4^2*s12^2*s234*s56+2*a1*a3*a4^2*pp4^2*s12^2*s34*s56+4*a1*a3*a4^2*pp4^2*s12*s123^2*s234-4*a1*a3*a4^2*pp4^2*s12*s123^2*s34-12*a1*a3*a4^2*pp4^2*s12*s123*s23*s234+8*a1*a3*a4^2*pp4^2*s12*s123*s23*s34+4*a1*a3*a4^2*pp4^2*s12*s123*s23*s56+2*a1*a3*a4^2*pp4^2*s12*s123*s234^2-2*a1*a3*a4^2*pp4^2*s12*s123*s234*s34-2*a1*a3*a4^2*pp4^2*s12*s123*s234*s56+2*a1*a3*a4^2*pp4^2*s12*s123*s34*s56+8*a1*a3*a4^2*pp4^2*s12*s23^2*s234-4*a1*a3*a4^2*pp4^2*s12*s23^2*s34-4*a1*a3*a4^2*pp4^2*s12*s23^2*s56-4*a1*a3*a4^2*pp4^2*s12*s23*s234^2+2*a1*a3*a4^2*pp4^2*s12*s23*s234*s34+6*a1*a3*a4^2*pp4^2*s12*s23*s234*s56-2*a1*a3*a4^2*pp4^2*s12*s23*s34*s56-2*a1*a3*a4^2*pp4^2*s12*s23*s56^2-2*a1*a3*a4^2*pp4*s12^3*s23^2+4*a1*a3*a4^2*pp4*s12^3*s23*s234-2*a1*a3*a4^2*pp4*s12^3*s234^2+4*a1*a3*a4^2*pp4*s12^2*s123*s23^2-10*a1*a3*a4^2*pp4*s12^2*s123*s23*s234+2*a1*a3*a4^2*pp4*s12^2*s123*s23*s34+6*a1*a3*a4^2*pp4*s12^2*s123*s234^2+2*a1*a3*a4^2*pp4*s12^2*s123*s234*s34-4*a1*a3*a4^2*pp4*s12^2*s23^3+10*a1*a3*a4^2*pp4*s12^2*s23^2*s234-2*a1*a3*a4^2*pp4*s12^2*s23^2*s34-8*a1*a3*a4^2*pp4*s12^2*s23*s234^2-2*a1*a3*a4^2*pp4*s12^2*s23*s234*s34+2*a1*a3*a4^2*pp4*s12^2*s23*s234*s56+2*a1*a3*a4^2*pp4*s12^2*s234^3+4*a1*a3*a4^2*pp4*s12^2*s234^2*s34-2*a1*a3*a4^2*pp4*s12^2*s234^2*s56-4*a1*a3*a4^2*pp4*s12^2*s234*s34*s56+4*a1*a3*a4^2*pp4*s12*s123^2*s23*s234+4*a1*a3*a4^2*pp4*s12*s123^2*s23*s34-4*a1*a3*a4^2*pp4*s12*s123^2*s234^2+2*a1*a3*a4^2*pp4*s12*s123^2*s234*s34+2*a1*a3*a4^2*pp4*s12*s123^2*s34^2-4*a1*a3*a4^2*pp4*s12*s123*s23^2*s234-8*a1*a3*a4^2*pp4*s12*s123*s23^2*s34-4*a1*a3*a4^2*pp4*s12*s123*s23^2*s56+6*a1*a3*a4^2*pp4*s12*s123*s23*s234^2+8*a1*a3*a4^2*pp4*s12*s123*s23*s234*s34+2*a1*a3*a4^2*pp4*s12*s123*s23*s234*s56-4*a1*a3*a4^2*pp4*s12*s123*s23*s34^2-12*a1*a3*a4^2*pp4*s12*s123*s23*s34*s56-2*a1*a3*a4^2*pp4*s12*s123*s234^3+2*a1*a3*a4^2*pp4*s12*s123*s234^2*s56+2*a1*a3*a4^2*pp4*s12*s123*s234*s34^2-2*a1*a3*a4^2*pp4*s12*s123*s34^2*s56+4*a1*a3*a4^2*pp4*s12*s23^3*s34+4*a1*a3*a4^2*pp4*s12*s23^3*s56-10*a1*a3*a4^2*pp4*s12*s23^2*s234*s34-6*a1*a3*a4^2*pp4*s12*s23^2*s234*s56+2*a1*a3*a4^2*pp4*s12*s23^2*s34^2+12*a1*a3*a4^2*pp4*s12*s23^2*s34*s56+2*a1*a3*a4^2*pp4*s12*s23^2*s56^2+6*a1*a3*a4^2*pp4*s12*s23*s234^2*s34+2*a1*a3*a4^2*pp4*s12*s23*s234^2*s56-2*a1*a3*a4^2*pp4*s12*s23*s234*s34^2-12*a1*a3*a4^2*pp4*s12*s23*s234*s34*s56-2*a1*a3*a4^2*pp4*s12*s23*s234*s56^2+2*a1*a3*a4^2*pp4*s12*s23*s34^2*s56+6*a1*a3*a4^2*pp4*s12*s23*s34*s56^2-2*a1*a3*a4^2*s12^2*s123*s23^2*s34+4*a1*a3*a4^2*s12^2*s123*s23*s234*s34-2*a1*a3*a4^2*s12^2*s123*s234^2*s34+2*a1*a3*a4^2*s12^2*s23^3*s34-6*a1*a3*a4^2*s12^2*s23^2*s234*s34+2*a1*a3*a4^2*s12^2*s23^2*s34*s56+6*a1*a3*a4^2*s12^2*s23*s234^2*s34-4*a1*a3*a4^2*s12^2*s23*s234*s34*s56-2*a1*a3*a4^2*s12^2*s234^3*s34+2*a1*a3*a4^2*s12^2*s234^2*s34*s56-2*a1*a3*a4^2*s12*s123^2*s23*s234*s34-2*a1*a3*a4^2*s12*s123^2*s23*s34^2+2*a1*a3*a4^2*s12*s123^2*s234^2*s34-2*a1*a3*a4^2*s12*s123^2*s234*s34^2+2*a1*a3*a4^2*s12*s123*s23^2*s234*s34+4*a1*a3*a4^2*s12*s123*s23^2*s34^2+2*a1*a3*a4^2*s12*s123*s23^2*s34*s56-4*a1*a3*a4^2*s12*s123*s23*s234^2*s34-2*a1*a3*a4^2*s12*s123*s23*s234*s34^2+6*a1*a3*a4^2*s12*s123*s23*s34^2*s56+2*a1*a3*a4^2*s12*s123*s234^3*s34-2*a1*a3*a4^2*s12*s123*s234^2*s34^2-2*a1*a3*a4^2*s12*s123*s234^2*s34*s56+2*a1*a3*a4^2*s12*s123*s234*s34^2*s56-2*a1*a3*a4^2*s12*s23^3*s34^2-2*a1*a3*a4^2*s12*s23^3*s34*s56+4*a1*a3*a4^2*s12*s23^2*s234*s34^2+4*a1*a3*a4^2*s12*s23^2*s234*s34*s56-6*a1*a3*a4^2*s12*s23^2*s34^2*s56-2*a1*a3*a4^2*s12*s23^2*s34*s56^2-2*a1*a3*a4^2*s12*s23*s234^2*s34^2-2*a1*a3*a4^2*s12*s23*s234^2*s34*s56+6*a1*a3*a4^2*s12*s23*s234*s34^2*s56+2*a1*a3*a4^2*s12*s23*s234*s34*s56^2-4*a1*a3*a4^2*s12*s23*s34^2*s56^2-2*a1*a4^3*pp1^2*pp3^2*pp4*s123+2*a1*a4^3*pp1^2*pp3^2*pp4*s23-2*a1*a4^3*pp1^2*pp3^2*pp4*s234+2*a1*a4^3*pp1^2*pp3^2*pp4*s56+4*a1*a4^3*pp1^2*pp3*pp4^2*s123-4*a1*a4^3*pp1^2*pp3*pp4^2*s23+4*a1*a4^3*pp1^2*pp3*pp4^2*s234-4*a1*a4^3*pp1^2*pp3*pp4^2*s56+4*a1*a4^3*pp1^2*pp3*pp4*s123*s34-4*a1*a4^3*pp1^2*pp3*pp4*s23*s34+4*a1*a4^3*pp1^2*pp3*pp4*s234*s34-4*a1*a4^3*pp1^2*pp3*pp4*s34*s56-2*a1*a4^3*pp1^2*pp4^3*s123+2*a1*a4^3*pp1^2*pp4^3*s23-2*a1*a4^3*pp1^2*pp4^3*s234+2*a1*a4^3*pp1^2*pp4^3*s56+4*a1*a4^3*pp1^2*pp4^2*s123*s34-4*a1*a4^3*pp1^2*pp4^2*s23*s34+4*a1*a4^3*pp1^2*pp4^2*s234*s34-4*a1*a4^3*pp1^2*pp4^2*s34*s56-2*a1*a4^3*pp1^2*pp4*s123*s34^2+2*a1*a4^3*pp1^2*pp4*s23*s34^2-2*a1*a4^3*pp1^2*pp4*s234*s34^2+2*a1*a4^3*pp1^2*pp4*s34^2*s56-4*a1*a4^3*pp1*pp2*pp3*pp4^2*s123+4*a1*a4^3*pp1*pp2*pp3*pp4^2*s23-4*a1*a4^3*pp1*pp2*pp3*pp4^2*s234+4*a1*a4^3*pp1*pp2*pp3*pp4^2*s56+4*a1*a4^3*pp1*pp2*pp3*pp4*s123^2-4*a1*a4^3*pp1*pp2*pp3*pp4*s123*s23+4*a1*a4^3*pp1*pp2*pp3*pp4*s123*s234-8*a1*a4^3*pp1*pp2*pp3*pp4*s123*s56+4*a1*a4^3*pp1*pp2*pp3*pp4*s23*s56-4*a1*a4^3*pp1*pp2*pp3*pp4*s234*s56+4*a1*a4^3*pp1*pp2*pp3*pp4*s56^2+4*a1*a4^3*pp1*pp2*pp4^3*s123-4*a1*a4^3*pp1*pp2*pp4^3*s23+4*a1*a4^3*pp1*pp2*pp4^3*s234-4*a1*a4^3*pp1*pp2*pp4^3*s56+12*a1*a4^3*pp1*pp2*pp4^2*s12*s123-12*a1*a4^3*pp1*pp2*pp4^2*s12*s23+12*a1*a4^3*pp1*pp2*pp4^2*s12*s234-12*a1*a4^3*pp1*pp2*pp4^2*s12*s56-4*a1*a4^3*pp1*pp2*pp4^2*s123^2+4*a1*a4^3*pp1*pp2*pp4^2*s123*s23-4*a1*a4^3*pp1*pp2*pp4^2*s123*s234-4*a1*a4^3*pp1*pp2*pp4^2*s123*s34+4*a1*a4^3*pp1*pp2*pp4^2*s23*s34+4*a1*a4^3*pp1*pp2*pp4^2*s23*s56-4*a1*a4^3*pp1*pp2*pp4^2*s234*s34-4*a1*a4^3*pp1*pp2*pp4^2*s234*s56+4*a1*a4^3*pp1*pp2*pp4^2*s34*s56+4*a1*a4^3*pp1*pp2*pp4^2*s56^2-4*a1*a4^3*pp1*pp2*pp4*s123^2*s34+4*a1*a4^3*pp1*pp2*pp4*s123*s23*s34-4*a1*a4^3*pp1*pp2*pp4*s123*s234*s34+8*a1*a4^3*pp1*pp2*pp4*s123*s34*s56-4*a1*a4^3*pp1*pp2*pp4*s23*s34*s56+4*a1*a4^3*pp1*pp2*pp4*s234*s34*s56-4*a1*a4^3*pp1*pp2*pp4*s34*s56^2+2*a1*a4^3*pp1*pp3^2*pp4*s123*s234+2*a1*a4^3*pp1*pp3^2*pp4*s123*s56-2*a1*a4^3*pp1*pp3^2*pp4*s23*s234-2*a1*a4^3*pp1*pp3^2*pp4*s23*s56+2*a1*a4^3*pp1*pp3^2*pp4*s234^2-2*a1*a4^3*pp1*pp3^2*pp4*s56^2-4*a1*a4^3*pp1*pp3*pp4^2*s12*s123+4*a1*a4^3*pp1*pp3*pp4^2*s12*s23-4*a1*a4^3*pp1*pp3*pp4^2*s12*s234+4*a1*a4^3*pp1*pp3*pp4^2*s12*s56-2*a1*a4^3*pp1*pp3*pp4^2*s123*s234+4*a1*a4^3*pp1*pp3*pp4^2*s123*s34-2*a1*a4^3*pp1*pp3*pp4^2*s123*s56+2*a1*a4^3*pp1*pp3*pp4^2*s23*s234-4*a1*a4^3*pp1*pp3*pp4^2*s23*s34+2*a1*a4^3*pp1*pp3*pp4^2*s23*s56-2*a1*a4^3*pp1*pp3*pp4^2*s234^2+4*a1*a4^3*pp1*pp3*pp4^2*s234*s34-4*a1*a4^3*pp1*pp3*pp4^2*s34*s56+2*a1*a4^3*pp1*pp3*pp4^2*s56^2+4*a1*a4^3*pp1*pp3*pp4*s12*s123*s23-4*a1*a4^3*pp1*pp3*pp4*s12*s123*s234-4*a1*a4^3*pp1*pp3*pp4*s12*s23^2+8*a1*a4^3*pp1*pp3*pp4*s12*s23*s234-4*a1*a4^3*pp1*pp3*pp4*s12*s23*s56-4*a1*a4^3*pp1*pp3*pp4*s12*s234^2+4*a1*a4^3*pp1*pp3*pp4*s12*s234*s56-2*a1*a4^3*pp1*pp3*pp4*s123^2*s234-2*a1*a4^3*pp1*pp3*pp4*s123^2*s34+2*a1*a4^3*pp1*pp3*pp4*s123*s23*s234-2*a1*a4^3*pp1*pp3*pp4*s123*s23*s56-2*a1*a4^3*pp1*pp3*pp4*s123*s234^2-4*a1*a4^3*pp1*pp3*pp4*s123*s234*s34+6*a1*a4^3*pp1*pp3*pp4*s123*s234*s56+2*a1*a4^3*pp1*pp3*pp4*s23^2*s34+2*a1*a4^3*pp1*pp3*pp4*s23^2*s56-6*a1*a4^3*pp1*pp3*pp4*s23*s234*s56+4*a1*a4^3*pp1*pp3*pp4*s23*s34*s56+2*a1*a4^3*pp1*pp3*pp4*s23*s56^2-2*a1*a4^3*pp1*pp3*pp4*s234^2*s34+4*a1*a4^3*pp1*pp3*pp4*s234^2*s56-4*a1*a4^3*pp1*pp3*pp4*s234*s56^2+2*a1*a4^3*pp1*pp3*pp4*s34*s56^2+4*a1*a4^3*pp1*pp4^3*s12*s123-4*a1*a4^3*pp1*pp4^3*s12*s23+4*a1*a4^3*pp1*pp4^3*s12*s234-4*a1*a4^3*pp1*pp4^3*s12*s56-4*a1*a4^3*pp1*pp4^2*s12*s123*s23-4*a1*a4^3*pp1*pp4^2*s12*s123*s234-4*a1*a4^3*pp1*pp4^2*s12*s123*s34+4*a1*a4^3*pp1*pp4^2*s12*s23^2+4*a1*a4^3*pp1*pp4^2*s12*s23*s34+4*a1*a4^3*pp1*pp4^2*s12*s23*s56-4*a1*a4^3*pp1*pp4^2*s12*s234^2-4*a1*a4^3*pp1*pp4^2*s12*s234*s34+4*a1*a4^3*pp1*pp4^2*s12*s234*s56+4*a1*a4^3*pp1*pp4^2*s12*s34*s56+2*a1*a4^3*pp1*pp4^2*s123^2*s234-2*a1*a4^3*pp1*pp4^2*s123^2*s34-2*a1*a4^3*pp1*pp4^2*s123*s23*s234+2*a1*a4^3*pp1*pp4^2*s123*s23*s56+2*a1*a4^3*pp1*pp4^2*s123*s234^2-2*a1*a4^3*pp1*pp4^2*s123*s234*s34-2*a1*a4^3*pp1*pp4^2*s123*s234*s56+2*a1*a4^3*pp1*pp4^2*s123*s34*s56+2*a1*a4^3*pp1*pp4^2*s23^2*s34-2*a1*a4^3*pp1*pp4^2*s23^2*s56-2*a1*a4^3*pp1*pp4^2*s23*s234*s34+2*a1*a4^3*pp1*pp4^2*s23*s234*s56+2*a1*a4^3*pp1*pp4^2*s23*s34*s56-2*a1*a4^3*pp1*pp4^2*s23*s56^2-4*a1*a4^3*pp1*pp4*s12*s123*s23*s34+4*a1*a4^3*pp1*pp4*s12*s123*s234*s34+4*a1*a4^3*pp1*pp4*s12*s23^2*s34-8*a1*a4^3*pp1*pp4*s12*s23*s234*s34+4*a1*a4^3*pp1*pp4*s12*s23*s34*s56+4*a1*a4^3*pp1*pp4*s12*s234^2*s34-4*a1*a4^3*pp1*pp4*s12*s234*s34*s56+4*a1*a4^3*pp1*pp4*s123^2*s23*s34-2*a1*a4^3*pp1*pp4*s123^2*s234*s34+2*a1*a4^3*pp1*pp4*s123^2*s34^2-4*a1*a4^3*pp1*pp4*s123*s23^2*s34+6*a1*a4^3*pp1*pp4*s123*s23*s234*s34-6*a1*a4^3*pp1*pp4*s123*s23*s34*s56-2*a1*a4^3*pp1*pp4*s123*s234^2*s34+2*a1*a4^3*pp1*pp4*s123*s234*s34^2+2*a1*a4^3*pp1*pp4*s123*s234*s34*s56-2*a1*a4^3*pp1*pp4*s123*s34^2*s56-2*a1*a4^3*pp1*pp4*s23^2*s34^2+2*a1*a4^3*pp1*pp4*s23^2*s34*s56+2*a1*a4^3*pp1*pp4*s23*s234*s34^2-2*a1*a4^3*pp1*pp4*s23*s234*s34*s56-2*a1*a4^3*pp1*pp4*s23*s34^2*s56+2*a1*a4^3*pp1*pp4*s23*s34*s56^2-2*a1*a4^3*pp2^2*pp4^3*s123+2*a1*a4^3*pp2^2*pp4^3*s23-2*a1*a4^3*pp2^2*pp4^3*s234+2*a1*a4^3*pp2^2*pp4^3*s56+4*a1*a4^3*pp2^2*pp4^2*s123^2-4*a1*a4^3*pp2^2*pp4^2*s123*s23+4*a1*a4^3*pp2^2*pp4^2*s123*s234-4*a1*a4^3*pp2^2*pp4^2*s23*s56+4*a1*a4^3*pp2^2*pp4^2*s234*s56-4*a1*a4^3*pp2^2*pp4^2*s56^2-2*a1*a4^3*pp2^2*pp4*s123^3+2*a1*a4^3*pp2^2*pp4*s123^2*s23-2*a1*a4^3*pp2^2*pp4*s123^2*s234+6*a1*a4^3*pp2^2*pp4*s123^2*s56-4*a1*a4^3*pp2^2*pp4*s123*s23*s56+4*a1*a4^3*pp2^2*pp4*s123*s234*s56-6*a1*a4^3*pp2^2*pp4*s123*s56^2+2*a1*a4^3*pp2^2*pp4*s23*s56^2-2*a1*a4^3*pp2^2*pp4*s234*s56^2+2*a1*a4^3*pp2^2*pp4*s56^3+2*a1*a4^3*pp2*pp3*pp4^2*s123*s234-2*a1*a4^3*pp2*pp3*pp4^2*s123*s56-2*a1*a4^3*pp2*pp3*pp4^2*s23*s234+2*a1*a4^3*pp2*pp3*pp4^2*s23*s56+2*a1*a4^3*pp2*pp3*pp4^2*s234^2-4*a1*a4^3*pp2*pp3*pp4^2*s234*s56+2*a1*a4^3*pp2*pp3*pp4^2*s56^2-2*a1*a4^3*pp2*pp3*pp4*s123^2*s234-2*a1*a4^3*pp2*pp3*pp4*s123^2*s56+2*a1*a4^3*pp2*pp3*pp4*s123*s23*s234+6*a1*a4^3*pp2*pp3*pp4*s123*s23*s56-2*a1*a4^3*pp2*pp3*pp4*s123*s234^2-2*a1*a4^3*pp2*pp3*pp4*s123*s234*s56+4*a1*a4^3*pp2*pp3*pp4*s123*s56^2-4*a1*a4^3*pp2*pp3*pp4*s23^2*s56+6*a1*a4^3*pp2*pp3*pp4*s23*s234*s56-6*a1*a4^3*pp2*pp3*pp4*s23*s56^2-2*a1*a4^3*pp2*pp3*pp4*s234^2*s56+4*a1*a4^3*pp2*pp3*pp4*s234*s56^2-2*a1*a4^3*pp2*pp3*pp4*s56^3+4*a1*a4^3*pp2*pp4^3*s12*s123-4*a1*a4^3*pp2*pp4^3*s12*s23+4*a1*a4^3*pp2*pp4^3*s12*s234-4*a1*a4^3*pp2*pp4^3*s12*s56-4*a1*a4^3*pp2*pp4^2*s12*s123^2-8*a1*a4^3*pp2*pp4^2*s12*s123*s234+4*a1*a4^3*pp2*pp4^2*s12*s23^2+8*a1*a4^3*pp2*pp4^2*s12*s23*s56-4*a1*a4^3*pp2*pp4^2*s12*s234^2+4*a1*a4^3*pp2*pp4^2*s12*s56^2-2*a1*a4^3*pp2*pp4^2*s123^2*s234-2*a1*a4^3*pp2*pp4^2*s123^2*s34+4*a1*a4^3*pp2*pp4^2*s123^2*s56+2*a1*a4^3*pp2*pp4^2*s123*s23*s234+4*a1*a4^3*pp2*pp4^2*s123*s23*s34-6*a1*a4^3*pp2*pp4^2*s123*s23*s56-2*a1*a4^3*pp2*pp4^2*s123*s234^2-2*a1*a4^3*pp2*pp4^2*s123*s234*s34+6*a1*a4^3*pp2*pp4^2*s123*s234*s56+2*a1*a4^3*pp2*pp4^2*s123*s34*s56-4*a1*a4^3*pp2*pp4^2*s123*s56^2-2*a1*a4^3*pp2*pp4^2*s23^2*s34+2*a1*a4^3*pp2*pp4^2*s23^2*s56+2*a1*a4^3*pp2*pp4^2*s23*s234*s34-2*a1*a4^3*pp2*pp4^2*s23*s234*s56-2*a1*a4^3*pp2*pp4^2*s23*s34*s56+2*a1*a4^3*pp2*pp4^2*s23*s56^2+4*a1*a4^3*pp2*pp4*s12*s123^2*s23-4*a1*a4^3*pp2*pp4*s12*s123^2*s234-4*a1*a4^3*pp2*pp4*s12*s123*s23^2+8*a1*a4^3*pp2*pp4*s12*s123*s23*s234-8*a1*a4^3*pp2*pp4*s12*s123*s23*s56-4*a1*a4^3*pp2*pp4*s12*s123*s234^2+8*a1*a4^3*pp2*pp4*s12*s123*s234*s56+4*a1*a4^3*pp2*pp4*s12*s23^2*s56-8*a1*a4^3*pp2*pp4*s12*s23*s234*s56+4*a1*a4^3*pp2*pp4*s12*s23*s56^2+4*a1*a4^3*pp2*pp4*s12*s234^2*s56-4*a1*a4^3*pp2*pp4*s12*s234*s56^2+2*a1*a4^3*pp2*pp4*s123^3*s234+2*a1*a4^3*pp2*pp4*s123^3*s34-2*a1*a4^3*pp2*pp4*s123^2*s23*s234-4*a1*a4^3*pp2*pp4*s123^2*s23*s34-2*a1*a4^3*pp2*pp4*s123^2*s23*s56+2*a1*a4^3*pp2*pp4*s123^2*s234^2+6*a1*a4^3*pp2*pp4*s123^2*s234*s34-4*a1*a4^3*pp2*pp4*s123^2*s234*s56-4*a1*a4^3*pp2*pp4*s123^2*s34*s56+2*a1*a4^3*pp2*pp4*s123*s23^2*s34+2*a1*a4^3*pp2*pp4*s123*s23^2*s56-6*a1*a4^3*pp2*pp4*s123*s23*s234*s34+2*a1*a4^3*pp2*pp4*s123*s23*s34*s56+4*a1*a4^3*pp2*pp4*s123*s23*s56^2+4*a1*a4^3*pp2*pp4*s123*s234^2*s34-2*a1*a4^3*pp2*pp4*s123*s234^2*s56-6*a1*a4^3*pp2*pp4*s123*s234*s34*s56+2*a1*a4^3*pp2*pp4*s123*s234*s56^2+2*a1*a4^3*pp2*pp4*s123*s34*s56^2+2*a1*a4^3*pp2*pp4*s23^2*s34*s56-2*a1*a4^3*pp2*pp4*s23^2*s56^2-2*a1*a4^3*pp2*pp4*s23*s234*s34*s56+2*a1*a4^3*pp2*pp4*s23*s234*s56^2+2*a1*a4^3*pp2*pp4*s23*s34*s56^2-2*a1*a4^3*pp2*pp4*s23*s56^3-2*a1*a4^3*pp3*pp4^2*s12*s123*s234+2*a1*a4^3*pp3*pp4^2*s12*s123*s56+2*a1*a4^3*pp3*pp4^2*s12*s23*s234-2*a1*a4^3*pp3*pp4^2*s12*s23*s56-2*a1*a4^3*pp3*pp4^2*s12*s234^2+4*a1*a4^3*pp3*pp4^2*s12*s234*s56-2*a1*a4^3*pp3*pp4^2*s12*s56^2+4*a1*a4^3*pp3*pp4*s12*s123^2*s234-6*a1*a4^3*pp3*pp4*s12*s123*s23*s234-2*a1*a4^3*pp3*pp4*s12*s123*s23*s56+6*a1*a4^3*pp3*pp4*s12*s123*s234^2-6*a1*a4^3*pp3*pp4*s12*s123*s234*s56+2*a1*a4^3*pp3*pp4*s12*s23^2*s234+2*a1*a4^3*pp3*pp4*s12*s23^2*s56-4*a1*a4^3*pp3*pp4*s12*s23*s234^2+2*a1*a4^3*pp3*pp4*s12*s23*s234*s56+2*a1*a4^3*pp3*pp4*s12*s23*s56^2+2*a1*a4^3*pp3*pp4*s12*s234^3-4*a1*a4^3*pp3*pp4*s12*s234^2*s56+2*a1*a4^3*pp3*pp4*s12*s234*s56^2-2*a1*a4^3*pp4^3*s12^2*s123+2*a1*a4^3*pp4^3*s12^2*s23-2*a1*a4^3*pp4^3*s12^2*s234+2*a1*a4^3*pp4^3*s12^2*s56+4*a1*a4^3*pp4^2*s12^2*s123*s23+4*a1*a4^3*pp4^2*s12^2*s123*s234-4*a1*a4^3*pp4^2*s12^2*s23^2-4*a1*a4^3*pp4^2*s12^2*s23*s56+4*a1*a4^3*pp4^2*s12^2*s234^2-4*a1*a4^3*pp4^2*s12^2*s234*s56-2*a1*a4^3*pp4^2*s12*s123^2*s234+2*a1*a4^3*pp4^2*s12*s123^2*s34+6*a1*a4^3*pp4^2*s12*s123*s23*s234-4*a1*a4^3*pp4^2*s12*s123*s23*s34-2*a1*a4^3*pp4^2*s12*s123*s23*s56-2*a1*a4^3*pp4^2*s12*s123*s234^2+2*a1*a4^3*pp4^2*s12*s123*s234*s34+2*a1*a4^3*pp4^2*s12*s123*s234*s56-2*a1*a4^3*pp4^2*s12*s123*s34*s56-4*a1*a4^3*pp4^2*s12*s23^2*s234+2*a1*a4^3*pp4^2*s12*s23^2*s34+2*a1*a4^3*pp4^2*s12*s23^2*s56+4*a1*a4^3*pp4^2*s12*s23*s234^2-2*a1*a4^3*pp4^2*s12*s23*s234*s34-6*a1*a4^3*pp4^2*s12*s23*s234*s56+2*a1*a4^3*pp4^2*s12*s23*s34*s56+2*a1*a4^3*pp4^2*s12*s23*s56^2-2*a1*a4^3*pp4*s12^2*s123*s23^2+4*a1*a4^3*pp4*s12^2*s123*s23*s234-2*a1*a4^3*pp4*s12^2*s123*s234^2+2*a1*a4^3*pp4*s12^2*s23^3-6*a1*a4^3*pp4*s12^2*s23^2*s234+2*a1*a4^3*pp4*s12^2*s23^2*s56+6*a1*a4^3*pp4*s12^2*s23*s234^2-4*a1*a4^3*pp4*s12^2*s23*s234*s56-2*a1*a4^3*pp4*s12^2*s234^3+2*a1*a4^3*pp4*s12^2*s234^2*s56-2*a1*a4^3*pp4*s12*s123^2*s23*s234-2*a1*a4^3*pp4*s12*s123^2*s23*s34+2*a1*a4^3*pp4*s12*s123^2*s234^2-2*a1*a4^3*pp4*s12*s123^2*s234*s34+2*a1*a4^3*pp4*s12*s123*s23^2*s234+4*a1*a4^3*pp4*s12*s123*s23^2*s34+2*a1*a4^3*pp4*s12*s123*s23^2*s56-4*a1*a4^3*pp4*s12*s123*s23*s234^2-2*a1*a4^3*pp4*s12*s123*s23*s234*s34+6*a1*a4^3*pp4*s12*s123*s23*s34*s56+2*a1*a4^3*pp4*s12*s123*s234^3-2*a1*a4^3*pp4*s12*s123*s234^2*s34-2*a1*a4^3*pp4*s12*s123*s234^2*s56+2*a1*a4^3*pp4*s12*s123*s234*s34*s56-2*a1*a4^3*pp4*s12*s23^3*s34-2*a1*a4^3*pp4*s12*s23^3*s56+4*a1*a4^3*pp4*s12*s23^2*s234*s34+4*a1*a4^3*pp4*s12*s23^2*s234*s56-6*a1*a4^3*pp4*s12*s23^2*s34*s56-2*a1*a4^3*pp4*s12*s23^2*s56^2-2*a1*a4^3*pp4*s12*s23*s234^2*s34-2*a1*a4^3*pp4*s12*s23*s234^2*s56+6*a1*a4^3*pp4*s12*s23*s234*s34*s56+2*a1*a4^3*pp4*s12*s23*s234*s56^2-4*a1*a4^3*pp4*s12*s23*s34*s56^2+a2^4*pp1^2*pp2^2*pp3^2-2*a2^4*pp1^2*pp2^2*pp3*pp4-2*a2^4*pp1^2*pp2^2*pp3*s34+a2^4*pp1^2*pp2^2*pp4^2-2*a2^4*pp1^2*pp2^2*pp4*s34+a2^4*pp1^2*pp2^2*s34^2+2*a2^4*pp1*pp2^3*pp3*pp4-2*a2^4*pp1*pp2^3*pp3*s123+2*a2^4*pp1*pp2^3*pp3*s56-2*a2^4*pp1*pp2^3*pp4^2-6*a2^4*pp1*pp2^3*pp4*s12+2*a2^4*pp1*pp2^3*pp4*s123+2*a2^4*pp1*pp2^3*pp4*s34+2*a2^4*pp1*pp2^3*pp4*s56+2*a2^4*pp1*pp2^3*s123*s34-2*a2^4*pp1*pp2^3*s34*s56-a2^4*pp1*pp2^2*pp3^2*s234-a2^4*pp1*pp2^2*pp3^2*s56+2*a2^4*pp1*pp2^2*pp3*pp4*s12+a2^4*pp1*pp2^2*pp3*pp4*s234-2*a2^4*pp1*pp2^2*pp3*pp4*s34+a2^4*pp1*pp2^2*pp3*pp4*s56-2*a2^4*pp1*pp2^2*pp3*s12*s23+2*a2^4*pp1*pp2^2*pp3*s12*s234+a2^4*pp1*pp2^2*pp3*s123*s234+a2^4*pp1*pp2^2*pp3*s123*s34+a2^4*pp1*pp2^2*pp3*s23*s34+a2^4*pp1*pp2^2*pp3*s23*s56+a2^4*pp1*pp2^2*pp3*s234*s34-2*a2^4*pp1*pp2^2*pp3*s234*s56+a2^4*pp1*pp2^2*pp3*s34*s56-2*a2^4*pp1*pp2^2*pp4^2*s12+2*a2^4*pp1*pp2^2*pp4*s12*s23+2*a2^4*pp1*pp2^2*pp4*s12*s234+2*a2^4*pp1*pp2^2*pp4*s12*s34-a2^4*pp1*pp2^2*pp4*s123*s234+a2^4*pp1*pp2^2*pp4*s123*s34+a2^4*pp1*pp2^2*pp4*s23*s34-a2^4*pp1*pp2^2*pp4*s23*s56+2*a2^4*pp1*pp2^2*s12*s23*s34-2*a2^4*pp1*pp2^2*s12*s234*s34-2*a2^4*pp1*pp2^2*s123*s23*s34+a2^4*pp1*pp2^2*s123*s234*s34-a2^4*pp1*pp2^2*s123*s34^2-a2^4*pp1*pp2^2*s23*s34^2+a2^4*pp1*pp2^2*s23*s34*s56+a2^4*pp2^4*pp4^2-2*a2^4*pp2^4*pp4*s123-2*a2^4*pp2^4*pp4*s56+a2^4*pp2^4*s123^2-2*a2^4*pp2^4*s123*s56+a2^4*pp2^4*s56^2-a2^4*pp2^3*pp3*pp4*s234+a2^4*pp2^3*pp3*pp4*s56+a2^4*pp2^3*pp3*s123*s234+a2^4*pp2^3*pp3*s123*s56-2*a2^4*pp2^3*pp3*s23*s56+a2^4*pp2^3*pp3*s234*s56-a2^4*pp2^3*pp3*s56^2-2*a2^4*pp2^3*pp4^2*s12+2*a2^4*pp2^3*pp4*s12*s123+2*a2^4*pp2^3*pp4*s12*s23+2*a2^4*pp2^3*pp4*s12*s234+2*a2^4*pp2^3*pp4*s12*s56+a2^4*pp2^3*pp4*s123*s234+a2^4*pp2^3*pp4*s123*s34-2*a2^4*pp2^3*pp4*s123*s56-a2^4*pp2^3*pp4*s23*s34+a2^4*pp2^3*pp4*s23*s56-2*a2^4*pp2^3*s12*s123*s23+2*a2^4*pp2^3*s12*s123*s234+2*a2^4*pp2^3*s12*s23*s56-2*a2^4*pp2^3*s12*s234*s56-a2^4*pp2^3*s123^2*s234-a2^4*pp2^3*s123^2*s34+a2^4*pp2^3*s123*s23*s34+a2^4*pp2^3*s123*s23*s56-2*a2^4*pp2^3*s123*s234*s34+a2^4*pp2^3*s123*s234*s56+a2^4*pp2^3*s123*s34*s56+a2^4*pp2^3*s23*s34*s56-a2^4*pp2^3*s23*s56^2+a2^4*pp2^2*pp3*pp4*s12*s234-a2^4*pp2^2*pp3*pp4*s12*s56-2*a2^4*pp2^2*pp3*s12*s123*s234+a2^4*pp2^2*pp3*s12*s23*s234+a2^4*pp2^2*pp3*s12*s23*s56-a2^4*pp2^2*pp3*s12*s234^2+a2^4*pp2^2*pp3*s12*s234*s56+a2^4*pp2^2*pp4^2*s12^2-2*a2^4*pp2^2*pp4*s12^2*s23-2*a2^4*pp2^2*pp4*s12^2*s234+a2^4*pp2^2*pp4*s12*s123*s234-a2^4*pp2^2*pp4*s12*s123*s34-2*a2^4*pp2^2*pp4*s12*s23*s234+a2^4*pp2^2*pp4*s12*s23*s34+a2^4*pp2^2*pp4*s12*s23*s56+a2^4*pp2^2*s12^2*s23^2-2*a2^4*pp2^2*s12^2*s23*s234+a2^4*pp2^2*s12^2*s234^2+a2^4*pp2^2*s12*s123*s23*s234+a2^4*pp2^2*s12*s123*s23*s34-a2^4*pp2^2*s12*s123*s234^2+a2^4*pp2^2*s12*s123*s234*s34-a2^4*pp2^2*s12*s23^2*s34-a2^4*pp2^2*s12*s23^2*s56+a2^4*pp2^2*s12*s23*s234*s34+a2^4*pp2^2*s12*s23*s234*s56-2*a2^4*pp2^2*s12*s23*s34*s56-2*a2^3*a3*pp1^2*pp2^2*pp3^2+4*a2^3*a3*pp1^2*pp2^2*pp3*pp4+4*a2^3*a3*pp1^2*pp2^2*pp3*s34-2*a2^3*a3*pp1^2*pp2^2*pp4^2+4*a2^3*a3*pp1^2*pp2^2*pp4*s34-2*a2^3*a3*pp1^2*pp2^2*s34^2-2*a2^3*a3*pp1^2*pp2*pp3^3+4*a2^3*a3*pp1^2*pp2*pp3^2*pp4+2*a2^3*a3*pp1^2*pp2*pp3^2*s23+4*a2^3*a3*pp1^2*pp2*pp3^2*s34-2*a2^3*a3*pp1^2*pp2*pp3*pp4^2-4*a2^3*a3*pp1^2*pp2*pp3*pp4*s23+4*a2^3*a3*pp1^2*pp2*pp3*pp4*s34-4*a2^3*a3*pp1^2*pp2*pp3*s23*s34-2*a2^3*a3*pp1^2*pp2*pp3*s34^2+2*a2^3*a3*pp1^2*pp2*pp4^2*s23-4*a2^3*a3*pp1^2*pp2*pp4*s23*s34+2*a2^3*a3*pp1^2*pp2*s23*s34^2-4*a2^3*a3*pp1*pp2^3*pp3*pp4+4*a2^3*a3*pp1*pp2^3*pp3*s123-4*a2^3*a3*pp1*pp2^3*pp3*s56+4*a2^3*a3*pp1*pp2^3*pp4^2+12*a2^3*a3*pp1*pp2^3*pp4*s12-4*a2^3*a3*pp1*pp2^3*pp4*s123-4*a2^3*a3*pp1*pp2^3*pp4*s34-4*a2^3*a3*pp1*pp2^3*pp4*s56-4*a2^3*a3*pp1*pp2^3*s123*s34+4*a2^3*a3*pp1*pp2^3*s34*s56-4*a2^3*a3*pp1*pp2^2*pp3^2*pp4+4*a2^3*a3*pp1*pp2^2*pp3^2*s123+2*a2^3*a3*pp1*pp2^2*pp3^2*s234-2*a2^3*a3*pp1*pp2^2*pp3^2*s56+4*a2^3*a3*pp1*pp2^2*pp3*pp4^2+8*a2^3*a3*pp1*pp2^2*pp3*pp4*s12-4*a2^3*a3*pp1*pp2^2*pp3*pp4*s123+4*a2^3*a3*pp1*pp2^2*pp3*pp4*s23-2*a2^3*a3*pp1*pp2^2*pp3*pp4*s234-6*a2^3*a3*pp1*pp2^2*pp3*pp4*s56+4*a2^3*a3*pp1*pp2^2*pp3*s12*s23-4*a2^3*a3*pp1*pp2^2*pp3*s12*s234-4*a2^3*a3*pp1*pp2^2*pp3*s123*s23-2*a2^3*a3*pp1*pp2^2*pp3*s123*s234-6*a2^3*a3*pp1*pp2^2*pp3*s123*s34-2*a2^3*a3*pp1*pp2^2*pp3*s23*s34+2*a2^3*a3*pp1*pp2^2*pp3*s23*s56-2*a2^3*a3*pp1*pp2^2*pp3*s234*s34+4*a2^3*a3*pp1*pp2^2*pp3*s234*s56+2*a2^3*a3*pp1*pp2^2*pp3*s34*s56+4*a2^3*a3*pp1*pp2^2*pp4^2*s12-4*a2^3*a3*pp1*pp2^2*pp4^2*s23-16*a2^3*a3*pp1*pp2^2*pp4*s12*s23-4*a2^3*a3*pp1*pp2^2*pp4*s12*s234-4*a2^3*a3*pp1*pp2^2*pp4*s12*s34+4*a2^3*a3*pp1*pp2^2*pp4*s123*s23+2*a2^3*a3*pp1*pp2^2*pp4*s123*s234-2*a2^3*a3*pp1*pp2^2*pp4*s123*s34+2*a2^3*a3*pp1*pp2^2*pp4*s23*s34+6*a2^3*a3*pp1*pp2^2*pp4*s23*s56-4*a2^3*a3*pp1*pp2^2*s12*s23*s34+4*a2^3*a3*pp1*pp2^2*s12*s234*s34+8*a2^3*a3*pp1*pp2^2*s123*s23*s34-2*a2^3*a3*pp1*pp2^2*s123*s234*s34+2*a2^3*a3*pp1*pp2^2*s123*s34^2+2*a2^3*a3*pp1*pp2^2*s23*s34^2-6*a2^3*a3*pp1*pp2^2*s23*s34*s56+2*a2^3*a3*pp1*pp2*pp3^3*s234+2*a2^3*a3*pp1*pp2*pp3^3*s56-4*a2^3*a3*pp1*pp2*pp3^2*pp4*s12-2*a2^3*a3*pp1*pp2*pp3^2*pp4*s234+4*a2^3*a3*pp1*pp2*pp3^2*pp4*s34-2*a2^3*a3*pp1*pp2*pp3^2*pp4*s56+4*a2^3*a3*pp1*pp2*pp3^2*s12*s23-4*a2^3*a3*pp1*pp2*pp3^2*s12*s234-2*a2^3*a3*pp1*pp2*pp3^2*s123*s234-2*a2^3*a3*pp1*pp2*pp3^2*s123*s34-2*a2^3*a3*pp1*pp2*pp3^2*s23*s234-2*a2^3*a3*pp1*pp2*pp3^2*s23*s34-4*a2^3*a3*pp1*pp2*pp3^2*s23*s56-2*a2^3*a3*pp1*pp2*pp3^2*s234*s34+4*a2^3*a3*pp1*pp2*pp3^2*s234*s56-2*a2^3*a3*pp1*pp2*pp3^2*s34*s56+4*a2^3*a3*pp1*pp2*pp3*pp4^2*s12-4*a2^3*a3*pp1*pp2*pp3*pp4*s12*s234-4*a2^3*a3*pp1*pp2*pp3*pp4*s12*s34+2*a2^3*a3*pp1*pp2*pp3*pp4*s123*s234-2*a2^3*a3*pp1*pp2*pp3*pp4*s123*s34+2*a2^3*a3*pp1*pp2*pp3*pp4*s23*s234-6*a2^3*a3*pp1*pp2*pp3*pp4*s23*s34+4*a2^3*a3*pp1*pp2*pp3*pp4*s23*s56-4*a2^3*a3*pp1*pp2*pp3*s12*s23^2+4*a2^3*a3*pp1*pp2*pp3*s12*s23*s234-4*a2^3*a3*pp1*pp2*pp3*s12*s23*s34+4*a2^3*a3*pp1*pp2*pp3*s12*s234*s34+2*a2^3*a3*pp1*pp2*pp3*s123*s23*s234+6*a2^3*a3*pp1*pp2*pp3*s123*s23*s34-2*a2^3*a3*pp1*pp2*pp3*s123*s234*s34+2*a2^3*a3*pp1*pp2*pp3*s123*s34^2+2*a2^3*a3*pp1*pp2*pp3*s23^2*s34+2*a2^3*a3*pp1*pp2*pp3*s23^2*s56+2*a2^3*a3*pp1*pp2*pp3*s23*s234*s34-4*a2^3*a3*pp1*pp2*pp3*s23*s234*s56+2*a2^3*a3*pp1*pp2*pp3*s23*s34^2-4*a2^3*a3*pp1*pp2*pp4^2*s12*s23+4*a2^3*a3*pp1*pp2*pp4*s12*s23^2+4*a2^3*a3*pp1*pp2*pp4*s12*s23*s234+4*a2^3*a3*pp1*pp2*pp4*s12*s23*s34-2*a2^3*a3*pp1*pp2*pp4*s123*s23*s234+2*a2^3*a3*pp1*pp2*pp4*s123*s23*s34+2*a2^3*a3*pp1*pp2*pp4*s23^2*s34-2*a2^3*a3*pp1*pp2*pp4*s23^2*s56+4*a2^3*a3*pp1*pp2*s12*s23^2*s34-4*a2^3*a3*pp1*pp2*s12*s23*s234*s34-4*a2^3*a3*pp1*pp2*s123*s23^2*s34+2*a2^3*a3*pp1*pp2*s123*s23*s234*s34-2*a2^3*a3*pp1*pp2*s123*s23*s34^2-2*a2^3*a3*pp1*pp2*s23^2*s34^2+2*a2^3*a3*pp1*pp2*s23^2*s34*s56-2*a2^3*a3*pp2^4*pp4^2+4*a2^3*a3*pp2^4*pp4*s123+4*a2^3*a3*pp2^4*pp4*s56-2*a2^3*a3*pp2^4*s123^2+4*a2^3*a3*pp2^4*s123*s56-2*a2^3*a3*pp2^4*s56^2-2*a2^3*a3*pp2^3*pp3*pp4^2+4*a2^3*a3*pp2^3*pp3*pp4*s123+2*a2^3*a3*pp2^3*pp3*pp4*s234+2*a2^3*a3*pp2^3*pp3*pp4*s56-2*a2^3*a3*pp2^3*pp3*s123^2-2*a2^3*a3*pp2^3*pp3*s123*s234+2*a2^3*a3*pp2^3*pp3*s123*s56+4*a2^3*a3*pp2^3*pp3*s23*s56-2*a2^3*a3*pp2^3*pp3*s234*s56+4*a2^3*a3*pp2^3*pp4^2*s12+2*a2^3*a3*pp2^3*pp4^2*s23-4*a2^3*a3*pp2^3*pp4*s12*s123-4*a2^3*a3*pp2^3*pp4*s12*s23-4*a2^3*a3*pp2^3*pp4*s12*s234-4*a2^3*a3*pp2^3*pp4*s12*s56-4*a2^3*a3*pp2^3*pp4*s123*s23-2*a2^3*a3*pp2^3*pp4*s123*s234-2*a2^3*a3*pp2^3*pp4*s123*s34+4*a2^3*a3*pp2^3*pp4*s123*s56+2*a2^3*a3*pp2^3*pp4*s23*s34-6*a2^3*a3*pp2^3*pp4*s23*s56+4*a2^3*a3*pp2^3*s12*s123*s23-4*a2^3*a3*pp2^3*s12*s123*s234-4*a2^3*a3*pp2^3*s12*s23*s56+4*a2^3*a3*pp2^3*s12*s234*s56+2*a2^3*a3*pp2^3*s123^2*s23+2*a2^3*a3*pp2^3*s123^2*s234+2*a2^3*a3*pp2^3*s123^2*s34-2*a2^3*a3*pp2^3*s123*s23*s34-6*a2^3*a3*pp2^3*s123*s23*s56+4*a2^3*a3*pp2^3*s123*s234*s34-2*a2^3*a3*pp2^3*s123*s234*s56-2*a2^3*a3*pp2^3*s123*s34*s56-2*a2^3*a3*pp2^3*s23*s34*s56+4*a2^3*a3*pp2^3*s23*s56^2+2*a2^3*a3*pp2^2*pp3^2*pp4*s234-2*a2^3*a3*pp2^2*pp3^2*pp4*s56-2*a2^3*a3*pp2^2*pp3^2*s123*s234-2*a2^3*a3*pp2^2*pp3^2*s123*s56+4*a2^3*a3*pp2^2*pp3^2*s23*s56-2*a2^3*a3*pp2^2*pp3^2*s234*s56+2*a2^3*a3*pp2^2*pp3^2*s56^2+4*a2^3*a3*pp2^2*pp3*pp4^2*s12-4*a2^3*a3*pp2^2*pp3*pp4*s12*s123-4*a2^3*a3*pp2^2*pp3*pp4*s12*s23-6*a2^3*a3*pp2^2*pp3*pp4*s12*s234-2*a2^3*a3*pp2^2*pp3*pp4*s12*s56-2*a2^3*a3*pp2^2*pp3*pp4*s123*s234-2*a2^3*a3*pp2^2*pp3*pp4*s123*s34+4*a2^3*a3*pp2^2*pp3*pp4*s123*s56-2*a2^3*a3*pp2^2*pp3*pp4*s23*s234+2*a2^3*a3*pp2^2*pp3*pp4*s23*s34+4*a2^3*a3*pp2^2*pp3*s12*s123*s23-2*a2^3*a3*pp2^2*pp3*s12*s23*s234-6*a2^3*a3*pp2^2*pp3*s12*s23*s56+2*a2^3*a3*pp2^2*pp3*s12*s234^2+2*a2^3*a3*pp2^2*pp3*s12*s234*s56+2*a2^3*a3*pp2^2*pp3*s123^2*s234+2*a2^3*a3*pp2^2*pp3*s123^2*s34+2*a2^3*a3*pp2^2*pp3*s123*s23*s234-2*a2^3*a3*pp2^2*pp3*s123*s23*s34+4*a2^3*a3*pp2^2*pp3*s123*s234*s34-2*a2^3*a3*pp2^2*pp3*s123*s234*s56-2*a2^3*a3*pp2^2*pp3*s123*s34*s56-4*a2^3*a3*pp2^2*pp3*s23^2*s56+2*a2^3*a3*pp2^2*pp3*s23*s234*s56-2*a2^3*a3*pp2^2*pp3*s23*s34*s56-2*a2^3*a3*pp2^2*pp4^2*s12^2-4*a2^3*a3*pp2^2*pp4^2*s12*s23+4*a2^3*a3*pp2^2*pp4*s12^2*s23+4*a2^3*a3*pp2^2*pp4*s12^2*s234+4*a2^3*a3*pp2^2*pp4*s12*s123*s23-2*a2^3*a3*pp2^2*pp4*s12*s123*s234+2*a2^3*a3*pp2^2*pp4*s12*s123*s34+4*a2^3*a3*pp2^2*pp4*s12*s23^2+8*a2^3*a3*pp2^2*pp4*s12*s23*s234-2*a2^3*a3*pp2^2*pp4*s12*s23*s34+2*a2^3*a3*pp2^2*pp4*s12*s23*s56+2*a2^3*a3*pp2^2*pp4*s123*s23*s234+2*a2^3*a3*pp2^2*pp4*s123*s23*s34-4*a2^3*a3*pp2^2*pp4*s123*s23*s56-2*a2^3*a3*pp2^2*pp4*s23^2*s34+2*a2^3*a3*pp2^2*pp4*s23^2*s56-2*a2^3*a3*pp2^2*s12^2*s23^2+4*a2^3*a3*pp2^2*s12^2*s23*s234-2*a2^3*a3*pp2^2*s12^2*s234^2-4*a2^3*a3*pp2^2*s12*s123*s23^2+2*a2^3*a3*pp2^2*s12*s123*s23*s234-2*a2^3*a3*pp2^2*s12*s123*s23*s34+2*a2^3*a3*pp2^2*s12*s123*s234^2-2*a2^3*a3*pp2^2*s12*s123*s234*s34+2*a2^3*a3*pp2^2*s12*s23^2*s34+6*a2^3*a3*pp2^2*s12*s23^2*s56-2*a2^3*a3*pp2^2*s12*s23*s234*s34-6*a2^3*a3*pp2^2*s12*s23*s234*s56+4*a2^3*a3*pp2^2*s12*s23*s34*s56-2*a2^3*a3*pp2^2*s123^2*s23*s234-2*a2^3*a3*pp2^2*s123^2*s23*s34+2*a2^3*a3*pp2^2*s123*s23^2*s34+2*a2^3*a3*pp2^2*s123*s23^2*s56-4*a2^3*a3*pp2^2*s123*s23*s234*s34+2*a2^3*a3*pp2^2*s123*s23*s234*s56+2*a2^3*a3*pp2^2*s123*s23*s34*s56+2*a2^3*a3*pp2^2*s23^2*s34*s56-2*a2^3*a3*pp2^2*s23^2*s56^2-2*a2^3*a3*pp2*pp3^2*pp4*s12*s234+2*a2^3*a3*pp2*pp3^2*pp4*s12*s56+4*a2^3*a3*pp2*pp3^2*s12*s123*s234-2*a2^3*a3*pp2*pp3^2*s12*s23*s234-2*a2^3*a3*pp2*pp3^2*s12*s23*s56+2*a2^3*a3*pp2*pp3^2*s12*s234^2-2*a2^3*a3*pp2*pp3^2*s12*s234*s56-2*a2^3*a3*pp2*pp3*pp4^2*s12^2+4*a2^3*a3*pp2*pp3*pp4*s12^2*s23+4*a2^3*a3*pp2*pp3*pp4*s12^2*s234-2*a2^3*a3*pp2*pp3*pp4*s12*s123*s234+2*a2^3*a3*pp2*pp3*pp4*s12*s123*s34+6*a2^3*a3*pp2*pp3*pp4*s12*s23*s234-2*a2^3*a3*pp2*pp3*pp4*s12*s23*s34-4*a2^3*a3*pp2*pp3*pp4*s12*s23*s56-2*a2^3*a3*pp2*pp3*s12^2*s23^2+4*a2^3*a3*pp2*pp3*s12^2*s23*s234-2*a2^3*a3*pp2*pp3*s12^2*s234^2-6*a2^3*a3*pp2*pp3*s12*s123*s23*s234-2*a2^3*a3*pp2*pp3*s12*s123*s23*s34+2*a2^3*a3*pp2*pp3*s12*s123*s234^2-2*a2^3*a3*pp2*pp3*s12*s123*s234*s34+2*a2^3*a3*pp2*pp3*s12*s23^2*s234+2*a2^3*a3*pp2*pp3*s12*s23^2*s34+4*a2^3*a3*pp2*pp3*s12*s23^2*s56-2*a2^3*a3*pp2*pp3*s12*s23*s234^2-2*a2^3*a3*pp2*pp3*s12*s23*s234*s34+4*a2^3*a3*pp2*pp3*s12*s23*s34*s56+2*a2^3*a3*pp2*pp4^2*s12^2*s23-4*a2^3*a3*pp2*pp4*s12^2*s23^2-4*a2^3*a3*pp2*pp4*s12^2*s23*s234+2*a2^3*a3*pp2*pp4*s12*s123*s23*s234-2*a2^3*a3*pp2*pp4*s12*s123*s23*s34-4*a2^3*a3*pp2*pp4*s12*s23^2*s234+2*a2^3*a3*pp2*pp4*s12*s23^2*s34+2*a2^3*a3*pp2*pp4*s12*s23^2*s56+2*a2^3*a3*pp2*s12^2*s23^3-4*a2^3*a3*pp2*s12^2*s23^2*s234+2*a2^3*a3*pp2*s12^2*s23*s234^2+2*a2^3*a3*pp2*s12*s123*s23^2*s234+2*a2^3*a3*pp2*s12*s123*s23^2*s34-2*a2^3*a3*pp2*s12*s123*s23*s234^2+2*a2^3*a3*pp2*s12*s123*s23*s234*s34-2*a2^3*a3*pp2*s12*s23^3*s34-2*a2^3*a3*pp2*s12*s23^3*s56+2*a2^3*a3*pp2*s12*s23^2*s234*s34+2*a2^3*a3*pp2*s12*s23^2*s234*s56-4*a2^3*a3*pp2*s12*s23^2*s34*s56+2*a2^3*a4*pp1^2*pp2*pp3^3-4*a2^3*a4*pp1^2*pp2*pp3^2*pp4-2*a2^3*a4*pp1^2*pp2*pp3^2*s23+2*a2^3*a4*pp1^2*pp2*pp3^2*s234-6*a2^3*a4*pp1^2*pp2*pp3^2*s34+2*a2^3*a4*pp1^2*pp2*pp3*pp4^2+4*a2^3*a4*pp1^2*pp2*pp3*pp4*s23-4*a2^3*a4*pp1^2*pp2*pp3*pp4*s234+4*a2^3*a4*pp1^2*pp2*pp3*s23*s34-4*a2^3*a4*pp1^2*pp2*pp3*s234*s34+6*a2^3*a4*pp1^2*pp2*pp3*s34^2-2*a2^3*a4*pp1^2*pp2*pp4^2*s23+2*a2^3*a4*pp1^2*pp2*pp4^2*s234-2*a2^3*a4*pp1^2*pp2*pp4^2*s34+4*a2^3*a4*pp1^2*pp2*pp4*s23*s34-4*a2^3*a4*pp1^2*pp2*pp4*s234*s34+4*a2^3*a4*pp1^2*pp2*pp4*s34^2-2*a2^3*a4*pp1^2*pp2*s23*s34^2+2*a2^3*a4*pp1^2*pp2*s234*s34^2-2*a2^3*a4*pp1^2*pp2*s34^3+4*a2^3*a4*pp1*pp2^2*pp3^2*pp4-4*a2^3*a4*pp1*pp2^2*pp3^2*s123+4*a2^3*a4*pp1*pp2^2*pp3^2*s56-4*a2^3*a4*pp1*pp2^2*pp3*pp4^2-12*a2^3*a4*pp1*pp2^2*pp3*pp4*s12+4*a2^3*a4*pp1*pp2^2*pp3*pp4*s123-4*a2^3*a4*pp1*pp2^2*pp3*pp4*s23+4*a2^3*a4*pp1*pp2^2*pp3*pp4*s234+4*a2^3*a4*pp1*pp2^2*pp3*pp4*s56+4*a2^3*a4*pp1*pp2^2*pp3*s123*s23-4*a2^3*a4*pp1*pp2^2*pp3*s123*s234+8*a2^3*a4*pp1*pp2^2*pp3*s123*s34-4*a2^3*a4*pp1*pp2^2*pp3*s23*s56+4*a2^3*a4*pp1*pp2^2*pp3*s234*s56-8*a2^3*a4*pp1*pp2^2*pp3*s34*s56+4*a2^3*a4*pp1*pp2^2*pp4^2*s23-4*a2^3*a4*pp1*pp2^2*pp4^2*s234+4*a2^3*a4*pp1*pp2^2*pp4^2*s34+12*a2^3*a4*pp1*pp2^2*pp4*s12*s23-12*a2^3*a4*pp1*pp2^2*pp4*s12*s234+12*a2^3*a4*pp1*pp2^2*pp4*s12*s34-4*a2^3*a4*pp1*pp2^2*pp4*s123*s23+4*a2^3*a4*pp1*pp2^2*pp4*s123*s234-4*a2^3*a4*pp1*pp2^2*pp4*s123*s34-4*a2^3*a4*pp1*pp2^2*pp4*s23*s34-4*a2^3*a4*pp1*pp2^2*pp4*s23*s56+4*a2^3*a4*pp1*pp2^2*pp4*s234*s34+4*a2^3*a4*pp1*pp2^2*pp4*s234*s56-4*a2^3*a4*pp1*pp2^2*pp4*s34^2-4*a2^3*a4*pp1*pp2^2*pp4*s34*s56-4*a2^3*a4*pp1*pp2^2*s123*s23*s34+4*a2^3*a4*pp1*pp2^2*s123*s234*s34-4*a2^3*a4*pp1*pp2^2*s123*s34^2+4*a2^3*a4*pp1*pp2^2*s23*s34*s56-4*a2^3*a4*pp1*pp2^2*s234*s34*s56+4*a2^3*a4*pp1*pp2^2*s34^2*s56-2*a2^3*a4*pp1*pp2*pp3^3*s234-2*a2^3*a4*pp1*pp2*pp3^3*s56+4*a2^3*a4*pp1*pp2*pp3^2*pp4*s12+2*a2^3*a4*pp1*pp2*pp3^2*pp4*s234-4*a2^3*a4*pp1*pp2*pp3^2*pp4*s34+2*a2^3*a4*pp1*pp2*pp3^2*pp4*s56-4*a2^3*a4*pp1*pp2*pp3^2*s12*s23+4*a2^3*a4*pp1*pp2*pp3^2*s12*s234+2*a2^3*a4*pp1*pp2*pp3^2*s123*s234+2*a2^3*a4*pp1*pp2*pp3^2*s123*s34+2*a2^3*a4*pp1*pp2*pp3^2*s23*s234+2*a2^3*a4*pp1*pp2*pp3^2*s23*s34+4*a2^3*a4*pp1*pp2*pp3^2*s23*s56-2*a2^3*a4*pp1*pp2*pp3^2*s234^2+4*a2^3*a4*pp1*pp2*pp3^2*s234*s34-6*a2^3*a4*pp1*pp2*pp3^2*s234*s56+4*a2^3*a4*pp1*pp2*pp3^2*s34*s56-4*a2^3*a4*pp1*pp2*pp3*pp4^2*s12+8*a2^3*a4*pp1*pp2*pp3*pp4*s12*s234-2*a2^3*a4*pp1*pp2*pp3*pp4*s123*s234+2*a2^3*a4*pp1*pp2*pp3*pp4*s123*s34-2*a2^3*a4*pp1*pp2*pp3*pp4*s23*s234+6*a2^3*a4*pp1*pp2*pp3*pp4*s23*s34-4*a2^3*a4*pp1*pp2*pp3*pp4*s23*s56+2*a2^3*a4*pp1*pp2*pp3*pp4*s234^2-6*a2^3*a4*pp1*pp2*pp3*pp4*s234*s34+2*a2^3*a4*pp1*pp2*pp3*pp4*s234*s56+4*a2^3*a4*pp1*pp2*pp3*pp4*s34^2-2*a2^3*a4*pp1*pp2*pp3*pp4*s34*s56+4*a2^3*a4*pp1*pp2*pp3*s12*s23^2-8*a2^3*a4*pp1*pp2*pp3*s12*s23*s234+8*a2^3*a4*pp1*pp2*pp3*s12*s23*s34+4*a2^3*a4*pp1*pp2*pp3*s12*s234^2-8*a2^3*a4*pp1*pp2*pp3*s12*s234*s34-2*a2^3*a4*pp1*pp2*pp3*s123*s23*s234-6*a2^3*a4*pp1*pp2*pp3*s123*s23*s34+2*a2^3*a4*pp1*pp2*pp3*s123*s234^2+2*a2^3*a4*pp1*pp2*pp3*s123*s234*s34-4*a2^3*a4*pp1*pp2*pp3*s123*s34^2-2*a2^3*a4*pp1*pp2*pp3*s23^2*s34-2*a2^3*a4*pp1*pp2*pp3*s23^2*s56+6*a2^3*a4*pp1*pp2*pp3*s23*s234*s56-4*a2^3*a4*pp1*pp2*pp3*s23*s34^2-2*a2^3*a4*pp1*pp2*pp3*s23*s34*s56+2*a2^3*a4*pp1*pp2*pp3*s234^2*s34-4*a2^3*a4*pp1*pp2*pp3*s234^2*s56-2*a2^3*a4*pp1*pp2*pp3*s234*s34^2+6*a2^3*a4*pp1*pp2*pp3*s234*s34*s56-2*a2^3*a4*pp1*pp2*pp3*s34^2*s56+4*a2^3*a4*pp1*pp2*pp4^2*s12*s23-4*a2^3*a4*pp1*pp2*pp4^2*s12*s234+4*a2^3*a4*pp1*pp2*pp4^2*s12*s34-4*a2^3*a4*pp1*pp2*pp4*s12*s23^2-8*a2^3*a4*pp1*pp2*pp4*s12*s23*s34+4*a2^3*a4*pp1*pp2*pp4*s12*s234^2-4*a2^3*a4*pp1*pp2*pp4*s12*s34^2+2*a2^3*a4*pp1*pp2*pp4*s123*s23*s234-2*a2^3*a4*pp1*pp2*pp4*s123*s23*s34-2*a2^3*a4*pp1*pp2*pp4*s123*s234^2+4*a2^3*a4*pp1*pp2*pp4*s123*s234*s34-2*a2^3*a4*pp1*pp2*pp4*s123*s34^2-2*a2^3*a4*pp1*pp2*pp4*s23^2*s34+2*a2^3*a4*pp1*pp2*pp4*s23^2*s56+2*a2^3*a4*pp1*pp2*pp4*s23*s234*s34-2*a2^3*a4*pp1*pp2*pp4*s23*s234*s56-2*a2^3*a4*pp1*pp2*pp4*s23*s34^2+2*a2^3*a4*pp1*pp2*pp4*s23*s34*s56-4*a2^3*a4*pp1*pp2*s12*s23^2*s34+8*a2^3*a4*pp1*pp2*s12*s23*s234*s34-4*a2^3*a4*pp1*pp2*s12*s23*s34^2-4*a2^3*a4*pp1*pp2*s12*s234^2*s34+4*a2^3*a4*pp1*pp2*s12*s234*s34^2+4*a2^3*a4*pp1*pp2*s123*s23^2*s34-6*a2^3*a4*pp1*pp2*s123*s23*s234*s34+6*a2^3*a4*pp1*pp2*s123*s23*s34^2+2*a2^3*a4*pp1*pp2*s123*s234^2*s34-4*a2^3*a4*pp1*pp2*s123*s234*s34^2+2*a2^3*a4*pp1*pp2*s123*s34^3+2*a2^3*a4*pp1*pp2*s23^2*s34^2-2*a2^3*a4*pp1*pp2*s23^2*s34*s56-2*a2^3*a4*pp1*pp2*s23*s234*s34^2+2*a2^3*a4*pp1*pp2*s23*s234*s34*s56+2*a2^3*a4*pp1*pp2*s23*s34^3-2*a2^3*a4*pp1*pp2*s23*s34^2*s56+2*a2^3*a4*pp2^3*pp3*pp4^2-4*a2^3*a4*pp2^3*pp3*pp4*s123-4*a2^3*a4*pp2^3*pp3*pp4*s56+2*a2^3*a4*pp2^3*pp3*s123^2-4*a2^3*a4*pp2^3*pp3*s123*s56+2*a2^3*a4*pp2^3*pp3*s56^2-2*a2^3*a4*pp2^3*pp4^2*s23+2*a2^3*a4*pp2^3*pp4^2*s234-2*a2^3*a4*pp2^3*pp4^2*s34+4*a2^3*a4*pp2^3*pp4*s123*s23-4*a2^3*a4*pp2^3*pp4*s123*s234+4*a2^3*a4*pp2^3*pp4*s123*s34+4*a2^3*a4*pp2^3*pp4*s23*s56-4*a2^3*a4*pp2^3*pp4*s234*s56+4*a2^3*a4*pp2^3*pp4*s34*s56-2*a2^3*a4*pp2^3*s123^2*s23+2*a2^3*a4*pp2^3*s123^2*s234-2*a2^3*a4*pp2^3*s123^2*s34+4*a2^3*a4*pp2^3*s123*s23*s56-4*a2^3*a4*pp2^3*s123*s234*s56+4*a2^3*a4*pp2^3*s123*s34*s56-2*a2^3*a4*pp2^3*s23*s56^2+2*a2^3*a4*pp2^3*s234*s56^2-2*a2^3*a4*pp2^3*s34*s56^2-2*a2^3*a4*pp2^2*pp3^2*pp4*s234+2*a2^3*a4*pp2^2*pp3^2*pp4*s56+2*a2^3*a4*pp2^2*pp3^2*s123*s234+2*a2^3*a4*pp2^2*pp3^2*s123*s56-4*a2^3*a4*pp2^2*pp3^2*s23*s56+2*a2^3*a4*pp2^2*pp3^2*s234*s56-2*a2^3*a4*pp2^2*pp3^2*s56^2-4*a2^3*a4*pp2^2*pp3*pp4^2*s12+4*a2^3*a4*pp2^2*pp3*pp4*s12*s123+4*a2^3*a4*pp2^2*pp3*pp4*s12*s23+4*a2^3*a4*pp2^2*pp3*pp4*s12*s234+4*a2^3*a4*pp2^2*pp3*pp4*s12*s56+2*a2^3*a4*pp2^2*pp3*pp4*s123*s234+2*a2^3*a4*pp2^2*pp3*pp4*s123*s34-4*a2^3*a4*pp2^2*pp3*pp4*s123*s56+2*a2^3*a4*pp2^2*pp3*pp4*s23*s234-2*a2^3*a4*pp2^2*pp3*pp4*s23*s34-2*a2^3*a4*pp2^2*pp3*pp4*s234^2+2*a2^3*a4*pp2^2*pp3*pp4*s234*s34+2*a2^3*a4*pp2^2*pp3*pp4*s234*s56-2*a2^3*a4*pp2^2*pp3*pp4*s34*s56-4*a2^3*a4*pp2^2*pp3*s12*s123*s23+4*a2^3*a4*pp2^2*pp3*s12*s123*s234+4*a2^3*a4*pp2^2*pp3*s12*s23*s56-4*a2^3*a4*pp2^2*pp3*s12*s234*s56-2*a2^3*a4*pp2^2*pp3*s123^2*s234-2*a2^3*a4*pp2^2*pp3*s123^2*s34-2*a2^3*a4*pp2^2*pp3*s123*s23*s234+2*a2^3*a4*pp2^2*pp3*s123*s23*s34+2*a2^3*a4*pp2^2*pp3*s123*s234^2-6*a2^3*a4*pp2^2*pp3*s123*s234*s34+4*a2^3*a4*pp2^2*pp3*s123*s234*s56+4*a2^3*a4*pp2^2*pp3*s23^2*s56-6*a2^3*a4*pp2^2*pp3*s23*s234*s56+6*a2^3*a4*pp2^2*pp3*s23*s34*s56+2*a2^3*a4*pp2^2*pp3*s234^2*s56-2*a2^3*a4*pp2^2*pp3*s234*s34*s56-2*a2^3*a4*pp2^2*pp3*s234*s56^2+2*a2^3*a4*pp2^2*pp3*s34*s56^2+4*a2^3*a4*pp2^2*pp4^2*s12*s23-4*a2^3*a4*pp2^2*pp4^2*s12*s234+4*a2^3*a4*pp2^2*pp4^2*s12*s34-4*a2^3*a4*pp2^2*pp4*s12*s123*s23+4*a2^3*a4*pp2^2*pp4*s12*s123*s234-4*a2^3*a4*pp2^2*pp4*s12*s123*s34-4*a2^3*a4*pp2^2*pp4*s12*s23^2-4*a2^3*a4*pp2^2*pp4*s12*s23*s34-4*a2^3*a4*pp2^2*pp4*s12*s23*s56+4*a2^3*a4*pp2^2*pp4*s12*s234^2-4*a2^3*a4*pp2^2*pp4*s12*s234*s34+4*a2^3*a4*pp2^2*pp4*s12*s234*s56-4*a2^3*a4*pp2^2*pp4*s12*s34*s56-2*a2^3*a4*pp2^2*pp4*s123*s23*s234-2*a2^3*a4*pp2^2*pp4*s123*s23*s34+4*a2^3*a4*pp2^2*pp4*s123*s23*s56+2*a2^3*a4*pp2^2*pp4*s123*s234^2-4*a2^3*a4*pp2^2*pp4*s123*s234*s56-2*a2^3*a4*pp2^2*pp4*s123*s34^2+4*a2^3*a4*pp2^2*pp4*s123*s34*s56+2*a2^3*a4*pp2^2*pp4*s23^2*s34-2*a2^3*a4*pp2^2*pp4*s23^2*s56-2*a2^3*a4*pp2^2*pp4*s23*s234*s34+2*a2^3*a4*pp2^2*pp4*s23*s234*s56+2*a2^3*a4*pp2^2*pp4*s23*s34^2-2*a2^3*a4*pp2^2*pp4*s23*s34*s56+4*a2^3*a4*pp2^2*s12*s123*s23^2-8*a2^3*a4*pp2^2*s12*s123*s23*s234+4*a2^3*a4*pp2^2*s12*s123*s23*s34+4*a2^3*a4*pp2^2*s12*s123*s234^2-4*a2^3*a4*pp2^2*s12*s123*s234*s34-4*a2^3*a4*pp2^2*s12*s23^2*s56+8*a2^3*a4*pp2^2*s12*s23*s234*s56-4*a2^3*a4*pp2^2*s12*s23*s34*s56-4*a2^3*a4*pp2^2*s12*s234^2*s56+4*a2^3*a4*pp2^2*s12*s234*s34*s56+2*a2^3*a4*pp2^2*s123^2*s23*s234+2*a2^3*a4*pp2^2*s123^2*s23*s34-2*a2^3*a4*pp2^2*s123^2*s234^2+2*a2^3*a4*pp2^2*s123^2*s34^2-2*a2^3*a4*pp2^2*s123*s23^2*s34-2*a2^3*a4*pp2^2*s123*s23^2*s56+6*a2^3*a4*pp2^2*s123*s23*s234*s34-2*a2^3*a4*pp2^2*s123*s23*s34^2-4*a2^3*a4*pp2^2*s123*s23*s34*s56-4*a2^3*a4*pp2^2*s123*s234^2*s34+2*a2^3*a4*pp2^2*s123*s234^2*s56+4*a2^3*a4*pp2^2*s123*s234*s34^2-2*a2^3*a4*pp2^2*s123*s34^2*s56-2*a2^3*a4*pp2^2*s23^2*s34*s56+2*a2^3*a4*pp2^2*s23^2*s56^2+2*a2^3*a4*pp2^2*s23*s234*s34*s56-2*a2^3*a4*pp2^2*s23*s234*s56^2-2*a2^3*a4*pp2^2*s23*s34^2*s56+2*a2^3*a4*pp2^2*s23*s34*s56^2+2*a2^3*a4*pp2*pp3^2*pp4*s12*s234-2*a2^3*a4*pp2*pp3^2*pp4*s12*s56-4*a2^3*a4*pp2*pp3^2*s12*s123*s234+2*a2^3*a4*pp2*pp3^2*s12*s23*s234+2*a2^3*a4*pp2*pp3^2*s12*s23*s56-2*a2^3*a4*pp2*pp3^2*s12*s234^2+2*a2^3*a4*pp2*pp3^2*s12*s234*s56+2*a2^3*a4*pp2*pp3*pp4^2*s12^2-4*a2^3*a4*pp2*pp3*pp4*s12^2*s23-4*a2^3*a4*pp2*pp3*pp4*s12^2*s234+2*a2^3*a4*pp2*pp3*pp4*s12*s123*s234-2*a2^3*a4*pp2*pp3*pp4*s12*s123*s34-6*a2^3*a4*pp2*pp3*pp4*s12*s23*s234+2*a2^3*a4*pp2*pp3*pp4*s12*s23*s34+4*a2^3*a4*pp2*pp3*pp4*s12*s23*s56+2*a2^3*a4*pp2*pp3*pp4*s12*s234^2-2*a2^3*a4*pp2*pp3*pp4*s12*s234*s34-2*a2^3*a4*pp2*pp3*pp4*s12*s234*s56+2*a2^3*a4*pp2*pp3*pp4*s12*s34*s56+2*a2^3*a4*pp2*pp3*s12^2*s23^2-4*a2^3*a4*pp2*pp3*s12^2*s23*s234+2*a2^3*a4*pp2*pp3*s12^2*s234^2+6*a2^3*a4*pp2*pp3*s12*s123*s23*s234+2*a2^3*a4*pp2*pp3*s12*s123*s23*s34-6*a2^3*a4*pp2*pp3*s12*s123*s234^2+6*a2^3*a4*pp2*pp3*s12*s123*s234*s34-2*a2^3*a4*pp2*pp3*s12*s23^2*s234-2*a2^3*a4*pp2*pp3*s12*s23^2*s34-4*a2^3*a4*pp2*pp3*s12*s23^2*s56+4*a2^3*a4*pp2*pp3*s12*s23*s234^2+2*a2^3*a4*pp2*pp3*s12*s23*s234*s56-6*a2^3*a4*pp2*pp3*s12*s23*s34*s56-2*a2^3*a4*pp2*pp3*s12*s234^3+2*a2^3*a4*pp2*pp3*s12*s234^2*s34+2*a2^3*a4*pp2*pp3*s12*s234^2*s56-2*a2^3*a4*pp2*pp3*s12*s234*s34*s56-2*a2^3*a4*pp2*pp4^2*s12^2*s23+2*a2^3*a4*pp2*pp4^2*s12^2*s234-2*a2^3*a4*pp2*pp4^2*s12^2*s34+4*a2^3*a4*pp2*pp4*s12^2*s23^2+4*a2^3*a4*pp2*pp4*s12^2*s23*s34-4*a2^3*a4*pp2*pp4*s12^2*s234^2+4*a2^3*a4*pp2*pp4*s12^2*s234*s34-2*a2^3*a4*pp2*pp4*s12*s123*s23*s234+2*a2^3*a4*pp2*pp4*s12*s123*s23*s34+2*a2^3*a4*pp2*pp4*s12*s123*s234^2-4*a2^3*a4*pp2*pp4*s12*s123*s234*s34+2*a2^3*a4*pp2*pp4*s12*s123*s34^2+4*a2^3*a4*pp2*pp4*s12*s23^2*s234-2*a2^3*a4*pp2*pp4*s12*s23^2*s34-2*a2^3*a4*pp2*pp4*s12*s23^2*s56-4*a2^3*a4*pp2*pp4*s12*s23*s234^2+6*a2^3*a4*pp2*pp4*s12*s23*s234*s34+2*a2^3*a4*pp2*pp4*s12*s23*s234*s56-2*a2^3*a4*pp2*pp4*s12*s23*s34^2-2*a2^3*a4*pp2*pp4*s12*s23*s34*s56-2*a2^3*a4*pp2*s12^2*s23^3+6*a2^3*a4*pp2*s12^2*s23^2*s234-2*a2^3*a4*pp2*s12^2*s23^2*s34-6*a2^3*a4*pp2*s12^2*s23*s234^2+4*a2^3*a4*pp2*s12^2*s23*s234*s34+2*a2^3*a4*pp2*s12^2*s234^3-2*a2^3*a4*pp2*s12^2*s234^2*s34-2*a2^3*a4*pp2*s12*s123*s23^2*s234-2*a2^3*a4*pp2*s12*s123*s23^2*s34+4*a2^3*a4*pp2*s12*s123*s23*s234^2-2*a2^3*a4*pp2*s12*s123*s23*s234*s34-2*a2^3*a4*pp2*s12*s123*s23*s34^2-2*a2^3*a4*pp2*s12*s123*s234^3+4*a2^3*a4*pp2*s12*s123*s234^2*s34-2*a2^3*a4*pp2*s12*s123*s234*s34^2+2*a2^3*a4*pp2*s12*s23^3*s34+2*a2^3*a4*pp2*s12*s23^3*s56-4*a2^3*a4*pp2*s12*s23^2*s234*s34-4*a2^3*a4*pp2*s12*s23^2*s234*s56+2*a2^3*a4*pp2*s12*s23^2*s34^2+6*a2^3*a4*pp2*s12*s23^2*s34*s56+2*a2^3*a4*pp2*s12*s23*s234^2*s34+2*a2^3*a4*pp2*s12*s23*s234^2*s56-2*a2^3*a4*pp2*s12*s23*s234*s34^2-6*a2^3*a4*pp2*s12*s23*s234*s34*s56+4*a2^3*a4*pp2*s12*s23*s34^2*s56+a2^2*a3^2*pp1^2*pp2^2*pp3^2-2*a2^2*a3^2*pp1^2*pp2^2*pp3*pp4-2*a2^2*a3^2*pp1^2*pp2^2*pp3*s34+a2^2*a3^2*pp1^2*pp2^2*pp4^2-2*a2^2*a3^2*pp1^2*pp2^2*pp4*s34+a2^2*a3^2*pp1^2*pp2^2*s34^2+4*a2^2*a3^2*pp1^2*pp2*pp3^3-8*a2^2*a3^2*pp1^2*pp2*pp3^2*pp4-2*a2^2*a3^2*pp1^2*pp2*pp3^2*s23-8*a2^2*a3^2*pp1^2*pp2*pp3^2*s34+4*a2^2*a3^2*pp1^2*pp2*pp3*pp4^2+4*a2^2*a3^2*pp1^2*pp2*pp3*pp4*s23-8*a2^2*a3^2*pp1^2*pp2*pp3*pp4*s34+4*a2^2*a3^2*pp1^2*pp2*pp3*s23*s34+4*a2^2*a3^2*pp1^2*pp2*pp3*s34^2-2*a2^2*a3^2*pp1^2*pp2*pp4^2*s23+4*a2^2*a3^2*pp1^2*pp2*pp4*s23*s34-2*a2^2*a3^2*pp1^2*pp2*s23*s34^2+a2^2*a3^2*pp1^2*pp3^4-2*a2^2*a3^2*pp1^2*pp3^3*pp4-2*a2^2*a3^2*pp1^2*pp3^3*s23-2*a2^2*a3^2*pp1^2*pp3^3*s34+a2^2*a3^2*pp1^2*pp3^2*pp4^2+4*a2^2*a3^2*pp1^2*pp3^2*pp4*s23-2*a2^2*a3^2*pp1^2*pp3^2*pp4*s34+a2^2*a3^2*pp1^2*pp3^2*s23^2+4*a2^2*a3^2*pp1^2*pp3^2*s23*s34+a2^2*a3^2*pp1^2*pp3^2*s34^2-2*a2^2*a3^2*pp1^2*pp3*pp4^2*s23-2*a2^2*a3^2*pp1^2*pp3*pp4*s23^2+4*a2^2*a3^2*pp1^2*pp3*pp4*s23*s34-2*a2^2*a3^2*pp1^2*pp3*s23^2*s34-2*a2^2*a3^2*pp1^2*pp3*s23*s34^2+a2^2*a3^2*pp1^2*pp4^2*s23^2-2*a2^2*a3^2*pp1^2*pp4*s23^2*s34+a2^2*a3^2*pp1^2*s23^2*s34^2+2*a2^2*a3^2*pp1*pp2^3*pp3*pp4-2*a2^2*a3^2*pp1*pp2^3*pp3*s123+2*a2^2*a3^2*pp1*pp2^3*pp3*s56-2*a2^2*a3^2*pp1*pp2^3*pp4^2-6*a2^2*a3^2*pp1*pp2^3*pp4*s12+2*a2^2*a3^2*pp1*pp2^3*pp4*s123+2*a2^2*a3^2*pp1*pp2^3*pp4*s34+2*a2^2*a3^2*pp1*pp2^3*pp4*s56+2*a2^2*a3^2*pp1*pp2^3*s123*s34-2*a2^2*a3^2*pp1*pp2^3*s34*s56+8*a2^2*a3^2*pp1*pp2^2*pp3^2*pp4-8*a2^2*a3^2*pp1*pp2^2*pp3^2*s123-a2^2*a3^2*pp1*pp2^2*pp3^2*s234+7*a2^2*a3^2*pp1*pp2^2*pp3^2*s56-8*a2^2*a3^2*pp1*pp2^2*pp3*pp4^2-22*a2^2*a3^2*pp1*pp2^2*pp3*pp4*s12+8*a2^2*a3^2*pp1*pp2^2*pp3*pp4*s123-4*a2^2*a3^2*pp1*pp2^2*pp3*pp4*s23+a2^2*a3^2*pp1*pp2^2*pp3*pp4*s234+6*a2^2*a3^2*pp1*pp2^2*pp3*pp4*s34+9*a2^2*a3^2*pp1*pp2^2*pp3*pp4*s56-2*a2^2*a3^2*pp1*pp2^2*pp3*s12*s23+2*a2^2*a3^2*pp1*pp2^2*pp3*s12*s234+4*a2^2*a3^2*pp1*pp2^2*pp3*s123*s23+a2^2*a3^2*pp1*pp2^2*pp3*s123*s234+9*a2^2*a3^2*pp1*pp2^2*pp3*s123*s34+a2^2*a3^2*pp1*pp2^2*pp3*s23*s34-3*a2^2*a3^2*pp1*pp2^2*pp3*s23*s56+a2^2*a3^2*pp1*pp2^2*pp3*s234*s34-2*a2^2*a3^2*pp1*pp2^2*pp3*s234*s56-7*a2^2*a3^2*pp1*pp2^2*pp3*s34*s56-2*a2^2*a3^2*pp1*pp2^2*pp4^2*s12+4*a2^2*a3^2*pp1*pp2^2*pp4^2*s23+14*a2^2*a3^2*pp1*pp2^2*pp4*s12*s23+2*a2^2*a3^2*pp1*pp2^2*pp4*s12*s234+2*a2^2*a3^2*pp1*pp2^2*pp4*s12*s34-4*a2^2*a3^2*pp1*pp2^2*pp4*s123*s23-a2^2*a3^2*pp1*pp2^2*pp4*s123*s234+a2^2*a3^2*pp1*pp2^2*pp4*s123*s34-3*a2^2*a3^2*pp1*pp2^2*pp4*s23*s34-5*a2^2*a3^2*pp1*pp2^2*pp4*s23*s56+2*a2^2*a3^2*pp1*pp2^2*s12*s23*s34-2*a2^2*a3^2*pp1*pp2^2*s12*s234*s34-6*a2^2*a3^2*pp1*pp2^2*s123*s23*s34+a2^2*a3^2*pp1*pp2^2*s123*s234*s34-a2^2*a3^2*pp1*pp2^2*s123*s34^2-a2^2*a3^2*pp1*pp2^2*s23*s34^2+5*a2^2*a3^2*pp1*pp2^2*s23*s34*s56+2*a2^2*a3^2*pp1*pp2*pp3^3*pp4-2*a2^2*a3^2*pp1*pp2*pp3^3*s123-4*a2^2*a3^2*pp1*pp2*pp3^3*s234-2*a2^2*a3^2*pp1*pp2*pp3^3*s56-2*a2^2*a3^2*pp1*pp2*pp3^2*pp4^2+2*a2^2*a3^2*pp1*pp2*pp3^2*pp4*s12+2*a2^2*a3^2*pp1*pp2*pp3^2*pp4*s123-4*a2^2*a3^2*pp1*pp2*pp3^2*pp4*s23+4*a2^2*a3^2*pp1*pp2*pp3^2*pp4*s234-6*a2^2*a3^2*pp1*pp2*pp3^2*pp4*s34+6*a2^2*a3^2*pp1*pp2*pp3^2*pp4*s56-8*a2^2*a3^2*pp1*pp2*pp3^2*s12*s23+8*a2^2*a3^2*pp1*pp2*pp3^2*s12*s234+4*a2^2*a3^2*pp1*pp2*pp3^2*s123*s23+4*a2^2*a3^2*pp1*pp2*pp3^2*s123*s234+6*a2^2*a3^2*pp1*pp2*pp3^2*s123*s34+2*a2^2*a3^2*pp1*pp2*pp3^2*s23*s234+4*a2^2*a3^2*pp1*pp2*pp3^2*s23*s34+2*a2^2*a3^2*pp1*pp2*pp3^2*s23*s56+4*a2^2*a3^2*pp1*pp2*pp3^2*s234*s34-8*a2^2*a3^2*pp1*pp2*pp3^2*s234*s56+2*a2^2*a3^2*pp1*pp2*pp3^2*s34*s56-8*a2^2*a3^2*pp1*pp2*pp3*pp4^2*s12+4*a2^2*a3^2*pp1*pp2*pp3*pp4^2*s23+16*a2^2*a3^2*pp1*pp2*pp3*pp4*s12*s23+8*a2^2*a3^2*pp1*pp2*pp3*pp4*s12*s234+8*a2^2*a3^2*pp1*pp2*pp3*pp4*s12*s34-4*a2^2*a3^2*pp1*pp2*pp3*pp4*s123*s23-4*a2^2*a3^2*pp1*pp2*pp3*pp4*s123*s234+4*a2^2*a3^2*pp1*pp2*pp3*pp4*s123*s34+2*a2^2*a3^2*pp1*pp2*pp3*pp4*s23^2-2*a2^2*a3^2*pp1*pp2*pp3*pp4*s23*s234+4*a2^2*a3^2*pp1*pp2*pp3*pp4*s23*s34-10*a2^2*a3^2*pp1*pp2*pp3*pp4*s23*s56+4*a2^2*a3^2*pp1*pp2*pp3*s12*s23^2-4*a2^2*a3^2*pp1*pp2*pp3*s12*s23*s234+8*a2^2*a3^2*pp1*pp2*pp3*s12*s23*s34-8*a2^2*a3^2*pp1*pp2*pp3*s12*s234*s34-2*a2^2*a3^2*pp1*pp2*pp3*s123*s23^2-2*a2^2*a3^2*pp1*pp2*pp3*s123*s23*s234-14*a2^2*a3^2*pp1*pp2*pp3*s123*s23*s34+4*a2^2*a3^2*pp1*pp2*pp3*s123*s234*s34-4*a2^2*a3^2*pp1*pp2*pp3*s123*s34^2-2*a2^2*a3^2*pp1*pp2*pp3*s23^2*s34-2*a2^2*a3^2*pp1*pp2*pp3*s23*s234*s34+4*a2^2*a3^2*pp1*pp2*pp3*s23*s234*s56-4*a2^2*a3^2*pp1*pp2*pp3*s23*s34^2+6*a2^2*a3^2*pp1*pp2*pp3*s23*s34*s56+4*a2^2*a3^2*pp1*pp2*pp4^2*s12*s23-2*a2^2*a3^2*pp1*pp2*pp4^2*s23^2-10*a2^2*a3^2*pp1*pp2*pp4*s12*s23^2-4*a2^2*a3^2*pp1*pp2*pp4*s12*s23*s234-4*a2^2*a3^2*pp1*pp2*pp4*s12*s23*s34+2*a2^2*a3^2*pp1*pp2*pp4*s123*s23^2+2*a2^2*a3^2*pp1*pp2*pp4*s123*s23*s234-2*a2^2*a3^2*pp1*pp2*pp4*s123*s23*s34+4*a2^2*a3^2*pp1*pp2*pp4*s23^2*s56-4*a2^2*a3^2*pp1*pp2*s12*s23^2*s34+4*a2^2*a3^2*pp1*pp2*s12*s23*s234*s34+6*a2^2*a3^2*pp1*pp2*s123*s23^2*s34-2*a2^2*a3^2*pp1*pp2*s123*s23*s234*s34+2*a2^2*a3^2*pp1*pp2*s123*s23*s34^2+2*a2^2*a3^2*pp1*pp2*s23^2*s34^2-4*a2^2*a3^2*pp1*pp2*s23^2*s34*s56-a2^2*a3^2*pp1*pp3^4*s234-a2^2*a3^2*pp1*pp3^4*s56+2*a2^2*a3^2*pp1*pp3^3*pp4*s12+a2^2*a3^2*pp1*pp3^3*pp4*s234-2*a2^2*a3^2*pp1*pp3^3*pp4*s34+a2^2*a3^2*pp1*pp3^3*pp4*s56-2*a2^2*a3^2*pp1*pp3^3*s12*s23+2*a2^2*a3^2*pp1*pp3^3*s12*s234+a2^2*a3^2*pp1*pp3^3*s123*s234+a2^2*a3^2*pp1*pp3^3*s123*s34+2*a2^2*a3^2*pp1*pp3^3*s23*s234+a2^2*a3^2*pp1*pp3^3*s23*s34+3*a2^2*a3^2*pp1*pp3^3*s23*s56+a2^2*a3^2*pp1*pp3^3*s234*s34-2*a2^2*a3^2*pp1*pp3^3*s234*s56+a2^2*a3^2*pp1*pp3^3*s34*s56-2*a2^2*a3^2*pp1*pp3^2*pp4^2*s12-2*a2^2*a3^2*pp1*pp3^2*pp4*s12*s23+2*a2^2*a3^2*pp1*pp3^2*pp4*s12*s234+2*a2^2*a3^2*pp1*pp3^2*pp4*s12*s34-a2^2*a3^2*pp1*pp3^2*pp4*s123*s234+a2^2*a3^2*pp1*pp3^2*pp4*s123*s34-2*a2^2*a3^2*pp1*pp3^2*pp4*s23*s234+5*a2^2*a3^2*pp1*pp3^2*pp4*s23*s34-3*a2^2*a3^2*pp1*pp3^2*pp4*s23*s56+4*a2^2*a3^2*pp1*pp3^2*s12*s23^2-4*a2^2*a3^2*pp1*pp3^2*s12*s23*s234+2*a2^2*a3^2*pp1*pp3^2*s12*s23*s34-2*a2^2*a3^2*pp1*pp3^2*s12*s234*s34-2*a2^2*a3^2*pp1*pp3^2*s123*s23*s234-4*a2^2*a3^2*pp1*pp3^2*s123*s23*s34+a2^2*a3^2*pp1*pp3^2*s123*s234*s34-a2^2*a3^2*pp1*pp3^2*s123*s34^2-a2^2*a3^2*pp1*pp3^2*s23^2*s234-2*a2^2*a3^2*pp1*pp3^2*s23^2*s34-3*a2^2*a3^2*pp1*pp3^2*s23^2*s56-2*a2^2*a3^2*pp1*pp3^2*s23*s234*s34+4*a2^2*a3^2*pp1*pp3^2*s23*s234*s56-a2^2*a3^2*pp1*pp3^2*s23*s34^2-a2^2*a3^2*pp1*pp3^2*s23*s34*s56+4*a2^2*a3^2*pp1*pp3*pp4^2*s12*s23-2*a2^2*a3^2*pp1*pp3*pp4*s12*s23^2-4*a2^2*a3^2*pp1*pp3*pp4*s12*s23*s234-4*a2^2*a3^2*pp1*pp3*pp4*s12*s23*s34+2*a2^2*a3^2*pp1*pp3*pp4*s123*s23*s234-2*a2^2*a3^2*pp1*pp3*pp4*s123*s23*s34+a2^2*a3^2*pp1*pp3*pp4*s23^2*s234-4*a2^2*a3^2*pp1*pp3*pp4*s23^2*s34+3*a2^2*a3^2*pp1*pp3*pp4*s23^2*s56-2*a2^2*a3^2*pp1*pp3*s12*s23^3+2*a2^2*a3^2*pp1*pp3*s12*s23^2*s234-4*a2^2*a3^2*pp1*pp3*s12*s23^2*s34+4*a2^2*a3^2*pp1*pp3*s12*s23*s234*s34+a2^2*a3^2*pp1*pp3*s123*s23^2*s234+5*a2^2*a3^2*pp1*pp3*s123*s23^2*s34-2*a2^2*a3^2*pp1*pp3*s123*s23*s234*s34+2*a2^2*a3^2*pp1*pp3*s123*s23*s34^2+a2^2*a3^2*pp1*pp3*s23^3*s34+a2^2*a3^2*pp1*pp3*s23^3*s56+a2^2*a3^2*pp1*pp3*s23^2*s234*s34-2*a2^2*a3^2*pp1*pp3*s23^2*s234*s56+2*a2^2*a3^2*pp1*pp3*s23^2*s34^2-a2^2*a3^2*pp1*pp3*s23^2*s34*s56-2*a2^2*a3^2*pp1*pp4^2*s12*s23^2+2*a2^2*a3^2*pp1*pp4*s12*s23^3+2*a2^2*a3^2*pp1*pp4*s12*s23^2*s234+2*a2^2*a3^2*pp1*pp4*s12*s23^2*s34-a2^2*a3^2*pp1*pp4*s123*s23^2*s234+a2^2*a3^2*pp1*pp4*s123*s23^2*s34+a2^2*a3^2*pp1*pp4*s23^3*s34-a2^2*a3^2*pp1*pp4*s23^3*s56+2*a2^2*a3^2*pp1*s12*s23^3*s34-2*a2^2*a3^2*pp1*s12*s23^2*s234*s34-2*a2^2*a3^2*pp1*s123*s23^3*s34+a2^2*a3^2*pp1*s123*s23^2*s234*s34-a2^2*a3^2*pp1*s123*s23^2*s34^2-a2^2*a3^2*pp1*s23^3*s34^2+a2^2*a3^2*pp1*s23^3*s34*s56+a2^2*a3^2*pp2^4*pp4^2-2*a2^2*a3^2*pp2^4*pp4*s123-2*a2^2*a3^2*pp2^4*pp4*s56+a2^2*a3^2*pp2^4*s123^2-2*a2^2*a3^2*pp2^4*s123*s56+a2^2*a3^2*pp2^4*s56^2+4*a2^2*a3^2*pp2^3*pp3*pp4^2-8*a2^2*a3^2*pp2^3*pp3*pp4*s123-a2^2*a3^2*pp2^3*pp3*pp4*s234-7*a2^2*a3^2*pp2^3*pp3*pp4*s56+4*a2^2*a3^2*pp2^3*pp3*s123^2+a2^2*a3^2*pp2^3*pp3*s123*s234-7*a2^2*a3^2*pp2^3*pp3*s123*s56-2*a2^2*a3^2*pp2^3*pp3*s23*s56+a2^2*a3^2*pp2^3*pp3*s234*s56+3*a2^2*a3^2*pp2^3*pp3*s56^2-2*a2^2*a3^2*pp2^3*pp4^2*s12-2*a2^2*a3^2*pp2^3*pp4^2*s23+2*a2^2*a3^2*pp2^3*pp4*s12*s123+2*a2^2*a3^2*pp2^3*pp4*s12*s23+2*a2^2*a3^2*pp2^3*pp4*s12*s234+2*a2^2*a3^2*pp2^3*pp4*s12*s56+4*a2^2*a3^2*pp2^3*pp4*s123*s23+a2^2*a3^2*pp2^3*pp4*s123*s234+a2^2*a3^2*pp2^3*pp4*s123*s34-2*a2^2*a3^2*pp2^3*pp4*s123*s56-a2^2*a3^2*pp2^3*pp4*s23*s34+5*a2^2*a3^2*pp2^3*pp4*s23*s56-2*a2^2*a3^2*pp2^3*s12*s123*s23+2*a2^2*a3^2*pp2^3*s12*s123*s234+2*a2^2*a3^2*pp2^3*s12*s23*s56-2*a2^2*a3^2*pp2^3*s12*s234*s56-2*a2^2*a3^2*pp2^3*s123^2*s23-a2^2*a3^2*pp2^3*s123^2*s234-a2^2*a3^2*pp2^3*s123^2*s34+a2^2*a3^2*pp2^3*s123*s23*s34+5*a2^2*a3^2*pp2^3*s123*s23*s56-2*a2^2*a3^2*pp2^3*s123*s234*s34+a2^2*a3^2*pp2^3*s123*s234*s56+a2^2*a3^2*pp2^3*s123*s34*s56+a2^2*a3^2*pp2^3*s23*s34*s56-3*a2^2*a3^2*pp2^3*s23*s56^2+a2^2*a3^2*pp2^2*pp3^2*pp4^2-2*a2^2*a3^2*pp2^2*pp3^2*pp4*s123-4*a2^2*a3^2*pp2^2*pp3^2*pp4*s234+2*a2^2*a3^2*pp2^2*pp3^2*pp4*s56+a2^2*a3^2*pp2^2*pp3^2*s123^2+4*a2^2*a3^2*pp2^2*pp3^2*s123*s234+2*a2^2*a3^2*pp2^2*pp3^2*s123*s56-8*a2^2*a3^2*pp2^2*pp3^2*s23*s56+4*a2^2*a3^2*pp2^2*pp3^2*s234*s56-3*a2^2*a3^2*pp2^2*pp3^2*s56^2-8*a2^2*a3^2*pp2^2*pp3*pp4^2*s12-2*a2^2*a3^2*pp2^2*pp3*pp4^2*s23+8*a2^2*a3^2*pp2^2*pp3*pp4*s12*s123+8*a2^2*a3^2*pp2^2*pp3*pp4*s12*s23+9*a2^2*a3^2*pp2^2*pp3*pp4*s12*s234+7*a2^2*a3^2*pp2^2*pp3*pp4*s12*s56+4*a2^2*a3^2*pp2^2*pp3*pp4*s123*s23+4*a2^2*a3^2*pp2^2*pp3*pp4*s123*s234+4*a2^2*a3^2*pp2^2*pp3*pp4*s123*s34-8*a2^2*a3^2*pp2^2*pp3*pp4*s123*s56+2*a2^2*a3^2*pp2^2*pp3*pp4*s23*s234-4*a2^2*a3^2*pp2^2*pp3*pp4*s23*s34+6*a2^2*a3^2*pp2^2*pp3*pp4*s23*s56-8*a2^2*a3^2*pp2^2*pp3*s12*s123*s23+6*a2^2*a3^2*pp2^2*pp3*s12*s123*s234+a2^2*a3^2*pp2^2*pp3*s12*s23*s234+9*a2^2*a3^2*pp2^2*pp3*s12*s23*s56-a2^2*a3^2*pp2^2*pp3*s12*s234^2-7*a2^2*a3^2*pp2^2*pp3*s12*s234*s56-2*a2^2*a3^2*pp2^2*pp3*s123^2*s23-4*a2^2*a3^2*pp2^2*pp3*s123^2*s234-4*a2^2*a3^2*pp2^2*pp3*s123^2*s34-2*a2^2*a3^2*pp2^2*pp3*s123*s23*s234+4*a2^2*a3^2*pp2^2*pp3*s123*s23*s34+6*a2^2*a3^2*pp2^2*pp3*s123*s23*s56-8*a2^2*a3^2*pp2^2*pp3*s123*s234*s34+4*a2^2*a3^2*pp2^2*pp3*s123*s234*s56+4*a2^2*a3^2*pp2^2*pp3*s123*s34*s56+4*a2^2*a3^2*pp2^2*pp3*s23^2*s56-2*a2^2*a3^2*pp2^2*pp3*s23*s234*s56+4*a2^2*a3^2*pp2^2*pp3*s23*s34*s56-4*a2^2*a3^2*pp2^2*pp3*s23*s56^2+a2^2*a3^2*pp2^2*pp4^2*s12^2+4*a2^2*a3^2*pp2^2*pp4^2*s12*s23+a2^2*a3^2*pp2^2*pp4^2*s23^2-2*a2^2*a3^2*pp2^2*pp4*s12^2*s23-2*a2^2*a3^2*pp2^2*pp4*s12^2*s234-4*a2^2*a3^2*pp2^2*pp4*s12*s123*s23+a2^2*a3^2*pp2^2*pp4*s12*s123*s234-a2^2*a3^2*pp2^2*pp4*s12*s123*s34-4*a2^2*a3^2*pp2^2*pp4*s12*s23^2-6*a2^2*a3^2*pp2^2*pp4*s12*s23*s234+a2^2*a3^2*pp2^2*pp4*s12*s23*s34-3*a2^2*a3^2*pp2^2*pp4*s12*s23*s56-2*a2^2*a3^2*pp2^2*pp4*s123*s23^2-2*a2^2*a3^2*pp2^2*pp4*s123*s23*s234-2*a2^2*a3^2*pp2^2*pp4*s123*s23*s34+4*a2^2*a3^2*pp2^2*pp4*s123*s23*s56+2*a2^2*a3^2*pp2^2*pp4*s23^2*s34-4*a2^2*a3^2*pp2^2*pp4*s23^2*s56+a2^2*a3^2*pp2^2*s12^2*s23^2-2*a2^2*a3^2*pp2^2*s12^2*s23*s234+a2^2*a3^2*pp2^2*s12^2*s234^2+4*a2^2*a3^2*pp2^2*s12*s123*s23^2-3*a2^2*a3^2*pp2^2*s12*s123*s23*s234+a2^2*a3^2*pp2^2*s12*s123*s23*s34-a2^2*a3^2*pp2^2*s12*s123*s234^2+a2^2*a3^2*pp2^2*s12*s123*s234*s34-a2^2*a3^2*pp2^2*s12*s23^2*s34-5*a2^2*a3^2*pp2^2*s12*s23^2*s56+a2^2*a3^2*pp2^2*s12*s23*s234*s34+5*a2^2*a3^2*pp2^2*s12*s23*s234*s56-2*a2^2*a3^2*pp2^2*s12*s23*s34*s56+a2^2*a3^2*pp2^2*s123^2*s23^2+2*a2^2*a3^2*pp2^2*s123^2*s23*s234+2*a2^2*a3^2*pp2^2*s123^2*s23*s34-2*a2^2*a3^2*pp2^2*s123*s23^2*s34-4*a2^2*a3^2*pp2^2*s123*s23^2*s56+4*a2^2*a3^2*pp2^2*s123*s23*s234*s34-2*a2^2*a3^2*pp2^2*s123*s23*s234*s56-2*a2^2*a3^2*pp2^2*s123*s23*s34*s56-2*a2^2*a3^2*pp2^2*s23^2*s34*s56+3*a2^2*a3^2*pp2^2*s23^2*s56^2-a2^2*a3^2*pp2*pp3^3*pp4*s234+a2^2*a3^2*pp2*pp3^3*pp4*s56+a2^2*a3^2*pp2*pp3^3*s123*s234+a2^2*a3^2*pp2*pp3^3*s123*s56-2*a2^2*a3^2*pp2*pp3^3*s23*s56+a2^2*a3^2*pp2*pp3^3*s234*s56-a2^2*a3^2*pp2*pp3^3*s56^2-2*a2^2*a3^2*pp2*pp3^2*pp4^2*s12+2*a2^2*a3^2*pp2*pp3^2*pp4*s12*s123+2*a2^2*a3^2*pp2*pp3^2*pp4*s12*s23+6*a2^2*a3^2*pp2*pp3^2*pp4*s12*s234-2*a2^2*a3^2*pp2*pp3^2*pp4*s12*s56+a2^2*a3^2*pp2*pp3^2*pp4*s123*s234+a2^2*a3^2*pp2*pp3^2*pp4*s123*s34-2*a2^2*a3^2*pp2*pp3^2*pp4*s123*s56+2*a2^2*a3^2*pp2*pp3^2*pp4*s23*s234-a2^2*a3^2*pp2*pp3^2*pp4*s23*s34-a2^2*a3^2*pp2*pp3^2*pp4*s23*s56-2*a2^2*a3^2*pp2*pp3^2*s12*s123*s23-6*a2^2*a3^2*pp2*pp3^2*s12*s123*s234+4*a2^2*a3^2*pp2*pp3^2*s12*s23*s234+6*a2^2*a3^2*pp2*pp3^2*s12*s23*s56-4*a2^2*a3^2*pp2*pp3^2*s12*s234^2+2*a2^2*a3^2*pp2*pp3^2*s12*s234*s56-a2^2*a3^2*pp2*pp3^2*s123^2*s234-a2^2*a3^2*pp2*pp3^2*s123^2*s34-2*a2^2*a3^2*pp2*pp3^2*s123*s23*s234+a2^2*a3^2*pp2*pp3^2*s123*s23*s34-a2^2*a3^2*pp2*pp3^2*s123*s23*s56-2*a2^2*a3^2*pp2*pp3^2*s123*s234*s34+a2^2*a3^2*pp2*pp3^2*s123*s234*s56+a2^2*a3^2*pp2*pp3^2*s123*s34*s56+4*a2^2*a3^2*pp2*pp3^2*s23^2*s56-2*a2^2*a3^2*pp2*pp3^2*s23*s234*s56+a2^2*a3^2*pp2*pp3^2*s23*s34*s56+a2^2*a3^2*pp2*pp3^2*s23*s56^2+4*a2^2*a3^2*pp2*pp3*pp4^2*s12^2+4*a2^2*a3^2*pp2*pp3*pp4^2*s12*s23-8*a2^2*a3^2*pp2*pp3*pp4*s12^2*s23-8*a2^2*a3^2*pp2*pp3*pp4*s12^2*s234-4*a2^2*a3^2*pp2*pp3*pp4*s12*s123*s23+4*a2^2*a3^2*pp2*pp3*pp4*s12*s123*s234-4*a2^2*a3^2*pp2*pp3*pp4*s12*s123*s34-4*a2^2*a3^2*pp2*pp3*pp4*s12*s23^2-14*a2^2*a3^2*pp2*pp3*pp4*s12*s23*s234+4*a2^2*a3^2*pp2*pp3*pp4*s12*s23*s34+2*a2^2*a3^2*pp2*pp3*pp4*s12*s23*s56-2*a2^2*a3^2*pp2*pp3*pp4*s123*s23*s234-2*a2^2*a3^2*pp2*pp3*pp4*s123*s23*s34+4*a2^2*a3^2*pp2*pp3*pp4*s123*s23*s56-a2^2*a3^2*pp2*pp3*pp4*s23^2*s234+2*a2^2*a3^2*pp2*pp3*pp4*s23^2*s34-a2^2*a3^2*pp2*pp3*pp4*s23^2*s56+4*a2^2*a3^2*pp2*pp3*s12^2*s23^2-8*a2^2*a3^2*pp2*pp3*s12^2*s23*s234+4*a2^2*a3^2*pp2*pp3*s12^2*s234^2+4*a2^2*a3^2*pp2*pp3*s12*s123*s23^2+4*a2^2*a3^2*pp2*pp3*s12*s123*s23*s234+4*a2^2*a3^2*pp2*pp3*s12*s123*s23*s34-4*a2^2*a3^2*pp2*pp3*s12*s123*s234^2+4*a2^2*a3^2*pp2*pp3*s12*s123*s234*s34-2*a2^2*a3^2*pp2*pp3*s12*s23^2*s234-4*a2^2*a3^2*pp2*pp3*s12*s23^2*s34-10*a2^2*a3^2*pp2*pp3*s12*s23^2*s56+2*a2^2*a3^2*pp2*pp3*s12*s23*s234^2+4*a2^2*a3^2*pp2*pp3*s12*s23*s234*s34+6*a2^2*a3^2*pp2*pp3*s12*s23*s234*s56-8*a2^2*a3^2*pp2*pp3*s12*s23*s34*s56+2*a2^2*a3^2*pp2*pp3*s123^2*s23*s234+2*a2^2*a3^2*pp2*pp3*s123^2*s23*s34+a2^2*a3^2*pp2*pp3*s123*s23^2*s234-2*a2^2*a3^2*pp2*pp3*s123*s23^2*s34-a2^2*a3^2*pp2*pp3*s123*s23^2*s56+4*a2^2*a3^2*pp2*pp3*s123*s23*s234*s34-2*a2^2*a3^2*pp2*pp3*s123*s23*s234*s56-2*a2^2*a3^2*pp2*pp3*s123*s23*s34*s56-2*a2^2*a3^2*pp2*pp3*s23^3*s56+a2^2*a3^2*pp2*pp3*s23^2*s234*s56-2*a2^2*a3^2*pp2*pp3*s23^2*s34*s56+a2^2*a3^2*pp2*pp3*s23^2*s56^2-2*a2^2*a3^2*pp2*pp4^2*s12^2*s23-2*a2^2*a3^2*pp2*pp4^2*s12*s23^2+4*a2^2*a3^2*pp2*pp4*s12^2*s23^2+4*a2^2*a3^2*pp2*pp4*s12^2*s23*s234+2*a2^2*a3^2*pp2*pp4*s12*s123*s23^2-2*a2^2*a3^2*pp2*pp4*s12*s123*s23*s234+2*a2^2*a3^2*pp2*pp4*s12*s123*s23*s34+2*a2^2*a3^2*pp2*pp4*s12*s23^3+6*a2^2*a3^2*pp2*pp4*s12*s23^2*s234-2*a2^2*a3^2*pp2*pp4*s12*s23^2*s34+a2^2*a3^2*pp2*pp4*s123*s23^2*s234+a2^2*a3^2*pp2*pp4*s123*s23^2*s34-2*a2^2*a3^2*pp2*pp4*s123*s23^2*s56-a2^2*a3^2*pp2*pp4*s23^3*s34+a2^2*a3^2*pp2*pp4*s23^3*s56-2*a2^2*a3^2*pp2*s12^2*s23^3+4*a2^2*a3^2*pp2*s12^2*s23^2*s234-2*a2^2*a3^2*pp2*s12^2*s23*s234^2-2*a2^2*a3^2*pp2*s12*s123*s23^3-2*a2^2*a3^2*pp2*s12*s123*s23^2*s34+2*a2^2*a3^2*pp2*s12*s123*s23*s234^2-2*a2^2*a3^2*pp2*s12*s123*s23*s234*s34+2*a2^2*a3^2*pp2*s12*s23^3*s34+4*a2^2*a3^2*pp2*s12*s23^3*s56-2*a2^2*a3^2*pp2*s12*s23^2*s234*s34-4*a2^2*a3^2*pp2*s12*s23^2*s234*s56+4*a2^2*a3^2*pp2*s12*s23^2*s34*s56-a2^2*a3^2*pp2*s123^2*s23^2*s234-a2^2*a3^2*pp2*s123^2*s23^2*s34+a2^2*a3^2*pp2*s123*s23^3*s34+a2^2*a3^2*pp2*s123*s23^3*s56-2*a2^2*a3^2*pp2*s123*s23^2*s234*s34+a2^2*a3^2*pp2*s123*s23^2*s234*s56+a2^2*a3^2*pp2*s123*s23^2*s34*s56+a2^2*a3^2*pp2*s23^3*s34*s56-a2^2*a3^2*pp2*s23^3*s56^2+a2^2*a3^2*pp3^3*pp4*s12*s234-a2^2*a3^2*pp3^3*pp4*s12*s56-2*a2^2*a3^2*pp3^3*s12*s123*s234+a2^2*a3^2*pp3^3*s12*s23*s234+a2^2*a3^2*pp3^3*s12*s23*s56-a2^2*a3^2*pp3^3*s12*s234^2+a2^2*a3^2*pp3^3*s12*s234*s56+a2^2*a3^2*pp3^2*pp4^2*s12^2-2*a2^2*a3^2*pp3^2*pp4*s12^2*s23-2*a2^2*a3^2*pp3^2*pp4*s12^2*s234+a2^2*a3^2*pp3^2*pp4*s12*s123*s234-a2^2*a3^2*pp3^2*pp4*s12*s123*s34-4*a2^2*a3^2*pp3^2*pp4*s12*s23*s234+a2^2*a3^2*pp3^2*pp4*s12*s23*s34+3*a2^2*a3^2*pp3^2*pp4*s12*s23*s56+a2^2*a3^2*pp3^2*s12^2*s23^2-2*a2^2*a3^2*pp3^2*s12^2*s23*s234+a2^2*a3^2*pp3^2*s12^2*s234^2+5*a2^2*a3^2*pp3^2*s12*s123*s23*s234+a2^2*a3^2*pp3^2*s12*s123*s23*s34-a2^2*a3^2*pp3^2*s12*s123*s234^2+a2^2*a3^2*pp3^2*s12*s123*s234*s34-2*a2^2*a3^2*pp3^2*s12*s23^2*s234-a2^2*a3^2*pp3^2*s12*s23^2*s34-3*a2^2*a3^2*pp3^2*s12*s23^2*s56+2*a2^2*a3^2*pp3^2*s12*s23*s234^2+a2^2*a3^2*pp3^2*s12*s23*s234*s34-a2^2*a3^2*pp3^2*s12*s23*s234*s56-2*a2^2*a3^2*pp3^2*s12*s23*s34*s56-2*a2^2*a3^2*pp3*pp4^2*s12^2*s23+4*a2^2*a3^2*pp3*pp4*s12^2*s23^2+4*a2^2*a3^2*pp3*pp4*s12^2*s23*s234-2*a2^2*a3^2*pp3*pp4*s12*s123*s23*s234+2*a2^2*a3^2*pp3*pp4*s12*s123*s23*s34+5*a2^2*a3^2*pp3*pp4*s12*s23^2*s234-2*a2^2*a3^2*pp3*pp4*s12*s23^2*s34-3*a2^2*a3^2*pp3*pp4*s12*s23^2*s56-2*a2^2*a3^2*pp3*s12^2*s23^3+4*a2^2*a3^2*pp3*s12^2*s23^2*s234-2*a2^2*a3^2*pp3*s12^2*s23*s234^2-4*a2^2*a3^2*pp3*s12*s123*s23^2*s234-2*a2^2*a3^2*pp3*s12*s123*s23^2*s34+2*a2^2*a3^2*pp3*s12*s123*s23*s234^2-2*a2^2*a3^2*pp3*s12*s123*s23*s234*s34+a2^2*a3^2*pp3*s12*s23^3*s234+2*a2^2*a3^2*pp3*s12*s23^3*s34+3*a2^2*a3^2*pp3*s12*s23^3*s56-a2^2*a3^2*pp3*s12*s23^2*s234^2-2*a2^2*a3^2*pp3*s12*s23^2*s234*s34-a2^2*a3^2*pp3*s12*s23^2*s234*s56+4*a2^2*a3^2*pp3*s12*s23^2*s34*s56+a2^2*a3^2*pp4^2*s12^2*s23^2-2*a2^2*a3^2*pp4*s12^2*s23^3-2*a2^2*a3^2*pp4*s12^2*s23^2*s234+a2^2*a3^2*pp4*s12*s123*s23^2*s234-a2^2*a3^2*pp4*s12*s123*s23^2*s34-2*a2^2*a3^2*pp4*s12*s23^3*s234+a2^2*a3^2*pp4*s12*s23^3*s34+a2^2*a3^2*pp4*s12*s23^3*s56+a2^2*a3^2*s12^2*s23^4-2*a2^2*a3^2*s12^2*s23^3*s234+a2^2*a3^2*s12^2*s23^2*s234^2+a2^2*a3^2*s12*s123*s23^3*s234+a2^2*a3^2*s12*s123*s23^3*s34-a2^2*a3^2*s12*s123*s23^2*s234^2+a2^2*a3^2*s12*s123*s23^2*s234*s34-a2^2*a3^2*s12*s23^4*s34-a2^2*a3^2*s12*s23^4*s56+a2^2*a3^2*s12*s23^3*s234*s34+a2^2*a3^2*s12*s23^3*s234*s56-2*a2^2*a3^2*s12*s23^3*s34*s56-4*a2^2*a3*a4*pp1^2*pp2*pp3^3+6*a2^2*a3*a4*pp1^2*pp2*pp3^2*pp4+2*a2^2*a3*a4*pp1^2*pp2*pp3^2*s23-2*a2^2*a3*a4*pp1^2*pp2*pp3^2*s234+12*a2^2*a3*a4*pp1^2*pp2*pp3^2*s34-4*a2^2*a3*a4*pp1^2*pp2*pp3*pp4*s23+4*a2^2*a3*a4*pp1^2*pp2*pp3*pp4*s234+4*a2^2*a3*a4*pp1^2*pp2*pp3*pp4*s34-4*a2^2*a3*a4*pp1^2*pp2*pp3*s23*s34+4*a2^2*a3*a4*pp1^2*pp2*pp3*s234*s34-12*a2^2*a3*a4*pp1^2*pp2*pp3*s34^2-2*a2^2*a3*a4*pp1^2*pp2*pp4^3+2*a2^2*a3*a4*pp1^2*pp2*pp4^2*s23-2*a2^2*a3*a4*pp1^2*pp2*pp4^2*s234+8*a2^2*a3*a4*pp1^2*pp2*pp4^2*s34-4*a2^2*a3*a4*pp1^2*pp2*pp4*s23*s34+4*a2^2*a3*a4*pp1^2*pp2*pp4*s234*s34-10*a2^2*a3*a4*pp1^2*pp2*pp4*s34^2+2*a2^2*a3*a4*pp1^2*pp2*s23*s34^2-2*a2^2*a3*a4*pp1^2*pp2*s234*s34^2+4*a2^2*a3*a4*pp1^2*pp2*s34^3-2*a2^2*a3*a4*pp1^2*pp3^4+4*a2^2*a3*a4*pp1^2*pp3^3*pp4+4*a2^2*a3*a4*pp1^2*pp3^3*s23-2*a2^2*a3*a4*pp1^2*pp3^3*s234+6*a2^2*a3*a4*pp1^2*pp3^3*s34-2*a2^2*a3*a4*pp1^2*pp3^2*pp4^2-8*a2^2*a3*a4*pp1^2*pp3^2*pp4*s23+4*a2^2*a3*a4*pp1^2*pp3^2*pp4*s234-2*a2^2*a3*a4*pp1^2*pp3^2*s23^2+2*a2^2*a3*a4*pp1^2*pp3^2*s23*s234-10*a2^2*a3*a4*pp1^2*pp3^2*s23*s34+4*a2^2*a3*a4*pp1^2*pp3^2*s234*s34-6*a2^2*a3*a4*pp1^2*pp3^2*s34^2+4*a2^2*a3*a4*pp1^2*pp3*pp4^2*s23-2*a2^2*a3*a4*pp1^2*pp3*pp4^2*s234+2*a2^2*a3*a4*pp1^2*pp3*pp4^2*s34+4*a2^2*a3*a4*pp1^2*pp3*pp4*s23^2-4*a2^2*a3*a4*pp1^2*pp3*pp4*s23*s234-4*a2^2*a3*a4*pp1^2*pp3*pp4*s23*s34+4*a2^2*a3*a4*pp1^2*pp3*pp4*s234*s34-4*a2^2*a3*a4*pp1^2*pp3*pp4*s34^2+4*a2^2*a3*a4*pp1^2*pp3*s23^2*s34-4*a2^2*a3*a4*pp1^2*pp3*s23*s234*s34+8*a2^2*a3*a4*pp1^2*pp3*s23*s34^2-2*a2^2*a3*a4*pp1^2*pp3*s234*s34^2+2*a2^2*a3*a4*pp1^2*pp3*s34^3-2*a2^2*a3*a4*pp1^2*pp4^2*s23^2+2*a2^2*a3*a4*pp1^2*pp4^2*s23*s234-2*a2^2*a3*a4*pp1^2*pp4^2*s23*s34+4*a2^2*a3*a4*pp1^2*pp4*s23^2*s34-4*a2^2*a3*a4*pp1^2*pp4*s23*s234*s34+4*a2^2*a3*a4*pp1^2*pp4*s23*s34^2-2*a2^2*a3*a4*pp1^2*s23^2*s34^2+2*a2^2*a3*a4*pp1^2*s23*s234*s34^2-2*a2^2*a3*a4*pp1^2*s23*s34^3-8*a2^2*a3*a4*pp1*pp2^2*pp3^2*pp4+8*a2^2*a3*a4*pp1*pp2^2*pp3^2*s123-8*a2^2*a3*a4*pp1*pp2^2*pp3^2*s56+4*a2^2*a3*a4*pp1*pp2^2*pp3*pp4^2+24*a2^2*a3*a4*pp1*pp2^2*pp3*pp4*s12-4*a2^2*a3*a4*pp1*pp2^2*pp3*pp4*s123+4*a2^2*a3*a4*pp1*pp2^2*pp3*pp4*s23-4*a2^2*a3*a4*pp1*pp2^2*pp3*pp4*s234-12*a2^2*a3*a4*pp1*pp2^2*pp3*pp4*s56-4*a2^2*a3*a4*pp1*pp2^2*pp3*s123*s23+4*a2^2*a3*a4*pp1*pp2^2*pp3*s123*s234-16*a2^2*a3*a4*pp1*pp2^2*pp3*s123*s34+4*a2^2*a3*a4*pp1*pp2^2*pp3*s23*s56-4*a2^2*a3*a4*pp1*pp2^2*pp3*s234*s56+16*a2^2*a3*a4*pp1*pp2^2*pp3*s34*s56+4*a2^2*a3*a4*pp1*pp2^2*pp4^3+12*a2^2*a3*a4*pp1*pp2^2*pp4^2*s12-4*a2^2*a3*a4*pp1*pp2^2*pp4^2*s123-4*a2^2*a3*a4*pp1*pp2^2*pp4^2*s23+4*a2^2*a3*a4*pp1*pp2^2*pp4^2*s234-12*a2^2*a3*a4*pp1*pp2^2*pp4^2*s34-4*a2^2*a3*a4*pp1*pp2^2*pp4^2*s56-12*a2^2*a3*a4*pp1*pp2^2*pp4*s12*s23+12*a2^2*a3*a4*pp1*pp2^2*pp4*s12*s234-24*a2^2*a3*a4*pp1*pp2^2*pp4*s12*s34+4*a2^2*a3*a4*pp1*pp2^2*pp4*s123*s23-4*a2^2*a3*a4*pp1*pp2^2*pp4*s123*s234+4*a2^2*a3*a4*pp1*pp2^2*pp4*s123*s34+4*a2^2*a3*a4*pp1*pp2^2*pp4*s23*s34+4*a2^2*a3*a4*pp1*pp2^2*pp4*s23*s56-4*a2^2*a3*a4*pp1*pp2^2*pp4*s234*s34-4*a2^2*a3*a4*pp1*pp2^2*pp4*s234*s56+8*a2^2*a3*a4*pp1*pp2^2*pp4*s34^2+12*a2^2*a3*a4*pp1*pp2^2*pp4*s34*s56+4*a2^2*a3*a4*pp1*pp2^2*s123*s23*s34-4*a2^2*a3*a4*pp1*pp2^2*s123*s234*s34+8*a2^2*a3*a4*pp1*pp2^2*s123*s34^2-4*a2^2*a3*a4*pp1*pp2^2*s23*s34*s56+4*a2^2*a3*a4*pp1*pp2^2*s234*s34*s56-8*a2^2*a3*a4*pp1*pp2^2*s34^2*s56-4*a2^2*a3*a4*pp1*pp2*pp3^3*pp4+4*a2^2*a3*a4*pp1*pp2*pp3^3*s123+4*a2^2*a3*a4*pp1*pp2*pp3^3*s234+4*a2^2*a3*a4*pp1*pp2*pp3^2*pp4^2+4*a2^2*a3*a4*pp1*pp2*pp3^2*pp4*s12-4*a2^2*a3*a4*pp1*pp2*pp3^2*pp4*s123+8*a2^2*a3*a4*pp1*pp2*pp3^2*pp4*s23-6*a2^2*a3*a4*pp1*pp2*pp3^2*pp4*s234+8*a2^2*a3*a4*pp1*pp2*pp3^2*pp4*s34-6*a2^2*a3*a4*pp1*pp2*pp3^2*pp4*s56+8*a2^2*a3*a4*pp1*pp2*pp3^2*s12*s23-8*a2^2*a3*a4*pp1*pp2*pp3^2*s12*s234-8*a2^2*a3*a4*pp1*pp2*pp3^2*s123*s23-12*a2^2*a3*a4*pp1*pp2*pp3^2*s123*s34-2*a2^2*a3*a4*pp1*pp2*pp3^2*s23*s234-4*a2^2*a3*a4*pp1*pp2*pp3^2*s23*s34+2*a2^2*a3*a4*pp1*pp2*pp3^2*s23*s56+2*a2^2*a3*a4*pp1*pp2*pp3^2*s234^2-8*a2^2*a3*a4*pp1*pp2*pp3^2*s234*s34+6*a2^2*a3*a4*pp1*pp2*pp3^2*s234*s56+4*a2^2*a3*a4*pp1*pp2*pp3*pp4^2*s12-8*a2^2*a3*a4*pp1*pp2*pp3*pp4^2*s23+2*a2^2*a3*a4*pp1*pp2*pp3*pp4^2*s234-2*a2^2*a3*a4*pp1*pp2*pp3*pp4^2*s56-24*a2^2*a3*a4*pp1*pp2*pp3*pp4*s12*s23-4*a2^2*a3*a4*pp1*pp2*pp3*pp4*s12*s234-12*a2^2*a3*a4*pp1*pp2*pp3*pp4*s12*s34+8*a2^2*a3*a4*pp1*pp2*pp3*pp4*s123*s23-2*a2^2*a3*a4*pp1*pp2*pp3*pp4*s123*s234-2*a2^2*a3*a4*pp1*pp2*pp3*pp4*s123*s34-4*a2^2*a3*a4*pp1*pp2*pp3*pp4*s23^2+6*a2^2*a3*a4*pp1*pp2*pp3*pp4*s23*s234-6*a2^2*a3*a4*pp1*pp2*pp3*pp4*s23*s34+12*a2^2*a3*a4*pp1*pp2*pp3*pp4*s23*s56-2*a2^2*a3*a4*pp1*pp2*pp3*pp4*s234^2+2*a2^2*a3*a4*pp1*pp2*pp3*pp4*s234*s34-2*a2^2*a3*a4*pp1*pp2*pp3*pp4*s234*s56-4*a2^2*a3*a4*pp1*pp2*pp3*pp4*s34^2+6*a2^2*a3*a4*pp1*pp2*pp3*pp4*s34*s56-4*a2^2*a3*a4*pp1*pp2*pp3*s12*s23^2+8*a2^2*a3*a4*pp1*pp2*pp3*s12*s23*s234-16*a2^2*a3*a4*pp1*pp2*pp3*s12*s23*s34-4*a2^2*a3*a4*pp1*pp2*pp3*s12*s234^2+16*a2^2*a3*a4*pp1*pp2*pp3*s12*s234*s34+4*a2^2*a3*a4*pp1*pp2*pp3*s123*s23^2-2*a2^2*a3*a4*pp1*pp2*pp3*s123*s23*s234+22*a2^2*a3*a4*pp1*pp2*pp3*s123*s23*s34-2*a2^2*a3*a4*pp1*pp2*pp3*s123*s234^2-6*a2^2*a3*a4*pp1*pp2*pp3*s123*s234*s34+12*a2^2*a3*a4*pp1*pp2*pp3*s123*s34^2+2*a2^2*a3*a4*pp1*pp2*pp3*s23^2*s34-2*a2^2*a3*a4*pp1*pp2*pp3*s23^2*s56-2*a2^2*a3*a4*pp1*pp2*pp3*s23*s234*s56+8*a2^2*a3*a4*pp1*pp2*pp3*s23*s34^2-10*a2^2*a3*a4*pp1*pp2*pp3*s23*s34*s56-2*a2^2*a3*a4*pp1*pp2*pp3*s234^2*s34+4*a2^2*a3*a4*pp1*pp2*pp3*s234^2*s56+4*a2^2*a3*a4*pp1*pp2*pp3*s234*s34^2-6*a2^2*a3*a4*pp1*pp2*pp3*s234*s34*s56+4*a2^2*a3*a4*pp1*pp2*pp4^3*s12-8*a2^2*a3*a4*pp1*pp2*pp4^2*s12*s23-12*a2^2*a3*a4*pp1*pp2*pp4^2*s12*s34+2*a2^2*a3*a4*pp1*pp2*pp4^2*s123*s234-2*a2^2*a3*a4*pp1*pp2*pp4^2*s123*s34+4*a2^2*a3*a4*pp1*pp2*pp4^2*s23^2-4*a2^2*a3*a4*pp1*pp2*pp4^2*s23*s234+2*a2^2*a3*a4*pp1*pp2*pp4^2*s23*s34+2*a2^2*a3*a4*pp1*pp2*pp4^2*s23*s56+16*a2^2*a3*a4*pp1*pp2*pp4*s12*s23^2-12*a2^2*a3*a4*pp1*pp2*pp4*s12*s23*s234+20*a2^2*a3*a4*pp1*pp2*pp4*s12*s23*s34-4*a2^2*a3*a4*pp1*pp2*pp4*s12*s234^2+8*a2^2*a3*a4*pp1*pp2*pp4*s12*s234*s34+8*a2^2*a3*a4*pp1*pp2*pp4*s12*s34^2-4*a2^2*a3*a4*pp1*pp2*pp4*s123*s23^2+2*a2^2*a3*a4*pp1*pp2*pp4*s123*s23*s234+2*a2^2*a3*a4*pp1*pp2*pp4*s123*s23*s34+2*a2^2*a3*a4*pp1*pp2*pp4*s123*s234^2-8*a2^2*a3*a4*pp1*pp2*pp4*s123*s234*s34+6*a2^2*a3*a4*pp1*pp2*pp4*s123*s34^2-2*a2^2*a3*a4*pp1*pp2*pp4*s23^2*s34-6*a2^2*a3*a4*pp1*pp2*pp4*s23^2*s56+2*a2^2*a3*a4*pp1*pp2*pp4*s23*s234*s34+6*a2^2*a3*a4*pp1*pp2*pp4*s23*s234*s56+2*a2^2*a3*a4*pp1*pp2*pp4*s23*s34^2-10*a2^2*a3*a4*pp1*pp2*pp4*s23*s34*s56+4*a2^2*a3*a4*pp1*pp2*s12*s23^2*s34-8*a2^2*a3*a4*pp1*pp2*s12*s23*s234*s34+8*a2^2*a3*a4*pp1*pp2*s12*s23*s34^2+4*a2^2*a3*a4*pp1*pp2*s12*s234^2*s34-8*a2^2*a3*a4*pp1*pp2*s12*s234*s34^2-8*a2^2*a3*a4*pp1*pp2*s123*s23^2*s34+10*a2^2*a3*a4*pp1*pp2*s123*s23*s234*s34-14*a2^2*a3*a4*pp1*pp2*s123*s23*s34^2-2*a2^2*a3*a4*pp1*pp2*s123*s234^2*s34+6*a2^2*a3*a4*pp1*pp2*s123*s234*s34^2-4*a2^2*a3*a4*pp1*pp2*s123*s34^3-2*a2^2*a3*a4*pp1*pp2*s23^2*s34^2+6*a2^2*a3*a4*pp1*pp2*s23^2*s34*s56+2*a2^2*a3*a4*pp1*pp2*s23*s234*s34^2-6*a2^2*a3*a4*pp1*pp2*s23*s234*s34*s56-4*a2^2*a3*a4*pp1*pp2*s23*s34^3+8*a2^2*a3*a4*pp1*pp2*s23*s34^2*s56+2*a2^2*a3*a4*pp1*pp3^4*s234+2*a2^2*a3*a4*pp1*pp3^4*s56-4*a2^2*a3*a4*pp1*pp3^3*pp4*s12-2*a2^2*a3*a4*pp1*pp3^3*pp4*s234+4*a2^2*a3*a4*pp1*pp3^3*pp4*s34-2*a2^2*a3*a4*pp1*pp3^3*pp4*s56+4*a2^2*a3*a4*pp1*pp3^3*s12*s23-4*a2^2*a3*a4*pp1*pp3^3*s12*s234-2*a2^2*a3*a4*pp1*pp3^3*s123*s234-2*a2^2*a3*a4*pp1*pp3^3*s123*s34-4*a2^2*a3*a4*pp1*pp3^3*s23*s234-2*a2^2*a3*a4*pp1*pp3^3*s23*s34-6*a2^2*a3*a4*pp1*pp3^3*s23*s56+2*a2^2*a3*a4*pp1*pp3^3*s234^2-4*a2^2*a3*a4*pp1*pp3^3*s234*s34+6*a2^2*a3*a4*pp1*pp3^3*s234*s56-4*a2^2*a3*a4*pp1*pp3^3*s34*s56+4*a2^2*a3*a4*pp1*pp3^2*pp4^2*s12+4*a2^2*a3*a4*pp1*pp3^2*pp4*s12*s23-8*a2^2*a3*a4*pp1*pp3^2*pp4*s12*s234+2*a2^2*a3*a4*pp1*pp3^2*pp4*s123*s234-2*a2^2*a3*a4*pp1*pp3^2*pp4*s123*s34+4*a2^2*a3*a4*pp1*pp3^2*pp4*s23*s234-10*a2^2*a3*a4*pp1*pp3^2*pp4*s23*s34+6*a2^2*a3*a4*pp1*pp3^2*pp4*s23*s56-2*a2^2*a3*a4*pp1*pp3^2*pp4*s234^2+6*a2^2*a3*a4*pp1*pp3^2*pp4*s234*s34-2*a2^2*a3*a4*pp1*pp3^2*pp4*s234*s56-4*a2^2*a3*a4*pp1*pp3^2*pp4*s34^2+2*a2^2*a3*a4*pp1*pp3^2*pp4*s34*s56-8*a2^2*a3*a4*pp1*pp3^2*s12*s23^2+12*a2^2*a3*a4*pp1*pp3^2*s12*s23*s234-8*a2^2*a3*a4*pp1*pp3^2*s12*s23*s34-4*a2^2*a3*a4*pp1*pp3^2*s12*s234^2+8*a2^2*a3*a4*pp1*pp3^2*s12*s234*s34+4*a2^2*a3*a4*pp1*pp3^2*s123*s23*s234+8*a2^2*a3*a4*pp1*pp3^2*s123*s23*s34-2*a2^2*a3*a4*pp1*pp3^2*s123*s234^2-2*a2^2*a3*a4*pp1*pp3^2*s123*s234*s34+4*a2^2*a3*a4*pp1*pp3^2*s123*s34^2+2*a2^2*a3*a4*pp1*pp3^2*s23^2*s234+4*a2^2*a3*a4*pp1*pp3^2*s23^2*s34+6*a2^2*a3*a4*pp1*pp3^2*s23^2*s56-2*a2^2*a3*a4*pp1*pp3^2*s23*s234^2+4*a2^2*a3*a4*pp1*pp3^2*s23*s234*s34-12*a2^2*a3*a4*pp1*pp3^2*s23*s234*s56+4*a2^2*a3*a4*pp1*pp3^2*s23*s34^2+6*a2^2*a3*a4*pp1*pp3^2*s23*s34*s56-2*a2^2*a3*a4*pp1*pp3^2*s234^2*s34+4*a2^2*a3*a4*pp1*pp3^2*s234^2*s56+2*a2^2*a3*a4*pp1*pp3^2*s234*s34^2-6*a2^2*a3*a4*pp1*pp3^2*s234*s34*s56+2*a2^2*a3*a4*pp1*pp3^2*s34^2*s56-8*a2^2*a3*a4*pp1*pp3*pp4^2*s12*s23+4*a2^2*a3*a4*pp1*pp3*pp4^2*s12*s234-4*a2^2*a3*a4*pp1*pp3*pp4^2*s12*s34+4*a2^2*a3*a4*pp1*pp3*pp4*s12*s23^2+8*a2^2*a3*a4*pp1*pp3*pp4*s12*s23*s234+8*a2^2*a3*a4*pp1*pp3*pp4*s12*s23*s34-4*a2^2*a3*a4*pp1*pp3*pp4*s12*s234^2+4*a2^2*a3*a4*pp1*pp3*pp4*s12*s34^2-4*a2^2*a3*a4*pp1*pp3*pp4*s123*s23*s234+4*a2^2*a3*a4*pp1*pp3*pp4*s123*s23*s34+2*a2^2*a3*a4*pp1*pp3*pp4*s123*s234^2-4*a2^2*a3*a4*pp1*pp3*pp4*s123*s234*s34+2*a2^2*a3*a4*pp1*pp3*pp4*s123*s34^2-2*a2^2*a3*a4*pp1*pp3*pp4*s23^2*s234+8*a2^2*a3*a4*pp1*pp3*pp4*s23^2*s34-6*a2^2*a3*a4*pp1*pp3*pp4*s23^2*s56+2*a2^2*a3*a4*pp1*pp3*pp4*s23*s234^2-8*a2^2*a3*a4*pp1*pp3*pp4*s23*s234*s34+4*a2^2*a3*a4*pp1*pp3*pp4*s23*s234*s56+6*a2^2*a3*a4*pp1*pp3*pp4*s23*s34^2-4*a2^2*a3*a4*pp1*pp3*pp4*s23*s34*s56+4*a2^2*a3*a4*pp1*pp3*s12*s23^3-8*a2^2*a3*a4*pp1*pp3*s12*s23^2*s234+12*a2^2*a3*a4*pp1*pp3*s12*s23^2*s34+4*a2^2*a3*a4*pp1*pp3*s12*s23*s234^2-16*a2^2*a3*a4*pp1*pp3*s12*s23*s234*s34+4*a2^2*a3*a4*pp1*pp3*s12*s23*s34^2+4*a2^2*a3*a4*pp1*pp3*s12*s234^2*s34-4*a2^2*a3*a4*pp1*pp3*s12*s234*s34^2-2*a2^2*a3*a4*pp1*pp3*s123*s23^2*s234-10*a2^2*a3*a4*pp1*pp3*s123*s23^2*s34+2*a2^2*a3*a4*pp1*pp3*s123*s23*s234^2+8*a2^2*a3*a4*pp1*pp3*s123*s23*s234*s34-10*a2^2*a3*a4*pp1*pp3*s123*s23*s34^2-2*a2^2*a3*a4*pp1*pp3*s123*s234^2*s34+4*a2^2*a3*a4*pp1*pp3*s123*s234*s34^2-2*a2^2*a3*a4*pp1*pp3*s123*s34^3-2*a2^2*a3*a4*pp1*pp3*s23^3*s34-2*a2^2*a3*a4*pp1*pp3*s23^3*s56+6*a2^2*a3*a4*pp1*pp3*s23^2*s234*s56-6*a2^2*a3*a4*pp1*pp3*s23^2*s34^2+2*a2^2*a3*a4*pp1*pp3*s23*s234^2*s34-4*a2^2*a3*a4*pp1*pp3*s23*s234^2*s56+4*a2^2*a3*a4*pp1*pp3*s23*s234*s34*s56-2*a2^2*a3*a4*pp1*pp3*s23*s34^3+4*a2^2*a3*a4*pp1*pp4^2*s12*s23^2-4*a2^2*a3*a4*pp1*pp4^2*s12*s23*s234+4*a2^2*a3*a4*pp1*pp4^2*s12*s23*s34-4*a2^2*a3*a4*pp1*pp4*s12*s23^3-8*a2^2*a3*a4*pp1*pp4*s12*s23^2*s34+4*a2^2*a3*a4*pp1*pp4*s12*s23*s234^2-4*a2^2*a3*a4*pp1*pp4*s12*s23*s34^2+2*a2^2*a3*a4*pp1*pp4*s123*s23^2*s234-2*a2^2*a3*a4*pp1*pp4*s123*s23^2*s34-2*a2^2*a3*a4*pp1*pp4*s123*s23*s234^2+4*a2^2*a3*a4*pp1*pp4*s123*s23*s234*s34-2*a2^2*a3*a4*pp1*pp4*s123*s23*s34^2-2*a2^2*a3*a4*pp1*pp4*s23^3*s34+2*a2^2*a3*a4*pp1*pp4*s23^3*s56+2*a2^2*a3*a4*pp1*pp4*s23^2*s234*s34-2*a2^2*a3*a4*pp1*pp4*s23^2*s234*s56-2*a2^2*a3*a4*pp1*pp4*s23^2*s34^2+2*a2^2*a3*a4*pp1*pp4*s23^2*s34*s56-4*a2^2*a3*a4*pp1*s12*s23^3*s34+8*a2^2*a3*a4*pp1*s12*s23^2*s234*s34-4*a2^2*a3*a4*pp1*s12*s23^2*s34^2-4*a2^2*a3*a4*pp1*s12*s23*s234^2*s34+4*a2^2*a3*a4*pp1*s12*s23*s234*s34^2+4*a2^2*a3*a4*pp1*s123*s23^3*s34-6*a2^2*a3*a4*pp1*s123*s23^2*s234*s34+6*a2^2*a3*a4*pp1*s123*s23^2*s34^2+2*a2^2*a3*a4*pp1*s123*s23*s234^2*s34-4*a2^2*a3*a4*pp1*s123*s23*s234*s34^2+2*a2^2*a3*a4*pp1*s123*s23*s34^3+2*a2^2*a3*a4*pp1*s23^3*s34^2-2*a2^2*a3*a4*pp1*s23^3*s34*s56-2*a2^2*a3*a4*pp1*s23^2*s234*s34^2+2*a2^2*a3*a4*pp1*s23^2*s234*s34*s56+2*a2^2*a3*a4*pp1*s23^2*s34^3-2*a2^2*a3*a4*pp1*s23^2*s34^2*s56-4*a2^2*a3*a4*pp2^3*pp3*pp4^2+8*a2^2*a3*a4*pp2^3*pp3*pp4*s123+8*a2^2*a3*a4*pp2^3*pp3*pp4*s56-4*a2^2*a3*a4*pp2^3*pp3*s123^2+8*a2^2*a3*a4*pp2^3*pp3*s123*s56-4*a2^2*a3*a4*pp2^3*pp3*s56^2-2*a2^2*a3*a4*pp2^3*pp4^3+4*a2^2*a3*a4*pp2^3*pp4^2*s123+2*a2^2*a3*a4*pp2^3*pp4^2*s23-2*a2^2*a3*a4*pp2^3*pp4^2*s234+4*a2^2*a3*a4*pp2^3*pp4^2*s34+4*a2^2*a3*a4*pp2^3*pp4^2*s56-2*a2^2*a3*a4*pp2^3*pp4*s123^2-4*a2^2*a3*a4*pp2^3*pp4*s123*s23+4*a2^2*a3*a4*pp2^3*pp4*s123*s234-8*a2^2*a3*a4*pp2^3*pp4*s123*s34+4*a2^2*a3*a4*pp2^3*pp4*s123*s56-4*a2^2*a3*a4*pp2^3*pp4*s23*s56+4*a2^2*a3*a4*pp2^3*pp4*s234*s56-8*a2^2*a3*a4*pp2^3*pp4*s34*s56-2*a2^2*a3*a4*pp2^3*pp4*s56^2+2*a2^2*a3*a4*pp2^3*s123^2*s23-2*a2^2*a3*a4*pp2^3*s123^2*s234+4*a2^2*a3*a4*pp2^3*s123^2*s34-4*a2^2*a3*a4*pp2^3*s123*s23*s56+4*a2^2*a3*a4*pp2^3*s123*s234*s56-8*a2^2*a3*a4*pp2^3*s123*s34*s56+2*a2^2*a3*a4*pp2^3*s23*s56^2-2*a2^2*a3*a4*pp2^3*s234*s56^2+4*a2^2*a3*a4*pp2^3*s34*s56^2-2*a2^2*a3*a4*pp2^2*pp3^2*pp4^2+4*a2^2*a3*a4*pp2^2*pp3^2*pp4*s123+4*a2^2*a3*a4*pp2^2*pp3^2*pp4*s234-2*a2^2*a3*a4*pp2^2*pp3^2*s123^2-4*a2^2*a3*a4*pp2^2*pp3^2*s123*s234+8*a2^2*a3*a4*pp2^2*pp3^2*s23*s56-4*a2^2*a3*a4*pp2^2*pp3^2*s234*s56+2*a2^2*a3*a4*pp2^2*pp3^2*s56^2+8*a2^2*a3*a4*pp2^2*pp3*pp4^2*s12+4*a2^2*a3*a4*pp2^2*pp3*pp4^2*s23+2*a2^2*a3*a4*pp2^2*pp3*pp4^2*s34-2*a2^2*a3*a4*pp2^2*pp3*pp4^2*s56-8*a2^2*a3*a4*pp2^2*pp3*pp4*s12*s123-8*a2^2*a3*a4*pp2^2*pp3*pp4*s12*s23-8*a2^2*a3*a4*pp2^2*pp3*pp4*s12*s234-8*a2^2*a3*a4*pp2^2*pp3*pp4*s12*s56-8*a2^2*a3*a4*pp2^2*pp3*pp4*s123*s23-2*a2^2*a3*a4*pp2^2*pp3*pp4*s123*s234-8*a2^2*a3*a4*pp2^2*pp3*pp4*s123*s34+6*a2^2*a3*a4*pp2^2*pp3*pp4*s123*s56-2*a2^2*a3*a4*pp2^2*pp3*pp4*s23*s234+4*a2^2*a3*a4*pp2^2*pp3*pp4*s23*s34-6*a2^2*a3*a4*pp2^2*pp3*pp4*s23*s56+2*a2^2*a3*a4*pp2^2*pp3*pp4*s234^2-4*a2^2*a3*a4*pp2^2*pp3*pp4*s234*s34+2*a2^2*a3*a4*pp2^2*pp3*pp4*s56^2+8*a2^2*a3*a4*pp2^2*pp3*s12*s123*s23-8*a2^2*a3*a4*pp2^2*pp3*s12*s123*s234-8*a2^2*a3*a4*pp2^2*pp3*s12*s23*s56+8*a2^2*a3*a4*pp2^2*pp3*s12*s234*s56+4*a2^2*a3*a4*pp2^2*pp3*s123^2*s23+2*a2^2*a3*a4*pp2^2*pp3*s123^2*s234+6*a2^2*a3*a4*pp2^2*pp3*s123^2*s34+2*a2^2*a3*a4*pp2^2*pp3*s123*s23*s234-4*a2^2*a3*a4*pp2^2*pp3*s123*s23*s34-10*a2^2*a3*a4*pp2^2*pp3*s123*s23*s56-2*a2^2*a3*a4*pp2^2*pp3*s123*s234^2+12*a2^2*a3*a4*pp2^2*pp3*s123*s234*s34-2*a2^2*a3*a4*pp2^2*pp3*s123*s234*s56-4*a2^2*a3*a4*pp2^2*pp3*s123*s34*s56-4*a2^2*a3*a4*pp2^2*pp3*s23^2*s56+6*a2^2*a3*a4*pp2^2*pp3*s23*s234*s56-12*a2^2*a3*a4*pp2^2*pp3*s23*s34*s56+6*a2^2*a3*a4*pp2^2*pp3*s23*s56^2-2*a2^2*a3*a4*pp2^2*pp3*s234^2*s56+4*a2^2*a3*a4*pp2^2*pp3*s234*s34*s56-2*a2^2*a3*a4*pp2^2*pp3*s34*s56^2+4*a2^2*a3*a4*pp2^2*pp4^3*s12-4*a2^2*a3*a4*pp2^2*pp4^2*s12*s123-8*a2^2*a3*a4*pp2^2*pp4^2*s12*s23-8*a2^2*a3*a4*pp2^2*pp4^2*s12*s34-4*a2^2*a3*a4*pp2^2*pp4^2*s12*s56-2*a2^2*a3*a4*pp2^2*pp4^2*s123*s234-2*a2^2*a3*a4*pp2^2*pp4^2*s123*s34+4*a2^2*a3*a4*pp2^2*pp4^2*s123*s56-2*a2^2*a3*a4*pp2^2*pp4^2*s23^2+2*a2^2*a3*a4*pp2^2*pp4^2*s23*s234-2*a2^2*a3*a4*pp2^2*pp4^2*s23*s56+8*a2^2*a3*a4*pp2^2*pp4*s12*s123*s23-8*a2^2*a3*a4*pp2^2*pp4*s12*s123*s234+8*a2^2*a3*a4*pp2^2*pp4*s12*s123*s34+4*a2^2*a3*a4*pp2^2*pp4*s12*s23^2+8*a2^2*a3*a4*pp2^2*pp4*s12*s23*s34-4*a2^2*a3*a4*pp2^2*pp4*s12*s234^2+8*a2^2*a3*a4*pp2^2*pp4*s12*s234*s34+8*a2^2*a3*a4*pp2^2*pp4*s12*s34*s56+2*a2^2*a3*a4*pp2^2*pp4*s123^2*s234+2*a2^2*a3*a4*pp2^2*pp4*s123^2*s34+4*a2^2*a3*a4*pp2^2*pp4*s123*s23^2-2*a2^2*a3*a4*pp2^2*pp4*s123*s23*s234+4*a2^2*a3*a4*pp2^2*pp4*s123*s23*s34-6*a2^2*a3*a4*pp2^2*pp4*s123*s23*s56-2*a2^2*a3*a4*pp2^2*pp4*s123*s234^2+6*a2^2*a3*a4*pp2^2*pp4*s123*s234*s34+2*a2^2*a3*a4*pp2^2*pp4*s123*s234*s56+4*a2^2*a3*a4*pp2^2*pp4*s123*s34^2-10*a2^2*a3*a4*pp2^2*pp4*s123*s34*s56-2*a2^2*a3*a4*pp2^2*pp4*s23^2*s34+6*a2^2*a3*a4*pp2^2*pp4*s23^2*s56+2*a2^2*a3*a4*pp2^2*pp4*s23*s234*s34-6*a2^2*a3*a4*pp2^2*pp4*s23*s234*s56-4*a2^2*a3*a4*pp2^2*pp4*s23*s34^2+6*a2^2*a3*a4*pp2^2*pp4*s23*s34*s56+2*a2^2*a3*a4*pp2^2*pp4*s23*s56^2-4*a2^2*a3*a4*pp2^2*s12*s123*s23^2+8*a2^2*a3*a4*pp2^2*s12*s123*s23*s234-8*a2^2*a3*a4*pp2^2*s12*s123*s23*s34-4*a2^2*a3*a4*pp2^2*s12*s123*s234^2+8*a2^2*a3*a4*pp2^2*s12*s123*s234*s34+4*a2^2*a3*a4*pp2^2*s12*s23^2*s56-8*a2^2*a3*a4*pp2^2*s12*s23*s234*s56+8*a2^2*a3*a4*pp2^2*s12*s23*s34*s56+4*a2^2*a3*a4*pp2^2*s12*s234^2*s56-8*a2^2*a3*a4*pp2^2*s12*s234*s34*s56-2*a2^2*a3*a4*pp2^2*s123^2*s23^2-4*a2^2*a3*a4*pp2^2*s123^2*s23*s34+2*a2^2*a3*a4*pp2^2*s123^2*s234^2-2*a2^2*a3*a4*pp2^2*s123^2*s234*s34-4*a2^2*a3*a4*pp2^2*s123^2*s34^2+2*a2^2*a3*a4*pp2^2*s123*s23^2*s34+6*a2^2*a3*a4*pp2^2*s123*s23^2*s56-6*a2^2*a3*a4*pp2^2*s123*s23*s234*s34-4*a2^2*a3*a4*pp2^2*s123*s23*s234*s56+4*a2^2*a3*a4*pp2^2*s123*s23*s34^2+10*a2^2*a3*a4*pp2^2*s123*s23*s34*s56+4*a2^2*a3*a4*pp2^2*s123*s234^2*s34-2*a2^2*a3*a4*pp2^2*s123*s234^2*s56-8*a2^2*a3*a4*pp2^2*s123*s234*s34^2+2*a2^2*a3*a4*pp2^2*s123*s234*s34*s56+4*a2^2*a3*a4*pp2^2*s123*s34^2*s56+2*a2^2*a3*a4*pp2^2*s23^2*s34*s56-4*a2^2*a3*a4*pp2^2*s23^2*s56^2-2*a2^2*a3*a4*pp2^2*s23*s234*s34*s56+4*a2^2*a3*a4*pp2^2*s23*s234*s56^2+4*a2^2*a3*a4*pp2^2*s23*s34^2*s56-6*a2^2*a3*a4*pp2^2*s23*s34*s56^2+2*a2^2*a3*a4*pp2*pp3^3*pp4*s234-2*a2^2*a3*a4*pp2*pp3^3*pp4*s56-2*a2^2*a3*a4*pp2*pp3^3*s123*s234-2*a2^2*a3*a4*pp2*pp3^3*s123*s56+4*a2^2*a3*a4*pp2*pp3^3*s23*s56-2*a2^2*a3*a4*pp2*pp3^3*s234*s56+2*a2^2*a3*a4*pp2*pp3^3*s56^2+4*a2^2*a3*a4*pp2*pp3^2*pp4^2*s12-4*a2^2*a3*a4*pp2*pp3^2*pp4*s12*s123-4*a2^2*a3*a4*pp2*pp3^2*pp4*s12*s23-8*a2^2*a3*a4*pp2*pp3^2*pp4*s12*s234-2*a2^2*a3*a4*pp2*pp3^2*pp4*s123*s234-2*a2^2*a3*a4*pp2*pp3^2*pp4*s123*s34+4*a2^2*a3*a4*pp2*pp3^2*pp4*s123*s56-4*a2^2*a3*a4*pp2*pp3^2*pp4*s23*s234+2*a2^2*a3*a4*pp2*pp3^2*pp4*s23*s34+2*a2^2*a3*a4*pp2*pp3^2*pp4*s23*s56+2*a2^2*a3*a4*pp2*pp3^2*pp4*s234^2-2*a2^2*a3*a4*pp2*pp3^2*pp4*s234*s34-2*a2^2*a3*a4*pp2*pp3^2*pp4*s234*s56+2*a2^2*a3*a4*pp2*pp3^2*pp4*s34*s56+4*a2^2*a3*a4*pp2*pp3^2*s12*s123*s23+4*a2^2*a3*a4*pp2*pp3^2*s12*s123*s234-4*a2^2*a3*a4*pp2*pp3^2*s12*s23*s234-8*a2^2*a3*a4*pp2*pp3^2*s12*s23*s56+4*a2^2*a3*a4*pp2*pp3^2*s12*s234^2+2*a2^2*a3*a4*pp2*pp3^2*s123^2*s234+2*a2^2*a3*a4*pp2*pp3^2*s123^2*s34+4*a2^2*a3*a4*pp2*pp3^2*s123*s23*s234-2*a2^2*a3*a4*pp2*pp3^2*s123*s23*s34+2*a2^2*a3*a4*pp2*pp3^2*s123*s23*s56-2*a2^2*a3*a4*pp2*pp3^2*s123*s234^2+6*a2^2*a3*a4*pp2*pp3^2*s123*s234*s34-4*a2^2*a3*a4*pp2*pp3^2*s123*s234*s56-8*a2^2*a3*a4*pp2*pp3^2*s23^2*s56+8*a2^2*a3*a4*pp2*pp3^2*s23*s234*s56-6*a2^2*a3*a4*pp2*pp3^2*s23*s34*s56-2*a2^2*a3*a4*pp2*pp3^2*s23*s56^2-2*a2^2*a3*a4*pp2*pp3^2*s234^2*s56+2*a2^2*a3*a4*pp2*pp3^2*s234*s34*s56+2*a2^2*a3*a4*pp2*pp3^2*s234*s56^2-2*a2^2*a3*a4*pp2*pp3^2*s34*s56^2-4*a2^2*a3*a4*pp2*pp3*pp4^2*s12^2-8*a2^2*a3*a4*pp2*pp3*pp4^2*s12*s23+2*a2^2*a3*a4*pp2*pp3*pp4^2*s12*s234-4*a2^2*a3*a4*pp2*pp3*pp4^2*s12*s34+2*a2^2*a3*a4*pp2*pp3*pp4^2*s12*s56+8*a2^2*a3*a4*pp2*pp3*pp4*s12^2*s23+8*a2^2*a3*a4*pp2*pp3*pp4*s12^2*s234+8*a2^2*a3*a4*pp2*pp3*pp4*s12*s123*s23-4*a2^2*a3*a4*pp2*pp3*pp4*s12*s123*s234+8*a2^2*a3*a4*pp2*pp3*pp4*s12*s123*s34+8*a2^2*a3*a4*pp2*pp3*pp4*s12*s23^2+12*a2^2*a3*a4*pp2*pp3*pp4*s12*s23*s234-4*a2^2*a3*a4*pp2*pp3*pp4*s12*s234^2+8*a2^2*a3*a4*pp2*pp3*pp4*s12*s234*s34-4*a2^2*a3*a4*pp2*pp3*pp4*s12*s234*s56+4*a2^2*a3*a4*pp2*pp3*pp4*s123*s23*s234+4*a2^2*a3*a4*pp2*pp3*pp4*s123*s23*s34-8*a2^2*a3*a4*pp2*pp3*pp4*s123*s23*s56-2*a2^2*a3*a4*pp2*pp3*pp4*s123*s234^2+4*a2^2*a3*a4*pp2*pp3*pp4*s123*s234*s56+2*a2^2*a3*a4*pp2*pp3*pp4*s123*s34^2-4*a2^2*a3*a4*pp2*pp3*pp4*s123*s34*s56+2*a2^2*a3*a4*pp2*pp3*pp4*s23^2*s234-4*a2^2*a3*a4*pp2*pp3*pp4*s23^2*s34+2*a2^2*a3*a4*pp2*pp3*pp4*s23^2*s56-2*a2^2*a3*a4*pp2*pp3*pp4*s23*s234^2+4*a2^2*a3*a4*pp2*pp3*pp4*s23*s234*s34-2*a2^2*a3*a4*pp2*pp3*pp4*s23*s34^2-4*a2^2*a3*a4*pp2*pp3*s12^2*s23^2+8*a2^2*a3*a4*pp2*pp3*s12^2*s23*s234-4*a2^2*a3*a4*pp2*pp3*s12^2*s234^2-8*a2^2*a3*a4*pp2*pp3*s12*s123*s23^2+4*a2^2*a3*a4*pp2*pp3*s12*s123*s23*s234-8*a2^2*a3*a4*pp2*pp3*s12*s123*s23*s34+4*a2^2*a3*a4*pp2*pp3*s12*s123*s234^2-8*a2^2*a3*a4*pp2*pp3*s12*s123*s234*s34+2*a2^2*a3*a4*pp2*pp3*s12*s23^2*s234+4*a2^2*a3*a4*pp2*pp3*s12*s23^2*s34+14*a2^2*a3*a4*pp2*pp3*s12*s23^2*s56-4*a2^2*a3*a4*pp2*pp3*s12*s23*s234^2-16*a2^2*a3*a4*pp2*pp3*s12*s23*s234*s56+16*a2^2*a3*a4*pp2*pp3*s12*s23*s34*s56+2*a2^2*a3*a4*pp2*pp3*s12*s234^3-4*a2^2*a3*a4*pp2*pp3*s12*s234^2*s34+2*a2^2*a3*a4*pp2*pp3*s12*s234^2*s56-4*a2^2*a3*a4*pp2*pp3*s123^2*s23*s234-4*a2^2*a3*a4*pp2*pp3*s123^2*s23*s34+2*a2^2*a3*a4*pp2*pp3*s123^2*s234^2-2*a2^2*a3*a4*pp2*pp3*s123^2*s34^2-2*a2^2*a3*a4*pp2*pp3*s123*s23^2*s234+4*a2^2*a3*a4*pp2*pp3*s123*s23^2*s34+2*a2^2*a3*a4*pp2*pp3*s123*s23^2*s56+2*a2^2*a3*a4*pp2*pp3*s123*s23*s234^2-12*a2^2*a3*a4*pp2*pp3*s123*s23*s234*s34+4*a2^2*a3*a4*pp2*pp3*s123*s23*s234*s56+2*a2^2*a3*a4*pp2*pp3*s123*s23*s34^2+4*a2^2*a3*a4*pp2*pp3*s123*s23*s34*s56+4*a2^2*a3*a4*pp2*pp3*s123*s234^2*s34-2*a2^2*a3*a4*pp2*pp3*s123*s234^2*s56-4*a2^2*a3*a4*pp2*pp3*s123*s234*s34^2+2*a2^2*a3*a4*pp2*pp3*s123*s34^2*s56+4*a2^2*a3*a4*pp2*pp3*s23^3*s56-6*a2^2*a3*a4*pp2*pp3*s23^2*s234*s56+8*a2^2*a3*a4*pp2*pp3*s23^2*s34*s56-2*a2^2*a3*a4*pp2*pp3*s23^2*s56^2+2*a2^2*a3*a4*pp2*pp3*s23*s234^2*s56-4*a2^2*a3*a4*pp2*pp3*s23*s234*s34*s56+2*a2^2*a3*a4*pp2*pp3*s23*s34^2*s56-2*a2^2*a3*a4*pp2*pp4^3*s12^2+6*a2^2*a3*a4*pp2*pp4^2*s12^2*s23+2*a2^2*a3*a4*pp2*pp4^2*s12^2*s234+4*a2^2*a3*a4*pp2*pp4^2*s12^2*s34-2*a2^2*a3*a4*pp2*pp4^2*s12*s123*s234+2*a2^2*a3*a4*pp2*pp4^2*s12*s123*s34+4*a2^2*a3*a4*pp2*pp4^2*s12*s23^2+2*a2^2*a3*a4*pp2*pp4^2*s12*s23*s34-2*a2^2*a3*a4*pp2*pp4^2*s12*s23*s56-6*a2^2*a3*a4*pp2*pp4*s12^2*s23^2+4*a2^2*a3*a4*pp2*pp4*s12^2*s23*s234-8*a2^2*a3*a4*pp2*pp4*s12^2*s23*s34+2*a2^2*a3*a4*pp2*pp4*s12^2*s234^2-8*a2^2*a3*a4*pp2*pp4*s12^2*s234*s34-4*a2^2*a3*a4*pp2*pp4*s12*s123*s23^2+4*a2^2*a3*a4*pp2*pp4*s12*s123*s23*s234-8*a2^2*a3*a4*pp2*pp4*s12*s123*s23*s34+4*a2^2*a3*a4*pp2*pp4*s12*s123*s234*s34-4*a2^2*a3*a4*pp2*pp4*s12*s123*s34^2-4*a2^2*a3*a4*pp2*pp4*s12*s23^3-4*a2^2*a3*a4*pp2*pp4*s12*s23^2*s234+8*a2^2*a3*a4*pp2*pp4*s12*s23*s234^2-16*a2^2*a3*a4*pp2*pp4*s12*s23*s234*s34+4*a2^2*a3*a4*pp2*pp4*s12*s23*s34^2+4*a2^2*a3*a4*pp2*pp4*s12*s23*s34*s56-2*a2^2*a3*a4*pp2*pp4*s123*s23^2*s234-2*a2^2*a3*a4*pp2*pp4*s123*s23^2*s34+4*a2^2*a3*a4*pp2*pp4*s123*s23^2*s56+2*a2^2*a3*a4*pp2*pp4*s123*s23*s234^2-4*a2^2*a3*a4*pp2*pp4*s123*s23*s234*s56-2*a2^2*a3*a4*pp2*pp4*s123*s23*s34^2+4*a2^2*a3*a4*pp2*pp4*s123*s23*s34*s56+2*a2^2*a3*a4*pp2*pp4*s23^3*s34-2*a2^2*a3*a4*pp2*pp4*s23^3*s56-2*a2^2*a3*a4*pp2*pp4*s23^2*s234*s34+2*a2^2*a3*a4*pp2*pp4*s23^2*s234*s56+2*a2^2*a3*a4*pp2*pp4*s23^2*s34^2-2*a2^2*a3*a4*pp2*pp4*s23^2*s34*s56+2*a2^2*a3*a4*pp2*s12^2*s23^3-6*a2^2*a3*a4*pp2*s12^2*s23^2*s234+4*a2^2*a3*a4*pp2*s12^2*s23^2*s34+6*a2^2*a3*a4*pp2*s12^2*s23*s234^2-8*a2^2*a3*a4*pp2*s12^2*s23*s234*s34-2*a2^2*a3*a4*pp2*s12^2*s234^3+4*a2^2*a3*a4*pp2*s12^2*s234^2*s34+4*a2^2*a3*a4*pp2*s12*s123*s23^3-6*a2^2*a3*a4*pp2*s12*s123*s23^2*s234+6*a2^2*a3*a4*pp2*s12*s123*s23^2*s34+4*a2^2*a3*a4*pp2*s12*s123*s23*s34^2+2*a2^2*a3*a4*pp2*s12*s123*s234^3-6*a2^2*a3*a4*pp2*s12*s123*s234^2*s34+4*a2^2*a3*a4*pp2*s12*s123*s234*s34^2-2*a2^2*a3*a4*pp2*s12*s23^3*s34-6*a2^2*a3*a4*pp2*s12*s23^3*s56+4*a2^2*a3*a4*pp2*s12*s23^2*s234*s34+12*a2^2*a3*a4*pp2*s12*s23^2*s234*s56-4*a2^2*a3*a4*pp2*s12*s23^2*s34^2-12*a2^2*a3*a4*pp2*s12*s23^2*s34*s56-2*a2^2*a3*a4*pp2*s12*s23*s234^2*s34-6*a2^2*a3*a4*pp2*s12*s23*s234^2*s56+4*a2^2*a3*a4*pp2*s12*s23*s234*s34^2+12*a2^2*a3*a4*pp2*s12*s23*s234*s34*s56-8*a2^2*a3*a4*pp2*s12*s23*s34^2*s56+2*a2^2*a3*a4*pp2*s123^2*s23^2*s234+2*a2^2*a3*a4*pp2*s123^2*s23^2*s34-2*a2^2*a3*a4*pp2*s123^2*s23*s234^2+2*a2^2*a3*a4*pp2*s123^2*s23*s34^2-2*a2^2*a3*a4*pp2*s123*s23^3*s34-2*a2^2*a3*a4*pp2*s123*s23^3*s56+6*a2^2*a3*a4*pp2*s123*s23^2*s234*s34-2*a2^2*a3*a4*pp2*s123*s23^2*s34^2-4*a2^2*a3*a4*pp2*s123*s23^2*s34*s56-4*a2^2*a3*a4*pp2*s123*s23*s234^2*s34+2*a2^2*a3*a4*pp2*s123*s23*s234^2*s56+4*a2^2*a3*a4*pp2*s123*s23*s234*s34^2-2*a2^2*a3*a4*pp2*s123*s23*s34^2*s56-2*a2^2*a3*a4*pp2*s23^3*s34*s56+2*a2^2*a3*a4*pp2*s23^3*s56^2+2*a2^2*a3*a4*pp2*s23^2*s234*s34*s56-2*a2^2*a3*a4*pp2*s23^2*s234*s56^2-2*a2^2*a3*a4*pp2*s23^2*s34^2*s56+2*a2^2*a3*a4*pp2*s23^2*s34*s56^2-2*a2^2*a3*a4*pp3^3*pp4*s12*s234+2*a2^2*a3*a4*pp3^3*pp4*s12*s56+4*a2^2*a3*a4*pp3^3*s12*s123*s234-2*a2^2*a3*a4*pp3^3*s12*s23*s234-2*a2^2*a3*a4*pp3^3*s12*s23*s56+2*a2^2*a3*a4*pp3^3*s12*s234^2-2*a2^2*a3*a4*pp3^3*s12*s234*s56-2*a2^2*a3*a4*pp3^2*pp4^2*s12^2+4*a2^2*a3*a4*pp3^2*pp4*s12^2*s23+4*a2^2*a3*a4*pp3^2*pp4*s12^2*s234-2*a2^2*a3*a4*pp3^2*pp4*s12*s123*s234+2*a2^2*a3*a4*pp3^2*pp4*s12*s123*s34+8*a2^2*a3*a4*pp3^2*pp4*s12*s23*s234-2*a2^2*a3*a4*pp3^2*pp4*s12*s23*s34-6*a2^2*a3*a4*pp3^2*pp4*s12*s23*s56-2*a2^2*a3*a4*pp3^2*pp4*s12*s234^2+2*a2^2*a3*a4*pp3^2*pp4*s12*s234*s34+2*a2^2*a3*a4*pp3^2*pp4*s12*s234*s56-2*a2^2*a3*a4*pp3^2*pp4*s12*s34*s56-2*a2^2*a3*a4*pp3^2*s12^2*s23^2+4*a2^2*a3*a4*pp3^2*s12^2*s23*s234-2*a2^2*a3*a4*pp3^2*s12^2*s234^2-10*a2^2*a3*a4*pp3^2*s12*s123*s23*s234-2*a2^2*a3*a4*pp3^2*s12*s123*s23*s34+6*a2^2*a3*a4*pp3^2*s12*s123*s234^2-6*a2^2*a3*a4*pp3^2*s12*s123*s234*s34+4*a2^2*a3*a4*pp3^2*s12*s23^2*s234+2*a2^2*a3*a4*pp3^2*s12*s23^2*s34+6*a2^2*a3*a4*pp3^2*s12*s23^2*s56-6*a2^2*a3*a4*pp3^2*s12*s23*s234^2+6*a2^2*a3*a4*pp3^2*s12*s23*s34*s56+2*a2^2*a3*a4*pp3^2*s12*s234^3-2*a2^2*a3*a4*pp3^2*s12*s234^2*s34-2*a2^2*a3*a4*pp3^2*s12*s234^2*s56+2*a2^2*a3*a4*pp3^2*s12*s234*s34*s56+4*a2^2*a3*a4*pp3*pp4^2*s12^2*s23-2*a2^2*a3*a4*pp3*pp4^2*s12^2*s234+2*a2^2*a3*a4*pp3*pp4^2*s12^2*s34-8*a2^2*a3*a4*pp3*pp4*s12^2*s23^2-4*a2^2*a3*a4*pp3*pp4*s12^2*s23*s234-4*a2^2*a3*a4*pp3*pp4*s12^2*s23*s34+4*a2^2*a3*a4*pp3*pp4*s12^2*s234^2-4*a2^2*a3*a4*pp3*pp4*s12^2*s234*s34+4*a2^2*a3*a4*pp3*pp4*s12*s123*s23*s234-4*a2^2*a3*a4*pp3*pp4*s12*s123*s23*s34-2*a2^2*a3*a4*pp3*pp4*s12*s123*s234^2+4*a2^2*a3*a4*pp3*pp4*s12*s123*s234*s34-2*a2^2*a3*a4*pp3*pp4*s12*s123*s34^2-10*a2^2*a3*a4*pp3*pp4*s12*s23^2*s234+4*a2^2*a3*a4*pp3*pp4*s12*s23^2*s34+6*a2^2*a3*a4*pp3*pp4*s12*s23^2*s56+6*a2^2*a3*a4*pp3*pp4*s12*s23*s234^2-8*a2^2*a3*a4*pp3*pp4*s12*s23*s234*s34-4*a2^2*a3*a4*pp3*pp4*s12*s23*s234*s56+2*a2^2*a3*a4*pp3*pp4*s12*s23*s34^2+4*a2^2*a3*a4*pp3*pp4*s12*s23*s34*s56+4*a2^2*a3*a4*pp3*s12^2*s23^3-10*a2^2*a3*a4*pp3*s12^2*s23^2*s234+2*a2^2*a3*a4*pp3*s12^2*s23^2*s34+8*a2^2*a3*a4*pp3*s12^2*s23*s234^2-4*a2^2*a3*a4*pp3*s12^2*s23*s234*s34-2*a2^2*a3*a4*pp3*s12^2*s234^3+2*a2^2*a3*a4*pp3*s12^2*s234^2*s34+8*a2^2*a3*a4*pp3*s12*s123*s23^2*s234+4*a2^2*a3*a4*pp3*s12*s123*s23^2*s34-10*a2^2*a3*a4*pp3*s12*s123*s23*s234^2+8*a2^2*a3*a4*pp3*s12*s123*s23*s234*s34+2*a2^2*a3*a4*pp3*s12*s123*s23*s34^2+2*a2^2*a3*a4*pp3*s12*s123*s234^3-4*a2^2*a3*a4*pp3*s12*s123*s234^2*s34+2*a2^2*a3*a4*pp3*s12*s123*s234*s34^2-2*a2^2*a3*a4*pp3*s12*s23^3*s234-4*a2^2*a3*a4*pp3*s12*s23^3*s34-6*a2^2*a3*a4*pp3*s12*s23^3*s56+4*a2^2*a3*a4*pp3*s12*s23^2*s234^2+4*a2^2*a3*a4*pp3*s12*s23^2*s234*s34+6*a2^2*a3*a4*pp3*s12*s23^2*s234*s56-2*a2^2*a3*a4*pp3*s12*s23^2*s34^2-12*a2^2*a3*a4*pp3*s12*s23^2*s34*s56-2*a2^2*a3*a4*pp3*s12*s23*s234^3+2*a2^2*a3*a4*pp3*s12*s23*s234*s34^2+4*a2^2*a3*a4*pp3*s12*s23*s234*s34*s56-4*a2^2*a3*a4*pp3*s12*s23*s34^2*s56-2*a2^2*a3*a4*pp4^2*s12^2*s23^2+2*a2^2*a3*a4*pp4^2*s12^2*s23*s234-2*a2^2*a3*a4*pp4^2*s12^2*s23*s34+4*a2^2*a3*a4*pp4*s12^2*s23^3+4*a2^2*a3*a4*pp4*s12^2*s23^2*s34-4*a2^2*a3*a4*pp4*s12^2*s23*s234^2+4*a2^2*a3*a4*pp4*s12^2*s23*s234*s34-2*a2^2*a3*a4*pp4*s12*s123*s23^2*s234+2*a2^2*a3*a4*pp4*s12*s123*s23^2*s34+2*a2^2*a3*a4*pp4*s12*s123*s23*s234^2-4*a2^2*a3*a4*pp4*s12*s123*s23*s234*s34+2*a2^2*a3*a4*pp4*s12*s123*s23*s34^2+4*a2^2*a3*a4*pp4*s12*s23^3*s234-2*a2^2*a3*a4*pp4*s12*s23^3*s34-2*a2^2*a3*a4*pp4*s12*s23^3*s56-4*a2^2*a3*a4*pp4*s12*s23^2*s234^2+6*a2^2*a3*a4*pp4*s12*s23^2*s234*s34+2*a2^2*a3*a4*pp4*s12*s23^2*s234*s56-2*a2^2*a3*a4*pp4*s12*s23^2*s34^2-2*a2^2*a3*a4*pp4*s12*s23^2*s34*s56-2*a2^2*a3*a4*s12^2*s23^4+6*a2^2*a3*a4*s12^2*s23^3*s234-2*a2^2*a3*a4*s12^2*s23^3*s34-6*a2^2*a3*a4*s12^2*s23^2*s234^2+4*a2^2*a3*a4*s12^2*s23^2*s234*s34+2*a2^2*a3*a4*s12^2*s23*s234^3-2*a2^2*a3*a4*s12^2*s23*s234^2*s34-2*a2^2*a3*a4*s12*s123*s23^3*s234-2*a2^2*a3*a4*s12*s123*s23^3*s34+4*a2^2*a3*a4*s12*s123*s23^2*s234^2-2*a2^2*a3*a4*s12*s123*s23^2*s234*s34-2*a2^2*a3*a4*s12*s123*s23^2*s34^2-2*a2^2*a3*a4*s12*s123*s23*s234^3+4*a2^2*a3*a4*s12*s123*s23*s234^2*s34-2*a2^2*a3*a4*s12*s123*s23*s234*s34^2+2*a2^2*a3*a4*s12*s23^4*s34+2*a2^2*a3*a4*s12*s23^4*s56-4*a2^2*a3*a4*s12*s23^3*s234*s34-4*a2^2*a3*a4*s12*s23^3*s234*s56+2*a2^2*a3*a4*s12*s23^3*s34^2+6*a2^2*a3*a4*s12*s23^3*s34*s56+2*a2^2*a3*a4*s12*s23^2*s234^2*s34+2*a2^2*a3*a4*s12*s23^2*s234^2*s56-2*a2^2*a3*a4*s12*s23^2*s234*s34^2-6*a2^2*a3*a4*s12*s23^2*s234*s34*s56+4*a2^2*a3*a4*s12*s23^2*s34^2*s56+2*a2^2*a4^2*pp1^2*pp2*pp3^2*pp4-4*a2^2*a4^2*pp1^2*pp2*pp3*pp4^2-4*a2^2*a4^2*pp1^2*pp2*pp3*pp4*s34+2*a2^2*a4^2*pp1^2*pp2*pp4^3-4*a2^2*a4^2*pp1^2*pp2*pp4^2*s34+2*a2^2*a4^2*pp1^2*pp2*pp4*s34^2+a2^2*a4^2*pp1^2*pp3^4-2*a2^2*a4^2*pp1^2*pp3^3*pp4-2*a2^2*a4^2*pp1^2*pp3^3*s23+2*a2^2*a4^2*pp1^2*pp3^3*s234-4*a2^2*a4^2*pp1^2*pp3^3*s34+a2^2*a4^2*pp1^2*pp3^2*pp4^2+4*a2^2*a4^2*pp1^2*pp3^2*pp4*s23-4*a2^2*a4^2*pp1^2*pp3^2*pp4*s234+2*a2^2*a4^2*pp1^2*pp3^2*pp4*s34+a2^2*a4^2*pp1^2*pp3^2*s23^2-2*a2^2*a4^2*pp1^2*pp3^2*s23*s234+6*a2^2*a4^2*pp1^2*pp3^2*s23*s34+a2^2*a4^2*pp1^2*pp3^2*s234^2-6*a2^2*a4^2*pp1^2*pp3^2*s234*s34+6*a2^2*a4^2*pp1^2*pp3^2*s34^2-2*a2^2*a4^2*pp1^2*pp3*pp4^2*s23+2*a2^2*a4^2*pp1^2*pp3*pp4^2*s234-2*a2^2*a4^2*pp1^2*pp3*pp4^2*s34-2*a2^2*a4^2*pp1^2*pp3*pp4*s23^2+4*a2^2*a4^2*pp1^2*pp3*pp4*s23*s234-2*a2^2*a4^2*pp1^2*pp3*pp4*s234^2+2*a2^2*a4^2*pp1^2*pp3*pp4*s34^2-2*a2^2*a4^2*pp1^2*pp3*s23^2*s34+4*a2^2*a4^2*pp1^2*pp3*s23*s234*s34-6*a2^2*a4^2*pp1^2*pp3*s23*s34^2-2*a2^2*a4^2*pp1^2*pp3*s234^2*s34+6*a2^2*a4^2*pp1^2*pp3*s234*s34^2-4*a2^2*a4^2*pp1^2*pp3*s34^3+a2^2*a4^2*pp1^2*pp4^2*s23^2-2*a2^2*a4^2*pp1^2*pp4^2*s23*s234+2*a2^2*a4^2*pp1^2*pp4^2*s23*s34+a2^2*a4^2*pp1^2*pp4^2*s234^2-2*a2^2*a4^2*pp1^2*pp4^2*s234*s34+a2^2*a4^2*pp1^2*pp4^2*s34^2-2*a2^2*a4^2*pp1^2*pp4*s23^2*s34+4*a2^2*a4^2*pp1^2*pp4*s23*s234*s34-4*a2^2*a4^2*pp1^2*pp4*s23*s34^2-2*a2^2*a4^2*pp1^2*pp4*s234^2*s34+4*a2^2*a4^2*pp1^2*pp4*s234*s34^2-2*a2^2*a4^2*pp1^2*pp4*s34^3+a2^2*a4^2*pp1^2*s23^2*s34^2-2*a2^2*a4^2*pp1^2*s23*s234*s34^2+2*a2^2*a4^2*pp1^2*s23*s34^3+a2^2*a4^2*pp1^2*s234^2*s34^2-2*a2^2*a4^2*pp1^2*s234*s34^3+a2^2*a4^2*pp1^2*s34^4+4*a2^2*a4^2*pp1*pp2^2*pp3*pp4^2-4*a2^2*a4^2*pp1*pp2^2*pp3*pp4*s123+4*a2^2*a4^2*pp1*pp2^2*pp3*pp4*s56-4*a2^2*a4^2*pp1*pp2^2*pp4^3-12*a2^2*a4^2*pp1*pp2^2*pp4^2*s12+4*a2^2*a4^2*pp1*pp2^2*pp4^2*s123+4*a2^2*a4^2*pp1*pp2^2*pp4^2*s34+4*a2^2*a4^2*pp1*pp2^2*pp4^2*s56+4*a2^2*a4^2*pp1*pp2^2*pp4*s123*s34-4*a2^2*a4^2*pp1*pp2^2*pp4*s34*s56+2*a2^2*a4^2*pp1*pp2*pp3^3*pp4-2*a2^2*a4^2*pp1*pp2*pp3^3*s123+2*a2^2*a4^2*pp1*pp2*pp3^3*s56-2*a2^2*a4^2*pp1*pp2*pp3^2*pp4^2-6*a2^2*a4^2*pp1*pp2*pp3^2*pp4*s12+2*a2^2*a4^2*pp1*pp2*pp3^2*pp4*s123-4*a2^2*a4^2*pp1*pp2*pp3^2*pp4*s23+2*a2^2*a4^2*pp1*pp2*pp3^2*pp4*s234-2*a2^2*a4^2*pp1*pp2*pp3^2*pp4*s34+4*a2^2*a4^2*pp1*pp2*pp3^2*s123*s23-4*a2^2*a4^2*pp1*pp2*pp3^2*s123*s234+6*a2^2*a4^2*pp1*pp2*pp3^2*s123*s34-4*a2^2*a4^2*pp1*pp2*pp3^2*s23*s56+4*a2^2*a4^2*pp1*pp2*pp3^2*s234*s56-6*a2^2*a4^2*pp1*pp2*pp3^2*s34*s56+4*a2^2*a4^2*pp1*pp2*pp3*pp4^2*s12+4*a2^2*a4^2*pp1*pp2*pp3*pp4^2*s23-2*a2^2*a4^2*pp1*pp2*pp3*pp4^2*s234+2*a2^2*a4^2*pp1*pp2*pp3*pp4^2*s56+8*a2^2*a4^2*pp1*pp2*pp3*pp4*s12*s23-8*a2^2*a4^2*pp1*pp2*pp3*pp4*s12*s234+12*a2^2*a4^2*pp1*pp2*pp3*pp4*s12*s34-4*a2^2*a4^2*pp1*pp2*pp3*pp4*s123*s23+6*a2^2*a4^2*pp1*pp2*pp3*pp4*s123*s234-2*a2^2*a4^2*pp1*pp2*pp3*pp4*s123*s34+2*a2^2*a4^2*pp1*pp2*pp3*pp4*s23^2-4*a2^2*a4^2*pp1*pp2*pp3*pp4*s23*s234+2*a2^2*a4^2*pp1*pp2*pp3*pp4*s23*s34-2*a2^2*a4^2*pp1*pp2*pp3*pp4*s23*s56+2*a2^2*a4^2*pp1*pp2*pp3*pp4*s234^2+2*a2^2*a4^2*pp1*pp2*pp3*pp4*s234*s34-2*a2^2*a4^2*pp1*pp2*pp3*pp4*s34^2-2*a2^2*a4^2*pp1*pp2*pp3*pp4*s34*s56-2*a2^2*a4^2*pp1*pp2*pp3*s123*s23^2+4*a2^2*a4^2*pp1*pp2*pp3*s123*s23*s234-8*a2^2*a4^2*pp1*pp2*pp3*s123*s23*s34-2*a2^2*a4^2*pp1*pp2*pp3*s123*s234^2+8*a2^2*a4^2*pp1*pp2*pp3*s123*s234*s34-6*a2^2*a4^2*pp1*pp2*pp3*s123*s34^2+2*a2^2*a4^2*pp1*pp2*pp3*s23^2*s56-4*a2^2*a4^2*pp1*pp2*pp3*s23*s234*s56+8*a2^2*a4^2*pp1*pp2*pp3*s23*s34*s56+2*a2^2*a4^2*pp1*pp2*pp3*s234^2*s56-8*a2^2*a4^2*pp1*pp2*pp3*s234*s34*s56+6*a2^2*a4^2*pp1*pp2*pp3*s34^2*s56-4*a2^2*a4^2*pp1*pp2*pp4^3*s12+4*a2^2*a4^2*pp1*pp2*pp4^2*s12*s23+4*a2^2*a4^2*pp1*pp2*pp4^2*s12*s234+4*a2^2*a4^2*pp1*pp2*pp4^2*s12*s34-2*a2^2*a4^2*pp1*pp2*pp4^2*s123*s234+2*a2^2*a4^2*pp1*pp2*pp4^2*s123*s34-2*a2^2*a4^2*pp1*pp2*pp4^2*s23^2+4*a2^2*a4^2*pp1*pp2*pp4^2*s23*s234-2*a2^2*a4^2*pp1*pp2*pp4^2*s23*s34-2*a2^2*a4^2*pp1*pp2*pp4^2*s23*s56-2*a2^2*a4^2*pp1*pp2*pp4^2*s234^2+4*a2^2*a4^2*pp1*pp2*pp4^2*s234*s34-2*a2^2*a4^2*pp1*pp2*pp4^2*s34^2-6*a2^2*a4^2*pp1*pp2*pp4*s12*s23^2+12*a2^2*a4^2*pp1*pp2*pp4*s12*s23*s234-8*a2^2*a4^2*pp1*pp2*pp4*s12*s23*s34-6*a2^2*a4^2*pp1*pp2*pp4*s12*s234^2+8*a2^2*a4^2*pp1*pp2*pp4*s12*s234*s34-6*a2^2*a4^2*pp1*pp2*pp4*s12*s34^2+2*a2^2*a4^2*pp1*pp2*pp4*s123*s23^2-4*a2^2*a4^2*pp1*pp2*pp4*s123*s23*s234+2*a2^2*a4^2*pp1*pp2*pp4*s123*s234^2-2*a2^2*a4^2*pp1*pp2*pp4*s123*s234*s34+2*a2^2*a4^2*pp1*pp2*pp4*s23^2*s34+2*a2^2*a4^2*pp1*pp2*pp4*s23^2*s56-4*a2^2*a4^2*pp1*pp2*pp4*s23*s234*s34-4*a2^2*a4^2*pp1*pp2*pp4*s23*s234*s56+2*a2^2*a4^2*pp1*pp2*pp4*s23*s34^2+6*a2^2*a4^2*pp1*pp2*pp4*s23*s34*s56+2*a2^2*a4^2*pp1*pp2*pp4*s234^2*s34+2*a2^2*a4^2*pp1*pp2*pp4*s234^2*s56-4*a2^2*a4^2*pp1*pp2*pp4*s234*s34^2-4*a2^2*a4^2*pp1*pp2*pp4*s234*s34*s56+2*a2^2*a4^2*pp1*pp2*pp4*s34^3+2*a2^2*a4^2*pp1*pp2*pp4*s34^2*s56+2*a2^2*a4^2*pp1*pp2*s123*s23^2*s34-4*a2^2*a4^2*pp1*pp2*s123*s23*s234*s34+4*a2^2*a4^2*pp1*pp2*s123*s23*s34^2+2*a2^2*a4^2*pp1*pp2*s123*s234^2*s34-4*a2^2*a4^2*pp1*pp2*s123*s234*s34^2+2*a2^2*a4^2*pp1*pp2*s123*s34^3-2*a2^2*a4^2*pp1*pp2*s23^2*s34*s56+4*a2^2*a4^2*pp1*pp2*s23*s234*s34*s56-4*a2^2*a4^2*pp1*pp2*s23*s34^2*s56-2*a2^2*a4^2*pp1*pp2*s234^2*s34*s56+4*a2^2*a4^2*pp1*pp2*s234*s34^2*s56-2*a2^2*a4^2*pp1*pp2*s34^3*s56-a2^2*a4^2*pp1*pp3^4*s234-a2^2*a4^2*pp1*pp3^4*s56+2*a2^2*a4^2*pp1*pp3^3*pp4*s12+a2^2*a4^2*pp1*pp3^3*pp4*s234-2*a2^2*a4^2*pp1*pp3^3*pp4*s34+a2^2*a4^2*pp1*pp3^3*pp4*s56-2*a2^2*a4^2*pp1*pp3^3*s12*s23+2*a2^2*a4^2*pp1*pp3^3*s12*s234+a2^2*a4^2*pp1*pp3^3*s123*s234+a2^2*a4^2*pp1*pp3^3*s123*s34+2*a2^2*a4^2*pp1*pp3^3*s23*s234+a2^2*a4^2*pp1*pp3^3*s23*s34+3*a2^2*a4^2*pp1*pp3^3*s23*s56-2*a2^2*a4^2*pp1*pp3^3*s234^2+3*a2^2*a4^2*pp1*pp3^3*s234*s34-4*a2^2*a4^2*pp1*pp3^3*s234*s56+3*a2^2*a4^2*pp1*pp3^3*s34*s56-2*a2^2*a4^2*pp1*pp3^2*pp4^2*s12-2*a2^2*a4^2*pp1*pp3^2*pp4*s12*s23+6*a2^2*a4^2*pp1*pp3^2*pp4*s12*s234-2*a2^2*a4^2*pp1*pp3^2*pp4*s12*s34-a2^2*a4^2*pp1*pp3^2*pp4*s123*s234+a2^2*a4^2*pp1*pp3^2*pp4*s123*s34-2*a2^2*a4^2*pp1*pp3^2*pp4*s23*s234+5*a2^2*a4^2*pp1*pp3^2*pp4*s23*s34-3*a2^2*a4^2*pp1*pp3^2*pp4*s23*s56+2*a2^2*a4^2*pp1*pp3^2*pp4*s234^2-6*a2^2*a4^2*pp1*pp3^2*pp4*s234*s34+2*a2^2*a4^2*pp1*pp3^2*pp4*s234*s56+4*a2^2*a4^2*pp1*pp3^2*pp4*s34^2-2*a2^2*a4^2*pp1*pp3^2*pp4*s34*s56+4*a2^2*a4^2*pp1*pp3^2*s12*s23^2-8*a2^2*a4^2*pp1*pp3^2*s12*s23*s234+6*a2^2*a4^2*pp1*pp3^2*s12*s23*s34+4*a2^2*a4^2*pp1*pp3^2*s12*s234^2-6*a2^2*a4^2*pp1*pp3^2*s12*s234*s34-2*a2^2*a4^2*pp1*pp3^2*s123*s23*s234-4*a2^2*a4^2*pp1*pp3^2*s123*s23*s34+2*a2^2*a4^2*pp1*pp3^2*s123*s234^2+a2^2*a4^2*pp1*pp3^2*s123*s234*s34-3*a2^2*a4^2*pp1*pp3^2*s123*s34^2-a2^2*a4^2*pp1*pp3^2*s23^2*s234-2*a2^2*a4^2*pp1*pp3^2*s23^2*s34-3*a2^2*a4^2*pp1*pp3^2*s23^2*s56+2*a2^2*a4^2*pp1*pp3^2*s23*s234^2-2*a2^2*a4^2*pp1*pp3^2*s23*s234*s34+8*a2^2*a4^2*pp1*pp3^2*s23*s234*s56-3*a2^2*a4^2*pp1*pp3^2*s23*s34^2-5*a2^2*a4^2*pp1*pp3^2*s23*s34*s56-a2^2*a4^2*pp1*pp3^2*s234^3+4*a2^2*a4^2*pp1*pp3^2*s234^2*s34-5*a2^2*a4^2*pp1*pp3^2*s234^2*s56-3*a2^2*a4^2*pp1*pp3^2*s234*s34^2+8*a2^2*a4^2*pp1*pp3^2*s234*s34*s56-3*a2^2*a4^2*pp1*pp3^2*s34^2*s56+4*a2^2*a4^2*pp1*pp3*pp4^2*s12*s23-4*a2^2*a4^2*pp1*pp3*pp4^2*s12*s234+4*a2^2*a4^2*pp1*pp3*pp4^2*s12*s34-2*a2^2*a4^2*pp1*pp3*pp4*s12*s23^2-4*a2^2*a4^2*pp1*pp3*pp4*s12*s23*s234-4*a2^2*a4^2*pp1*pp3*pp4*s12*s23*s34+6*a2^2*a4^2*pp1*pp3*pp4*s12*s234^2-4*a2^2*a4^2*pp1*pp3*pp4*s12*s234*s34-2*a2^2*a4^2*pp1*pp3*pp4*s12*s34^2+2*a2^2*a4^2*pp1*pp3*pp4*s123*s23*s234-2*a2^2*a4^2*pp1*pp3*pp4*s123*s23*s34-2*a2^2*a4^2*pp1*pp3*pp4*s123*s234^2+4*a2^2*a4^2*pp1*pp3*pp4*s123*s234*s34-2*a2^2*a4^2*pp1*pp3*pp4*s123*s34^2+a2^2*a4^2*pp1*pp3*pp4*s23^2*s234-4*a2^2*a4^2*pp1*pp3*pp4*s23^2*s34+3*a2^2*a4^2*pp1*pp3*pp4*s23^2*s56-2*a2^2*a4^2*pp1*pp3*pp4*s23*s234^2+8*a2^2*a4^2*pp1*pp3*pp4*s23*s234*s34-4*a2^2*a4^2*pp1*pp3*pp4*s23*s234*s56-6*a2^2*a4^2*pp1*pp3*pp4*s23*s34^2+4*a2^2*a4^2*pp1*pp3*pp4*s23*s34*s56+a2^2*a4^2*pp1*pp3*pp4*s234^3-4*a2^2*a4^2*pp1*pp3*pp4*s234^2*s34+a2^2*a4^2*pp1*pp3*pp4*s234^2*s56+5*a2^2*a4^2*pp1*pp3*pp4*s234*s34^2-2*a2^2*a4^2*pp1*pp3*pp4*s234*s34*s56-2*a2^2*a4^2*pp1*pp3*pp4*s34^3+a2^2*a4^2*pp1*pp3*pp4*s34^2*s56-2*a2^2*a4^2*pp1*pp3*s12*s23^3+6*a2^2*a4^2*pp1*pp3*s12*s23^2*s234-8*a2^2*a4^2*pp1*pp3*s12*s23^2*s34-6*a2^2*a4^2*pp1*pp3*s12*s23*s234^2+16*a2^2*a4^2*pp1*pp3*s12*s23*s234*s34-6*a2^2*a4^2*pp1*pp3*s12*s23*s34^2+2*a2^2*a4^2*pp1*pp3*s12*s234^3-8*a2^2*a4^2*pp1*pp3*s12*s234^2*s34+6*a2^2*a4^2*pp1*pp3*s12*s234*s34^2+a2^2*a4^2*pp1*pp3*s123*s23^2*s234+5*a2^2*a4^2*pp1*pp3*s123*s23^2*s34-2*a2^2*a4^2*pp1*pp3*s123*s23*s234^2-6*a2^2*a4^2*pp1*pp3*s123*s23*s234*s34+8*a2^2*a4^2*pp1*pp3*s123*s23*s34^2+a2^2*a4^2*pp1*pp3*s123*s234^3+a2^2*a4^2*pp1*pp3*s123*s234^2*s34-5*a2^2*a4^2*pp1*pp3*s123*s234*s34^2+3*a2^2*a4^2*pp1*pp3*s123*s34^3+a2^2*a4^2*pp1*pp3*s23^3*s34+a2^2*a4^2*pp1*pp3*s23^3*s56-a2^2*a4^2*pp1*pp3*s23^2*s234*s34-4*a2^2*a4^2*pp1*pp3*s23^2*s234*s56+4*a2^2*a4^2*pp1*pp3*s23^2*s34^2+a2^2*a4^2*pp1*pp3*s23^2*s34*s56-a2^2*a4^2*pp1*pp3*s23*s234^2*s34+5*a2^2*a4^2*pp1*pp3*s23*s234^2*s56-2*a2^2*a4^2*pp1*pp3*s23*s234*s34^2-6*a2^2*a4^2*pp1*pp3*s23*s234*s34*s56+3*a2^2*a4^2*pp1*pp3*s23*s34^3+a2^2*a4^2*pp1*pp3*s23*s34^2*s56+a2^2*a4^2*pp1*pp3*s234^3*s34-2*a2^2*a4^2*pp1*pp3*s234^3*s56-2*a2^2*a4^2*pp1*pp3*s234^2*s34^2+5*a2^2*a4^2*pp1*pp3*s234^2*s34*s56+a2^2*a4^2*pp1*pp3*s234*s34^3-4*a2^2*a4^2*pp1*pp3*s234*s34^2*s56+a2^2*a4^2*pp1*pp3*s34^3*s56-2*a2^2*a4^2*pp1*pp4^2*s12*s23^2+4*a2^2*a4^2*pp1*pp4^2*s12*s23*s234-4*a2^2*a4^2*pp1*pp4^2*s12*s23*s34-2*a2^2*a4^2*pp1*pp4^2*s12*s234^2+4*a2^2*a4^2*pp1*pp4^2*s12*s234*s34-2*a2^2*a4^2*pp1*pp4^2*s12*s34^2+2*a2^2*a4^2*pp1*pp4*s12*s23^3-2*a2^2*a4^2*pp1*pp4*s12*s23^2*s234+6*a2^2*a4^2*pp1*pp4*s12*s23^2*s34-2*a2^2*a4^2*pp1*pp4*s12*s23*s234^2-4*a2^2*a4^2*pp1*pp4*s12*s23*s234*s34+6*a2^2*a4^2*pp1*pp4*s12*s23*s34^2+2*a2^2*a4^2*pp1*pp4*s12*s234^3-2*a2^2*a4^2*pp1*pp4*s12*s234^2*s34-2*a2^2*a4^2*pp1*pp4*s12*s234*s34^2+2*a2^2*a4^2*pp1*pp4*s12*s34^3-a2^2*a4^2*pp1*pp4*s123*s23^2*s234+a2^2*a4^2*pp1*pp4*s123*s23^2*s34+2*a2^2*a4^2*pp1*pp4*s123*s23*s234^2-4*a2^2*a4^2*pp1*pp4*s123*s23*s234*s34+2*a2^2*a4^2*pp1*pp4*s123*s23*s34^2-a2^2*a4^2*pp1*pp4*s123*s234^3+3*a2^2*a4^2*pp1*pp4*s123*s234^2*s34-3*a2^2*a4^2*pp1*pp4*s123*s234*s34^2+a2^2*a4^2*pp1*pp4*s123*s34^3+a2^2*a4^2*pp1*pp4*s23^3*s34-a2^2*a4^2*pp1*pp4*s23^3*s56-2*a2^2*a4^2*pp1*pp4*s23^2*s234*s34+2*a2^2*a4^2*pp1*pp4*s23^2*s234*s56+2*a2^2*a4^2*pp1*pp4*s23^2*s34^2-2*a2^2*a4^2*pp1*pp4*s23^2*s34*s56+a2^2*a4^2*pp1*pp4*s23*s234^2*s34-a2^2*a4^2*pp1*pp4*s23*s234^2*s56-2*a2^2*a4^2*pp1*pp4*s23*s234*s34^2+2*a2^2*a4^2*pp1*pp4*s23*s234*s34*s56+a2^2*a4^2*pp1*pp4*s23*s34^3-a2^2*a4^2*pp1*pp4*s23*s34^2*s56+2*a2^2*a4^2*pp1*s12*s23^3*s34-6*a2^2*a4^2*pp1*s12*s23^2*s234*s34+4*a2^2*a4^2*pp1*s12*s23^2*s34^2+6*a2^2*a4^2*pp1*s12*s23*s234^2*s34-8*a2^2*a4^2*pp1*s12*s23*s234*s34^2+2*a2^2*a4^2*pp1*s12*s23*s34^3-2*a2^2*a4^2*pp1*s12*s234^3*s34+4*a2^2*a4^2*pp1*s12*s234^2*s34^2-2*a2^2*a4^2*pp1*s12*s234*s34^3-2*a2^2*a4^2*pp1*s123*s23^3*s34+5*a2^2*a4^2*pp1*s123*s23^2*s234*s34-5*a2^2*a4^2*pp1*s123*s23^2*s34^2-4*a2^2*a4^2*pp1*s123*s23*s234^2*s34+8*a2^2*a4^2*pp1*s123*s23*s234*s34^2-4*a2^2*a4^2*pp1*s123*s23*s34^3+a2^2*a4^2*pp1*s123*s234^3*s34-3*a2^2*a4^2*pp1*s123*s234^2*s34^2+3*a2^2*a4^2*pp1*s123*s234*s34^3-a2^2*a4^2*pp1*s123*s34^4-a2^2*a4^2*pp1*s23^3*s34^2+a2^2*a4^2*pp1*s23^3*s34*s56+2*a2^2*a4^2*pp1*s23^2*s234*s34^2-2*a2^2*a4^2*pp1*s23^2*s234*s34*s56-2*a2^2*a4^2*pp1*s23^2*s34^3+2*a2^2*a4^2*pp1*s23^2*s34^2*s56-a2^2*a4^2*pp1*s23*s234^2*s34^2+a2^2*a4^2*pp1*s23*s234^2*s34*s56+2*a2^2*a4^2*pp1*s23*s234*s34^3-2*a2^2*a4^2*pp1*s23*s234*s34^2*s56-a2^2*a4^2*pp1*s23*s34^4+a2^2*a4^2*pp1*s23*s34^3*s56+2*a2^2*a4^2*pp2^3*pp4^3-4*a2^2*a4^2*pp2^3*pp4^2*s123-4*a2^2*a4^2*pp2^3*pp4^2*s56+2*a2^2*a4^2*pp2^3*pp4*s123^2-4*a2^2*a4^2*pp2^3*pp4*s123*s56+2*a2^2*a4^2*pp2^3*pp4*s56^2+a2^2*a4^2*pp2^2*pp3^2*pp4^2-2*a2^2*a4^2*pp2^2*pp3^2*pp4*s123-2*a2^2*a4^2*pp2^2*pp3^2*pp4*s56+a2^2*a4^2*pp2^2*pp3^2*s123^2-2*a2^2*a4^2*pp2^2*pp3^2*s123*s56+a2^2*a4^2*pp2^2*pp3^2*s56^2-2*a2^2*a4^2*pp2^2*pp3*pp4^2*s23-2*a2^2*a4^2*pp2^2*pp3*pp4^2*s34+2*a2^2*a4^2*pp2^2*pp3*pp4^2*s56+4*a2^2*a4^2*pp2^2*pp3*pp4*s123*s23-2*a2^2*a4^2*pp2^2*pp3*pp4*s123*s234+4*a2^2*a4^2*pp2^2*pp3*pp4*s123*s34+2*a2^2*a4^2*pp2^2*pp3*pp4*s123*s56-2*a2^2*a4^2*pp2^2*pp3*pp4*s234*s56+4*a2^2*a4^2*pp2^2*pp3*pp4*s34*s56-2*a2^2*a4^2*pp2^2*pp3*pp4*s56^2-2*a2^2*a4^2*pp2^2*pp3*s123^2*s23+2*a2^2*a4^2*pp2^2*pp3*s123^2*s234-2*a2^2*a4^2*pp2^2*pp3*s123^2*s34+4*a2^2*a4^2*pp2^2*pp3*s123*s23*s56-4*a2^2*a4^2*pp2^2*pp3*s123*s234*s56+4*a2^2*a4^2*pp2^2*pp3*s123*s34*s56-2*a2^2*a4^2*pp2^2*pp3*s23*s56^2+2*a2^2*a4^2*pp2^2*pp3*s234*s56^2-2*a2^2*a4^2*pp2^2*pp3*s34*s56^2-4*a2^2*a4^2*pp2^2*pp4^3*s12+4*a2^2*a4^2*pp2^2*pp4^2*s12*s123+4*a2^2*a4^2*pp2^2*pp4^2*s12*s23+4*a2^2*a4^2*pp2^2*pp4^2*s12*s234+4*a2^2*a4^2*pp2^2*pp4^2*s12*s56+2*a2^2*a4^2*pp2^2*pp4^2*s123*s234+2*a2^2*a4^2*pp2^2*pp4^2*s123*s34-4*a2^2*a4^2*pp2^2*pp4^2*s123*s56+a2^2*a4^2*pp2^2*pp4^2*s23^2-2*a2^2*a4^2*pp2^2*pp4^2*s23*s234+2*a2^2*a4^2*pp2^2*pp4^2*s23*s56+a2^2*a4^2*pp2^2*pp4^2*s234^2-2*a2^2*a4^2*pp2^2*pp4^2*s234*s34+a2^2*a4^2*pp2^2*pp4^2*s34^2-4*a2^2*a4^2*pp2^2*pp4*s12*s123*s23+4*a2^2*a4^2*pp2^2*pp4*s12*s123*s234+4*a2^2*a4^2*pp2^2*pp4*s12*s23*s56-4*a2^2*a4^2*pp2^2*pp4*s12*s234*s56-2*a2^2*a4^2*pp2^2*pp4*s123^2*s234-2*a2^2*a4^2*pp2^2*pp4*s123^2*s34-2*a2^2*a4^2*pp2^2*pp4*s123*s23^2+4*a2^2*a4^2*pp2^2*pp4*s123*s23*s234-2*a2^2*a4^2*pp2^2*pp4*s123*s23*s34+2*a2^2*a4^2*pp2^2*pp4*s123*s23*s56-2*a2^2*a4^2*pp2^2*pp4*s123*s234^2+2*a2^2*a4^2*pp2^2*pp4*s123*s234*s56-2*a2^2*a4^2*pp2^2*pp4*s123*s34^2+2*a2^2*a4^2*pp2^2*pp4*s123*s34*s56-2*a2^2*a4^2*pp2^2*pp4*s23^2*s56+4*a2^2*a4^2*pp2^2*pp4*s23*s234*s56-2*a2^2*a4^2*pp2^2*pp4*s23*s34*s56-2*a2^2*a4^2*pp2^2*pp4*s23*s56^2-2*a2^2*a4^2*pp2^2*pp4*s234^2*s56+4*a2^2*a4^2*pp2^2*pp4*s234*s34*s56-2*a2^2*a4^2*pp2^2*pp4*s34^2*s56+a2^2*a4^2*pp2^2*s123^2*s23^2-2*a2^2*a4^2*pp2^2*s123^2*s23*s234+2*a2^2*a4^2*pp2^2*s123^2*s23*s34+a2^2*a4^2*pp2^2*s123^2*s234^2-2*a2^2*a4^2*pp2^2*s123^2*s234*s34+a2^2*a4^2*pp2^2*s123^2*s34^2-2*a2^2*a4^2*pp2^2*s123*s23^2*s56+4*a2^2*a4^2*pp2^2*s123*s23*s234*s56-4*a2^2*a4^2*pp2^2*s123*s23*s34*s56-2*a2^2*a4^2*pp2^2*s123*s234^2*s56+4*a2^2*a4^2*pp2^2*s123*s234*s34*s56-2*a2^2*a4^2*pp2^2*s123*s34^2*s56+a2^2*a4^2*pp2^2*s23^2*s56^2-2*a2^2*a4^2*pp2^2*s23*s234*s56^2+2*a2^2*a4^2*pp2^2*s23*s34*s56^2+a2^2*a4^2*pp2^2*s234^2*s56^2-2*a2^2*a4^2*pp2^2*s234*s34*s56^2+a2^2*a4^2*pp2^2*s34^2*s56^2-a2^2*a4^2*pp2*pp3^3*pp4*s234+a2^2*a4^2*pp2*pp3^3*pp4*s56+a2^2*a4^2*pp2*pp3^3*s123*s234+a2^2*a4^2*pp2*pp3^3*s123*s56-2*a2^2*a4^2*pp2*pp3^3*s23*s56+a2^2*a4^2*pp2*pp3^3*s234*s56-a2^2*a4^2*pp2*pp3^3*s56^2-2*a2^2*a4^2*pp2*pp3^2*pp4^2*s12+2*a2^2*a4^2*pp2*pp3^2*pp4*s12*s123+2*a2^2*a4^2*pp2*pp3^2*pp4*s12*s23+2*a2^2*a4^2*pp2*pp3^2*pp4*s12*s234+2*a2^2*a4^2*pp2*pp3^2*pp4*s12*s56+a2^2*a4^2*pp2*pp3^2*pp4*s123*s234+a2^2*a4^2*pp2*pp3^2*pp4*s123*s34-2*a2^2*a4^2*pp2*pp3^2*pp4*s123*s56+2*a2^2*a4^2*pp2*pp3^2*pp4*s23*s234-a2^2*a4^2*pp2*pp3^2*pp4*s23*s34-a2^2*a4^2*pp2*pp3^2*pp4*s23*s56-2*a2^2*a4^2*pp2*pp3^2*pp4*s234^2+2*a2^2*a4^2*pp2*pp3^2*pp4*s234*s34+2*a2^2*a4^2*pp2*pp3^2*pp4*s234*s56-2*a2^2*a4^2*pp2*pp3^2*pp4*s34*s56-2*a2^2*a4^2*pp2*pp3^2*s12*s123*s23+2*a2^2*a4^2*pp2*pp3^2*s12*s123*s234+2*a2^2*a4^2*pp2*pp3^2*s12*s23*s56-2*a2^2*a4^2*pp2*pp3^2*s12*s234*s56-a2^2*a4^2*pp2*pp3^2*s123^2*s234-a2^2*a4^2*pp2*pp3^2*s123^2*s34-2*a2^2*a4^2*pp2*pp3^2*s123*s23*s234+a2^2*a4^2*pp2*pp3^2*s123*s23*s34-a2^2*a4^2*pp2*pp3^2*s123*s23*s56+2*a2^2*a4^2*pp2*pp3^2*s123*s234^2-4*a2^2*a4^2*pp2*pp3^2*s123*s234*s34+3*a2^2*a4^2*pp2*pp3^2*s123*s234*s56-a2^2*a4^2*pp2*pp3^2*s123*s34*s56+4*a2^2*a4^2*pp2*pp3^2*s23^2*s56-6*a2^2*a4^2*pp2*pp3^2*s23*s234*s56+5*a2^2*a4^2*pp2*pp3^2*s23*s34*s56+a2^2*a4^2*pp2*pp3^2*s23*s56^2+2*a2^2*a4^2*pp2*pp3^2*s234^2*s56-2*a2^2*a4^2*pp2*pp3^2*s234*s34*s56-2*a2^2*a4^2*pp2*pp3^2*s234*s56^2+2*a2^2*a4^2*pp2*pp3^2*s34*s56^2+4*a2^2*a4^2*pp2*pp3*pp4^2*s12*s23-2*a2^2*a4^2*pp2*pp3*pp4^2*s12*s234+4*a2^2*a4^2*pp2*pp3*pp4^2*s12*s34-2*a2^2*a4^2*pp2*pp3*pp4^2*s12*s56-4*a2^2*a4^2*pp2*pp3*pp4*s12*s123*s23-4*a2^2*a4^2*pp2*pp3*pp4*s12*s123*s34-4*a2^2*a4^2*pp2*pp3*pp4*s12*s23^2+2*a2^2*a4^2*pp2*pp3*pp4*s12*s23*s234-4*a2^2*a4^2*pp2*pp3*pp4*s12*s23*s34-2*a2^2*a4^2*pp2*pp3*pp4*s12*s23*s56+2*a2^2*a4^2*pp2*pp3*pp4*s12*s234^2-4*a2^2*a4^2*pp2*pp3*pp4*s12*s234*s34+6*a2^2*a4^2*pp2*pp3*pp4*s12*s234*s56-4*a2^2*a4^2*pp2*pp3*pp4*s12*s34*s56-2*a2^2*a4^2*pp2*pp3*pp4*s123*s23*s234-2*a2^2*a4^2*pp2*pp3*pp4*s123*s23*s34+4*a2^2*a4^2*pp2*pp3*pp4*s123*s23*s56+2*a2^2*a4^2*pp2*pp3*pp4*s123*s234^2-4*a2^2*a4^2*pp2*pp3*pp4*s123*s234*s56-2*a2^2*a4^2*pp2*pp3*pp4*s123*s34^2+4*a2^2*a4^2*pp2*pp3*pp4*s123*s34*s56-a2^2*a4^2*pp2*pp3*pp4*s23^2*s234+2*a2^2*a4^2*pp2*pp3*pp4*s23^2*s34-a2^2*a4^2*pp2*pp3*pp4*s23^2*s56+2*a2^2*a4^2*pp2*pp3*pp4*s23*s234^2-4*a2^2*a4^2*pp2*pp3*pp4*s23*s234*s34+2*a2^2*a4^2*pp2*pp3*pp4*s23*s34^2-a2^2*a4^2*pp2*pp3*pp4*s234^3+2*a2^2*a4^2*pp2*pp3*pp4*s234^2*s34+a2^2*a4^2*pp2*pp3*pp4*s234^2*s56-a2^2*a4^2*pp2*pp3*pp4*s234*s34^2-2*a2^2*a4^2*pp2*pp3*pp4*s234*s34*s56+a2^2*a4^2*pp2*pp3*pp4*s34^2*s56+4*a2^2*a4^2*pp2*pp3*s12*s123*s23^2-8*a2^2*a4^2*pp2*pp3*s12*s123*s23*s234+4*a2^2*a4^2*pp2*pp3*s12*s123*s23*s34+4*a2^2*a4^2*pp2*pp3*s12*s123*s234^2-4*a2^2*a4^2*pp2*pp3*s12*s123*s234*s34-4*a2^2*a4^2*pp2*pp3*s12*s23^2*s56+8*a2^2*a4^2*pp2*pp3*s12*s23*s234*s56-4*a2^2*a4^2*pp2*pp3*s12*s23*s34*s56-4*a2^2*a4^2*pp2*pp3*s12*s234^2*s56+4*a2^2*a4^2*pp2*pp3*s12*s234*s34*s56+2*a2^2*a4^2*pp2*pp3*s123^2*s23*s234+2*a2^2*a4^2*pp2*pp3*s123^2*s23*s34-2*a2^2*a4^2*pp2*pp3*s123^2*s234^2+2*a2^2*a4^2*pp2*pp3*s123^2*s34^2+a2^2*a4^2*pp2*pp3*s123*s23^2*s234-2*a2^2*a4^2*pp2*pp3*s123*s23^2*s34-a2^2*a4^2*pp2*pp3*s123*s23^2*s56-2*a2^2*a4^2*pp2*pp3*s123*s23*s234^2+8*a2^2*a4^2*pp2*pp3*s123*s23*s234*s34-2*a2^2*a4^2*pp2*pp3*s123*s23*s234*s56-2*a2^2*a4^2*pp2*pp3*s123*s23*s34^2-2*a2^2*a4^2*pp2*pp3*s123*s23*s34*s56+a2^2*a4^2*pp2*pp3*s123*s234^3-6*a2^2*a4^2*pp2*pp3*s123*s234^2*s34+3*a2^2*a4^2*pp2*pp3*s123*s234^2*s56+5*a2^2*a4^2*pp2*pp3*s123*s234*s34^2-2*a2^2*a4^2*pp2*pp3*s123*s234*s34*s56-a2^2*a4^2*pp2*pp3*s123*s34^2*s56-2*a2^2*a4^2*pp2*pp3*s23^3*s56+5*a2^2*a4^2*pp2*pp3*s23^2*s234*s56-6*a2^2*a4^2*pp2*pp3*s23^2*s34*s56+a2^2*a4^2*pp2*pp3*s23^2*s56^2-4*a2^2*a4^2*pp2*pp3*s23*s234^2*s56+8*a2^2*a4^2*pp2*pp3*s23*s234*s34*s56-4*a2^2*a4^2*pp2*pp3*s23*s34^2*s56+a2^2*a4^2*pp2*pp3*s234^3*s56-2*a2^2*a4^2*pp2*pp3*s234^2*s34*s56-a2^2*a4^2*pp2*pp3*s234^2*s56^2+a2^2*a4^2*pp2*pp3*s234*s34^2*s56+2*a2^2*a4^2*pp2*pp3*s234*s34*s56^2-a2^2*a4^2*pp2*pp3*s34^2*s56^2+2*a2^2*a4^2*pp2*pp4^3*s12^2-4*a2^2*a4^2*pp2*pp4^2*s12^2*s23-4*a2^2*a4^2*pp2*pp4^2*s12^2*s234+2*a2^2*a4^2*pp2*pp4^2*s12*s123*s234-2*a2^2*a4^2*pp2*pp4^2*s12*s123*s34-2*a2^2*a4^2*pp2*pp4^2*s12*s23^2-2*a2^2*a4^2*pp2*pp4^2*s12*s23*s34+2*a2^2*a4^2*pp2*pp4^2*s12*s23*s56-2*a2^2*a4^2*pp2*pp4^2*s12*s234^2+4*a2^2*a4^2*pp2*pp4^2*s12*s234*s34-2*a2^2*a4^2*pp2*pp4^2*s12*s34^2+2*a2^2*a4^2*pp2*pp4*s12^2*s23^2-4*a2^2*a4^2*pp2*pp4*s12^2*s23*s234+2*a2^2*a4^2*pp2*pp4*s12^2*s234^2+2*a2^2*a4^2*pp2*pp4*s12*s123*s23^2-2*a2^2*a4^2*pp2*pp4*s12*s123*s23*s234+6*a2^2*a4^2*pp2*pp4*s12*s123*s23*s34-2*a2^2*a4^2*pp2*pp4*s12*s123*s234*s34+2*a2^2*a4^2*pp2*pp4*s12*s123*s34^2+2*a2^2*a4^2*pp2*pp4*s12*s23^3-2*a2^2*a4^2*pp2*pp4*s12*s23^2*s234+2*a2^2*a4^2*pp2*pp4*s12*s23^2*s34-2*a2^2*a4^2*pp2*pp4*s12*s23*s234^2+2*a2^2*a4^2*pp2*pp4*s12*s23*s234*s34-2*a2^2*a4^2*pp2*pp4*s12*s23*s234*s56+2*a2^2*a4^2*pp2*pp4*s12*s23*s34^2+2*a2^2*a4^2*pp2*pp4*s12*s234^3-4*a2^2*a4^2*pp2*pp4*s12*s234^2*s34+2*a2^2*a4^2*pp2*pp4*s12*s234^2*s56+2*a2^2*a4^2*pp2*pp4*s12*s234*s34^2-4*a2^2*a4^2*pp2*pp4*s12*s234*s34*s56+2*a2^2*a4^2*pp2*pp4*s12*s34^2*s56+a2^2*a4^2*pp2*pp4*s123*s23^2*s234+a2^2*a4^2*pp2*pp4*s123*s23^2*s34-2*a2^2*a4^2*pp2*pp4*s123*s23^2*s56-2*a2^2*a4^2*pp2*pp4*s123*s23*s234^2+4*a2^2*a4^2*pp2*pp4*s123*s23*s234*s56+2*a2^2*a4^2*pp2*pp4*s123*s23*s34^2-4*a2^2*a4^2*pp2*pp4*s123*s23*s34*s56+a2^2*a4^2*pp2*pp4*s123*s234^3-a2^2*a4^2*pp2*pp4*s123*s234^2*s34-2*a2^2*a4^2*pp2*pp4*s123*s234^2*s56-a2^2*a4^2*pp2*pp4*s123*s234*s34^2+4*a2^2*a4^2*pp2*pp4*s123*s234*s34*s56+a2^2*a4^2*pp2*pp4*s123*s34^3-2*a2^2*a4^2*pp2*pp4*s123*s34^2*s56-a2^2*a4^2*pp2*pp4*s23^3*s34+a2^2*a4^2*pp2*pp4*s23^3*s56+2*a2^2*a4^2*pp2*pp4*s23^2*s234*s34-2*a2^2*a4^2*pp2*pp4*s23^2*s234*s56-2*a2^2*a4^2*pp2*pp4*s23^2*s34^2+2*a2^2*a4^2*pp2*pp4*s23^2*s34*s56-a2^2*a4^2*pp2*pp4*s23*s234^2*s34+a2^2*a4^2*pp2*pp4*s23*s234^2*s56+2*a2^2*a4^2*pp2*pp4*s23*s234*s34^2-2*a2^2*a4^2*pp2*pp4*s23*s234*s34*s56-a2^2*a4^2*pp2*pp4*s23*s34^3+a2^2*a4^2*pp2*pp4*s23*s34^2*s56-2*a2^2*a4^2*pp2*s12*s123*s23^3+6*a2^2*a4^2*pp2*s12*s123*s23^2*s234-4*a2^2*a4^2*pp2*s12*s123*s23^2*s34-6*a2^2*a4^2*pp2*s12*s123*s23*s234^2+8*a2^2*a4^2*pp2*s12*s123*s23*s234*s34-2*a2^2*a4^2*pp2*s12*s123*s23*s34^2+2*a2^2*a4^2*pp2*s12*s123*s234^3-4*a2^2*a4^2*pp2*s12*s123*s234^2*s34+2*a2^2*a4^2*pp2*s12*s123*s234*s34^2+2*a2^2*a4^2*pp2*s12*s23^3*s56-6*a2^2*a4^2*pp2*s12*s23^2*s234*s56+4*a2^2*a4^2*pp2*s12*s23^2*s34*s56+6*a2^2*a4^2*pp2*s12*s23*s234^2*s56-8*a2^2*a4^2*pp2*s12*s23*s234*s34*s56+2*a2^2*a4^2*pp2*s12*s23*s34^2*s56-2*a2^2*a4^2*pp2*s12*s234^3*s56+4*a2^2*a4^2*pp2*s12*s234^2*s34*s56-2*a2^2*a4^2*pp2*s12*s234*s34^2*s56-a2^2*a4^2*pp2*s123^2*s23^2*s234-a2^2*a4^2*pp2*s123^2*s23^2*s34+2*a2^2*a4^2*pp2*s123^2*s23*s234^2-2*a2^2*a4^2*pp2*s123^2*s23*s34^2-a2^2*a4^2*pp2*s123^2*s234^3+a2^2*a4^2*pp2*s123^2*s234^2*s34+a2^2*a4^2*pp2*s123^2*s234*s34^2-a2^2*a4^2*pp2*s123^2*s34^3+a2^2*a4^2*pp2*s123*s23^3*s34+a2^2*a4^2*pp2*s123*s23^3*s56-4*a2^2*a4^2*pp2*s123*s23^2*s234*s34-a2^2*a4^2*pp2*s123*s23^2*s234*s56+2*a2^2*a4^2*pp2*s123*s23^2*s34^2+3*a2^2*a4^2*pp2*s123*s23^2*s34*s56+5*a2^2*a4^2*pp2*s123*s23*s234^2*s34-a2^2*a4^2*pp2*s123*s23*s234^2*s56-6*a2^2*a4^2*pp2*s123*s23*s234*s34^2-2*a2^2*a4^2*pp2*s123*s23*s234*s34*s56+a2^2*a4^2*pp2*s123*s23*s34^3+3*a2^2*a4^2*pp2*s123*s23*s34^2*s56-2*a2^2*a4^2*pp2*s123*s234^3*s34+a2^2*a4^2*pp2*s123*s234^3*s56+4*a2^2*a4^2*pp2*s123*s234^2*s34^2-a2^2*a4^2*pp2*s123*s234^2*s34*s56-2*a2^2*a4^2*pp2*s123*s234*s34^3-a2^2*a4^2*pp2*s123*s234*s34^2*s56+a2^2*a4^2*pp2*s123*s34^3*s56+a2^2*a4^2*pp2*s23^3*s34*s56-a2^2*a4^2*pp2*s23^3*s56^2-2*a2^2*a4^2*pp2*s23^2*s234*s34*s56+2*a2^2*a4^2*pp2*s23^2*s234*s56^2+2*a2^2*a4^2*pp2*s23^2*s34^2*s56-2*a2^2*a4^2*pp2*s23^2*s34*s56^2+a2^2*a4^2*pp2*s23*s234^2*s34*s56-a2^2*a4^2*pp2*s23*s234^2*s56^2-2*a2^2*a4^2*pp2*s23*s234*s34^2*s56+2*a2^2*a4^2*pp2*s23*s234*s34*s56^2+a2^2*a4^2*pp2*s23*s34^3*s56-a2^2*a4^2*pp2*s23*s34^2*s56^2+a2^2*a4^2*pp3^3*pp4*s12*s234-a2^2*a4^2*pp3^3*pp4*s12*s56-2*a2^2*a4^2*pp3^3*s12*s123*s234+a2^2*a4^2*pp3^3*s12*s23*s234+a2^2*a4^2*pp3^3*s12*s23*s56-a2^2*a4^2*pp3^3*s12*s234^2+a2^2*a4^2*pp3^3*s12*s234*s56+a2^2*a4^2*pp3^2*pp4^2*s12^2-2*a2^2*a4^2*pp3^2*pp4*s12^2*s23-2*a2^2*a4^2*pp3^2*pp4*s12^2*s234+a2^2*a4^2*pp3^2*pp4*s12*s123*s234-a2^2*a4^2*pp3^2*pp4*s12*s123*s34-4*a2^2*a4^2*pp3^2*pp4*s12*s23*s234+a2^2*a4^2*pp3^2*pp4*s12*s23*s34+3*a2^2*a4^2*pp3^2*pp4*s12*s23*s56+2*a2^2*a4^2*pp3^2*pp4*s12*s234^2-2*a2^2*a4^2*pp3^2*pp4*s12*s234*s34-2*a2^2*a4^2*pp3^2*pp4*s12*s234*s56+2*a2^2*a4^2*pp3^2*pp4*s12*s34*s56+a2^2*a4^2*pp3^2*s12^2*s23^2-2*a2^2*a4^2*pp3^2*s12^2*s23*s234+a2^2*a4^2*pp3^2*s12^2*s234^2+5*a2^2*a4^2*pp3^2*s12*s123*s23*s234+a2^2*a4^2*pp3^2*s12*s123*s23*s34-5*a2^2*a4^2*pp3^2*s12*s123*s234^2+5*a2^2*a4^2*pp3^2*s12*s123*s234*s34-2*a2^2*a4^2*pp3^2*s12*s23^2*s234-a2^2*a4^2*pp3^2*s12*s23^2*s34-3*a2^2*a4^2*pp3^2*s12*s23^2*s56+4*a2^2*a4^2*pp3^2*s12*s23*s234^2-a2^2*a4^2*pp3^2*s12*s23*s234*s34+a2^2*a4^2*pp3^2*s12*s23*s234*s56-4*a2^2*a4^2*pp3^2*s12*s23*s34*s56-2*a2^2*a4^2*pp3^2*s12*s234^3+2*a2^2*a4^2*pp3^2*s12*s234^2*s34+2*a2^2*a4^2*pp3^2*s12*s234^2*s56-2*a2^2*a4^2*pp3^2*s12*s234*s34*s56-2*a2^2*a4^2*pp3*pp4^2*s12^2*s23+2*a2^2*a4^2*pp3*pp4^2*s12^2*s234-2*a2^2*a4^2*pp3*pp4^2*s12^2*s34+4*a2^2*a4^2*pp3*pp4*s12^2*s23^2+4*a2^2*a4^2*pp3*pp4*s12^2*s23*s34-4*a2^2*a4^2*pp3*pp4*s12^2*s234^2+4*a2^2*a4^2*pp3*pp4*s12^2*s234*s34-2*a2^2*a4^2*pp3*pp4*s12*s123*s23*s234+2*a2^2*a4^2*pp3*pp4*s12*s123*s23*s34+2*a2^2*a4^2*pp3*pp4*s12*s123*s234^2-4*a2^2*a4^2*pp3*pp4*s12*s123*s234*s34+2*a2^2*a4^2*pp3*pp4*s12*s123*s34^2+5*a2^2*a4^2*pp3*pp4*s12*s23^2*s234-2*a2^2*a4^2*pp3*pp4*s12*s23^2*s34-3*a2^2*a4^2*pp3*pp4*s12*s23^2*s56-6*a2^2*a4^2*pp3*pp4*s12*s23*s234^2+8*a2^2*a4^2*pp3*pp4*s12*s23*s234*s34+4*a2^2*a4^2*pp3*pp4*s12*s23*s234*s56-2*a2^2*a4^2*pp3*pp4*s12*s23*s34^2-4*a2^2*a4^2*pp3*pp4*s12*s23*s34*s56+a2^2*a4^2*pp3*pp4*s12*s234^3-2*a2^2*a4^2*pp3*pp4*s12*s234^2*s34-a2^2*a4^2*pp3*pp4*s12*s234^2*s56+a2^2*a4^2*pp3*pp4*s12*s234*s34^2+2*a2^2*a4^2*pp3*pp4*s12*s234*s34*s56-a2^2*a4^2*pp3*pp4*s12*s34^2*s56-2*a2^2*a4^2*pp3*s12^2*s23^3+6*a2^2*a4^2*pp3*s12^2*s23^2*s234-2*a2^2*a4^2*pp3*s12^2*s23^2*s34-6*a2^2*a4^2*pp3*s12^2*s23*s234^2+4*a2^2*a4^2*pp3*s12^2*s23*s234*s34+2*a2^2*a4^2*pp3*s12^2*s234^3-2*a2^2*a4^2*pp3*s12^2*s234^2*s34-4*a2^2*a4^2*pp3*s12*s123*s23^2*s234-2*a2^2*a4^2*pp3*s12*s123*s23^2*s34+8*a2^2*a4^2*pp3*s12*s123*s23*s234^2-6*a2^2*a4^2*pp3*s12*s123*s23*s234*s34-2*a2^2*a4^2*pp3*s12*s123*s23*s34^2-4*a2^2*a4^2*pp3*s12*s123*s234^3+8*a2^2*a4^2*pp3*s12*s123*s234^2*s34-4*a2^2*a4^2*pp3*s12*s123*s234*s34^2+a2^2*a4^2*pp3*s12*s23^3*s234+2*a2^2*a4^2*pp3*s12*s23^3*s34+3*a2^2*a4^2*pp3*s12*s23^3*s56-3*a2^2*a4^2*pp3*s12*s23^2*s234^2-2*a2^2*a4^2*pp3*s12*s23^2*s234*s34-5*a2^2*a4^2*pp3*s12*s23^2*s234*s56+2*a2^2*a4^2*pp3*s12*s23^2*s34^2+8*a2^2*a4^2*pp3*s12*s23^2*s34*s56+3*a2^2*a4^2*pp3*s12*s23*s234^3-2*a2^2*a4^2*pp3*s12*s23*s234^2*s34+a2^2*a4^2*pp3*s12*s23*s234^2*s56-a2^2*a4^2*pp3*s12*s23*s234*s34^2-6*a2^2*a4^2*pp3*s12*s23*s234*s34*s56+5*a2^2*a4^2*pp3*s12*s23*s34^2*s56-a2^2*a4^2*pp3*s12*s234^4+2*a2^2*a4^2*pp3*s12*s234^3*s34+a2^2*a4^2*pp3*s12*s234^3*s56-a2^2*a4^2*pp3*s12*s234^2*s34^2-2*a2^2*a4^2*pp3*s12*s234^2*s34*s56+a2^2*a4^2*pp3*s12*s234*s34^2*s56+a2^2*a4^2*pp4^2*s12^2*s23^2-2*a2^2*a4^2*pp4^2*s12^2*s23*s234+2*a2^2*a4^2*pp4^2*s12^2*s23*s34+a2^2*a4^2*pp4^2*s12^2*s234^2-2*a2^2*a4^2*pp4^2*s12^2*s234*s34+a2^2*a4^2*pp4^2*s12^2*s34^2-2*a2^2*a4^2*pp4*s12^2*s23^3+2*a2^2*a4^2*pp4*s12^2*s23^2*s234-4*a2^2*a4^2*pp4*s12^2*s23^2*s34+2*a2^2*a4^2*pp4*s12^2*s23*s234^2-2*a2^2*a4^2*pp4*s12^2*s23*s34^2-2*a2^2*a4^2*pp4*s12^2*s234^3+4*a2^2*a4^2*pp4*s12^2*s234^2*s34-2*a2^2*a4^2*pp4*s12^2*s234*s34^2+a2^2*a4^2*pp4*s12*s123*s23^2*s234-a2^2*a4^2*pp4*s12*s123*s23^2*s34-2*a2^2*a4^2*pp4*s12*s123*s23*s234^2+4*a2^2*a4^2*pp4*s12*s123*s23*s234*s34-2*a2^2*a4^2*pp4*s12*s123*s23*s34^2+a2^2*a4^2*pp4*s12*s123*s234^3-3*a2^2*a4^2*pp4*s12*s123*s234^2*s34+3*a2^2*a4^2*pp4*s12*s123*s234*s34^2-a2^2*a4^2*pp4*s12*s123*s34^3-2*a2^2*a4^2*pp4*s12*s23^3*s234+a2^2*a4^2*pp4*s12*s23^3*s34+a2^2*a4^2*pp4*s12*s23^3*s56+4*a2^2*a4^2*pp4*s12*s23^2*s234^2-6*a2^2*a4^2*pp4*s12*s23^2*s234*s34-2*a2^2*a4^2*pp4*s12*s23^2*s234*s56+2*a2^2*a4^2*pp4*s12*s23^2*s34^2+2*a2^2*a4^2*pp4*s12*s23^2*s34*s56-2*a2^2*a4^2*pp4*s12*s23*s234^3+5*a2^2*a4^2*pp4*s12*s23*s234^2*s34+a2^2*a4^2*pp4*s12*s23*s234^2*s56-4*a2^2*a4^2*pp4*s12*s23*s234*s34^2-2*a2^2*a4^2*pp4*s12*s23*s234*s34*s56+a2^2*a4^2*pp4*s12*s23*s34^3+a2^2*a4^2*pp4*s12*s23*s34^2*s56+a2^2*a4^2*s12^2*s23^4-4*a2^2*a4^2*s12^2*s23^3*s234+2*a2^2*a4^2*s12^2*s23^3*s34+6*a2^2*a4^2*s12^2*s23^2*s234^2-6*a2^2*a4^2*s12^2*s23^2*s234*s34+a2^2*a4^2*s12^2*s23^2*s34^2-4*a2^2*a4^2*s12^2*s23*s234^3+6*a2^2*a4^2*s12^2*s23*s234^2*s34-2*a2^2*a4^2*s12^2*s23*s234*s34^2+a2^2*a4^2*s12^2*s234^4-2*a2^2*a4^2*s12^2*s234^3*s34+a2^2*a4^2*s12^2*s234^2*s34^2+a2^2*a4^2*s12*s123*s23^3*s234+a2^2*a4^2*s12*s123*s23^3*s34-3*a2^2*a4^2*s12*s123*s23^2*s234^2+a2^2*a4^2*s12*s123*s23^2*s234*s34+2*a2^2*a4^2*s12*s123*s23^2*s34^2+3*a2^2*a4^2*s12*s123*s23*s234^3-5*a2^2*a4^2*s12*s123*s23*s234^2*s34+a2^2*a4^2*s12*s123*s23*s234*s34^2+a2^2*a4^2*s12*s123*s23*s34^3-a2^2*a4^2*s12*s123*s234^4+3*a2^2*a4^2*s12*s123*s234^3*s34-3*a2^2*a4^2*s12*s123*s234^2*s34^2+a2^2*a4^2*s12*s123*s234*s34^3-a2^2*a4^2*s12*s23^4*s34-a2^2*a4^2*s12*s23^4*s56+3*a2^2*a4^2*s12*s23^3*s234*s34+3*a2^2*a4^2*s12*s23^3*s234*s56-2*a2^2*a4^2*s12*s23^3*s34^2-4*a2^2*a4^2*s12*s23^3*s34*s56-3*a2^2*a4^2*s12*s23^2*s234^2*s34-3*a2^2*a4^2*s12*s23^2*s234^2*s56+4*a2^2*a4^2*s12*s23^2*s234*s34^2+8*a2^2*a4^2*s12*s23^2*s234*s34*s56-a2^2*a4^2*s12*s23^2*s34^3-5*a2^2*a4^2*s12*s23^2*s34^2*s56+a2^2*a4^2*s12*s23*s234^3*s34+a2^2*a4^2*s12*s23*s234^3*s56-2*a2^2*a4^2*s12*s23*s234^2*s34^2-4*a2^2*a4^2*s12*s23*s234^2*s34*s56+a2^2*a4^2*s12*s23*s234*s34^3+5*a2^2*a4^2*s12*s23*s234*s34^2*s56-2*a2^2*a4^2*s12*s23*s34^3*s56-2*a2*a3^3*pp1^2*pp2*pp3^3+4*a2*a3^3*pp1^2*pp2*pp3^2*pp4+4*a2*a3^3*pp1^2*pp2*pp3^2*s34-2*a2*a3^3*pp1^2*pp2*pp3*pp4^2+4*a2*a3^3*pp1^2*pp2*pp3*pp4*s34-2*a2*a3^3*pp1^2*pp2*pp3*s34^2-2*a2*a3^3*pp1^2*pp3^4+4*a2*a3^3*pp1^2*pp3^3*pp4+2*a2*a3^3*pp1^2*pp3^3*s23+4*a2*a3^3*pp1^2*pp3^3*s34-2*a2*a3^3*pp1^2*pp3^2*pp4^2-4*a2*a3^3*pp1^2*pp3^2*pp4*s23+4*a2*a3^3*pp1^2*pp3^2*pp4*s34-4*a2*a3^3*pp1^2*pp3^2*s23*s34-2*a2*a3^3*pp1^2*pp3^2*s34^2+2*a2*a3^3*pp1^2*pp3*pp4^2*s23-4*a2*a3^3*pp1^2*pp3*pp4*s23*s34+2*a2*a3^3*pp1^2*pp3*s23*s34^2-4*a2*a3^3*pp1*pp2^2*pp3^2*pp4+4*a2*a3^3*pp1*pp2^2*pp3^2*s123-4*a2*a3^3*pp1*pp2^2*pp3^2*s56+4*a2*a3^3*pp1*pp2^2*pp3*pp4^2+12*a2*a3^3*pp1*pp2^2*pp3*pp4*s12-4*a2*a3^3*pp1*pp2^2*pp3*pp4*s123-4*a2*a3^3*pp1*pp2^2*pp3*pp4*s34-4*a2*a3^3*pp1*pp2^2*pp3*pp4*s56-4*a2*a3^3*pp1*pp2^2*pp3*s123*s34+4*a2*a3^3*pp1*pp2^2*pp3*s34*s56-4*a2*a3^3*pp1*pp2*pp3^3*pp4+4*a2*a3^3*pp1*pp2*pp3^3*s123+2*a2*a3^3*pp1*pp2*pp3^3*s234-2*a2*a3^3*pp1*pp2*pp3^3*s56+4*a2*a3^3*pp1*pp2*pp3^2*pp4^2+8*a2*a3^3*pp1*pp2*pp3^2*pp4*s12-4*a2*a3^3*pp1*pp2*pp3^2*pp4*s123+4*a2*a3^3*pp1*pp2*pp3^2*pp4*s23-2*a2*a3^3*pp1*pp2*pp3^2*pp4*s234-6*a2*a3^3*pp1*pp2*pp3^2*pp4*s56+4*a2*a3^3*pp1*pp2*pp3^2*s12*s23-4*a2*a3^3*pp1*pp2*pp3^2*s12*s234-4*a2*a3^3*pp1*pp2*pp3^2*s123*s23-2*a2*a3^3*pp1*pp2*pp3^2*s123*s234-6*a2*a3^3*pp1*pp2*pp3^2*s123*s34-2*a2*a3^3*pp1*pp2*pp3^2*s23*s34+2*a2*a3^3*pp1*pp2*pp3^2*s23*s56-2*a2*a3^3*pp1*pp2*pp3^2*s234*s34+4*a2*a3^3*pp1*pp2*pp3^2*s234*s56+2*a2*a3^3*pp1*pp2*pp3^2*s34*s56+4*a2*a3^3*pp1*pp2*pp3*pp4^2*s12-4*a2*a3^3*pp1*pp2*pp3*pp4^2*s23-16*a2*a3^3*pp1*pp2*pp3*pp4*s12*s23-4*a2*a3^3*pp1*pp2*pp3*pp4*s12*s234-4*a2*a3^3*pp1*pp2*pp3*pp4*s12*s34+4*a2*a3^3*pp1*pp2*pp3*pp4*s123*s23+2*a2*a3^3*pp1*pp2*pp3*pp4*s123*s234-2*a2*a3^3*pp1*pp2*pp3*pp4*s123*s34+2*a2*a3^3*pp1*pp2*pp3*pp4*s23*s34+6*a2*a3^3*pp1*pp2*pp3*pp4*s23*s56-4*a2*a3^3*pp1*pp2*pp3*s12*s23*s34+4*a2*a3^3*pp1*pp2*pp3*s12*s234*s34+8*a2*a3^3*pp1*pp2*pp3*s123*s23*s34-2*a2*a3^3*pp1*pp2*pp3*s123*s234*s34+2*a2*a3^3*pp1*pp2*pp3*s123*s34^2+2*a2*a3^3*pp1*pp2*pp3*s23*s34^2-6*a2*a3^3*pp1*pp2*pp3*s23*s34*s56+2*a2*a3^3*pp1*pp3^4*s234+2*a2*a3^3*pp1*pp3^4*s56-4*a2*a3^3*pp1*pp3^3*pp4*s12-2*a2*a3^3*pp1*pp3^3*pp4*s234+4*a2*a3^3*pp1*pp3^3*pp4*s34-2*a2*a3^3*pp1*pp3^3*pp4*s56+4*a2*a3^3*pp1*pp3^3*s12*s23-4*a2*a3^3*pp1*pp3^3*s12*s234-2*a2*a3^3*pp1*pp3^3*s123*s234-2*a2*a3^3*pp1*pp3^3*s123*s34-2*a2*a3^3*pp1*pp3^3*s23*s234-2*a2*a3^3*pp1*pp3^3*s23*s34-4*a2*a3^3*pp1*pp3^3*s23*s56-2*a2*a3^3*pp1*pp3^3*s234*s34+4*a2*a3^3*pp1*pp3^3*s234*s56-2*a2*a3^3*pp1*pp3^3*s34*s56+4*a2*a3^3*pp1*pp3^2*pp4^2*s12-4*a2*a3^3*pp1*pp3^2*pp4*s12*s234-4*a2*a3^3*pp1*pp3^2*pp4*s12*s34+2*a2*a3^3*pp1*pp3^2*pp4*s123*s234-2*a2*a3^3*pp1*pp3^2*pp4*s123*s34+2*a2*a3^3*pp1*pp3^2*pp4*s23*s234-6*a2*a3^3*pp1*pp3^2*pp4*s23*s34+4*a2*a3^3*pp1*pp3^2*pp4*s23*s56-4*a2*a3^3*pp1*pp3^2*s12*s23^2+4*a2*a3^3*pp1*pp3^2*s12*s23*s234-4*a2*a3^3*pp1*pp3^2*s12*s23*s34+4*a2*a3^3*pp1*pp3^2*s12*s234*s34+2*a2*a3^3*pp1*pp3^2*s123*s23*s234+6*a2*a3^3*pp1*pp3^2*s123*s23*s34-2*a2*a3^3*pp1*pp3^2*s123*s234*s34+2*a2*a3^3*pp1*pp3^2*s123*s34^2+2*a2*a3^3*pp1*pp3^2*s23^2*s34+2*a2*a3^3*pp1*pp3^2*s23^2*s56+2*a2*a3^3*pp1*pp3^2*s23*s234*s34-4*a2*a3^3*pp1*pp3^2*s23*s234*s56+2*a2*a3^3*pp1*pp3^2*s23*s34^2-4*a2*a3^3*pp1*pp3*pp4^2*s12*s23+4*a2*a3^3*pp1*pp3*pp4*s12*s23^2+4*a2*a3^3*pp1*pp3*pp4*s12*s23*s234+4*a2*a3^3*pp1*pp3*pp4*s12*s23*s34-2*a2*a3^3*pp1*pp3*pp4*s123*s23*s234+2*a2*a3^3*pp1*pp3*pp4*s123*s23*s34+2*a2*a3^3*pp1*pp3*pp4*s23^2*s34-2*a2*a3^3*pp1*pp3*pp4*s23^2*s56+4*a2*a3^3*pp1*pp3*s12*s23^2*s34-4*a2*a3^3*pp1*pp3*s12*s23*s234*s34-4*a2*a3^3*pp1*pp3*s123*s23^2*s34+2*a2*a3^3*pp1*pp3*s123*s23*s234*s34-2*a2*a3^3*pp1*pp3*s123*s23*s34^2-2*a2*a3^3*pp1*pp3*s23^2*s34^2+2*a2*a3^3*pp1*pp3*s23^2*s34*s56-2*a2*a3^3*pp2^3*pp3*pp4^2+4*a2*a3^3*pp2^3*pp3*pp4*s123+4*a2*a3^3*pp2^3*pp3*pp4*s56-2*a2*a3^3*pp2^3*pp3*s123^2+4*a2*a3^3*pp2^3*pp3*s123*s56-2*a2*a3^3*pp2^3*pp3*s56^2-2*a2*a3^3*pp2^2*pp3^2*pp4^2+4*a2*a3^3*pp2^2*pp3^2*pp4*s123+2*a2*a3^3*pp2^2*pp3^2*pp4*s234+2*a2*a3^3*pp2^2*pp3^2*pp4*s56-2*a2*a3^3*pp2^2*pp3^2*s123^2-2*a2*a3^3*pp2^2*pp3^2*s123*s234+2*a2*a3^3*pp2^2*pp3^2*s123*s56+4*a2*a3^3*pp2^2*pp3^2*s23*s56-2*a2*a3^3*pp2^2*pp3^2*s234*s56+4*a2*a3^3*pp2^2*pp3*pp4^2*s12+2*a2*a3^3*pp2^2*pp3*pp4^2*s23-4*a2*a3^3*pp2^2*pp3*pp4*s12*s123-4*a2*a3^3*pp2^2*pp3*pp4*s12*s23-4*a2*a3^3*pp2^2*pp3*pp4*s12*s234-4*a2*a3^3*pp2^2*pp3*pp4*s12*s56-4*a2*a3^3*pp2^2*pp3*pp4*s123*s23-2*a2*a3^3*pp2^2*pp3*pp4*s123*s234-2*a2*a3^3*pp2^2*pp3*pp4*s123*s34+4*a2*a3^3*pp2^2*pp3*pp4*s123*s56+2*a2*a3^3*pp2^2*pp3*pp4*s23*s34-6*a2*a3^3*pp2^2*pp3*pp4*s23*s56+4*a2*a3^3*pp2^2*pp3*s12*s123*s23-4*a2*a3^3*pp2^2*pp3*s12*s123*s234-4*a2*a3^3*pp2^2*pp3*s12*s23*s56+4*a2*a3^3*pp2^2*pp3*s12*s234*s56+2*a2*a3^3*pp2^2*pp3*s123^2*s23+2*a2*a3^3*pp2^2*pp3*s123^2*s234+2*a2*a3^3*pp2^2*pp3*s123^2*s34-2*a2*a3^3*pp2^2*pp3*s123*s23*s34-6*a2*a3^3*pp2^2*pp3*s123*s23*s56+4*a2*a3^3*pp2^2*pp3*s123*s234*s34-2*a2*a3^3*pp2^2*pp3*s123*s234*s56-2*a2*a3^3*pp2^2*pp3*s123*s34*s56-2*a2*a3^3*pp2^2*pp3*s23*s34*s56+4*a2*a3^3*pp2^2*pp3*s23*s56^2+2*a2*a3^3*pp2*pp3^3*pp4*s234-2*a2*a3^3*pp2*pp3^3*pp4*s56-2*a2*a3^3*pp2*pp3^3*s123*s234-2*a2*a3^3*pp2*pp3^3*s123*s56+4*a2*a3^3*pp2*pp3^3*s23*s56-2*a2*a3^3*pp2*pp3^3*s234*s56+2*a2*a3^3*pp2*pp3^3*s56^2+4*a2*a3^3*pp2*pp3^2*pp4^2*s12-4*a2*a3^3*pp2*pp3^2*pp4*s12*s123-4*a2*a3^3*pp2*pp3^2*pp4*s12*s23-6*a2*a3^3*pp2*pp3^2*pp4*s12*s234-2*a2*a3^3*pp2*pp3^2*pp4*s12*s56-2*a2*a3^3*pp2*pp3^2*pp4*s123*s234-2*a2*a3^3*pp2*pp3^2*pp4*s123*s34+4*a2*a3^3*pp2*pp3^2*pp4*s123*s56-2*a2*a3^3*pp2*pp3^2*pp4*s23*s234+2*a2*a3^3*pp2*pp3^2*pp4*s23*s34+4*a2*a3^3*pp2*pp3^2*s12*s123*s23-2*a2*a3^3*pp2*pp3^2*s12*s23*s234-6*a2*a3^3*pp2*pp3^2*s12*s23*s56+2*a2*a3^3*pp2*pp3^2*s12*s234^2+2*a2*a3^3*pp2*pp3^2*s12*s234*s56+2*a2*a3^3*pp2*pp3^2*s123^2*s234+2*a2*a3^3*pp2*pp3^2*s123^2*s34+2*a2*a3^3*pp2*pp3^2*s123*s23*s234-2*a2*a3^3*pp2*pp3^2*s123*s23*s34+4*a2*a3^3*pp2*pp3^2*s123*s234*s34-2*a2*a3^3*pp2*pp3^2*s123*s234*s56-2*a2*a3^3*pp2*pp3^2*s123*s34*s56-4*a2*a3^3*pp2*pp3^2*s23^2*s56+2*a2*a3^3*pp2*pp3^2*s23*s234*s56-2*a2*a3^3*pp2*pp3^2*s23*s34*s56-2*a2*a3^3*pp2*pp3*pp4^2*s12^2-4*a2*a3^3*pp2*pp3*pp4^2*s12*s23+4*a2*a3^3*pp2*pp3*pp4*s12^2*s23+4*a2*a3^3*pp2*pp3*pp4*s12^2*s234+4*a2*a3^3*pp2*pp3*pp4*s12*s123*s23-2*a2*a3^3*pp2*pp3*pp4*s12*s123*s234+2*a2*a3^3*pp2*pp3*pp4*s12*s123*s34+4*a2*a3^3*pp2*pp3*pp4*s12*s23^2+8*a2*a3^3*pp2*pp3*pp4*s12*s23*s234-2*a2*a3^3*pp2*pp3*pp4*s12*s23*s34+2*a2*a3^3*pp2*pp3*pp4*s12*s23*s56+2*a2*a3^3*pp2*pp3*pp4*s123*s23*s234+2*a2*a3^3*pp2*pp3*pp4*s123*s23*s34-4*a2*a3^3*pp2*pp3*pp4*s123*s23*s56-2*a2*a3^3*pp2*pp3*pp4*s23^2*s34+2*a2*a3^3*pp2*pp3*pp4*s23^2*s56-2*a2*a3^3*pp2*pp3*s12^2*s23^2+4*a2*a3^3*pp2*pp3*s12^2*s23*s234-2*a2*a3^3*pp2*pp3*s12^2*s234^2-4*a2*a3^3*pp2*pp3*s12*s123*s23^2+2*a2*a3^3*pp2*pp3*s12*s123*s23*s234-2*a2*a3^3*pp2*pp3*s12*s123*s23*s34+2*a2*a3^3*pp2*pp3*s12*s123*s234^2-2*a2*a3^3*pp2*pp3*s12*s123*s234*s34+2*a2*a3^3*pp2*pp3*s12*s23^2*s34+6*a2*a3^3*pp2*pp3*s12*s23^2*s56-2*a2*a3^3*pp2*pp3*s12*s23*s234*s34-6*a2*a3^3*pp2*pp3*s12*s23*s234*s56+4*a2*a3^3*pp2*pp3*s12*s23*s34*s56-2*a2*a3^3*pp2*pp3*s123^2*s23*s234-2*a2*a3^3*pp2*pp3*s123^2*s23*s34+2*a2*a3^3*pp2*pp3*s123*s23^2*s34+2*a2*a3^3*pp2*pp3*s123*s23^2*s56-4*a2*a3^3*pp2*pp3*s123*s23*s234*s34+2*a2*a3^3*pp2*pp3*s123*s23*s234*s56+2*a2*a3^3*pp2*pp3*s123*s23*s34*s56+2*a2*a3^3*pp2*pp3*s23^2*s34*s56-2*a2*a3^3*pp2*pp3*s23^2*s56^2-2*a2*a3^3*pp3^3*pp4*s12*s234+2*a2*a3^3*pp3^3*pp4*s12*s56+4*a2*a3^3*pp3^3*s12*s123*s234-2*a2*a3^3*pp3^3*s12*s23*s234-2*a2*a3^3*pp3^3*s12*s23*s56+2*a2*a3^3*pp3^3*s12*s234^2-2*a2*a3^3*pp3^3*s12*s234*s56-2*a2*a3^3*pp3^2*pp4^2*s12^2+4*a2*a3^3*pp3^2*pp4*s12^2*s23+4*a2*a3^3*pp3^2*pp4*s12^2*s234-2*a2*a3^3*pp3^2*pp4*s12*s123*s234+2*a2*a3^3*pp3^2*pp4*s12*s123*s34+6*a2*a3^3*pp3^2*pp4*s12*s23*s234-2*a2*a3^3*pp3^2*pp4*s12*s23*s34-4*a2*a3^3*pp3^2*pp4*s12*s23*s56-2*a2*a3^3*pp3^2*s12^2*s23^2+4*a2*a3^3*pp3^2*s12^2*s23*s234-2*a2*a3^3*pp3^2*s12^2*s234^2-6*a2*a3^3*pp3^2*s12*s123*s23*s234-2*a2*a3^3*pp3^2*s12*s123*s23*s34+2*a2*a3^3*pp3^2*s12*s123*s234^2-2*a2*a3^3*pp3^2*s12*s123*s234*s34+2*a2*a3^3*pp3^2*s12*s23^2*s234+2*a2*a3^3*pp3^2*s12*s23^2*s34+4*a2*a3^3*pp3^2*s12*s23^2*s56-2*a2*a3^3*pp3^2*s12*s23*s234^2-2*a2*a3^3*pp3^2*s12*s23*s234*s34+4*a2*a3^3*pp3^2*s12*s23*s34*s56+2*a2*a3^3*pp3*pp4^2*s12^2*s23-4*a2*a3^3*pp3*pp4*s12^2*s23^2-4*a2*a3^3*pp3*pp4*s12^2*s23*s234+2*a2*a3^3*pp3*pp4*s12*s123*s23*s234-2*a2*a3^3*pp3*pp4*s12*s123*s23*s34-4*a2*a3^3*pp3*pp4*s12*s23^2*s234+2*a2*a3^3*pp3*pp4*s12*s23^2*s34+2*a2*a3^3*pp3*pp4*s12*s23^2*s56+2*a2*a3^3*pp3*s12^2*s23^3-4*a2*a3^3*pp3*s12^2*s23^2*s234+2*a2*a3^3*pp3*s12^2*s23*s234^2+2*a2*a3^3*pp3*s12*s123*s23^2*s234+2*a2*a3^3*pp3*s12*s123*s23^2*s34-2*a2*a3^3*pp3*s12*s123*s23*s234^2+2*a2*a3^3*pp3*s12*s123*s23*s234*s34-2*a2*a3^3*pp3*s12*s23^3*s34-2*a2*a3^3*pp3*s12*s23^3*s56+2*a2*a3^3*pp3*s12*s23^2*s234*s34+2*a2*a3^3*pp3*s12*s23^2*s234*s56-4*a2*a3^3*pp3*s12*s23^2*s34*s56+2*a2*a3^2*a4*pp1^2*pp2*pp3^3-2*a2*a3^2*a4*pp1^2*pp2*pp3^2*pp4-6*a2*a3^2*a4*pp1^2*pp2*pp3^2*s34-2*a2*a3^2*a4*pp1^2*pp2*pp3*pp4^2-4*a2*a3^2*a4*pp1^2*pp2*pp3*pp4*s34+6*a2*a3^2*a4*pp1^2*pp2*pp3*s34^2+2*a2*a3^2*a4*pp1^2*pp2*pp4^3-6*a2*a3^2*a4*pp1^2*pp2*pp4^2*s34+6*a2*a3^2*a4*pp1^2*pp2*pp4*s34^2-2*a2*a3^2*a4*pp1^2*pp2*s34^3+4*a2*a3^2*a4*pp1^2*pp3^4-6*a2*a3^2*a4*pp1^2*pp3^3*pp4-4*a2*a3^2*a4*pp1^2*pp3^3*s23+2*a2*a3^2*a4*pp1^2*pp3^3*s234-12*a2*a3^2*a4*pp1^2*pp3^3*s34+6*a2*a3^2*a4*pp1^2*pp3^2*pp4*s23-4*a2*a3^2*a4*pp1^2*pp3^2*pp4*s234-4*a2*a3^2*a4*pp1^2*pp3^2*pp4*s34+10*a2*a3^2*a4*pp1^2*pp3^2*s23*s34-4*a2*a3^2*a4*pp1^2*pp3^2*s234*s34+12*a2*a3^2*a4*pp1^2*pp3^2*s34^2+2*a2*a3^2*a4*pp1^2*pp3*pp4^3+2*a2*a3^2*a4*pp1^2*pp3*pp4^2*s234-8*a2*a3^2*a4*pp1^2*pp3*pp4^2*s34+8*a2*a3^2*a4*pp1^2*pp3*pp4*s23*s34-4*a2*a3^2*a4*pp1^2*pp3*pp4*s234*s34+10*a2*a3^2*a4*pp1^2*pp3*pp4*s34^2-8*a2*a3^2*a4*pp1^2*pp3*s23*s34^2+2*a2*a3^2*a4*pp1^2*pp3*s234*s34^2-4*a2*a3^2*a4*pp1^2*pp3*s34^3-2*a2*a3^2*a4*pp1^2*pp4^3*s23+6*a2*a3^2*a4*pp1^2*pp4^2*s23*s34-6*a2*a3^2*a4*pp1^2*pp4*s23*s34^2+2*a2*a3^2*a4*pp1^2*s23*s34^3+4*a2*a3^2*a4*pp1*pp2^2*pp3^2*pp4-4*a2*a3^2*a4*pp1*pp2^2*pp3^2*s123+4*a2*a3^2*a4*pp1*pp2^2*pp3^2*s56-12*a2*a3^2*a4*pp1*pp2^2*pp3*pp4*s12+8*a2*a3^2*a4*pp1*pp2^2*pp3*pp4*s56+8*a2*a3^2*a4*pp1*pp2^2*pp3*s123*s34-8*a2*a3^2*a4*pp1*pp2^2*pp3*s34*s56-4*a2*a3^2*a4*pp1*pp2^2*pp4^3-12*a2*a3^2*a4*pp1*pp2^2*pp4^2*s12+4*a2*a3^2*a4*pp1*pp2^2*pp4^2*s123+8*a2*a3^2*a4*pp1*pp2^2*pp4^2*s34+4*a2*a3^2*a4*pp1*pp2^2*pp4^2*s56+12*a2*a3^2*a4*pp1*pp2^2*pp4*s12*s34-4*a2*a3^2*a4*pp1*pp2^2*pp4*s34^2-8*a2*a3^2*a4*pp1*pp2^2*pp4*s34*s56-4*a2*a3^2*a4*pp1*pp2^2*s123*s34^2+4*a2*a3^2*a4*pp1*pp2^2*s34^2*s56+8*a2*a3^2*a4*pp1*pp2*pp3^3*pp4-8*a2*a3^2*a4*pp1*pp2*pp3^3*s123-2*a2*a3^2*a4*pp1*pp2*pp3^3*s234+6*a2*a3^2*a4*pp1*pp2*pp3^3*s56-4*a2*a3^2*a4*pp1*pp2*pp3^2*pp4^2-20*a2*a3^2*a4*pp1*pp2*pp3^2*pp4*s12+4*a2*a3^2*a4*pp1*pp2*pp3^2*pp4*s123-8*a2*a3^2*a4*pp1*pp2*pp3^2*pp4*s23+4*a2*a3^2*a4*pp1*pp2*pp3^2*pp4*s234-4*a2*a3^2*a4*pp1*pp2*pp3^2*pp4*s34+12*a2*a3^2*a4*pp1*pp2*pp3^2*pp4*s56-4*a2*a3^2*a4*pp1*pp2*pp3^2*s12*s23+4*a2*a3^2*a4*pp1*pp2*pp3^2*s12*s234+8*a2*a3^2*a4*pp1*pp2*pp3^2*s123*s23-2*a2*a3^2*a4*pp1*pp2*pp3^2*s123*s234+18*a2*a3^2*a4*pp1*pp2*pp3^2*s123*s34+2*a2*a3^2*a4*pp1*pp2*pp3^2*s23*s34-6*a2*a3^2*a4*pp1*pp2*pp3^2*s23*s56+4*a2*a3^2*a4*pp1*pp2*pp3^2*s234*s34-12*a2*a3^2*a4*pp1*pp2*pp3^2*s34*s56-4*a2*a3^2*a4*pp1*pp2*pp3*pp4^3-12*a2*a3^2*a4*pp1*pp2*pp3*pp4^2*s12+4*a2*a3^2*a4*pp1*pp2*pp3*pp4^2*s123+4*a2*a3^2*a4*pp1*pp2*pp3*pp4^2*s23-2*a2*a3^2*a4*pp1*pp2*pp3*pp4^2*s234+8*a2*a3^2*a4*pp1*pp2*pp3*pp4^2*s34+6*a2*a3^2*a4*pp1*pp2*pp3*pp4^2*s56+24*a2*a3^2*a4*pp1*pp2*pp3*pp4*s12*s23-4*a2*a3^2*a4*pp1*pp2*pp3*pp4*s12*s234+24*a2*a3^2*a4*pp1*pp2*pp3*pp4*s12*s34-4*a2*a3^2*a4*pp1*pp2*pp3*pp4*s123*s23+4*a2*a3^2*a4*pp1*pp2*pp3*pp4*s123*s234-12*a2*a3^2*a4*pp1*pp2*pp3*pp4*s23*s56+4*a2*a3^2*a4*pp1*pp2*pp3*pp4*s234*s34-4*a2*a3^2*a4*pp1*pp2*pp3*pp4*s34^2-12*a2*a3^2*a4*pp1*pp2*pp3*pp4*s34*s56+8*a2*a3^2*a4*pp1*pp2*pp3*s12*s23*s34-8*a2*a3^2*a4*pp1*pp2*pp3*s12*s234*s34-16*a2*a3^2*a4*pp1*pp2*pp3*s123*s23*s34+4*a2*a3^2*a4*pp1*pp2*pp3*s123*s234*s34-12*a2*a3^2*a4*pp1*pp2*pp3*s123*s34^2-4*a2*a3^2*a4*pp1*pp2*pp3*s23*s34^2+12*a2*a3^2*a4*pp1*pp2*pp3*s23*s34*s56-2*a2*a3^2*a4*pp1*pp2*pp3*s234*s34^2+6*a2*a3^2*a4*pp1*pp2*pp3*s34^2*s56-4*a2*a3^2*a4*pp1*pp2*pp4^3*s12+4*a2*a3^2*a4*pp1*pp2*pp4^3*s23+16*a2*a3^2*a4*pp1*pp2*pp4^2*s12*s23+4*a2*a3^2*a4*pp1*pp2*pp4^2*s12*s234+8*a2*a3^2*a4*pp1*pp2*pp4^2*s12*s34-4*a2*a3^2*a4*pp1*pp2*pp4^2*s123*s23-2*a2*a3^2*a4*pp1*pp2*pp4^2*s123*s234+2*a2*a3^2*a4*pp1*pp2*pp4^2*s123*s34-6*a2*a3^2*a4*pp1*pp2*pp4^2*s23*s34-6*a2*a3^2*a4*pp1*pp2*pp4^2*s23*s56-12*a2*a3^2*a4*pp1*pp2*pp4*s12*s23*s34-8*a2*a3^2*a4*pp1*pp2*pp4*s12*s234*s34-4*a2*a3^2*a4*pp1*pp2*pp4*s12*s34^2-4*a2*a3^2*a4*pp1*pp2*pp4*s123*s23*s34+4*a2*a3^2*a4*pp1*pp2*pp4*s123*s234*s34-4*a2*a3^2*a4*pp1*pp2*pp4*s123*s34^2+12*a2*a3^2*a4*pp1*pp2*pp4*s23*s34*s56-4*a2*a3^2*a4*pp1*pp2*s12*s23*s34^2+4*a2*a3^2*a4*pp1*pp2*s12*s234*s34^2+8*a2*a3^2*a4*pp1*pp2*s123*s23*s34^2-2*a2*a3^2*a4*pp1*pp2*s123*s234*s34^2+2*a2*a3^2*a4*pp1*pp2*s123*s34^3+2*a2*a3^2*a4*pp1*pp2*s23*s34^3-6*a2*a3^2*a4*pp1*pp2*s23*s34^2*s56-4*a2*a3^2*a4*pp1*pp3^4*s234-4*a2*a3^2*a4*pp1*pp3^4*s56+8*a2*a3^2*a4*pp1*pp3^3*pp4*s12+2*a2*a3^2*a4*pp1*pp3^3*pp4*s234-8*a2*a3^2*a4*pp1*pp3^3*pp4*s34+2*a2*a3^2*a4*pp1*pp3^3*pp4*s56-8*a2*a3^2*a4*pp1*pp3^3*s12*s23+8*a2*a3^2*a4*pp1*pp3^3*s12*s234+4*a2*a3^2*a4*pp1*pp3^3*s123*s234+4*a2*a3^2*a4*pp1*pp3^3*s123*s34+4*a2*a3^2*a4*pp1*pp3^3*s23*s234+4*a2*a3^2*a4*pp1*pp3^3*s23*s34+8*a2*a3^2*a4*pp1*pp3^3*s23*s56-2*a2*a3^2*a4*pp1*pp3^3*s234^2+8*a2*a3^2*a4*pp1*pp3^3*s234*s34-10*a2*a3^2*a4*pp1*pp3^3*s234*s56+8*a2*a3^2*a4*pp1*pp3^3*s34*s56-4*a2*a3^2*a4*pp1*pp3^2*pp4^2*s12+2*a2*a3^2*a4*pp1*pp3^2*pp4^2*s234-4*a2*a3^2*a4*pp1*pp3^2*pp4^2*s34+2*a2*a3^2*a4*pp1*pp3^2*pp4^2*s56-4*a2*a3^2*a4*pp1*pp3^2*pp4*s12*s23+16*a2*a3^2*a4*pp1*pp3^2*pp4*s12*s234-2*a2*a3^2*a4*pp1*pp3^2*pp4*s123*s234+6*a2*a3^2*a4*pp1*pp3^2*pp4*s123*s34-2*a2*a3^2*a4*pp1*pp3^2*pp4*s23*s234+14*a2*a3^2*a4*pp1*pp3^2*pp4*s23*s34-4*a2*a3^2*a4*pp1*pp3^2*pp4*s23*s56+2*a2*a3^2*a4*pp1*pp3^2*pp4*s234^2-6*a2*a3^2*a4*pp1*pp3^2*pp4*s234*s34-2*a2*a3^2*a4*pp1*pp3^2*pp4*s234*s56+8*a2*a3^2*a4*pp1*pp3^2*pp4*s34^2-2*a2*a3^2*a4*pp1*pp3^2*pp4*s34*s56+8*a2*a3^2*a4*pp1*pp3^2*s12*s23^2-12*a2*a3^2*a4*pp1*pp3^2*s12*s23*s234+16*a2*a3^2*a4*pp1*pp3^2*s12*s23*s34+4*a2*a3^2*a4*pp1*pp3^2*s12*s234^2-16*a2*a3^2*a4*pp1*pp3^2*s12*s234*s34-4*a2*a3^2*a4*pp1*pp3^2*s123*s23*s234-12*a2*a3^2*a4*pp1*pp3^2*s123*s23*s34+2*a2*a3^2*a4*pp1*pp3^2*s123*s234^2+2*a2*a3^2*a4*pp1*pp3^2*s123*s234*s34-8*a2*a3^2*a4*pp1*pp3^2*s123*s34^2-4*a2*a3^2*a4*pp1*pp3^2*s23^2*s34-4*a2*a3^2*a4*pp1*pp3^2*s23^2*s56-4*a2*a3^2*a4*pp1*pp3^2*s23*s234*s34+10*a2*a3^2*a4*pp1*pp3^2*s23*s234*s56-8*a2*a3^2*a4*pp1*pp3^2*s23*s34^2-6*a2*a3^2*a4*pp1*pp3^2*s23*s34*s56+2*a2*a3^2*a4*pp1*pp3^2*s234^2*s34-4*a2*a3^2*a4*pp1*pp3^2*s234^2*s56-4*a2*a3^2*a4*pp1*pp3^2*s234*s34^2+10*a2*a3^2*a4*pp1*pp3^2*s234*s34*s56-4*a2*a3^2*a4*pp1*pp3^2*s34^2*s56-4*a2*a3^2*a4*pp1*pp3*pp4^3*s12+8*a2*a3^2*a4*pp1*pp3*pp4^2*s12*s23+12*a2*a3^2*a4*pp1*pp3*pp4^2*s12*s34-2*a2*a3^2*a4*pp1*pp3*pp4^2*s123*s234+2*a2*a3^2*a4*pp1*pp3*pp4^2*s123*s34-2*a2*a3^2*a4*pp1*pp3*pp4^2*s23*s234+6*a2*a3^2*a4*pp1*pp3*pp4^2*s23*s34-4*a2*a3^2*a4*pp1*pp3*pp4^2*s23*s56-4*a2*a3^2*a4*pp1*pp3*pp4*s12*s23^2-8*a2*a3^2*a4*pp1*pp3*pp4*s12*s23*s234-8*a2*a3^2*a4*pp1*pp3*pp4*s12*s23*s34+4*a2*a3^2*a4*pp1*pp3*pp4*s12*s234^2-8*a2*a3^2*a4*pp1*pp3*pp4*s12*s234*s34-8*a2*a3^2*a4*pp1*pp3*pp4*s12*s34^2+2*a2*a3^2*a4*pp1*pp3*pp4*s123*s23*s234-10*a2*a3^2*a4*pp1*pp3*pp4*s123*s23*s34-2*a2*a3^2*a4*pp1*pp3*pp4*s123*s234^2+8*a2*a3^2*a4*pp1*pp3*pp4*s123*s234*s34-6*a2*a3^2*a4*pp1*pp3*pp4*s123*s34^2-6*a2*a3^2*a4*pp1*pp3*pp4*s23^2*s34+2*a2*a3^2*a4*pp1*pp3*pp4*s23^2*s56+2*a2*a3^2*a4*pp1*pp3*pp4*s23*s234*s34+2*a2*a3^2*a4*pp1*pp3*pp4*s23*s234*s56-10*a2*a3^2*a4*pp1*pp3*pp4*s23*s34^2+6*a2*a3^2*a4*pp1*pp3*pp4*s23*s34*s56-12*a2*a3^2*a4*pp1*pp3*s12*s23^2*s34+16*a2*a3^2*a4*pp1*pp3*s12*s23*s234*s34-8*a2*a3^2*a4*pp1*pp3*s12*s23*s34^2-4*a2*a3^2*a4*pp1*pp3*s12*s234^2*s34+8*a2*a3^2*a4*pp1*pp3*s12*s234*s34^2+8*a2*a3^2*a4*pp1*pp3*s123*s23^2*s34-6*a2*a3^2*a4*pp1*pp3*s123*s23*s234*s34+14*a2*a3^2*a4*pp1*pp3*s123*s23*s34^2+2*a2*a3^2*a4*pp1*pp3*s123*s234^2*s34-6*a2*a3^2*a4*pp1*pp3*s123*s234*s34^2+4*a2*a3^2*a4*pp1*pp3*s123*s34^3+6*a2*a3^2*a4*pp1*pp3*s23^2*s34^2-2*a2*a3^2*a4*pp1*pp3*s23^2*s34*s56-2*a2*a3^2*a4*pp1*pp3*s23*s234*s34*s56+4*a2*a3^2*a4*pp1*pp3*s23*s34^3-2*a2*a3^2*a4*pp1*pp3*s23*s34^2*s56+4*a2*a3^2*a4*pp1*pp4^3*s12*s23-4*a2*a3^2*a4*pp1*pp4^2*s12*s23^2-4*a2*a3^2*a4*pp1*pp4^2*s12*s23*s234-8*a2*a3^2*a4*pp1*pp4^2*s12*s23*s34+2*a2*a3^2*a4*pp1*pp4^2*s123*s23*s234-2*a2*a3^2*a4*pp1*pp4^2*s123*s23*s34-2*a2*a3^2*a4*pp1*pp4^2*s23^2*s34+2*a2*a3^2*a4*pp1*pp4^2*s23^2*s56+8*a2*a3^2*a4*pp1*pp4*s12*s23*s234*s34+4*a2*a3^2*a4*pp1*pp4*s12*s23*s34^2+4*a2*a3^2*a4*pp1*pp4*s123*s23^2*s34-4*a2*a3^2*a4*pp1*pp4*s123*s23*s234*s34+4*a2*a3^2*a4*pp1*pp4*s123*s23*s34^2+4*a2*a3^2*a4*pp1*pp4*s23^2*s34^2-4*a2*a3^2*a4*pp1*pp4*s23^2*s34*s56+4*a2*a3^2*a4*pp1*s12*s23^2*s34^2-4*a2*a3^2*a4*pp1*s12*s23*s234*s34^2-4*a2*a3^2*a4*pp1*s123*s23^2*s34^2+2*a2*a3^2*a4*pp1*s123*s23*s234*s34^2-2*a2*a3^2*a4*pp1*s123*s23*s34^3-2*a2*a3^2*a4*pp1*s23^2*s34^3+2*a2*a3^2*a4*pp1*s23^2*s34^2*s56+2*a2*a3^2*a4*pp2^3*pp3*pp4^2-4*a2*a3^2*a4*pp2^3*pp3*pp4*s123-4*a2*a3^2*a4*pp2^3*pp3*pp4*s56+2*a2*a3^2*a4*pp2^3*pp3*s123^2-4*a2*a3^2*a4*pp2^3*pp3*s123*s56+2*a2*a3^2*a4*pp2^3*pp3*s56^2+2*a2*a3^2*a4*pp2^3*pp4^3-4*a2*a3^2*a4*pp2^3*pp4^2*s123-2*a2*a3^2*a4*pp2^3*pp4^2*s34-4*a2*a3^2*a4*pp2^3*pp4^2*s56+2*a2*a3^2*a4*pp2^3*pp4*s123^2+4*a2*a3^2*a4*pp2^3*pp4*s123*s34-4*a2*a3^2*a4*pp2^3*pp4*s123*s56+4*a2*a3^2*a4*pp2^3*pp4*s34*s56+2*a2*a3^2*a4*pp2^3*pp4*s56^2-2*a2*a3^2*a4*pp2^3*s123^2*s34+4*a2*a3^2*a4*pp2^3*s123*s34*s56-2*a2*a3^2*a4*pp2^3*s34*s56^2+4*a2*a3^2*a4*pp2^2*pp3^2*pp4^2-8*a2*a3^2*a4*pp2^2*pp3^2*pp4*s123-2*a2*a3^2*a4*pp2^2*pp3^2*pp4*s234-6*a2*a3^2*a4*pp2^2*pp3^2*pp4*s56+4*a2*a3^2*a4*pp2^2*pp3^2*s123^2+2*a2*a3^2*a4*pp2^2*pp3^2*s123*s234-6*a2*a3^2*a4*pp2^2*pp3^2*s123*s56-4*a2*a3^2*a4*pp2^2*pp3^2*s23*s56+2*a2*a3^2*a4*pp2^2*pp3^2*s234*s56+2*a2*a3^2*a4*pp2^2*pp3^2*s56^2+2*a2*a3^2*a4*pp2^2*pp3*pp4^3-4*a2*a3^2*a4*pp2^2*pp3*pp4^2*s12-4*a2*a3^2*a4*pp2^2*pp3*pp4^2*s123-4*a2*a3^2*a4*pp2^2*pp3*pp4^2*s23-4*a2*a3^2*a4*pp2^2*pp3*pp4^2*s34-2*a2*a3^2*a4*pp2^2*pp3*pp4^2*s56+4*a2*a3^2*a4*pp2^2*pp3*pp4*s12*s123+4*a2*a3^2*a4*pp2^2*pp3*pp4*s12*s23+4*a2*a3^2*a4*pp2^2*pp3*pp4*s12*s234+4*a2*a3^2*a4*pp2^2*pp3*pp4*s12*s56+2*a2*a3^2*a4*pp2^2*pp3*pp4*s123^2+8*a2*a3^2*a4*pp2^2*pp3*pp4*s123*s23+10*a2*a3^2*a4*pp2^2*pp3*pp4*s123*s34-6*a2*a3^2*a4*pp2^2*pp3*pp4*s123*s56-2*a2*a3^2*a4*pp2^2*pp3*pp4*s23*s34+6*a2*a3^2*a4*pp2^2*pp3*pp4*s23*s56+2*a2*a3^2*a4*pp2^2*pp3*pp4*s234*s34-2*a2*a3^2*a4*pp2^2*pp3*pp4*s234*s56+6*a2*a3^2*a4*pp2^2*pp3*pp4*s34*s56-4*a2*a3^2*a4*pp2^2*pp3*s12*s123*s23+4*a2*a3^2*a4*pp2^2*pp3*s12*s123*s234+4*a2*a3^2*a4*pp2^2*pp3*s12*s23*s56-4*a2*a3^2*a4*pp2^2*pp3*s12*s234*s56-4*a2*a3^2*a4*pp2^2*pp3*s123^2*s23-6*a2*a3^2*a4*pp2^2*pp3*s123^2*s34+2*a2*a3^2*a4*pp2^2*pp3*s123*s23*s34+10*a2*a3^2*a4*pp2^2*pp3*s123*s23*s56-6*a2*a3^2*a4*pp2^2*pp3*s123*s234*s34-2*a2*a3^2*a4*pp2^2*pp3*s123*s234*s56+8*a2*a3^2*a4*pp2^2*pp3*s123*s34*s56+6*a2*a3^2*a4*pp2^2*pp3*s23*s34*s56-6*a2*a3^2*a4*pp2^2*pp3*s23*s56^2-2*a2*a3^2*a4*pp2^2*pp3*s234*s34*s56+2*a2*a3^2*a4*pp2^2*pp3*s234*s56^2-2*a2*a3^2*a4*pp2^2*pp3*s34*s56^2-4*a2*a3^2*a4*pp2^2*pp4^3*s12-2*a2*a3^2*a4*pp2^2*pp4^3*s23+4*a2*a3^2*a4*pp2^2*pp4^2*s12*s123+4*a2*a3^2*a4*pp2^2*pp4^2*s12*s23+4*a2*a3^2*a4*pp2^2*pp4^2*s12*s234+4*a2*a3^2*a4*pp2^2*pp4^2*s12*s34+4*a2*a3^2*a4*pp2^2*pp4^2*s12*s56+4*a2*a3^2*a4*pp2^2*pp4^2*s123*s23+2*a2*a3^2*a4*pp2^2*pp4^2*s123*s234+2*a2*a3^2*a4*pp2^2*pp4^2*s123*s34-4*a2*a3^2*a4*pp2^2*pp4^2*s123*s56+6*a2*a3^2*a4*pp2^2*pp4^2*s23*s56-4*a2*a3^2*a4*pp2^2*pp4*s12*s123*s23+4*a2*a3^2*a4*pp2^2*pp4*s12*s123*s234-4*a2*a3^2*a4*pp2^2*pp4*s12*s123*s34-4*a2*a3^2*a4*pp2^2*pp4*s12*s23*s34+4*a2*a3^2*a4*pp2^2*pp4*s12*s23*s56-4*a2*a3^2*a4*pp2^2*pp4*s12*s234*s34-4*a2*a3^2*a4*pp2^2*pp4*s12*s234*s56-4*a2*a3^2*a4*pp2^2*pp4*s12*s34*s56-2*a2*a3^2*a4*pp2^2*pp4*s123^2*s23-2*a2*a3^2*a4*pp2^2*pp4*s123^2*s234-2*a2*a3^2*a4*pp2^2*pp4*s123^2*s34-2*a2*a3^2*a4*pp2^2*pp4*s123*s23*s34+6*a2*a3^2*a4*pp2^2*pp4*s123*s23*s56-6*a2*a3^2*a4*pp2^2*pp4*s123*s234*s34+2*a2*a3^2*a4*pp2^2*pp4*s123*s234*s56-2*a2*a3^2*a4*pp2^2*pp4*s123*s34^2+6*a2*a3^2*a4*pp2^2*pp4*s123*s34*s56+2*a2*a3^2*a4*pp2^2*pp4*s23*s34^2-4*a2*a3^2*a4*pp2^2*pp4*s23*s34*s56-4*a2*a3^2*a4*pp2^2*pp4*s23*s56^2+4*a2*a3^2*a4*pp2^2*s12*s123*s23*s34-4*a2*a3^2*a4*pp2^2*s12*s123*s234*s34-4*a2*a3^2*a4*pp2^2*s12*s23*s34*s56+4*a2*a3^2*a4*pp2^2*s12*s234*s34*s56+2*a2*a3^2*a4*pp2^2*s123^2*s23*s34+2*a2*a3^2*a4*pp2^2*s123^2*s234*s34+2*a2*a3^2*a4*pp2^2*s123^2*s34^2-2*a2*a3^2*a4*pp2^2*s123*s23*s34^2-6*a2*a3^2*a4*pp2^2*s123*s23*s34*s56+4*a2*a3^2*a4*pp2^2*s123*s234*s34^2-2*a2*a3^2*a4*pp2^2*s123*s234*s34*s56-2*a2*a3^2*a4*pp2^2*s123*s34^2*s56-2*a2*a3^2*a4*pp2^2*s23*s34^2*s56+4*a2*a3^2*a4*pp2^2*s23*s34*s56^2-4*a2*a3^2*a4*pp2*pp3^3*pp4*s234+4*a2*a3^2*a4*pp2*pp3^3*pp4*s56+4*a2*a3^2*a4*pp2*pp3^3*s123*s234+4*a2*a3^2*a4*pp2*pp3^3*s123*s56-8*a2*a3^2*a4*pp2*pp3^3*s23*s56+4*a2*a3^2*a4*pp2*pp3^3*s234*s56-4*a2*a3^2*a4*pp2*pp3^3*s56^2-8*a2*a3^2*a4*pp2*pp3^2*pp4^2*s12-2*a2*a3^2*a4*pp2*pp3^2*pp4^2*s234+2*a2*a3^2*a4*pp2*pp3^2*pp4^2*s56+8*a2*a3^2*a4*pp2*pp3^2*pp4*s12*s123+8*a2*a3^2*a4*pp2*pp3^2*pp4*s12*s23+10*a2*a3^2*a4*pp2*pp3^2*pp4*s12*s234+6*a2*a3^2*a4*pp2*pp3^2*pp4*s12*s56+6*a2*a3^2*a4*pp2*pp3^2*pp4*s123*s234+4*a2*a3^2*a4*pp2*pp3^2*pp4*s123*s34-6*a2*a3^2*a4*pp2*pp3^2*pp4*s123*s56+4*a2*a3^2*a4*pp2*pp3^2*pp4*s23*s234-4*a2*a3^2*a4*pp2*pp3^2*pp4*s23*s34-4*a2*a3^2*a4*pp2*pp3^2*pp4*s23*s56-2*a2*a3^2*a4*pp2*pp3^2*pp4*s234^2+4*a2*a3^2*a4*pp2*pp3^2*pp4*s234*s34+4*a2*a3^2*a4*pp2*pp3^2*pp4*s234*s56-4*a2*a3^2*a4*pp2*pp3^2*pp4*s34*s56-2*a2*a3^2*a4*pp2*pp3^2*pp4*s56^2-8*a2*a3^2*a4*pp2*pp3^2*s12*s123*s23+4*a2*a3^2*a4*pp2*pp3^2*s12*s123*s234+2*a2*a3^2*a4*pp2*pp3^2*s12*s23*s234+10*a2*a3^2*a4*pp2*pp3^2*s12*s23*s56-2*a2*a3^2*a4*pp2*pp3^2*s12*s234^2-6*a2*a3^2*a4*pp2*pp3^2*s12*s234*s56-4*a2*a3^2*a4*pp2*pp3^2*s123^2*s234-4*a2*a3^2*a4*pp2*pp3^2*s123^2*s34-4*a2*a3^2*a4*pp2*pp3^2*s123*s23*s234+4*a2*a3^2*a4*pp2*pp3^2*s123*s23*s34+2*a2*a3^2*a4*pp2*pp3^2*s123*s234^2-12*a2*a3^2*a4*pp2*pp3^2*s123*s234*s34+6*a2*a3^2*a4*pp2*pp3^2*s123*s234*s56+8*a2*a3^2*a4*pp2*pp3^2*s23^2*s56-8*a2*a3^2*a4*pp2*pp3^2*s23*s234*s56+12*a2*a3^2*a4*pp2*pp3^2*s23*s34*s56+2*a2*a3^2*a4*pp2*pp3^2*s234^2*s56-4*a2*a3^2*a4*pp2*pp3^2*s234*s34*s56-2*a2*a3^2*a4*pp2*pp3^2*s234*s56^2+4*a2*a3^2*a4*pp2*pp3^2*s34*s56^2-4*a2*a3^2*a4*pp2*pp3*pp4^3*s12+2*a2*a3^2*a4*pp2*pp3*pp4^2*s12^2+4*a2*a3^2*a4*pp2*pp3*pp4^2*s12*s123+12*a2*a3^2*a4*pp2*pp3*pp4^2*s12*s23+2*a2*a3^2*a4*pp2*pp3*pp4^2*s12*s234+8*a2*a3^2*a4*pp2*pp3*pp4^2*s12*s34+2*a2*a3^2*a4*pp2*pp3*pp4^2*s12*s56+2*a2*a3^2*a4*pp2*pp3*pp4^2*s123*s234+2*a2*a3^2*a4*pp2*pp3*pp4^2*s123*s34-4*a2*a3^2*a4*pp2*pp3*pp4^2*s123*s56+2*a2*a3^2*a4*pp2*pp3*pp4^2*s23*s234-2*a2*a3^2*a4*pp2*pp3*pp4^2*s23*s34-4*a2*a3^2*a4*pp2*pp3*pp4*s12^2*s23-4*a2*a3^2*a4*pp2*pp3*pp4*s12^2*s234-12*a2*a3^2*a4*pp2*pp3*pp4*s12*s123*s23+6*a2*a3^2*a4*pp2*pp3*pp4*s12*s123*s234-10*a2*a3^2*a4*pp2*pp3*pp4*s12*s123*s34-8*a2*a3^2*a4*pp2*pp3*pp4*s12*s23^2-6*a2*a3^2*a4*pp2*pp3*pp4*s12*s23*s234-6*a2*a3^2*a4*pp2*pp3*pp4*s12*s23*s34+2*a2*a3^2*a4*pp2*pp3*pp4*s12*s234^2-10*a2*a3^2*a4*pp2*pp3*pp4*s12*s234*s34+2*a2*a3^2*a4*pp2*pp3*pp4*s12*s234*s56-6*a2*a3^2*a4*pp2*pp3*pp4*s12*s34*s56-2*a2*a3^2*a4*pp2*pp3*pp4*s123^2*s234-2*a2*a3^2*a4*pp2*pp3*pp4*s123^2*s34-6*a2*a3^2*a4*pp2*pp3*pp4*s123*s23*s234-2*a2*a3^2*a4*pp2*pp3*pp4*s123*s23*s34+8*a2*a3^2*a4*pp2*pp3*pp4*s123*s23*s56+2*a2*a3^2*a4*pp2*pp3*pp4*s123*s234^2-6*a2*a3^2*a4*pp2*pp3*pp4*s123*s234*s34-2*a2*a3^2*a4*pp2*pp3*pp4*s123*s234*s56-4*a2*a3^2*a4*pp2*pp3*pp4*s123*s34^2+10*a2*a3^2*a4*pp2*pp3*pp4*s123*s34*s56+4*a2*a3^2*a4*pp2*pp3*pp4*s23^2*s34-4*a2*a3^2*a4*pp2*pp3*pp4*s23*s234*s34+4*a2*a3^2*a4*pp2*pp3*pp4*s23*s34^2+2*a2*a3^2*a4*pp2*pp3*s12^2*s23^2-4*a2*a3^2*a4*pp2*pp3*s12^2*s23*s234+2*a2*a3^2*a4*pp2*pp3*s12^2*s234^2+8*a2*a3^2*a4*pp2*pp3*s12*s123*s23^2-10*a2*a3^2*a4*pp2*pp3*s12*s123*s23*s234+10*a2*a3^2*a4*pp2*pp3*s12*s123*s23*s34+2*a2*a3^2*a4*pp2*pp3*s12*s123*s234^2-2*a2*a3^2*a4*pp2*pp3*s12*s123*s234*s34-2*a2*a3^2*a4*pp2*pp3*s12*s23^2*s34-10*a2*a3^2*a4*pp2*pp3*s12*s23^2*s56+14*a2*a3^2*a4*pp2*pp3*s12*s23*s234*s56-14*a2*a3^2*a4*pp2*pp3*s12*s23*s34*s56+2*a2*a3^2*a4*pp2*pp3*s12*s234^2*s34-4*a2*a3^2*a4*pp2*pp3*s12*s234^2*s56+6*a2*a3^2*a4*pp2*pp3*s12*s234*s34*s56+4*a2*a3^2*a4*pp2*pp3*s123^2*s23*s234+4*a2*a3^2*a4*pp2*pp3*s123^2*s23*s34-2*a2*a3^2*a4*pp2*pp3*s123^2*s234^2+2*a2*a3^2*a4*pp2*pp3*s123^2*s234*s34+4*a2*a3^2*a4*pp2*pp3*s123^2*s34^2-4*a2*a3^2*a4*pp2*pp3*s123*s23^2*s34-4*a2*a3^2*a4*pp2*pp3*s123*s23^2*s56+12*a2*a3^2*a4*pp2*pp3*s123*s23*s234*s34-2*a2*a3^2*a4*pp2*pp3*s123*s23*s234*s56-4*a2*a3^2*a4*pp2*pp3*s123*s23*s34^2-6*a2*a3^2*a4*pp2*pp3*s123*s23*s34*s56-4*a2*a3^2*a4*pp2*pp3*s123*s234^2*s34+2*a2*a3^2*a4*pp2*pp3*s123*s234^2*s56+8*a2*a3^2*a4*pp2*pp3*s123*s234*s34^2-2*a2*a3^2*a4*pp2*pp3*s123*s234*s34*s56-4*a2*a3^2*a4*pp2*pp3*s123*s34^2*s56-8*a2*a3^2*a4*pp2*pp3*s23^2*s34*s56+4*a2*a3^2*a4*pp2*pp3*s23^2*s56^2+4*a2*a3^2*a4*pp2*pp3*s23*s234*s34*s56-2*a2*a3^2*a4*pp2*pp3*s23*s234*s56^2-4*a2*a3^2*a4*pp2*pp3*s23*s34^2*s56+2*a2*a3^2*a4*pp2*pp3*s23*s34*s56^2+2*a2*a3^2*a4*pp2*pp4^3*s12^2+4*a2*a3^2*a4*pp2*pp4^3*s12*s23-4*a2*a3^2*a4*pp2*pp4^2*s12^2*s23-4*a2*a3^2*a4*pp2*pp4^2*s12^2*s234-2*a2*a3^2*a4*pp2*pp4^2*s12^2*s34-4*a2*a3^2*a4*pp2*pp4^2*s12*s123*s23+2*a2*a3^2*a4*pp2*pp4^2*s12*s123*s234-2*a2*a3^2*a4*pp2*pp4^2*s12*s123*s34-4*a2*a3^2*a4*pp2*pp4^2*s12*s23^2-8*a2*a3^2*a4*pp2*pp4^2*s12*s23*s234-2*a2*a3^2*a4*pp2*pp4^2*s12*s23*s34-2*a2*a3^2*a4*pp2*pp4^2*s12*s23*s56-2*a2*a3^2*a4*pp2*pp4^2*s123*s23*s234-2*a2*a3^2*a4*pp2*pp4^2*s123*s23*s34+4*a2*a3^2*a4*pp2*pp4^2*s123*s23*s56+2*a2*a3^2*a4*pp2*pp4^2*s23^2*s34-2*a2*a3^2*a4*pp2*pp4^2*s23^2*s56+2*a2*a3^2*a4*pp2*pp4*s12^2*s23^2-4*a2*a3^2*a4*pp2*pp4*s12^2*s23*s234+4*a2*a3^2*a4*pp2*pp4*s12^2*s23*s34+2*a2*a3^2*a4*pp2*pp4*s12^2*s234^2+4*a2*a3^2*a4*pp2*pp4*s12^2*s234*s34+4*a2*a3^2*a4*pp2*pp4*s12*s123*s23^2-2*a2*a3^2*a4*pp2*pp4*s12*s123*s23*s234+6*a2*a3^2*a4*pp2*pp4*s12*s123*s23*s34-2*a2*a3^2*a4*pp2*pp4*s12*s123*s234^2+2*a2*a3^2*a4*pp2*pp4*s12*s123*s34^2+2*a2*a3^2*a4*pp2*pp4*s12*s23^2*s34-6*a2*a3^2*a4*pp2*pp4*s12*s23^2*s56+10*a2*a3^2*a4*pp2*pp4*s12*s23*s234*s34+6*a2*a3^2*a4*pp2*pp4*s12*s23*s234*s56-2*a2*a3^2*a4*pp2*pp4*s12*s23*s34^2-2*a2*a3^2*a4*pp2*pp4*s12*s23*s34*s56+2*a2*a3^2*a4*pp2*pp4*s123^2*s23*s234+2*a2*a3^2*a4*pp2*pp4*s123^2*s23*s34-2*a2*a3^2*a4*pp2*pp4*s123*s23^2*s34-2*a2*a3^2*a4*pp2*pp4*s123*s23^2*s56+6*a2*a3^2*a4*pp2*pp4*s123*s23*s234*s34-2*a2*a3^2*a4*pp2*pp4*s123*s23*s234*s56+2*a2*a3^2*a4*pp2*pp4*s123*s23*s34^2-6*a2*a3^2*a4*pp2*pp4*s123*s23*s34*s56-2*a2*a3^2*a4*pp2*pp4*s23^2*s34^2+2*a2*a3^2*a4*pp2*pp4*s23^2*s56^2-2*a2*a3^2*a4*pp2*s12^2*s23^2*s34+4*a2*a3^2*a4*pp2*s12^2*s23*s234*s34-2*a2*a3^2*a4*pp2*s12^2*s234^2*s34-4*a2*a3^2*a4*pp2*s12*s123*s23^2*s34+2*a2*a3^2*a4*pp2*s12*s123*s23*s234*s34-2*a2*a3^2*a4*pp2*s12*s123*s23*s34^2+2*a2*a3^2*a4*pp2*s12*s123*s234^2*s34-2*a2*a3^2*a4*pp2*s12*s123*s234*s34^2+2*a2*a3^2*a4*pp2*s12*s23^2*s34^2+6*a2*a3^2*a4*pp2*s12*s23^2*s34*s56-2*a2*a3^2*a4*pp2*s12*s23*s234*s34^2-6*a2*a3^2*a4*pp2*s12*s23*s234*s34*s56+4*a2*a3^2*a4*pp2*s12*s23*s34^2*s56-2*a2*a3^2*a4*pp2*s123^2*s23*s234*s34-2*a2*a3^2*a4*pp2*s123^2*s23*s34^2+2*a2*a3^2*a4*pp2*s123*s23^2*s34^2+2*a2*a3^2*a4*pp2*s123*s23^2*s34*s56-4*a2*a3^2*a4*pp2*s123*s23*s234*s34^2+2*a2*a3^2*a4*pp2*s123*s23*s234*s34*s56+2*a2*a3^2*a4*pp2*s123*s23*s34^2*s56+2*a2*a3^2*a4*pp2*s23^2*s34^2*s56-2*a2*a3^2*a4*pp2*s23^2*s34*s56^2+4*a2*a3^2*a4*pp3^3*pp4*s12*s234-4*a2*a3^2*a4*pp3^3*pp4*s12*s56-8*a2*a3^2*a4*pp3^3*s12*s123*s234+4*a2*a3^2*a4*pp3^3*s12*s23*s234+4*a2*a3^2*a4*pp3^3*s12*s23*s56-4*a2*a3^2*a4*pp3^3*s12*s234^2+4*a2*a3^2*a4*pp3^3*s12*s234*s56+4*a2*a3^2*a4*pp3^2*pp4^2*s12^2+2*a2*a3^2*a4*pp3^2*pp4^2*s12*s234-2*a2*a3^2*a4*pp3^2*pp4^2*s12*s56-8*a2*a3^2*a4*pp3^2*pp4*s12^2*s23-8*a2*a3^2*a4*pp3^2*pp4*s12^2*s234-4*a2*a3^2*a4*pp3^2*pp4*s12*s123*s34-10*a2*a3^2*a4*pp3^2*pp4*s12*s23*s234+4*a2*a3^2*a4*pp3^2*pp4*s12*s23*s34+10*a2*a3^2*a4*pp3^2*pp4*s12*s23*s56-4*a2*a3^2*a4*pp3^2*pp4*s12*s234*s34+4*a2*a3^2*a4*pp3^2*pp4*s12*s34*s56+4*a2*a3^2*a4*pp3^2*s12^2*s23^2-8*a2*a3^2*a4*pp3^2*s12^2*s23*s234+4*a2*a3^2*a4*pp3^2*s12^2*s234^2+12*a2*a3^2*a4*pp3^2*s12*s123*s23*s234+4*a2*a3^2*a4*pp3^2*s12*s123*s23*s34-8*a2*a3^2*a4*pp3^2*s12*s123*s234^2+12*a2*a3^2*a4*pp3^2*s12*s123*s234*s34-4*a2*a3^2*a4*pp3^2*s12*s23^2*s234-4*a2*a3^2*a4*pp3^2*s12*s23^2*s34-8*a2*a3^2*a4*pp3^2*s12*s23^2*s56+6*a2*a3^2*a4*pp3^2*s12*s23*s234^2+2*a2*a3^2*a4*pp3^2*s12*s23*s234*s56-12*a2*a3^2*a4*pp3^2*s12*s23*s34*s56-2*a2*a3^2*a4*pp3^2*s12*s234^3+4*a2*a3^2*a4*pp3^2*s12*s234^2*s34+2*a2*a3^2*a4*pp3^2*s12*s234^2*s56-4*a2*a3^2*a4*pp3^2*s12*s234*s34*s56+2*a2*a3^2*a4*pp3*pp4^3*s12^2-8*a2*a3^2*a4*pp3*pp4^2*s12^2*s23-2*a2*a3^2*a4*pp3*pp4^2*s12^2*s234-4*a2*a3^2*a4*pp3*pp4^2*s12^2*s34+2*a2*a3^2*a4*pp3*pp4^2*s12*s123*s234-2*a2*a3^2*a4*pp3*pp4^2*s12*s123*s34-6*a2*a3^2*a4*pp3*pp4^2*s12*s23*s234+2*a2*a3^2*a4*pp3*pp4^2*s12*s23*s34+4*a2*a3^2*a4*pp3*pp4^2*s12*s23*s56+10*a2*a3^2*a4*pp3*pp4*s12^2*s23^2+8*a2*a3^2*a4*pp3*pp4*s12^2*s23*s34-2*a2*a3^2*a4*pp3*pp4*s12^2*s234^2+8*a2*a3^2*a4*pp3*pp4*s12^2*s234*s34+2*a2*a3^2*a4*pp3*pp4*s12*s123*s23*s234+6*a2*a3^2*a4*pp3*pp4*s12*s123*s23*s34-4*a2*a3^2*a4*pp3*pp4*s12*s123*s234*s34+4*a2*a3^2*a4*pp3*pp4*s12*s123*s34^2+6*a2*a3^2*a4*pp3*pp4*s12*s23^2*s234-6*a2*a3^2*a4*pp3*pp4*s12*s23^2*s34-8*a2*a3^2*a4*pp3*pp4*s12*s23^2*s56-2*a2*a3^2*a4*pp3*pp4*s12*s23*s234^2+14*a2*a3^2*a4*pp3*pp4*s12*s23*s234*s34+2*a2*a3^2*a4*pp3*pp4*s12*s23*s234*s56-4*a2*a3^2*a4*pp3*pp4*s12*s23*s34^2-10*a2*a3^2*a4*pp3*pp4*s12*s23*s34*s56-4*a2*a3^2*a4*pp3*s12^2*s23^3+10*a2*a3^2*a4*pp3*s12^2*s23^2*s234-4*a2*a3^2*a4*pp3*s12^2*s23^2*s34-8*a2*a3^2*a4*pp3*s12^2*s23*s234^2+8*a2*a3^2*a4*pp3*s12^2*s23*s234*s34+2*a2*a3^2*a4*pp3*s12^2*s234^3-4*a2*a3^2*a4*pp3*s12^2*s234^2*s34-4*a2*a3^2*a4*pp3*s12*s123*s23^2*s234-4*a2*a3^2*a4*pp3*s12*s123*s23^2*s34+6*a2*a3^2*a4*pp3*s12*s123*s23*s234^2-10*a2*a3^2*a4*pp3*s12*s123*s23*s234*s34-4*a2*a3^2*a4*pp3*s12*s123*s23*s34^2-2*a2*a3^2*a4*pp3*s12*s123*s234^3+6*a2*a3^2*a4*pp3*s12*s123*s234^2*s34-4*a2*a3^2*a4*pp3*s12*s123*s234*s34^2+4*a2*a3^2*a4*pp3*s12*s23^3*s34+4*a2*a3^2*a4*pp3*s12*s23^3*s56-4*a2*a3^2*a4*pp3*s12*s23^2*s234*s34-6*a2*a3^2*a4*pp3*s12*s23^2*s234*s56+4*a2*a3^2*a4*pp3*s12*s23^2*s34^2+14*a2*a3^2*a4*pp3*s12*s23^2*s34*s56+2*a2*a3^2*a4*pp3*s12*s23*s234^2*s56-4*a2*a3^2*a4*pp3*s12*s23*s234*s34^2-6*a2*a3^2*a4*pp3*s12*s23*s234*s34*s56+8*a2*a3^2*a4*pp3*s12*s23*s34^2*s56-2*a2*a3^2*a4*pp4^3*s12^2*s23+4*a2*a3^2*a4*pp4^2*s12^2*s23^2+4*a2*a3^2*a4*pp4^2*s12^2*s23*s234+2*a2*a3^2*a4*pp4^2*s12^2*s23*s34-2*a2*a3^2*a4*pp4^2*s12*s123*s23*s234+2*a2*a3^2*a4*pp4^2*s12*s123*s23*s34+4*a2*a3^2*a4*pp4^2*s12*s23^2*s234-2*a2*a3^2*a4*pp4^2*s12*s23^2*s34-2*a2*a3^2*a4*pp4^2*s12*s23^2*s56-2*a2*a3^2*a4*pp4*s12^2*s23^3+4*a2*a3^2*a4*pp4*s12^2*s23^2*s234-4*a2*a3^2*a4*pp4*s12^2*s23^2*s34-2*a2*a3^2*a4*pp4*s12^2*s23*s234^2-4*a2*a3^2*a4*pp4*s12^2*s23*s234*s34-2*a2*a3^2*a4*pp4*s12*s123*s23^2*s234-2*a2*a3^2*a4*pp4*s12*s123*s23^2*s34+2*a2*a3^2*a4*pp4*s12*s123*s23*s234^2-2*a2*a3^2*a4*pp4*s12*s123*s23*s34^2+2*a2*a3^2*a4*pp4*s12*s23^3*s34+2*a2*a3^2*a4*pp4*s12*s23^3*s56-6*a2*a3^2*a4*pp4*s12*s23^2*s234*s34-2*a2*a3^2*a4*pp4*s12*s23^2*s234*s56+2*a2*a3^2*a4*pp4*s12*s23^2*s34^2+6*a2*a3^2*a4*pp4*s12*s23^2*s34*s56+2*a2*a3^2*a4*s12^2*s23^3*s34-4*a2*a3^2*a4*s12^2*s23^2*s234*s34+2*a2*a3^2*a4*s12^2*s23*s234^2*s34+2*a2*a3^2*a4*s12*s123*s23^2*s234*s34+2*a2*a3^2*a4*s12*s123*s23^2*s34^2-2*a2*a3^2*a4*s12*s123*s23*s234^2*s34+2*a2*a3^2*a4*s12*s123*s23*s234*s34^2-2*a2*a3^2*a4*s12*s23^3*s34^2-2*a2*a3^2*a4*s12*s23^3*s34*s56+2*a2*a3^2*a4*s12*s23^2*s234*s34^2+2*a2*a3^2*a4*s12*s23^2*s234*s34*s56-4*a2*a3^2*a4*s12*s23^2*s34^2*s56-2*a2*a3*a4^2*pp1^2*pp2*pp3^2*pp4+4*a2*a3*a4^2*pp1^2*pp2*pp3*pp4^2+4*a2*a3*a4^2*pp1^2*pp2*pp3*pp4*s34-2*a2*a3*a4^2*pp1^2*pp2*pp4^3+4*a2*a3*a4^2*pp1^2*pp2*pp4^2*s34-2*a2*a3*a4^2*pp1^2*pp2*pp4*s34^2-2*a2*a3*a4^2*pp1^2*pp3^4+2*a2*a3*a4^2*pp1^2*pp3^3*s23-2*a2*a3*a4^2*pp1^2*pp3^3*s234+8*a2*a3*a4^2*pp1^2*pp3^3*s34+6*a2*a3*a4^2*pp1^2*pp3^2*pp4^2+2*a2*a3*a4^2*pp1^2*pp3^2*pp4*s234+6*a2*a3*a4^2*pp1^2*pp3^2*pp4*s34-6*a2*a3*a4^2*pp1^2*pp3^2*s23*s34+6*a2*a3*a4^2*pp1^2*pp3^2*s234*s34-12*a2*a3*a4^2*pp1^2*pp3^2*s34^2-4*a2*a3*a4^2*pp1^2*pp3*pp4^3-6*a2*a3*a4^2*pp1^2*pp3*pp4^2*s23+2*a2*a3*a4^2*pp1^2*pp3*pp4^2*s234+8*a2*a3*a4^2*pp1^2*pp3*pp4^2*s34-8*a2*a3*a4^2*pp1^2*pp3*pp4*s23*s34+4*a2*a3*a4^2*pp1^2*pp3*pp4*s234*s34-12*a2*a3*a4^2*pp1^2*pp3*pp4*s34^2+6*a2*a3*a4^2*pp1^2*pp3*s23*s34^2-6*a2*a3*a4^2*pp1^2*pp3*s234*s34^2+8*a2*a3*a4^2*pp1^2*pp3*s34^3+4*a2*a3*a4^2*pp1^2*pp4^3*s23-2*a2*a3*a4^2*pp1^2*pp4^3*s234+2*a2*a3*a4^2*pp1^2*pp4^3*s34-10*a2*a3*a4^2*pp1^2*pp4^2*s23*s34+6*a2*a3*a4^2*pp1^2*pp4^2*s234*s34-6*a2*a3*a4^2*pp1^2*pp4^2*s34^2+8*a2*a3*a4^2*pp1^2*pp4*s23*s34^2-6*a2*a3*a4^2*pp1^2*pp4*s234*s34^2+6*a2*a3*a4^2*pp1^2*pp4*s34^3-2*a2*a3*a4^2*pp1^2*s23*s34^3+2*a2*a3*a4^2*pp1^2*s234*s34^3-2*a2*a3*a4^2*pp1^2*s34^4-4*a2*a3*a4^2*pp1*pp2^2*pp3*pp4^2+4*a2*a3*a4^2*pp1*pp2^2*pp3*pp4*s123-4*a2*a3*a4^2*pp1*pp2^2*pp3*pp4*s56+4*a2*a3*a4^2*pp1*pp2^2*pp4^3+12*a2*a3*a4^2*pp1*pp2^2*pp4^2*s12-4*a2*a3*a4^2*pp1*pp2^2*pp4^2*s123-4*a2*a3*a4^2*pp1*pp2^2*pp4^2*s34-4*a2*a3*a4^2*pp1*pp2^2*pp4^2*s56-4*a2*a3*a4^2*pp1*pp2^2*pp4*s123*s34+4*a2*a3*a4^2*pp1*pp2^2*pp4*s34*s56-4*a2*a3*a4^2*pp1*pp2*pp3^3*pp4+4*a2*a3*a4^2*pp1*pp2*pp3^3*s123-4*a2*a3*a4^2*pp1*pp2*pp3^3*s56-4*a2*a3*a4^2*pp1*pp2*pp3^2*pp4^2+12*a2*a3*a4^2*pp1*pp2*pp3^2*pp4*s12+4*a2*a3*a4^2*pp1*pp2*pp3^2*pp4*s123+4*a2*a3*a4^2*pp1*pp2*pp3^2*pp4*s23-2*a2*a3*a4^2*pp1*pp2*pp3^2*pp4*s234+4*a2*a3*a4^2*pp1*pp2*pp3^2*pp4*s34-10*a2*a3*a4^2*pp1*pp2*pp3^2*pp4*s56-4*a2*a3*a4^2*pp1*pp2*pp3^2*s123*s23+4*a2*a3*a4^2*pp1*pp2*pp3^2*s123*s234-12*a2*a3*a4^2*pp1*pp2*pp3^2*s123*s34+4*a2*a3*a4^2*pp1*pp2*pp3^2*s23*s56-4*a2*a3*a4^2*pp1*pp2*pp3^2*s234*s56+12*a2*a3*a4^2*pp1*pp2*pp3^2*s34*s56+8*a2*a3*a4^2*pp1*pp2*pp3*pp4^3+20*a2*a3*a4^2*pp1*pp2*pp3*pp4^2*s12-8*a2*a3*a4^2*pp1*pp2*pp3*pp4^2*s123+4*a2*a3*a4^2*pp1*pp2*pp3*pp4^2*s23-2*a2*a3*a4^2*pp1*pp2*pp3*pp4^2*s234-8*a2*a3*a4^2*pp1*pp2*pp3*pp4^2*s34-10*a2*a3*a4^2*pp1*pp2*pp3*pp4^2*s56-8*a2*a3*a4^2*pp1*pp2*pp3*pp4*s12*s23+8*a2*a3*a4^2*pp1*pp2*pp3*pp4*s12*s234-24*a2*a3*a4^2*pp1*pp2*pp3*pp4*s12*s34-4*a2*a3*a4^2*pp1*pp2*pp3*pp4*s123*s23-2*a2*a3*a4^2*pp1*pp2*pp3*pp4*s123*s234-6*a2*a3*a4^2*pp1*pp2*pp3*pp4*s123*s34-2*a2*a3*a4^2*pp1*pp2*pp3*pp4*s23*s34+10*a2*a3*a4^2*pp1*pp2*pp3*pp4*s23*s56-2*a2*a3*a4^2*pp1*pp2*pp3*pp4*s234*s34-4*a2*a3*a4^2*pp1*pp2*pp3*pp4*s234*s56+4*a2*a3*a4^2*pp1*pp2*pp3*pp4*s34^2+18*a2*a3*a4^2*pp1*pp2*pp3*pp4*s34*s56+8*a2*a3*a4^2*pp1*pp2*pp3*s123*s23*s34-8*a2*a3*a4^2*pp1*pp2*pp3*s123*s234*s34+12*a2*a3*a4^2*pp1*pp2*pp3*s123*s34^2-8*a2*a3*a4^2*pp1*pp2*pp3*s23*s34*s56+8*a2*a3*a4^2*pp1*pp2*pp3*s234*s34*s56-12*a2*a3*a4^2*pp1*pp2*pp3*s34^2*s56+4*a2*a3*a4^2*pp1*pp2*pp4^3*s12-8*a2*a3*a4^2*pp1*pp2*pp4^3*s23+4*a2*a3*a4^2*pp1*pp2*pp4^3*s234-4*a2*a3*a4^2*pp1*pp2*pp4^3*s34-28*a2*a3*a4^2*pp1*pp2*pp4^2*s12*s23+8*a2*a3*a4^2*pp1*pp2*pp4^2*s12*s234-16*a2*a3*a4^2*pp1*pp2*pp4^2*s12*s34+8*a2*a3*a4^2*pp1*pp2*pp4^2*s123*s23-2*a2*a3*a4^2*pp1*pp2*pp4^2*s123*s234+2*a2*a3*a4^2*pp1*pp2*pp4^2*s123*s34+10*a2*a3*a4^2*pp1*pp2*pp4^2*s23*s34+10*a2*a3*a4^2*pp1*pp2*pp4^2*s23*s56-8*a2*a3*a4^2*pp1*pp2*pp4^2*s234*s34-4*a2*a3*a4^2*pp1*pp2*pp4^2*s234*s56+8*a2*a3*a4^2*pp1*pp2*pp4^2*s34^2+4*a2*a3*a4^2*pp1*pp2*pp4^2*s34*s56+8*a2*a3*a4^2*pp1*pp2*pp4*s12*s23*s34-8*a2*a3*a4^2*pp1*pp2*pp4*s12*s234*s34+12*a2*a3*a4^2*pp1*pp2*pp4*s12*s34^2+8*a2*a3*a4^2*pp1*pp2*pp4*s123*s23*s34-2*a2*a3*a4^2*pp1*pp2*pp4*s123*s234*s34+2*a2*a3*a4^2*pp1*pp2*pp4*s123*s34^2-2*a2*a3*a4^2*pp1*pp2*pp4*s23*s34^2-14*a2*a3*a4^2*pp1*pp2*pp4*s23*s34*s56+4*a2*a3*a4^2*pp1*pp2*pp4*s234*s34^2+8*a2*a3*a4^2*pp1*pp2*pp4*s234*s34*s56-4*a2*a3*a4^2*pp1*pp2*pp4*s34^3-8*a2*a3*a4^2*pp1*pp2*pp4*s34^2*s56-4*a2*a3*a4^2*pp1*pp2*s123*s23*s34^2+4*a2*a3*a4^2*pp1*pp2*s123*s234*s34^2-4*a2*a3*a4^2*pp1*pp2*s123*s34^3+4*a2*a3*a4^2*pp1*pp2*s23*s34^2*s56-4*a2*a3*a4^2*pp1*pp2*s234*s34^2*s56+4*a2*a3*a4^2*pp1*pp2*s34^3*s56+2*a2*a3*a4^2*pp1*pp3^4*s234+2*a2*a3*a4^2*pp1*pp3^4*s56-4*a2*a3*a4^2*pp1*pp3^3*pp4*s12+2*a2*a3*a4^2*pp1*pp3^3*pp4*s234+4*a2*a3*a4^2*pp1*pp3^3*pp4*s34+2*a2*a3*a4^2*pp1*pp3^3*pp4*s56+4*a2*a3*a4^2*pp1*pp3^3*s12*s23-4*a2*a3*a4^2*pp1*pp3^3*s12*s234-2*a2*a3*a4^2*pp1*pp3^3*s123*s234-2*a2*a3*a4^2*pp1*pp3^3*s123*s34-2*a2*a3*a4^2*pp1*pp3^3*s23*s234-2*a2*a3*a4^2*pp1*pp3^3*s23*s34-4*a2*a3*a4^2*pp1*pp3^3*s23*s56+2*a2*a3*a4^2*pp1*pp3^3*s234^2-6*a2*a3*a4^2*pp1*pp3^3*s234*s34+6*a2*a3*a4^2*pp1*pp3^3*s234*s56-6*a2*a3*a4^2*pp1*pp3^3*s34*s56-4*a2*a3*a4^2*pp1*pp3^2*pp4^2*s12-4*a2*a3*a4^2*pp1*pp3^2*pp4^2*s234+8*a2*a3*a4^2*pp1*pp3^2*pp4^2*s34-4*a2*a3*a4^2*pp1*pp3^2*pp4^2*s56+8*a2*a3*a4^2*pp1*pp3^2*pp4*s12*s23-16*a2*a3*a4^2*pp1*pp3^2*pp4*s12*s234+4*a2*a3*a4^2*pp1*pp3^2*pp4*s12*s34-2*a2*a3*a4^2*pp1*pp3^2*pp4*s123*s234-6*a2*a3*a4^2*pp1*pp3^2*pp4*s123*s34-2*a2*a3*a4^2*pp1*pp3^2*pp4*s23*s234-10*a2*a3*a4^2*pp1*pp3^2*pp4*s23*s34-4*a2*a3*a4^2*pp1*pp3^2*pp4*s23*s56+2*a2*a3*a4^2*pp1*pp3^2*pp4*s234*s34+8*a2*a3*a4^2*pp1*pp3^2*pp4*s234*s56-8*a2*a3*a4^2*pp1*pp3^2*pp4*s34^2-2*a2*a3*a4^2*pp1*pp3^2*pp4*s34*s56-4*a2*a3*a4^2*pp1*pp3^2*s12*s23^2+8*a2*a3*a4^2*pp1*pp3^2*s12*s23*s234-12*a2*a3*a4^2*pp1*pp3^2*s12*s23*s34-4*a2*a3*a4^2*pp1*pp3^2*s12*s234^2+12*a2*a3*a4^2*pp1*pp3^2*s12*s234*s34+2*a2*a3*a4^2*pp1*pp3^2*s123*s23*s234+6*a2*a3*a4^2*pp1*pp3^2*s123*s23*s34-2*a2*a3*a4^2*pp1*pp3^2*s123*s234^2+6*a2*a3*a4^2*pp1*pp3^2*s123*s34^2+2*a2*a3*a4^2*pp1*pp3^2*s23^2*s34+2*a2*a3*a4^2*pp1*pp3^2*s23^2*s56+2*a2*a3*a4^2*pp1*pp3^2*s23*s234*s34-6*a2*a3*a4^2*pp1*pp3^2*s23*s234*s56+6*a2*a3*a4^2*pp1*pp3^2*s23*s34^2+6*a2*a3*a4^2*pp1*pp3^2*s23*s34*s56-4*a2*a3*a4^2*pp1*pp3^2*s234^2*s34+4*a2*a3*a4^2*pp1*pp3^2*s234^2*s56+6*a2*a3*a4^2*pp1*pp3^2*s234*s34^2-12*a2*a3*a4^2*pp1*pp3^2*s234*s34*s56+6*a2*a3*a4^2*pp1*pp3^2*s34^2*s56+8*a2*a3*a4^2*pp1*pp3*pp4^3*s12-4*a2*a3*a4^2*pp1*pp3*pp4^2*s12*s23-8*a2*a3*a4^2*pp1*pp3*pp4^2*s12*s234-12*a2*a3*a4^2*pp1*pp3*pp4^2*s12*s34+4*a2*a3*a4^2*pp1*pp3*pp4^2*s123*s234-4*a2*a3*a4^2*pp1*pp3*pp4^2*s123*s34+4*a2*a3*a4^2*pp1*pp3*pp4^2*s23*s234-12*a2*a3*a4^2*pp1*pp3*pp4^2*s23*s34+8*a2*a3*a4^2*pp1*pp3*pp4^2*s23*s56-2*a2*a3*a4^2*pp1*pp3*pp4^2*s234^2+6*a2*a3*a4^2*pp1*pp3*pp4^2*s234*s34-2*a2*a3*a4^2*pp1*pp3*pp4^2*s234*s56-4*a2*a3*a4^2*pp1*pp3*pp4^2*s34^2+2*a2*a3*a4^2*pp1*pp3*pp4^2*s34*s56-4*a2*a3*a4^2*pp1*pp3*pp4*s12*s23^2+12*a2*a3*a4^2*pp1*pp3*pp4*s12*s23*s234-4*a2*a3*a4^2*pp1*pp3*pp4*s12*s23*s34-8*a2*a3*a4^2*pp1*pp3*pp4*s12*s234^2+20*a2*a3*a4^2*pp1*pp3*pp4*s12*s234*s34+4*a2*a3*a4^2*pp1*pp3*pp4*s12*s34^2+2*a2*a3*a4^2*pp1*pp3*pp4*s123*s23*s234+14*a2*a3*a4^2*pp1*pp3*pp4*s123*s23*s34-10*a2*a3*a4^2*pp1*pp3*pp4*s123*s234*s34+10*a2*a3*a4^2*pp1*pp3*pp4*s123*s34^2+6*a2*a3*a4^2*pp1*pp3*pp4*s23^2*s34+2*a2*a3*a4^2*pp1*pp3*pp4*s23^2*s56-2*a2*a3*a4^2*pp1*pp3*pp4*s23*s234*s34-8*a2*a3*a4^2*pp1*pp3*pp4*s23*s234*s56+14*a2*a3*a4^2*pp1*pp3*pp4*s23*s34^2-4*a2*a3*a4^2*pp1*pp3*pp4*s23*s34*s56+4*a2*a3*a4^2*pp1*pp3*pp4*s234^2*s56-4*a2*a3*a4^2*pp1*pp3*pp4*s234*s34^2-4*a2*a3*a4^2*pp1*pp3*pp4*s234*s34*s56+4*a2*a3*a4^2*pp1*pp3*pp4*s34^3+8*a2*a3*a4^2*pp1*pp3*s12*s23^2*s34-16*a2*a3*a4^2*pp1*pp3*s12*s23*s234*s34+12*a2*a3*a4^2*pp1*pp3*s12*s23*s34^2+8*a2*a3*a4^2*pp1*pp3*s12*s234^2*s34-12*a2*a3*a4^2*pp1*pp3*s12*s234*s34^2-4*a2*a3*a4^2*pp1*pp3*s123*s23^2*s34+4*a2*a3*a4^2*pp1*pp3*s123*s23*s234*s34-12*a2*a3*a4^2*pp1*pp3*s123*s23*s34^2+6*a2*a3*a4^2*pp1*pp3*s123*s234*s34^2-6*a2*a3*a4^2*pp1*pp3*s123*s34^3-4*a2*a3*a4^2*pp1*pp3*s23^2*s34^2+2*a2*a3*a4^2*pp1*pp3*s23*s234*s34^2+4*a2*a3*a4^2*pp1*pp3*s23*s234*s34*s56-6*a2*a3*a4^2*pp1*pp3*s23*s34^3+2*a2*a3*a4^2*pp1*pp3*s234^2*s34^2-4*a2*a3*a4^2*pp1*pp3*s234^2*s34*s56-2*a2*a3*a4^2*pp1*pp3*s234*s34^3+6*a2*a3*a4^2*pp1*pp3*s234*s34^2*s56-2*a2*a3*a4^2*pp1*pp3*s34^3*s56-8*a2*a3*a4^2*pp1*pp4^3*s12*s23+4*a2*a3*a4^2*pp1*pp4^3*s12*s234-4*a2*a3*a4^2*pp1*pp4^3*s12*s34+8*a2*a3*a4^2*pp1*pp4^2*s12*s23^2+4*a2*a3*a4^2*pp1*pp4^2*s12*s23*s234+16*a2*a3*a4^2*pp1*pp4^2*s12*s23*s34-4*a2*a3*a4^2*pp1*pp4^2*s12*s234^2-4*a2*a3*a4^2*pp1*pp4^2*s12*s234*s34+8*a2*a3*a4^2*pp1*pp4^2*s12*s34^2-4*a2*a3*a4^2*pp1*pp4^2*s123*s23*s234+4*a2*a3*a4^2*pp1*pp4^2*s123*s23*s34+2*a2*a3*a4^2*pp1*pp4^2*s123*s234^2-4*a2*a3*a4^2*pp1*pp4^2*s123*s234*s34+2*a2*a3*a4^2*pp1*pp4^2*s123*s34^2+4*a2*a3*a4^2*pp1*pp4^2*s23^2*s34-4*a2*a3*a4^2*pp1*pp4^2*s23^2*s56-2*a2*a3*a4^2*pp1*pp4^2*s23*s234*s34+2*a2*a3*a4^2*pp1*pp4^2*s23*s234*s56+2*a2*a3*a4^2*pp1*pp4^2*s23*s34^2-2*a2*a3*a4^2*pp1*pp4^2*s23*s34*s56+4*a2*a3*a4^2*pp1*pp4*s12*s23^2*s34-12*a2*a3*a4^2*pp1*pp4*s12*s23*s234*s34-4*a2*a3*a4^2*pp1*pp4*s12*s23*s34^2+8*a2*a3*a4^2*pp1*pp4*s12*s234^2*s34-4*a2*a3*a4^2*pp1*pp4*s12*s234*s34^2-4*a2*a3*a4^2*pp1*pp4*s12*s34^3-8*a2*a3*a4^2*pp1*pp4*s123*s23^2*s34+10*a2*a3*a4^2*pp1*pp4*s123*s23*s234*s34-10*a2*a3*a4^2*pp1*pp4*s123*s23*s34^2-4*a2*a3*a4^2*pp1*pp4*s123*s234^2*s34+8*a2*a3*a4^2*pp1*pp4*s123*s234*s34^2-4*a2*a3*a4^2*pp1*pp4*s123*s34^3-6*a2*a3*a4^2*pp1*pp4*s23^2*s34^2+6*a2*a3*a4^2*pp1*pp4*s23^2*s34*s56+4*a2*a3*a4^2*pp1*pp4*s23*s234*s34^2-4*a2*a3*a4^2*pp1*pp4*s23*s234*s34*s56-4*a2*a3*a4^2*pp1*pp4*s23*s34^3+4*a2*a3*a4^2*pp1*pp4*s23*s34^2*s56-4*a2*a3*a4^2*pp1*s12*s23^2*s34^2+8*a2*a3*a4^2*pp1*s12*s23*s234*s34^2-4*a2*a3*a4^2*pp1*s12*s23*s34^3-4*a2*a3*a4^2*pp1*s12*s234^2*s34^2+4*a2*a3*a4^2*pp1*s12*s234*s34^3+4*a2*a3*a4^2*pp1*s123*s23^2*s34^2-6*a2*a3*a4^2*pp1*s123*s23*s234*s34^2+6*a2*a3*a4^2*pp1*s123*s23*s34^3+2*a2*a3*a4^2*pp1*s123*s234^2*s34^2-4*a2*a3*a4^2*pp1*s123*s234*s34^3+2*a2*a3*a4^2*pp1*s123*s34^4+2*a2*a3*a4^2*pp1*s23^2*s34^3-2*a2*a3*a4^2*pp1*s23^2*s34^2*s56-2*a2*a3*a4^2*pp1*s23*s234*s34^3+2*a2*a3*a4^2*pp1*s23*s234*s34^2*s56+2*a2*a3*a4^2*pp1*s23*s34^4-2*a2*a3*a4^2*pp1*s23*s34^3*s56-2*a2*a3*a4^2*pp2^3*pp4^3+4*a2*a3*a4^2*pp2^3*pp4^2*s123+4*a2*a3*a4^2*pp2^3*pp4^2*s56-2*a2*a3*a4^2*pp2^3*pp4*s123^2+4*a2*a3*a4^2*pp2^3*pp4*s123*s56-2*a2*a3*a4^2*pp2^3*pp4*s56^2-2*a2*a3*a4^2*pp2^2*pp3^2*pp4^2+4*a2*a3*a4^2*pp2^2*pp3^2*pp4*s123+4*a2*a3*a4^2*pp2^2*pp3^2*pp4*s56-2*a2*a3*a4^2*pp2^2*pp3^2*s123^2+4*a2*a3*a4^2*pp2^2*pp3^2*s123*s56-2*a2*a3*a4^2*pp2^2*pp3^2*s56^2-4*a2*a3*a4^2*pp2^2*pp3*pp4^3+8*a2*a3*a4^2*pp2^2*pp3*pp4^2*s123+2*a2*a3*a4^2*pp2^2*pp3*pp4^2*s23+4*a2*a3*a4^2*pp2^2*pp3*pp4^2*s34+6*a2*a3*a4^2*pp2^2*pp3*pp4^2*s56-4*a2*a3*a4^2*pp2^2*pp3*pp4*s123^2-4*a2*a3*a4^2*pp2^2*pp3*pp4*s123*s23+2*a2*a3*a4^2*pp2^2*pp3*pp4*s123*s234-8*a2*a3*a4^2*pp2^2*pp3*pp4*s123*s34+6*a2*a3*a4^2*pp2^2*pp3*pp4*s123*s56+2*a2*a3*a4^2*pp2^2*pp3*pp4*s234*s56-8*a2*a3*a4^2*pp2^2*pp3*pp4*s34*s56-2*a2*a3*a4^2*pp2^2*pp3*pp4*s56^2+2*a2*a3*a4^2*pp2^2*pp3*s123^2*s23-2*a2*a3*a4^2*pp2^2*pp3*s123^2*s234+4*a2*a3*a4^2*pp2^2*pp3*s123^2*s34-4*a2*a3*a4^2*pp2^2*pp3*s123*s23*s56+4*a2*a3*a4^2*pp2^2*pp3*s123*s234*s56-8*a2*a3*a4^2*pp2^2*pp3*s123*s34*s56+2*a2*a3*a4^2*pp2^2*pp3*s23*s56^2-2*a2*a3*a4^2*pp2^2*pp3*s234*s56^2+4*a2*a3*a4^2*pp2^2*pp3*s34*s56^2+4*a2*a3*a4^2*pp2^2*pp4^3*s12+4*a2*a3*a4^2*pp2^2*pp4^3*s23-2*a2*a3*a4^2*pp2^2*pp4^3*s234+2*a2*a3*a4^2*pp2^2*pp4^3*s34-4*a2*a3*a4^2*pp2^2*pp4^2*s12*s123-4*a2*a3*a4^2*pp2^2*pp4^2*s12*s23-4*a2*a3*a4^2*pp2^2*pp4^2*s12*s234-4*a2*a3*a4^2*pp2^2*pp4^2*s12*s56-8*a2*a3*a4^2*pp2^2*pp4^2*s123*s23+2*a2*a3*a4^2*pp2^2*pp4^2*s123*s234-6*a2*a3*a4^2*pp2^2*pp4^2*s123*s34+4*a2*a3*a4^2*pp2^2*pp4^2*s123*s56-10*a2*a3*a4^2*pp2^2*pp4^2*s23*s56+2*a2*a3*a4^2*pp2^2*pp4^2*s234*s34+4*a2*a3*a4^2*pp2^2*pp4^2*s234*s56-2*a2*a3*a4^2*pp2^2*pp4^2*s34^2-4*a2*a3*a4^2*pp2^2*pp4^2*s34*s56+4*a2*a3*a4^2*pp2^2*pp4*s12*s123*s23-4*a2*a3*a4^2*pp2^2*pp4*s12*s123*s234-4*a2*a3*a4^2*pp2^2*pp4*s12*s23*s56+4*a2*a3*a4^2*pp2^2*pp4*s12*s234*s56+4*a2*a3*a4^2*pp2^2*pp4*s123^2*s23+4*a2*a3*a4^2*pp2^2*pp4*s123^2*s34+2*a2*a3*a4^2*pp2^2*pp4*s123*s23*s34-10*a2*a3*a4^2*pp2^2*pp4*s123*s23*s56+2*a2*a3*a4^2*pp2^2*pp4*s123*s234*s56+4*a2*a3*a4^2*pp2^2*pp4*s123*s34^2-6*a2*a3*a4^2*pp2^2*pp4*s123*s34*s56+2*a2*a3*a4^2*pp2^2*pp4*s23*s34*s56+6*a2*a3*a4^2*pp2^2*pp4*s23*s56^2-4*a2*a3*a4^2*pp2^2*pp4*s234*s34*s56-2*a2*a3*a4^2*pp2^2*pp4*s234*s56^2+4*a2*a3*a4^2*pp2^2*pp4*s34^2*s56+2*a2*a3*a4^2*pp2^2*pp4*s34*s56^2-2*a2*a3*a4^2*pp2^2*s123^2*s23*s34+2*a2*a3*a4^2*pp2^2*s123^2*s234*s34-2*a2*a3*a4^2*pp2^2*s123^2*s34^2+4*a2*a3*a4^2*pp2^2*s123*s23*s34*s56-4*a2*a3*a4^2*pp2^2*s123*s234*s34*s56+4*a2*a3*a4^2*pp2^2*s123*s34^2*s56-2*a2*a3*a4^2*pp2^2*s23*s34*s56^2+2*a2*a3*a4^2*pp2^2*s234*s34*s56^2-2*a2*a3*a4^2*pp2^2*s34^2*s56^2+2*a2*a3*a4^2*pp2*pp3^3*pp4*s234-2*a2*a3*a4^2*pp2*pp3^3*pp4*s56-2*a2*a3*a4^2*pp2*pp3^3*s123*s234-2*a2*a3*a4^2*pp2*pp3^3*s123*s56+4*a2*a3*a4^2*pp2*pp3^3*s23*s56-2*a2*a3*a4^2*pp2*pp3^3*s234*s56+2*a2*a3*a4^2*pp2*pp3^3*s56^2+4*a2*a3*a4^2*pp2*pp3^2*pp4^2*s12+4*a2*a3*a4^2*pp2*pp3^2*pp4^2*s234-4*a2*a3*a4^2*pp2*pp3^2*pp4^2*s56-4*a2*a3*a4^2*pp2*pp3^2*pp4*s12*s123-4*a2*a3*a4^2*pp2*pp3^2*pp4*s12*s23-4*a2*a3*a4^2*pp2*pp3^2*pp4*s12*s234-4*a2*a3*a4^2*pp2*pp3^2*pp4*s12*s56-6*a2*a3*a4^2*pp2*pp3^2*pp4*s123*s234-2*a2*a3*a4^2*pp2*pp3^2*pp4*s123*s34-2*a2*a3*a4^2*pp2*pp3^2*pp4*s23*s234+2*a2*a3*a4^2*pp2*pp3^2*pp4*s23*s34+8*a2*a3*a4^2*pp2*pp3^2*pp4*s23*s56+2*a2*a3*a4^2*pp2*pp3^2*pp4*s234^2-4*a2*a3*a4^2*pp2*pp3^2*pp4*s234*s34-6*a2*a3*a4^2*pp2*pp3^2*pp4*s234*s56+4*a2*a3*a4^2*pp2*pp3^2*pp4*s34*s56+4*a2*a3*a4^2*pp2*pp3^2*pp4*s56^2+4*a2*a3*a4^2*pp2*pp3^2*s12*s123*s23-4*a2*a3*a4^2*pp2*pp3^2*s12*s123*s234-4*a2*a3*a4^2*pp2*pp3^2*s12*s23*s56+4*a2*a3*a4^2*pp2*pp3^2*s12*s234*s56+2*a2*a3*a4^2*pp2*pp3^2*s123^2*s234+2*a2*a3*a4^2*pp2*pp3^2*s123^2*s34+2*a2*a3*a4^2*pp2*pp3^2*s123*s23*s234-2*a2*a3*a4^2*pp2*pp3^2*s123*s23*s34-2*a2*a3*a4^2*pp2*pp3^2*s123*s234^2+8*a2*a3*a4^2*pp2*pp3^2*s123*s234*s34-4*a2*a3*a4^2*pp2*pp3^2*s123*s234*s56+2*a2*a3*a4^2*pp2*pp3^2*s123*s34*s56-4*a2*a3*a4^2*pp2*pp3^2*s23^2*s56+6*a2*a3*a4^2*pp2*pp3^2*s23*s234*s56-10*a2*a3*a4^2*pp2*pp3^2*s23*s34*s56-2*a2*a3*a4^2*pp2*pp3^2*s234^2*s56+4*a2*a3*a4^2*pp2*pp3^2*s234*s34*s56+2*a2*a3*a4^2*pp2*pp3^2*s234*s56^2-4*a2*a3*a4^2*pp2*pp3^2*s34*s56^2+8*a2*a3*a4^2*pp2*pp3*pp4^3*s12-8*a2*a3*a4^2*pp2*pp3*pp4^2*s12*s123-12*a2*a3*a4^2*pp2*pp3*pp4^2*s12*s23-6*a2*a3*a4^2*pp2*pp3*pp4^2*s12*s234-8*a2*a3*a4^2*pp2*pp3*pp4^2*s12*s34-6*a2*a3*a4^2*pp2*pp3*pp4^2*s12*s56-4*a2*a3*a4^2*pp2*pp3*pp4^2*s123*s234-4*a2*a3*a4^2*pp2*pp3*pp4^2*s123*s34+8*a2*a3*a4^2*pp2*pp3*pp4^2*s123*s56-4*a2*a3*a4^2*pp2*pp3*pp4^2*s23*s234+4*a2*a3*a4^2*pp2*pp3*pp4^2*s23*s34+2*a2*a3*a4^2*pp2*pp3*pp4^2*s234^2-2*a2*a3*a4^2*pp2*pp3*pp4^2*s234*s34-2*a2*a3*a4^2*pp2*pp3*pp4^2*s234*s56+2*a2*a3*a4^2*pp2*pp3*pp4^2*s34*s56+12*a2*a3*a4^2*pp2*pp3*pp4*s12*s123*s23-8*a2*a3*a4^2*pp2*pp3*pp4*s12*s123*s234+8*a2*a3*a4^2*pp2*pp3*pp4*s12*s123*s34+4*a2*a3*a4^2*pp2*pp3*pp4*s12*s23^2-2*a2*a3*a4^2*pp2*pp3*pp4*s12*s23*s234+8*a2*a3*a4^2*pp2*pp3*pp4*s12*s23*s34-6*a2*a3*a4^2*pp2*pp3*pp4*s12*s23*s56-2*a2*a3*a4^2*pp2*pp3*pp4*s12*s234^2+8*a2*a3*a4^2*pp2*pp3*pp4*s12*s234*s34+2*a2*a3*a4^2*pp2*pp3*pp4*s12*s234*s56+8*a2*a3*a4^2*pp2*pp3*pp4*s12*s34*s56+4*a2*a3*a4^2*pp2*pp3*pp4*s123^2*s234+4*a2*a3*a4^2*pp2*pp3*pp4*s123^2*s34+6*a2*a3*a4^2*pp2*pp3*pp4*s123*s23*s234-2*a2*a3*a4^2*pp2*pp3*pp4*s123*s23*s34-4*a2*a3*a4^2*pp2*pp3*pp4*s123*s23*s56-4*a2*a3*a4^2*pp2*pp3*pp4*s123*s234^2+12*a2*a3*a4^2*pp2*pp3*pp4*s123*s234*s34-2*a2*a3*a4^2*pp2*pp3*pp4*s123*s234*s56+4*a2*a3*a4^2*pp2*pp3*pp4*s123*s34^2-10*a2*a3*a4^2*pp2*pp3*pp4*s123*s34*s56-2*a2*a3*a4^2*pp2*pp3*pp4*s23^2*s34-6*a2*a3*a4^2*pp2*pp3*pp4*s23^2*s56+4*a2*a3*a4^2*pp2*pp3*pp4*s23*s234*s34+6*a2*a3*a4^2*pp2*pp3*pp4*s23*s234*s56-4*a2*a3*a4^2*pp2*pp3*pp4*s23*s34^2-6*a2*a3*a4^2*pp2*pp3*pp4*s23*s34*s56-2*a2*a3*a4^2*pp2*pp3*pp4*s234^2*s34-2*a2*a3*a4^2*pp2*pp3*pp4*s234^2*s56+2*a2*a3*a4^2*pp2*pp3*pp4*s234*s34^2+4*a2*a3*a4^2*pp2*pp3*pp4*s234*s34*s56+2*a2*a3*a4^2*pp2*pp3*pp4*s234*s56^2-2*a2*a3*a4^2*pp2*pp3*pp4*s34^2*s56-2*a2*a3*a4^2*pp2*pp3*pp4*s34*s56^2-4*a2*a3*a4^2*pp2*pp3*s12*s123*s23^2+8*a2*a3*a4^2*pp2*pp3*s12*s123*s23*s234-8*a2*a3*a4^2*pp2*pp3*s12*s123*s23*s34-4*a2*a3*a4^2*pp2*pp3*s12*s123*s234^2+8*a2*a3*a4^2*pp2*pp3*s12*s123*s234*s34+4*a2*a3*a4^2*pp2*pp3*s12*s23^2*s56-8*a2*a3*a4^2*pp2*pp3*s12*s23*s234*s56+8*a2*a3*a4^2*pp2*pp3*s12*s23*s34*s56+4*a2*a3*a4^2*pp2*pp3*s12*s234^2*s56-8*a2*a3*a4^2*pp2*pp3*s12*s234*s34*s56-2*a2*a3*a4^2*pp2*pp3*s123^2*s23*s234-2*a2*a3*a4^2*pp2*pp3*s123^2*s23*s34+2*a2*a3*a4^2*pp2*pp3*s123^2*s234^2-2*a2*a3*a4^2*pp2*pp3*s123^2*s234*s34-4*a2*a3*a4^2*pp2*pp3*s123^2*s34^2+2*a2*a3*a4^2*pp2*pp3*s123*s23^2*s34+2*a2*a3*a4^2*pp2*pp3*s123*s23^2*s56-8*a2*a3*a4^2*pp2*pp3*s123*s23*s234*s34+4*a2*a3*a4^2*pp2*pp3*s123*s23*s34^2+4*a2*a3*a4^2*pp2*pp3*s123*s23*s34*s56+6*a2*a3*a4^2*pp2*pp3*s123*s234^2*s34-2*a2*a3*a4^2*pp2*pp3*s123*s234^2*s56-10*a2*a3*a4^2*pp2*pp3*s123*s234*s34^2+4*a2*a3*a4^2*pp2*pp3*s123*s234*s34*s56+2*a2*a3*a4^2*pp2*pp3*s123*s34^2*s56+6*a2*a3*a4^2*pp2*pp3*s23^2*s34*s56-2*a2*a3*a4^2*pp2*pp3*s23^2*s56^2-8*a2*a3*a4^2*pp2*pp3*s23*s234*s34*s56+2*a2*a3*a4^2*pp2*pp3*s23*s234*s56^2+8*a2*a3*a4^2*pp2*pp3*s23*s34^2*s56-2*a2*a3*a4^2*pp2*pp3*s23*s34*s56^2+2*a2*a3*a4^2*pp2*pp3*s234^2*s34*s56-2*a2*a3*a4^2*pp2*pp3*s234*s34^2*s56-2*a2*a3*a4^2*pp2*pp3*s234*s34*s56^2+2*a2*a3*a4^2*pp2*pp3*s34^2*s56^2-2*a2*a3*a4^2*pp2*pp4^3*s12^2-8*a2*a3*a4^2*pp2*pp4^3*s12*s23+4*a2*a3*a4^2*pp2*pp4^3*s12*s234-4*a2*a3*a4^2*pp2*pp4^3*s12*s34+4*a2*a3*a4^2*pp2*pp4^2*s12^2*s23+4*a2*a3*a4^2*pp2*pp4^2*s12^2*s234+8*a2*a3*a4^2*pp2*pp4^2*s12*s123*s23-6*a2*a3*a4^2*pp2*pp4^2*s12*s123*s234+6*a2*a3*a4^2*pp2*pp4^2*s12*s123*s34+8*a2*a3*a4^2*pp2*pp4^2*s12*s23^2+8*a2*a3*a4^2*pp2*pp4^2*s12*s23*s234+6*a2*a3*a4^2*pp2*pp4^2*s12*s23*s34+6*a2*a3*a4^2*pp2*pp4^2*s12*s23*s56-4*a2*a3*a4^2*pp2*pp4^2*s12*s234^2-4*a2*a3*a4^2*pp2*pp4^2*s12*s234*s56+4*a2*a3*a4^2*pp2*pp4^2*s12*s34^2+4*a2*a3*a4^2*pp2*pp4^2*s12*s34*s56+4*a2*a3*a4^2*pp2*pp4^2*s123*s23*s234+4*a2*a3*a4^2*pp2*pp4^2*s123*s23*s34-8*a2*a3*a4^2*pp2*pp4^2*s123*s23*s56-2*a2*a3*a4^2*pp2*pp4^2*s123*s234^2+4*a2*a3*a4^2*pp2*pp4^2*s123*s234*s56+2*a2*a3*a4^2*pp2*pp4^2*s123*s34^2-4*a2*a3*a4^2*pp2*pp4^2*s123*s34*s56-4*a2*a3*a4^2*pp2*pp4^2*s23^2*s34+4*a2*a3*a4^2*pp2*pp4^2*s23^2*s56+2*a2*a3*a4^2*pp2*pp4^2*s23*s234*s34-2*a2*a3*a4^2*pp2*pp4^2*s23*s234*s56-2*a2*a3*a4^2*pp2*pp4^2*s23*s34^2+2*a2*a3*a4^2*pp2*pp4^2*s23*s34*s56-2*a2*a3*a4^2*pp2*pp4*s12^2*s23^2+4*a2*a3*a4^2*pp2*pp4*s12^2*s23*s234-2*a2*a3*a4^2*pp2*pp4*s12^2*s234^2-8*a2*a3*a4^2*pp2*pp4*s12*s123*s23^2+10*a2*a3*a4^2*pp2*pp4*s12*s123*s23*s234-10*a2*a3*a4^2*pp2*pp4*s12*s123*s23*s34-2*a2*a3*a4^2*pp2*pp4*s12*s123*s234^2+6*a2*a3*a4^2*pp2*pp4*s12*s123*s234*s34-4*a2*a3*a4^2*pp2*pp4*s12*s123*s34^2-2*a2*a3*a4^2*pp2*pp4*s12*s23^2*s34+10*a2*a3*a4^2*pp2*pp4*s12*s23^2*s56-2*a2*a3*a4^2*pp2*pp4*s12*s23*s234*s34-14*a2*a3*a4^2*pp2*pp4*s12*s23*s234*s56-4*a2*a3*a4^2*pp2*pp4*s12*s23*s34^2+4*a2*a3*a4^2*pp2*pp4*s12*s23*s34*s56+4*a2*a3*a4^2*pp2*pp4*s12*s234^2*s34+4*a2*a3*a4^2*pp2*pp4*s12*s234^2*s56-4*a2*a3*a4^2*pp2*pp4*s12*s234*s34^2-4*a2*a3*a4^2*pp2*pp4*s12*s34^2*s56-4*a2*a3*a4^2*pp2*pp4*s123^2*s23*s234-4*a2*a3*a4^2*pp2*pp4*s123^2*s23*s34+2*a2*a3*a4^2*pp2*pp4*s123^2*s234^2-2*a2*a3*a4^2*pp2*pp4*s123^2*s34^2+4*a2*a3*a4^2*pp2*pp4*s123*s23^2*s34+4*a2*a3*a4^2*pp2*pp4*s123*s23^2*s56-12*a2*a3*a4^2*pp2*pp4*s123*s23*s234*s34+2*a2*a3*a4^2*pp2*pp4*s123*s23*s234*s56+10*a2*a3*a4^2*pp2*pp4*s123*s23*s34*s56+6*a2*a3*a4^2*pp2*pp4*s123*s234^2*s34-2*a2*a3*a4^2*pp2*pp4*s123*s234^2*s56-4*a2*a3*a4^2*pp2*pp4*s123*s234*s34^2-4*a2*a3*a4^2*pp2*pp4*s123*s234*s34*s56-2*a2*a3*a4^2*pp2*pp4*s123*s34^3+6*a2*a3*a4^2*pp2*pp4*s123*s34^2*s56+2*a2*a3*a4^2*pp2*pp4*s23^2*s34^2+2*a2*a3*a4^2*pp2*pp4*s23^2*s34*s56-4*a2*a3*a4^2*pp2*pp4*s23^2*s56^2-2*a2*a3*a4^2*pp2*pp4*s23*s234*s34^2+2*a2*a3*a4^2*pp2*pp4*s23*s234*s56^2+2*a2*a3*a4^2*pp2*pp4*s23*s34^3-2*a2*a3*a4^2*pp2*pp4*s23*s34*s56^2+4*a2*a3*a4^2*pp2*s12*s123*s23^2*s34-8*a2*a3*a4^2*pp2*s12*s123*s23*s234*s34+4*a2*a3*a4^2*pp2*s12*s123*s23*s34^2+4*a2*a3*a4^2*pp2*s12*s123*s234^2*s34-4*a2*a3*a4^2*pp2*s12*s123*s234*s34^2-4*a2*a3*a4^2*pp2*s12*s23^2*s34*s56+8*a2*a3*a4^2*pp2*s12*s23*s234*s34*s56-4*a2*a3*a4^2*pp2*s12*s23*s34^2*s56-4*a2*a3*a4^2*pp2*s12*s234^2*s34*s56+4*a2*a3*a4^2*pp2*s12*s234*s34^2*s56+2*a2*a3*a4^2*pp2*s123^2*s23*s234*s34+2*a2*a3*a4^2*pp2*s123^2*s23*s34^2-2*a2*a3*a4^2*pp2*s123^2*s234^2*s34+2*a2*a3*a4^2*pp2*s123^2*s34^3-2*a2*a3*a4^2*pp2*s123*s23^2*s34^2-2*a2*a3*a4^2*pp2*s123*s23^2*s34*s56+6*a2*a3*a4^2*pp2*s123*s23*s234*s34^2-2*a2*a3*a4^2*pp2*s123*s23*s34^3-4*a2*a3*a4^2*pp2*s123*s23*s34^2*s56-4*a2*a3*a4^2*pp2*s123*s234^2*s34^2+2*a2*a3*a4^2*pp2*s123*s234^2*s34*s56+4*a2*a3*a4^2*pp2*s123*s234*s34^3-2*a2*a3*a4^2*pp2*s123*s34^3*s56-2*a2*a3*a4^2*pp2*s23^2*s34^2*s56+2*a2*a3*a4^2*pp2*s23^2*s34*s56^2+2*a2*a3*a4^2*pp2*s23*s234*s34^2*s56-2*a2*a3*a4^2*pp2*s23*s234*s34*s56^2-2*a2*a3*a4^2*pp2*s23*s34^3*s56+2*a2*a3*a4^2*pp2*s23*s34^2*s56^2-2*a2*a3*a4^2*pp3^3*pp4*s12*s234+2*a2*a3*a4^2*pp3^3*pp4*s12*s56+4*a2*a3*a4^2*pp3^3*s12*s123*s234-2*a2*a3*a4^2*pp3^3*s12*s23*s234-2*a2*a3*a4^2*pp3^3*s12*s23*s56+2*a2*a3*a4^2*pp3^3*s12*s234^2-2*a2*a3*a4^2*pp3^3*s12*s234*s56-2*a2*a3*a4^2*pp3^2*pp4^2*s12^2-4*a2*a3*a4^2*pp3^2*pp4^2*s12*s234+4*a2*a3*a4^2*pp3^2*pp4^2*s12*s56+4*a2*a3*a4^2*pp3^2*pp4*s12^2*s23+4*a2*a3*a4^2*pp3^2*pp4*s12^2*s234+6*a2*a3*a4^2*pp3^2*pp4*s12*s123*s234+2*a2*a3*a4^2*pp3^2*pp4*s12*s123*s34+2*a2*a3*a4^2*pp3^2*pp4*s12*s23*s234-2*a2*a3*a4^2*pp3^2*pp4*s12*s23*s34-8*a2*a3*a4^2*pp3^2*pp4*s12*s23*s56+2*a2*a3*a4^2*pp3^2*pp4*s12*s234^2+4*a2*a3*a4^2*pp3^2*pp4*s12*s234*s34-2*a2*a3*a4^2*pp3^2*pp4*s12*s234*s56-4*a2*a3*a4^2*pp3^2*pp4*s12*s34*s56-2*a2*a3*a4^2*pp3^2*s12^2*s23^2+4*a2*a3*a4^2*pp3^2*s12^2*s23*s234-2*a2*a3*a4^2*pp3^2*s12^2*s234^2-6*a2*a3*a4^2*pp3^2*s12*s123*s23*s234-2*a2*a3*a4^2*pp3^2*s12*s123*s23*s34+6*a2*a3*a4^2*pp3^2*s12*s123*s234^2-10*a2*a3*a4^2*pp3^2*s12*s123*s234*s34+2*a2*a3*a4^2*pp3^2*s12*s23^2*s234+2*a2*a3*a4^2*pp3^2*s12*s23^2*s34+4*a2*a3*a4^2*pp3^2*s12*s23^2*s56-4*a2*a3*a4^2*pp3^2*s12*s23*s234^2+2*a2*a3*a4^2*pp3^2*s12*s23*s234*s34-2*a2*a3*a4^2*pp3^2*s12*s23*s234*s56+8*a2*a3*a4^2*pp3^2*s12*s23*s34*s56+2*a2*a3*a4^2*pp3^2*s12*s234^3-4*a2*a3*a4^2*pp3^2*s12*s234^2*s34-2*a2*a3*a4^2*pp3^2*s12*s234^2*s56+4*a2*a3*a4^2*pp3^2*s12*s234*s34*s56-4*a2*a3*a4^2*pp3*pp4^3*s12^2+10*a2*a3*a4^2*pp3*pp4^2*s12^2*s23+6*a2*a3*a4^2*pp3*pp4^2*s12^2*s234+4*a2*a3*a4^2*pp3*pp4^2*s12^2*s34-4*a2*a3*a4^2*pp3*pp4^2*s12*s123*s234+4*a2*a3*a4^2*pp3*pp4^2*s12*s123*s34+12*a2*a3*a4^2*pp3*pp4^2*s12*s23*s234-4*a2*a3*a4^2*pp3*pp4^2*s12*s23*s34-8*a2*a3*a4^2*pp3*pp4^2*s12*s23*s56-2*a2*a3*a4^2*pp3*pp4^2*s12*s234^2+2*a2*a3*a4^2*pp3*pp4^2*s12*s234*s34+2*a2*a3*a4^2*pp3*pp4^2*s12*s234*s56-2*a2*a3*a4^2*pp3*pp4^2*s12*s34*s56-8*a2*a3*a4^2*pp3*pp4*s12^2*s23^2+8*a2*a3*a4^2*pp3*pp4*s12^2*s23*s234-8*a2*a3*a4^2*pp3*pp4*s12^2*s23*s34-8*a2*a3*a4^2*pp3*pp4*s12^2*s234*s34-10*a2*a3*a4^2*pp3*pp4*s12*s123*s23*s234-6*a2*a3*a4^2*pp3*pp4*s12*s123*s23*s34+6*a2*a3*a4^2*pp3*pp4*s12*s123*s234^2-2*a2*a3*a4^2*pp3*pp4*s12*s123*s234*s34-4*a2*a3*a4^2*pp3*pp4*s12*s123*s34^2+6*a2*a3*a4^2*pp3*pp4*s12*s23^2*s34+10*a2*a3*a4^2*pp3*pp4*s12*s23^2*s56-2*a2*a3*a4^2*pp3*pp4*s12*s23*s234^2-14*a2*a3*a4^2*pp3*pp4*s12*s23*s234*s34-4*a2*a3*a4^2*pp3*pp4*s12*s23*s234*s56+4*a2*a3*a4^2*pp3*pp4*s12*s23*s34^2+16*a2*a3*a4^2*pp3*pp4*s12*s23*s34*s56+2*a2*a3*a4^2*pp3*pp4*s12*s234^3-2*a2*a3*a4^2*pp3*pp4*s12*s234^2*s56-2*a2*a3*a4^2*pp3*pp4*s12*s234*s34^2+2*a2*a3*a4^2*pp3*pp4*s12*s34^2*s56+2*a2*a3*a4^2*pp3*s12^2*s23^3-6*a2*a3*a4^2*pp3*s12^2*s23^2*s234+4*a2*a3*a4^2*pp3*s12^2*s23^2*s34+6*a2*a3*a4^2*pp3*s12^2*s23*s234^2-8*a2*a3*a4^2*pp3*s12^2*s23*s234*s34-2*a2*a3*a4^2*pp3*s12^2*s234^3+4*a2*a3*a4^2*pp3*s12^2*s234^2*s34+2*a2*a3*a4^2*pp3*s12*s123*s23^2*s234+2*a2*a3*a4^2*pp3*s12*s123*s23^2*s34-4*a2*a3*a4^2*pp3*s12*s123*s23*s234^2+8*a2*a3*a4^2*pp3*s12*s123*s23*s234*s34+4*a2*a3*a4^2*pp3*s12*s123*s23*s34^2+2*a2*a3*a4^2*pp3*s12*s123*s234^3-10*a2*a3*a4^2*pp3*s12*s123*s234^2*s34+8*a2*a3*a4^2*pp3*s12*s123*s234*s34^2-2*a2*a3*a4^2*pp3*s12*s23^3*s34-2*a2*a3*a4^2*pp3*s12*s23^3*s56+2*a2*a3*a4^2*pp3*s12*s23^2*s234*s34+4*a2*a3*a4^2*pp3*s12*s23^2*s234*s56-4*a2*a3*a4^2*pp3*s12*s23^2*s34^2-10*a2*a3*a4^2*pp3*s12*s23^2*s34*s56+2*a2*a3*a4^2*pp3*s12*s23*s234^2*s34-2*a2*a3*a4^2*pp3*s12*s23*s234^2*s56+2*a2*a3*a4^2*pp3*s12*s23*s234*s34^2+8*a2*a3*a4^2*pp3*s12*s23*s234*s34*s56-10*a2*a3*a4^2*pp3*s12*s23*s34^2*s56-2*a2*a3*a4^2*pp3*s12*s234^3*s34+2*a2*a3*a4^2*pp3*s12*s234^2*s34^2+2*a2*a3*a4^2*pp3*s12*s234^2*s34*s56-2*a2*a3*a4^2*pp3*s12*s234*s34^2*s56+4*a2*a3*a4^2*pp4^3*s12^2*s23-2*a2*a3*a4^2*pp4^3*s12^2*s234+2*a2*a3*a4^2*pp4^3*s12^2*s34-8*a2*a3*a4^2*pp4^2*s12^2*s23^2-4*a2*a3*a4^2*pp4^2*s12^2*s23*s234-6*a2*a3*a4^2*pp4^2*s12^2*s23*s34+4*a2*a3*a4^2*pp4^2*s12^2*s234^2-2*a2*a3*a4^2*pp4^2*s12^2*s234*s34-2*a2*a3*a4^2*pp4^2*s12^2*s34^2+4*a2*a3*a4^2*pp4^2*s12*s123*s23*s234-4*a2*a3*a4^2*pp4^2*s12*s123*s23*s34-2*a2*a3*a4^2*pp4^2*s12*s123*s234^2+4*a2*a3*a4^2*pp4^2*s12*s123*s234*s34-2*a2*a3*a4^2*pp4^2*s12*s123*s34^2-8*a2*a3*a4^2*pp4^2*s12*s23^2*s234+4*a2*a3*a4^2*pp4^2*s12*s23^2*s34+4*a2*a3*a4^2*pp4^2*s12*s23^2*s56+4*a2*a3*a4^2*pp4^2*s12*s23*s234^2-6*a2*a3*a4^2*pp4^2*s12*s23*s234*s34-2*a2*a3*a4^2*pp4^2*s12*s23*s234*s56+2*a2*a3*a4^2*pp4^2*s12*s23*s34^2+2*a2*a3*a4^2*pp4^2*s12*s23*s34*s56+4*a2*a3*a4^2*pp4*s12^2*s23^3-10*a2*a3*a4^2*pp4*s12^2*s23^2*s234+6*a2*a3*a4^2*pp4*s12^2*s23^2*s34+8*a2*a3*a4^2*pp4*s12^2*s23*s234^2-4*a2*a3*a4^2*pp4*s12^2*s23*s234*s34+4*a2*a3*a4^2*pp4*s12^2*s23*s34^2-2*a2*a3*a4^2*pp4*s12^2*s234^3-2*a2*a3*a4^2*pp4*s12^2*s234^2*s34+4*a2*a3*a4^2*pp4*s12^2*s234*s34^2+4*a2*a3*a4^2*pp4*s12*s123*s23^2*s234+4*a2*a3*a4^2*pp4*s12*s123*s23^2*s34-6*a2*a3*a4^2*pp4*s12*s123*s23*s234^2+2*a2*a3*a4^2*pp4*s12*s123*s23*s234*s34+4*a2*a3*a4^2*pp4*s12*s123*s23*s34^2+2*a2*a3*a4^2*pp4*s12*s123*s234^3-2*a2*a3*a4^2*pp4*s12*s123*s234^2*s34-2*a2*a3*a4^2*pp4*s12*s123*s234*s34^2+2*a2*a3*a4^2*pp4*s12*s123*s34^3-4*a2*a3*a4^2*pp4*s12*s23^3*s34-4*a2*a3*a4^2*pp4*s12*s23^3*s56+10*a2*a3*a4^2*pp4*s12*s23^2*s234*s34+6*a2*a3*a4^2*pp4*s12*s23^2*s234*s56-4*a2*a3*a4^2*pp4*s12*s23^2*s34^2-12*a2*a3*a4^2*pp4*s12*s23^2*s34*s56-6*a2*a3*a4^2*pp4*s12*s23*s234^2*s34-2*a2*a3*a4^2*pp4*s12*s23*s234^2*s56+8*a2*a3*a4^2*pp4*s12*s23*s234*s34^2+8*a2*a3*a4^2*pp4*s12*s23*s234*s34*s56-2*a2*a3*a4^2*pp4*s12*s23*s34^3-6*a2*a3*a4^2*pp4*s12*s23*s34^2*s56-2*a2*a3*a4^2*s12^2*s23^3*s34+6*a2*a3*a4^2*s12^2*s23^2*s234*s34-2*a2*a3*a4^2*s12^2*s23^2*s34^2-6*a2*a3*a4^2*s12^2*s23*s234^2*s34+4*a2*a3*a4^2*s12^2*s23*s234*s34^2+2*a2*a3*a4^2*s12^2*s234^3*s34-2*a2*a3*a4^2*s12^2*s234^2*s34^2-2*a2*a3*a4^2*s12*s123*s23^2*s234*s34-2*a2*a3*a4^2*s12*s123*s23^2*s34^2+4*a2*a3*a4^2*s12*s123*s23*s234^2*s34-2*a2*a3*a4^2*s12*s123*s23*s234*s34^2-2*a2*a3*a4^2*s12*s123*s23*s34^3-2*a2*a3*a4^2*s12*s123*s234^3*s34+4*a2*a3*a4^2*s12*s123*s234^2*s34^2-2*a2*a3*a4^2*s12*s123*s234*s34^3+2*a2*a3*a4^2*s12*s23^3*s34^2+2*a2*a3*a4^2*s12*s23^3*s34*s56-4*a2*a3*a4^2*s12*s23^2*s234*s34^2-4*a2*a3*a4^2*s12*s23^2*s234*s34*s56+2*a2*a3*a4^2*s12*s23^2*s34^3+6*a2*a3*a4^2*s12*s23^2*s34^2*s56+2*a2*a3*a4^2*s12*s23*s234^2*s34^2+2*a2*a3*a4^2*s12*s23*s234^2*s34*s56-2*a2*a3*a4^2*s12*s23*s234*s34^3-6*a2*a3*a4^2*s12*s23*s234*s34^2*s56+4*a2*a3*a4^2*s12*s23*s34^3*s56+2*a2*a4^3*pp1^2*pp3^3*pp4-4*a2*a4^3*pp1^2*pp3^2*pp4^2-2*a2*a4^3*pp1^2*pp3^2*pp4*s23+2*a2*a4^3*pp1^2*pp3^2*pp4*s234-6*a2*a4^3*pp1^2*pp3^2*pp4*s34+2*a2*a4^3*pp1^2*pp3*pp4^3+4*a2*a4^3*pp1^2*pp3*pp4^2*s23-4*a2*a4^3*pp1^2*pp3*pp4^2*s234+4*a2*a4^3*pp1^2*pp3*pp4*s23*s34-4*a2*a4^3*pp1^2*pp3*pp4*s234*s34+6*a2*a4^3*pp1^2*pp3*pp4*s34^2-2*a2*a4^3*pp1^2*pp4^3*s23+2*a2*a4^3*pp1^2*pp4^3*s234-2*a2*a4^3*pp1^2*pp4^3*s34+4*a2*a4^3*pp1^2*pp4^2*s23*s34-4*a2*a4^3*pp1^2*pp4^2*s234*s34+4*a2*a4^3*pp1^2*pp4^2*s34^2-2*a2*a4^3*pp1^2*pp4*s23*s34^2+2*a2*a4^3*pp1^2*pp4*s234*s34^2-2*a2*a4^3*pp1^2*pp4*s34^3+4*a2*a4^3*pp1*pp2*pp3^2*pp4^2-4*a2*a4^3*pp1*pp2*pp3^2*pp4*s123+4*a2*a4^3*pp1*pp2*pp3^2*pp4*s56-4*a2*a4^3*pp1*pp2*pp3*pp4^3-12*a2*a4^3*pp1*pp2*pp3*pp4^2*s12+4*a2*a4^3*pp1*pp2*pp3*pp4^2*s123-4*a2*a4^3*pp1*pp2*pp3*pp4^2*s23+4*a2*a4^3*pp1*pp2*pp3*pp4^2*s234+4*a2*a4^3*pp1*pp2*pp3*pp4^2*s56+4*a2*a4^3*pp1*pp2*pp3*pp4*s123*s23-4*a2*a4^3*pp1*pp2*pp3*pp4*s123*s234+8*a2*a4^3*pp1*pp2*pp3*pp4*s123*s34-4*a2*a4^3*pp1*pp2*pp3*pp4*s23*s56+4*a2*a4^3*pp1*pp2*pp3*pp4*s234*s56-8*a2*a4^3*pp1*pp2*pp3*pp4*s34*s56+4*a2*a4^3*pp1*pp2*pp4^3*s23-4*a2*a4^3*pp1*pp2*pp4^3*s234+4*a2*a4^3*pp1*pp2*pp4^3*s34+12*a2*a4^3*pp1*pp2*pp4^2*s12*s23-12*a2*a4^3*pp1*pp2*pp4^2*s12*s234+12*a2*a4^3*pp1*pp2*pp4^2*s12*s34-4*a2*a4^3*pp1*pp2*pp4^2*s123*s23+4*a2*a4^3*pp1*pp2*pp4^2*s123*s234-4*a2*a4^3*pp1*pp2*pp4^2*s123*s34-4*a2*a4^3*pp1*pp2*pp4^2*s23*s34-4*a2*a4^3*pp1*pp2*pp4^2*s23*s56+4*a2*a4^3*pp1*pp2*pp4^2*s234*s34+4*a2*a4^3*pp1*pp2*pp4^2*s234*s56-4*a2*a4^3*pp1*pp2*pp4^2*s34^2-4*a2*a4^3*pp1*pp2*pp4^2*s34*s56-4*a2*a4^3*pp1*pp2*pp4*s123*s23*s34+4*a2*a4^3*pp1*pp2*pp4*s123*s234*s34-4*a2*a4^3*pp1*pp2*pp4*s123*s34^2+4*a2*a4^3*pp1*pp2*pp4*s23*s34*s56-4*a2*a4^3*pp1*pp2*pp4*s234*s34*s56+4*a2*a4^3*pp1*pp2*pp4*s34^2*s56-2*a2*a4^3*pp1*pp3^3*pp4*s234-2*a2*a4^3*pp1*pp3^3*pp4*s56+4*a2*a4^3*pp1*pp3^2*pp4^2*s12+2*a2*a4^3*pp1*pp3^2*pp4^2*s234-4*a2*a4^3*pp1*pp3^2*pp4^2*s34+2*a2*a4^3*pp1*pp3^2*pp4^2*s56-4*a2*a4^3*pp1*pp3^2*pp4*s12*s23+4*a2*a4^3*pp1*pp3^2*pp4*s12*s234+2*a2*a4^3*pp1*pp3^2*pp4*s123*s234+2*a2*a4^3*pp1*pp3^2*pp4*s123*s34+2*a2*a4^3*pp1*pp3^2*pp4*s23*s234+2*a2*a4^3*pp1*pp3^2*pp4*s23*s34+4*a2*a4^3*pp1*pp3^2*pp4*s23*s56-2*a2*a4^3*pp1*pp3^2*pp4*s234^2+4*a2*a4^3*pp1*pp3^2*pp4*s234*s34-6*a2*a4^3*pp1*pp3^2*pp4*s234*s56+4*a2*a4^3*pp1*pp3^2*pp4*s34*s56-4*a2*a4^3*pp1*pp3*pp4^3*s12+8*a2*a4^3*pp1*pp3*pp4^2*s12*s234-2*a2*a4^3*pp1*pp3*pp4^2*s123*s234+2*a2*a4^3*pp1*pp3*pp4^2*s123*s34-2*a2*a4^3*pp1*pp3*pp4^2*s23*s234+6*a2*a4^3*pp1*pp3*pp4^2*s23*s34-4*a2*a4^3*pp1*pp3*pp4^2*s23*s56+2*a2*a4^3*pp1*pp3*pp4^2*s234^2-6*a2*a4^3*pp1*pp3*pp4^2*s234*s34+2*a2*a4^3*pp1*pp3*pp4^2*s234*s56+4*a2*a4^3*pp1*pp3*pp4^2*s34^2-2*a2*a4^3*pp1*pp3*pp4^2*s34*s56+4*a2*a4^3*pp1*pp3*pp4*s12*s23^2-8*a2*a4^3*pp1*pp3*pp4*s12*s23*s234+8*a2*a4^3*pp1*pp3*pp4*s12*s23*s34+4*a2*a4^3*pp1*pp3*pp4*s12*s234^2-8*a2*a4^3*pp1*pp3*pp4*s12*s234*s34-2*a2*a4^3*pp1*pp3*pp4*s123*s23*s234-6*a2*a4^3*pp1*pp3*pp4*s123*s23*s34+2*a2*a4^3*pp1*pp3*pp4*s123*s234^2+2*a2*a4^3*pp1*pp3*pp4*s123*s234*s34-4*a2*a4^3*pp1*pp3*pp4*s123*s34^2-2*a2*a4^3*pp1*pp3*pp4*s23^2*s34-2*a2*a4^3*pp1*pp3*pp4*s23^2*s56+6*a2*a4^3*pp1*pp3*pp4*s23*s234*s56-4*a2*a4^3*pp1*pp3*pp4*s23*s34^2-2*a2*a4^3*pp1*pp3*pp4*s23*s34*s56+2*a2*a4^3*pp1*pp3*pp4*s234^2*s34-4*a2*a4^3*pp1*pp3*pp4*s234^2*s56-2*a2*a4^3*pp1*pp3*pp4*s234*s34^2+6*a2*a4^3*pp1*pp3*pp4*s234*s34*s56-2*a2*a4^3*pp1*pp3*pp4*s34^2*s56+4*a2*a4^3*pp1*pp4^3*s12*s23-4*a2*a4^3*pp1*pp4^3*s12*s234+4*a2*a4^3*pp1*pp4^3*s12*s34-4*a2*a4^3*pp1*pp4^2*s12*s23^2-8*a2*a4^3*pp1*pp4^2*s12*s23*s34+4*a2*a4^3*pp1*pp4^2*s12*s234^2-4*a2*a4^3*pp1*pp4^2*s12*s34^2+2*a2*a4^3*pp1*pp4^2*s123*s23*s234-2*a2*a4^3*pp1*pp4^2*s123*s23*s34-2*a2*a4^3*pp1*pp4^2*s123*s234^2+4*a2*a4^3*pp1*pp4^2*s123*s234*s34-2*a2*a4^3*pp1*pp4^2*s123*s34^2-2*a2*a4^3*pp1*pp4^2*s23^2*s34+2*a2*a4^3*pp1*pp4^2*s23^2*s56+2*a2*a4^3*pp1*pp4^2*s23*s234*s34-2*a2*a4^3*pp1*pp4^2*s23*s234*s56-2*a2*a4^3*pp1*pp4^2*s23*s34^2+2*a2*a4^3*pp1*pp4^2*s23*s34*s56-4*a2*a4^3*pp1*pp4*s12*s23^2*s34+8*a2*a4^3*pp1*pp4*s12*s23*s234*s34-4*a2*a4^3*pp1*pp4*s12*s23*s34^2-4*a2*a4^3*pp1*pp4*s12*s234^2*s34+4*a2*a4^3*pp1*pp4*s12*s234*s34^2+4*a2*a4^3*pp1*pp4*s123*s23^2*s34-6*a2*a4^3*pp1*pp4*s123*s23*s234*s34+6*a2*a4^3*pp1*pp4*s123*s23*s34^2+2*a2*a4^3*pp1*pp4*s123*s234^2*s34-4*a2*a4^3*pp1*pp4*s123*s234*s34^2+2*a2*a4^3*pp1*pp4*s123*s34^3+2*a2*a4^3*pp1*pp4*s23^2*s34^2-2*a2*a4^3*pp1*pp4*s23^2*s34*s56-2*a2*a4^3*pp1*pp4*s23*s234*s34^2+2*a2*a4^3*pp1*pp4*s23*s234*s34*s56+2*a2*a4^3*pp1*pp4*s23*s34^3-2*a2*a4^3*pp1*pp4*s23*s34^2*s56+2*a2*a4^3*pp2^2*pp3*pp4^3-4*a2*a4^3*pp2^2*pp3*pp4^2*s123-4*a2*a4^3*pp2^2*pp3*pp4^2*s56+2*a2*a4^3*pp2^2*pp3*pp4*s123^2-4*a2*a4^3*pp2^2*pp3*pp4*s123*s56+2*a2*a4^3*pp2^2*pp3*pp4*s56^2-2*a2*a4^3*pp2^2*pp4^3*s23+2*a2*a4^3*pp2^2*pp4^3*s234-2*a2*a4^3*pp2^2*pp4^3*s34+4*a2*a4^3*pp2^2*pp4^2*s123*s23-4*a2*a4^3*pp2^2*pp4^2*s123*s234+4*a2*a4^3*pp2^2*pp4^2*s123*s34+4*a2*a4^3*pp2^2*pp4^2*s23*s56-4*a2*a4^3*pp2^2*pp4^2*s234*s56+4*a2*a4^3*pp2^2*pp4^2*s34*s56-2*a2*a4^3*pp2^2*pp4*s123^2*s23+2*a2*a4^3*pp2^2*pp4*s123^2*s234-2*a2*a4^3*pp2^2*pp4*s123^2*s34+4*a2*a4^3*pp2^2*pp4*s123*s23*s56-4*a2*a4^3*pp2^2*pp4*s123*s234*s56+4*a2*a4^3*pp2^2*pp4*s123*s34*s56-2*a2*a4^3*pp2^2*pp4*s23*s56^2+2*a2*a4^3*pp2^2*pp4*s234*s56^2-2*a2*a4^3*pp2^2*pp4*s34*s56^2-2*a2*a4^3*pp2*pp3^2*pp4^2*s234+2*a2*a4^3*pp2*pp3^2*pp4^2*s56+2*a2*a4^3*pp2*pp3^2*pp4*s123*s234+2*a2*a4^3*pp2*pp3^2*pp4*s123*s56-4*a2*a4^3*pp2*pp3^2*pp4*s23*s56+2*a2*a4^3*pp2*pp3^2*pp4*s234*s56-2*a2*a4^3*pp2*pp3^2*pp4*s56^2-4*a2*a4^3*pp2*pp3*pp4^3*s12+4*a2*a4^3*pp2*pp3*pp4^2*s12*s123+4*a2*a4^3*pp2*pp3*pp4^2*s12*s23+4*a2*a4^3*pp2*pp3*pp4^2*s12*s234+4*a2*a4^3*pp2*pp3*pp4^2*s12*s56+2*a2*a4^3*pp2*pp3*pp4^2*s123*s234+2*a2*a4^3*pp2*pp3*pp4^2*s123*s34-4*a2*a4^3*pp2*pp3*pp4^2*s123*s56+2*a2*a4^3*pp2*pp3*pp4^2*s23*s234-2*a2*a4^3*pp2*pp3*pp4^2*s23*s34-2*a2*a4^3*pp2*pp3*pp4^2*s234^2+2*a2*a4^3*pp2*pp3*pp4^2*s234*s34+2*a2*a4^3*pp2*pp3*pp4^2*s234*s56-2*a2*a4^3*pp2*pp3*pp4^2*s34*s56-4*a2*a4^3*pp2*pp3*pp4*s12*s123*s23+4*a2*a4^3*pp2*pp3*pp4*s12*s123*s234+4*a2*a4^3*pp2*pp3*pp4*s12*s23*s56-4*a2*a4^3*pp2*pp3*pp4*s12*s234*s56-2*a2*a4^3*pp2*pp3*pp4*s123^2*s234-2*a2*a4^3*pp2*pp3*pp4*s123^2*s34-2*a2*a4^3*pp2*pp3*pp4*s123*s23*s234+2*a2*a4^3*pp2*pp3*pp4*s123*s23*s34+2*a2*a4^3*pp2*pp3*pp4*s123*s234^2-6*a2*a4^3*pp2*pp3*pp4*s123*s234*s34+4*a2*a4^3*pp2*pp3*pp4*s123*s234*s56+4*a2*a4^3*pp2*pp3*pp4*s23^2*s56-6*a2*a4^3*pp2*pp3*pp4*s23*s234*s56+6*a2*a4^3*pp2*pp3*pp4*s23*s34*s56+2*a2*a4^3*pp2*pp3*pp4*s234^2*s56-2*a2*a4^3*pp2*pp3*pp4*s234*s34*s56-2*a2*a4^3*pp2*pp3*pp4*s234*s56^2+2*a2*a4^3*pp2*pp3*pp4*s34*s56^2+4*a2*a4^3*pp2*pp4^3*s12*s23-4*a2*a4^3*pp2*pp4^3*s12*s234+4*a2*a4^3*pp2*pp4^3*s12*s34-4*a2*a4^3*pp2*pp4^2*s12*s123*s23+4*a2*a4^3*pp2*pp4^2*s12*s123*s234-4*a2*a4^3*pp2*pp4^2*s12*s123*s34-4*a2*a4^3*pp2*pp4^2*s12*s23^2-4*a2*a4^3*pp2*pp4^2*s12*s23*s34-4*a2*a4^3*pp2*pp4^2*s12*s23*s56+4*a2*a4^3*pp2*pp4^2*s12*s234^2-4*a2*a4^3*pp2*pp4^2*s12*s234*s34+4*a2*a4^3*pp2*pp4^2*s12*s234*s56-4*a2*a4^3*pp2*pp4^2*s12*s34*s56-2*a2*a4^3*pp2*pp4^2*s123*s23*s234-2*a2*a4^3*pp2*pp4^2*s123*s23*s34+4*a2*a4^3*pp2*pp4^2*s123*s23*s56+2*a2*a4^3*pp2*pp4^2*s123*s234^2-4*a2*a4^3*pp2*pp4^2*s123*s234*s56-2*a2*a4^3*pp2*pp4^2*s123*s34^2+4*a2*a4^3*pp2*pp4^2*s123*s34*s56+2*a2*a4^3*pp2*pp4^2*s23^2*s34-2*a2*a4^3*pp2*pp4^2*s23^2*s56-2*a2*a4^3*pp2*pp4^2*s23*s234*s34+2*a2*a4^3*pp2*pp4^2*s23*s234*s56+2*a2*a4^3*pp2*pp4^2*s23*s34^2-2*a2*a4^3*pp2*pp4^2*s23*s34*s56+4*a2*a4^3*pp2*pp4*s12*s123*s23^2-8*a2*a4^3*pp2*pp4*s12*s123*s23*s234+4*a2*a4^3*pp2*pp4*s12*s123*s23*s34+4*a2*a4^3*pp2*pp4*s12*s123*s234^2-4*a2*a4^3*pp2*pp4*s12*s123*s234*s34-4*a2*a4^3*pp2*pp4*s12*s23^2*s56+8*a2*a4^3*pp2*pp4*s12*s23*s234*s56-4*a2*a4^3*pp2*pp4*s12*s23*s34*s56-4*a2*a4^3*pp2*pp4*s12*s234^2*s56+4*a2*a4^3*pp2*pp4*s12*s234*s34*s56+2*a2*a4^3*pp2*pp4*s123^2*s23*s234+2*a2*a4^3*pp2*pp4*s123^2*s23*s34-2*a2*a4^3*pp2*pp4*s123^2*s234^2+2*a2*a4^3*pp2*pp4*s123^2*s34^2-2*a2*a4^3*pp2*pp4*s123*s23^2*s34-2*a2*a4^3*pp2*pp4*s123*s23^2*s56+6*a2*a4^3*pp2*pp4*s123*s23*s234*s34-2*a2*a4^3*pp2*pp4*s123*s23*s34^2-4*a2*a4^3*pp2*pp4*s123*s23*s34*s56-4*a2*a4^3*pp2*pp4*s123*s234^2*s34+2*a2*a4^3*pp2*pp4*s123*s234^2*s56+4*a2*a4^3*pp2*pp4*s123*s234*s34^2-2*a2*a4^3*pp2*pp4*s123*s34^2*s56-2*a2*a4^3*pp2*pp4*s23^2*s34*s56+2*a2*a4^3*pp2*pp4*s23^2*s56^2+2*a2*a4^3*pp2*pp4*s23*s234*s34*s56-2*a2*a4^3*pp2*pp4*s23*s234*s56^2-2*a2*a4^3*pp2*pp4*s23*s34^2*s56+2*a2*a4^3*pp2*pp4*s23*s34*s56^2+2*a2*a4^3*pp3^2*pp4^2*s12*s234-2*a2*a4^3*pp3^2*pp4^2*s12*s56-4*a2*a4^3*pp3^2*pp4*s12*s123*s234+2*a2*a4^3*pp3^2*pp4*s12*s23*s234+2*a2*a4^3*pp3^2*pp4*s12*s23*s56-2*a2*a4^3*pp3^2*pp4*s12*s234^2+2*a2*a4^3*pp3^2*pp4*s12*s234*s56+2*a2*a4^3*pp3*pp4^3*s12^2-4*a2*a4^3*pp3*pp4^2*s12^2*s23-4*a2*a4^3*pp3*pp4^2*s12^2*s234+2*a2*a4^3*pp3*pp4^2*s12*s123*s234-2*a2*a4^3*pp3*pp4^2*s12*s123*s34-6*a2*a4^3*pp3*pp4^2*s12*s23*s234+2*a2*a4^3*pp3*pp4^2*s12*s23*s34+4*a2*a4^3*pp3*pp4^2*s12*s23*s56+2*a2*a4^3*pp3*pp4^2*s12*s234^2-2*a2*a4^3*pp3*pp4^2*s12*s234*s34-2*a2*a4^3*pp3*pp4^2*s12*s234*s56+2*a2*a4^3*pp3*pp4^2*s12*s34*s56+2*a2*a4^3*pp3*pp4*s12^2*s23^2-4*a2*a4^3*pp3*pp4*s12^2*s23*s234+2*a2*a4^3*pp3*pp4*s12^2*s234^2+6*a2*a4^3*pp3*pp4*s12*s123*s23*s234+2*a2*a4^3*pp3*pp4*s12*s123*s23*s34-6*a2*a4^3*pp3*pp4*s12*s123*s234^2+6*a2*a4^3*pp3*pp4*s12*s123*s234*s34-2*a2*a4^3*pp3*pp4*s12*s23^2*s234-2*a2*a4^3*pp3*pp4*s12*s23^2*s34-4*a2*a4^3*pp3*pp4*s12*s23^2*s56+4*a2*a4^3*pp3*pp4*s12*s23*s234^2+2*a2*a4^3*pp3*pp4*s12*s23*s234*s56-6*a2*a4^3*pp3*pp4*s12*s23*s34*s56-2*a2*a4^3*pp3*pp4*s12*s234^3+2*a2*a4^3*pp3*pp4*s12*s234^2*s34+2*a2*a4^3*pp3*pp4*s12*s234^2*s56-2*a2*a4^3*pp3*pp4*s12*s234*s34*s56-2*a2*a4^3*pp4^3*s12^2*s23+2*a2*a4^3*pp4^3*s12^2*s234-2*a2*a4^3*pp4^3*s12^2*s34+4*a2*a4^3*pp4^2*s12^2*s23^2+4*a2*a4^3*pp4^2*s12^2*s23*s34-4*a2*a4^3*pp4^2*s12^2*s234^2+4*a2*a4^3*pp4^2*s12^2*s234*s34-2*a2*a4^3*pp4^2*s12*s123*s23*s234+2*a2*a4^3*pp4^2*s12*s123*s23*s34+2*a2*a4^3*pp4^2*s12*s123*s234^2-4*a2*a4^3*pp4^2*s12*s123*s234*s34+2*a2*a4^3*pp4^2*s12*s123*s34^2+4*a2*a4^3*pp4^2*s12*s23^2*s234-2*a2*a4^3*pp4^2*s12*s23^2*s34-2*a2*a4^3*pp4^2*s12*s23^2*s56-4*a2*a4^3*pp4^2*s12*s23*s234^2+6*a2*a4^3*pp4^2*s12*s23*s234*s34+2*a2*a4^3*pp4^2*s12*s23*s234*s56-2*a2*a4^3*pp4^2*s12*s23*s34^2-2*a2*a4^3*pp4^2*s12*s23*s34*s56-2*a2*a4^3*pp4*s12^2*s23^3+6*a2*a4^3*pp4*s12^2*s23^2*s234-2*a2*a4^3*pp4*s12^2*s23^2*s34-6*a2*a4^3*pp4*s12^2*s23*s234^2+4*a2*a4^3*pp4*s12^2*s23*s234*s34+2*a2*a4^3*pp4*s12^2*s234^3-2*a2*a4^3*pp4*s12^2*s234^2*s34-2*a2*a4^3*pp4*s12*s123*s23^2*s234-2*a2*a4^3*pp4*s12*s123*s23^2*s34+4*a2*a4^3*pp4*s12*s123*s23*s234^2-2*a2*a4^3*pp4*s12*s123*s23*s234*s34-2*a2*a4^3*pp4*s12*s123*s23*s34^2-2*a2*a4^3*pp4*s12*s123*s234^3+4*a2*a4^3*pp4*s12*s123*s234^2*s34-2*a2*a4^3*pp4*s12*s123*s234*s34^2+2*a2*a4^3*pp4*s12*s23^3*s34+2*a2*a4^3*pp4*s12*s23^3*s56-4*a2*a4^3*pp4*s12*s23^2*s234*s34-4*a2*a4^3*pp4*s12*s23^2*s234*s56+2*a2*a4^3*pp4*s12*s23^2*s34^2+6*a2*a4^3*pp4*s12*s23^2*s34*s56+2*a2*a4^3*pp4*s12*s23*s234^2*s34+2*a2*a4^3*pp4*s12*s23*s234^2*s56-2*a2*a4^3*pp4*s12*s23*s234*s34^2-6*a2*a4^3*pp4*s12*s23*s234*s34*s56+4*a2*a4^3*pp4*s12*s23*s34^2*s56+a3^4*pp1^2*pp3^4-2*a3^4*pp1^2*pp3^3*pp4-2*a3^4*pp1^2*pp3^3*s34+a3^4*pp1^2*pp3^2*pp4^2-2*a3^4*pp1^2*pp3^2*pp4*s34+a3^4*pp1^2*pp3^2*s34^2+2*a3^4*pp1*pp2*pp3^3*pp4-2*a3^4*pp1*pp2*pp3^3*s123+2*a3^4*pp1*pp2*pp3^3*s56-2*a3^4*pp1*pp2*pp3^2*pp4^2-6*a3^4*pp1*pp2*pp3^2*pp4*s12+2*a3^4*pp1*pp2*pp3^2*pp4*s123+2*a3^4*pp1*pp2*pp3^2*pp4*s34+2*a3^4*pp1*pp2*pp3^2*pp4*s56+2*a3^4*pp1*pp2*pp3^2*s123*s34-2*a3^4*pp1*pp2*pp3^2*s34*s56-a3^4*pp1*pp3^4*s234-a3^4*pp1*pp3^4*s56+2*a3^4*pp1*pp3^3*pp4*s12+a3^4*pp1*pp3^3*pp4*s234-2*a3^4*pp1*pp3^3*pp4*s34+a3^4*pp1*pp3^3*pp4*s56-2*a3^4*pp1*pp3^3*s12*s23+2*a3^4*pp1*pp3^3*s12*s234+a3^4*pp1*pp3^3*s123*s234+a3^4*pp1*pp3^3*s123*s34+a3^4*pp1*pp3^3*s23*s34+a3^4*pp1*pp3^3*s23*s56+a3^4*pp1*pp3^3*s234*s34-2*a3^4*pp1*pp3^3*s234*s56+a3^4*pp1*pp3^3*s34*s56-2*a3^4*pp1*pp3^2*pp4^2*s12+2*a3^4*pp1*pp3^2*pp4*s12*s23+2*a3^4*pp1*pp3^2*pp4*s12*s234+2*a3^4*pp1*pp3^2*pp4*s12*s34-a3^4*pp1*pp3^2*pp4*s123*s234+a3^4*pp1*pp3^2*pp4*s123*s34+a3^4*pp1*pp3^2*pp4*s23*s34-a3^4*pp1*pp3^2*pp4*s23*s56+2*a3^4*pp1*pp3^2*s12*s23*s34-2*a3^4*pp1*pp3^2*s12*s234*s34-2*a3^4*pp1*pp3^2*s123*s23*s34+a3^4*pp1*pp3^2*s123*s234*s34-a3^4*pp1*pp3^2*s123*s34^2-a3^4*pp1*pp3^2*s23*s34^2+a3^4*pp1*pp3^2*s23*s34*s56+a3^4*pp2^2*pp3^2*pp4^2-2*a3^4*pp2^2*pp3^2*pp4*s123-2*a3^4*pp2^2*pp3^2*pp4*s56+a3^4*pp2^2*pp3^2*s123^2-2*a3^4*pp2^2*pp3^2*s123*s56+a3^4*pp2^2*pp3^2*s56^2-a3^4*pp2*pp3^3*pp4*s234+a3^4*pp2*pp3^3*pp4*s56+a3^4*pp2*pp3^3*s123*s234+a3^4*pp2*pp3^3*s123*s56-2*a3^4*pp2*pp3^3*s23*s56+a3^4*pp2*pp3^3*s234*s56-a3^4*pp2*pp3^3*s56^2-2*a3^4*pp2*pp3^2*pp4^2*s12+2*a3^4*pp2*pp3^2*pp4*s12*s123+2*a3^4*pp2*pp3^2*pp4*s12*s23+2*a3^4*pp2*pp3^2*pp4*s12*s234+2*a3^4*pp2*pp3^2*pp4*s12*s56+a3^4*pp2*pp3^2*pp4*s123*s234+a3^4*pp2*pp3^2*pp4*s123*s34-2*a3^4*pp2*pp3^2*pp4*s123*s56-a3^4*pp2*pp3^2*pp4*s23*s34+a3^4*pp2*pp3^2*pp4*s23*s56-2*a3^4*pp2*pp3^2*s12*s123*s23+2*a3^4*pp2*pp3^2*s12*s123*s234+2*a3^4*pp2*pp3^2*s12*s23*s56-2*a3^4*pp2*pp3^2*s12*s234*s56-a3^4*pp2*pp3^2*s123^2*s234-a3^4*pp2*pp3^2*s123^2*s34+a3^4*pp2*pp3^2*s123*s23*s34+a3^4*pp2*pp3^2*s123*s23*s56-2*a3^4*pp2*pp3^2*s123*s234*s34+a3^4*pp2*pp3^2*s123*s234*s56+a3^4*pp2*pp3^2*s123*s34*s56+a3^4*pp2*pp3^2*s23*s34*s56-a3^4*pp2*pp3^2*s23*s56^2+a3^4*pp3^3*pp4*s12*s234-a3^4*pp3^3*pp4*s12*s56-2*a3^4*pp3^3*s12*s123*s234+a3^4*pp3^3*s12*s23*s234+a3^4*pp3^3*s12*s23*s56-a3^4*pp3^3*s12*s234^2+a3^4*pp3^3*s12*s234*s56+a3^4*pp3^2*pp4^2*s12^2-2*a3^4*pp3^2*pp4*s12^2*s23-2*a3^4*pp3^2*pp4*s12^2*s234+a3^4*pp3^2*pp4*s12*s123*s234-a3^4*pp3^2*pp4*s12*s123*s34-2*a3^4*pp3^2*pp4*s12*s23*s234+a3^4*pp3^2*pp4*s12*s23*s34+a3^4*pp3^2*pp4*s12*s23*s56+a3^4*pp3^2*s12^2*s23^2-2*a3^4*pp3^2*s12^2*s23*s234+a3^4*pp3^2*s12^2*s234^2+a3^4*pp3^2*s12*s123*s23*s234+a3^4*pp3^2*s12*s123*s23*s34-a3^4*pp3^2*s12*s123*s234^2+a3^4*pp3^2*s12*s123*s234*s34-a3^4*pp3^2*s12*s23^2*s34-a3^4*pp3^2*s12*s23^2*s56+a3^4*pp3^2*s12*s23*s234*s34+a3^4*pp3^2*s12*s23*s234*s56-2*a3^4*pp3^2*s12*s23*s34*s56-2*a3^3*a4*pp1^2*pp3^4+2*a3^3*a4*pp1^2*pp3^3*pp4+6*a3^3*a4*pp1^2*pp3^3*s34+2*a3^3*a4*pp1^2*pp3^2*pp4^2+4*a3^3*a4*pp1^2*pp3^2*pp4*s34-6*a3^3*a4*pp1^2*pp3^2*s34^2-2*a3^3*a4*pp1^2*pp3*pp4^3+6*a3^3*a4*pp1^2*pp3*pp4^2*s34-6*a3^3*a4*pp1^2*pp3*pp4*s34^2+2*a3^3*a4*pp1^2*pp3*s34^3-4*a3^3*a4*pp1*pp2*pp3^3*pp4+4*a3^3*a4*pp1*pp2*pp3^3*s123-4*a3^3*a4*pp1*pp2*pp3^3*s56+12*a3^3*a4*pp1*pp2*pp3^2*pp4*s12-8*a3^3*a4*pp1*pp2*pp3^2*pp4*s56-8*a3^3*a4*pp1*pp2*pp3^2*s123*s34+8*a3^3*a4*pp1*pp2*pp3^2*s34*s56+4*a3^3*a4*pp1*pp2*pp3*pp4^3+12*a3^3*a4*pp1*pp2*pp3*pp4^2*s12-4*a3^3*a4*pp1*pp2*pp3*pp4^2*s123-8*a3^3*a4*pp1*pp2*pp3*pp4^2*s34-4*a3^3*a4*pp1*pp2*pp3*pp4^2*s56-12*a3^3*a4*pp1*pp2*pp3*pp4*s12*s34+4*a3^3*a4*pp1*pp2*pp3*pp4*s34^2+8*a3^3*a4*pp1*pp2*pp3*pp4*s34*s56+4*a3^3*a4*pp1*pp2*pp3*s123*s34^2-4*a3^3*a4*pp1*pp2*pp3*s34^2*s56+2*a3^3*a4*pp1*pp3^4*s234+2*a3^3*a4*pp1*pp3^4*s56-4*a3^3*a4*pp1*pp3^3*pp4*s12+4*a3^3*a4*pp1*pp3^3*pp4*s34+4*a3^3*a4*pp1*pp3^3*s12*s23-4*a3^3*a4*pp1*pp3^3*s12*s234-2*a3^3*a4*pp1*pp3^3*s123*s234-2*a3^3*a4*pp1*pp3^3*s123*s34-2*a3^3*a4*pp1*pp3^3*s23*s34-2*a3^3*a4*pp1*pp3^3*s23*s56-4*a3^3*a4*pp1*pp3^3*s234*s34+4*a3^3*a4*pp1*pp3^3*s234*s56-4*a3^3*a4*pp1*pp3^3*s34*s56-2*a3^3*a4*pp1*pp3^2*pp4^2*s234+4*a3^3*a4*pp1*pp3^2*pp4^2*s34-2*a3^3*a4*pp1*pp3^2*pp4^2*s56-8*a3^3*a4*pp1*pp3^2*pp4*s12*s234-4*a3^3*a4*pp1*pp3^2*pp4*s123*s34-4*a3^3*a4*pp1*pp3^2*pp4*s23*s34+4*a3^3*a4*pp1*pp3^2*pp4*s234*s56-4*a3^3*a4*pp1*pp3^2*pp4*s34^2-8*a3^3*a4*pp1*pp3^2*s12*s23*s34+8*a3^3*a4*pp1*pp3^2*s12*s234*s34+4*a3^3*a4*pp1*pp3^2*s123*s23*s34+4*a3^3*a4*pp1*pp3^2*s123*s34^2+4*a3^3*a4*pp1*pp3^2*s23*s34^2+2*a3^3*a4*pp1*pp3^2*s234*s34^2-4*a3^3*a4*pp1*pp3^2*s234*s34*s56+2*a3^3*a4*pp1*pp3^2*s34^2*s56+4*a3^3*a4*pp1*pp3*pp4^3*s12-4*a3^3*a4*pp1*pp3*pp4^2*s12*s23-4*a3^3*a4*pp1*pp3*pp4^2*s12*s234-8*a3^3*a4*pp1*pp3*pp4^2*s12*s34+2*a3^3*a4*pp1*pp3*pp4^2*s123*s234-2*a3^3*a4*pp1*pp3*pp4^2*s123*s34-2*a3^3*a4*pp1*pp3*pp4^2*s23*s34+2*a3^3*a4*pp1*pp3*pp4^2*s23*s56+8*a3^3*a4*pp1*pp3*pp4*s12*s234*s34+4*a3^3*a4*pp1*pp3*pp4*s12*s34^2+4*a3^3*a4*pp1*pp3*pp4*s123*s23*s34-4*a3^3*a4*pp1*pp3*pp4*s123*s234*s34+4*a3^3*a4*pp1*pp3*pp4*s123*s34^2+4*a3^3*a4*pp1*pp3*pp4*s23*s34^2-4*a3^3*a4*pp1*pp3*pp4*s23*s34*s56+4*a3^3*a4*pp1*pp3*s12*s23*s34^2-4*a3^3*a4*pp1*pp3*s12*s234*s34^2-4*a3^3*a4*pp1*pp3*s123*s23*s34^2+2*a3^3*a4*pp1*pp3*s123*s234*s34^2-2*a3^3*a4*pp1*pp3*s123*s34^3-2*a3^3*a4*pp1*pp3*s23*s34^3+2*a3^3*a4*pp1*pp3*s23*s34^2*s56-2*a3^3*a4*pp2^2*pp3^2*pp4^2+4*a3^3*a4*pp2^2*pp3^2*pp4*s123+4*a3^3*a4*pp2^2*pp3^2*pp4*s56-2*a3^3*a4*pp2^2*pp3^2*s123^2+4*a3^3*a4*pp2^2*pp3^2*s123*s56-2*a3^3*a4*pp2^2*pp3^2*s56^2-2*a3^3*a4*pp2^2*pp3*pp4^3+4*a3^3*a4*pp2^2*pp3*pp4^2*s123+2*a3^3*a4*pp2^2*pp3*pp4^2*s34+4*a3^3*a4*pp2^2*pp3*pp4^2*s56-2*a3^3*a4*pp2^2*pp3*pp4*s123^2-4*a3^3*a4*pp2^2*pp3*pp4*s123*s34+4*a3^3*a4*pp2^2*pp3*pp4*s123*s56-4*a3^3*a4*pp2^2*pp3*pp4*s34*s56-2*a3^3*a4*pp2^2*pp3*pp4*s56^2+2*a3^3*a4*pp2^2*pp3*s123^2*s34-4*a3^3*a4*pp2^2*pp3*s123*s34*s56+2*a3^3*a4*pp2^2*pp3*s34*s56^2+2*a3^3*a4*pp2*pp3^3*pp4*s234-2*a3^3*a4*pp2*pp3^3*pp4*s56-2*a3^3*a4*pp2*pp3^3*s123*s234-2*a3^3*a4*pp2*pp3^3*s123*s56+4*a3^3*a4*pp2*pp3^3*s23*s56-2*a3^3*a4*pp2*pp3^3*s234*s56+2*a3^3*a4*pp2*pp3^3*s56^2+4*a3^3*a4*pp2*pp3^2*pp4^2*s12+2*a3^3*a4*pp2*pp3^2*pp4^2*s234-2*a3^3*a4*pp2*pp3^2*pp4^2*s56-4*a3^3*a4*pp2*pp3^2*pp4*s12*s123-4*a3^3*a4*pp2*pp3^2*pp4*s12*s23-4*a3^3*a4*pp2*pp3^2*pp4*s12*s234-4*a3^3*a4*pp2*pp3^2*pp4*s12*s56-4*a3^3*a4*pp2*pp3^2*pp4*s123*s234-2*a3^3*a4*pp2*pp3^2*pp4*s123*s34+2*a3^3*a4*pp2*pp3^2*pp4*s123*s56+2*a3^3*a4*pp2*pp3^2*pp4*s23*s34+2*a3^3*a4*pp2*pp3^2*pp4*s23*s56-2*a3^3*a4*pp2*pp3^2*pp4*s234*s34-2*a3^3*a4*pp2*pp3^2*pp4*s234*s56+2*a3^3*a4*pp2*pp3^2*pp4*s34*s56+2*a3^3*a4*pp2*pp3^2*pp4*s56^2+4*a3^3*a4*pp2*pp3^2*s12*s123*s23-4*a3^3*a4*pp2*pp3^2*s12*s123*s234-4*a3^3*a4*pp2*pp3^2*s12*s23*s56+4*a3^3*a4*pp2*pp3^2*s12*s234*s56+2*a3^3*a4*pp2*pp3^2*s123^2*s234+2*a3^3*a4*pp2*pp3^2*s123^2*s34-2*a3^3*a4*pp2*pp3^2*s123*s23*s34-2*a3^3*a4*pp2*pp3^2*s123*s23*s56+6*a3^3*a4*pp2*pp3^2*s123*s234*s34-2*a3^3*a4*pp2*pp3^2*s123*s234*s56-6*a3^3*a4*pp2*pp3^2*s23*s34*s56+2*a3^3*a4*pp2*pp3^2*s23*s56^2+2*a3^3*a4*pp2*pp3^2*s234*s34*s56-2*a3^3*a4*pp2*pp3^2*s34*s56^2+4*a3^3*a4*pp2*pp3*pp4^3*s12-4*a3^3*a4*pp2*pp3*pp4^2*s12*s123-4*a3^3*a4*pp2*pp3*pp4^2*s12*s23-4*a3^3*a4*pp2*pp3*pp4^2*s12*s234-4*a3^3*a4*pp2*pp3*pp4^2*s12*s34-4*a3^3*a4*pp2*pp3*pp4^2*s12*s56-2*a3^3*a4*pp2*pp3*pp4^2*s123*s234-2*a3^3*a4*pp2*pp3*pp4^2*s123*s34+4*a3^3*a4*pp2*pp3*pp4^2*s123*s56+2*a3^3*a4*pp2*pp3*pp4^2*s23*s34-2*a3^3*a4*pp2*pp3*pp4^2*s23*s56+4*a3^3*a4*pp2*pp3*pp4*s12*s123*s23-4*a3^3*a4*pp2*pp3*pp4*s12*s123*s234+4*a3^3*a4*pp2*pp3*pp4*s12*s123*s34+4*a3^3*a4*pp2*pp3*pp4*s12*s23*s34-4*a3^3*a4*pp2*pp3*pp4*s12*s23*s56+4*a3^3*a4*pp2*pp3*pp4*s12*s234*s34+4*a3^3*a4*pp2*pp3*pp4*s12*s234*s56+4*a3^3*a4*pp2*pp3*pp4*s12*s34*s56+2*a3^3*a4*pp2*pp3*pp4*s123^2*s234+2*a3^3*a4*pp2*pp3*pp4*s123^2*s34-2*a3^3*a4*pp2*pp3*pp4*s123*s23*s34-2*a3^3*a4*pp2*pp3*pp4*s123*s23*s56+6*a3^3*a4*pp2*pp3*pp4*s123*s234*s34-2*a3^3*a4*pp2*pp3*pp4*s123*s234*s56+2*a3^3*a4*pp2*pp3*pp4*s123*s34^2-6*a3^3*a4*pp2*pp3*pp4*s123*s34*s56-2*a3^3*a4*pp2*pp3*pp4*s23*s34^2+2*a3^3*a4*pp2*pp3*pp4*s23*s56^2-4*a3^3*a4*pp2*pp3*s12*s123*s23*s34+4*a3^3*a4*pp2*pp3*s12*s123*s234*s34+4*a3^3*a4*pp2*pp3*s12*s23*s34*s56-4*a3^3*a4*pp2*pp3*s12*s234*s34*s56-2*a3^3*a4*pp2*pp3*s123^2*s234*s34-2*a3^3*a4*pp2*pp3*s123^2*s34^2+2*a3^3*a4*pp2*pp3*s123*s23*s34^2+2*a3^3*a4*pp2*pp3*s123*s23*s34*s56-4*a3^3*a4*pp2*pp3*s123*s234*s34^2+2*a3^3*a4*pp2*pp3*s123*s234*s34*s56+2*a3^3*a4*pp2*pp3*s123*s34^2*s56+2*a3^3*a4*pp2*pp3*s23*s34^2*s56-2*a3^3*a4*pp2*pp3*s23*s34*s56^2-2*a3^3*a4*pp3^3*pp4*s12*s234+2*a3^3*a4*pp3^3*pp4*s12*s56+4*a3^3*a4*pp3^3*s12*s123*s234-2*a3^3*a4*pp3^3*s12*s23*s234-2*a3^3*a4*pp3^3*s12*s23*s56+2*a3^3*a4*pp3^3*s12*s234^2-2*a3^3*a4*pp3^3*s12*s234*s56-2*a3^3*a4*pp3^2*pp4^2*s12^2-2*a3^3*a4*pp3^2*pp4^2*s12*s234+2*a3^3*a4*pp3^2*pp4^2*s12*s56+4*a3^3*a4*pp3^2*pp4*s12^2*s23+4*a3^3*a4*pp3^2*pp4*s12^2*s234+2*a3^3*a4*pp3^2*pp4*s12*s123*s234+2*a3^3*a4*pp3^2*pp4*s12*s123*s34+2*a3^3*a4*pp3^2*pp4*s12*s23*s234-2*a3^3*a4*pp3^2*pp4*s12*s23*s34-4*a3^3*a4*pp3^2*pp4*s12*s23*s56+2*a3^3*a4*pp3^2*pp4*s12*s234^2+2*a3^3*a4*pp3^2*pp4*s12*s234*s34-2*a3^3*a4*pp3^2*pp4*s12*s234*s56-2*a3^3*a4*pp3^2*pp4*s12*s34*s56-2*a3^3*a4*pp3^2*s12^2*s23^2+4*a3^3*a4*pp3^2*s12^2*s23*s234-2*a3^3*a4*pp3^2*s12^2*s234^2-2*a3^3*a4*pp3^2*s12*s123*s23*s234-2*a3^3*a4*pp3^2*s12*s123*s23*s34+2*a3^3*a4*pp3^2*s12*s123*s234^2-6*a3^3*a4*pp3^2*s12*s123*s234*s34+2*a3^3*a4*pp3^2*s12*s23^2*s34+2*a3^3*a4*pp3^2*s12*s23^2*s56-2*a3^3*a4*pp3^2*s12*s23*s234*s56+6*a3^3*a4*pp3^2*s12*s23*s34*s56-2*a3^3*a4*pp3^2*s12*s234^2*s34+2*a3^3*a4*pp3^2*s12*s234*s34*s56-2*a3^3*a4*pp3*pp4^3*s12^2+4*a3^3*a4*pp3*pp4^2*s12^2*s23+4*a3^3*a4*pp3*pp4^2*s12^2*s234+2*a3^3*a4*pp3*pp4^2*s12^2*s34-2*a3^3*a4*pp3*pp4^2*s12*s123*s234+2*a3^3*a4*pp3*pp4^2*s12*s123*s34+4*a3^3*a4*pp3*pp4^2*s12*s23*s234-2*a3^3*a4*pp3*pp4^2*s12*s23*s34-2*a3^3*a4*pp3*pp4^2*s12*s23*s56-2*a3^3*a4*pp3*pp4*s12^2*s23^2+4*a3^3*a4*pp3*pp4*s12^2*s23*s234-4*a3^3*a4*pp3*pp4*s12^2*s23*s34-2*a3^3*a4*pp3*pp4*s12^2*s234^2-4*a3^3*a4*pp3*pp4*s12^2*s234*s34-2*a3^3*a4*pp3*pp4*s12*s123*s23*s234-2*a3^3*a4*pp3*pp4*s12*s123*s23*s34+2*a3^3*a4*pp3*pp4*s12*s123*s234^2-2*a3^3*a4*pp3*pp4*s12*s123*s34^2+2*a3^3*a4*pp3*pp4*s12*s23^2*s34+2*a3^3*a4*pp3*pp4*s12*s23^2*s56-6*a3^3*a4*pp3*pp4*s12*s23*s234*s34-2*a3^3*a4*pp3*pp4*s12*s23*s234*s56+2*a3^3*a4*pp3*pp4*s12*s23*s34^2+6*a3^3*a4*pp3*pp4*s12*s23*s34*s56+2*a3^3*a4*pp3*s12^2*s23^2*s34-4*a3^3*a4*pp3*s12^2*s23*s234*s34+2*a3^3*a4*pp3*s12^2*s234^2*s34+2*a3^3*a4*pp3*s12*s123*s23*s234*s34+2*a3^3*a4*pp3*s12*s123*s23*s34^2-2*a3^3*a4*pp3*s12*s123*s234^2*s34+2*a3^3*a4*pp3*s12*s123*s234*s34^2-2*a3^3*a4*pp3*s12*s23^2*s34^2-2*a3^3*a4*pp3*s12*s23^2*s34*s56+2*a3^3*a4*pp3*s12*s23*s234*s34^2+2*a3^3*a4*pp3*s12*s23*s234*s34*s56-4*a3^3*a4*pp3*s12*s23*s34^2*s56+a3^2*a4^2*pp1^2*pp3^4+2*a3^2*a4^2*pp1^2*pp3^3*pp4-4*a3^2*a4^2*pp1^2*pp3^3*s34-6*a3^2*a4^2*pp1^2*pp3^2*pp4^2-8*a3^2*a4^2*pp1^2*pp3^2*pp4*s34+6*a3^2*a4^2*pp1^2*pp3^2*s34^2+2*a3^2*a4^2*pp1^2*pp3*pp4^3-8*a3^2*a4^2*pp1^2*pp3*pp4^2*s34+10*a3^2*a4^2*pp1^2*pp3*pp4*s34^2-4*a3^2*a4^2*pp1^2*pp3*s34^3+a3^2*a4^2*pp1^2*pp4^4-4*a3^2*a4^2*pp1^2*pp4^3*s34+6*a3^2*a4^2*pp1^2*pp4^2*s34^2-4*a3^2*a4^2*pp1^2*pp4*s34^3+a3^2*a4^2*pp1^2*s34^4+2*a3^2*a4^2*pp1*pp2*pp3^3*pp4-2*a3^2*a4^2*pp1*pp2*pp3^3*s123+2*a3^2*a4^2*pp1*pp2*pp3^3*s56+6*a3^2*a4^2*pp1*pp2*pp3^2*pp4^2-6*a3^2*a4^2*pp1*pp2*pp3^2*pp4*s12-6*a3^2*a4^2*pp1*pp2*pp3^2*pp4*s123-2*a3^2*a4^2*pp1*pp2*pp3^2*pp4*s34+10*a3^2*a4^2*pp1*pp2*pp3^2*pp4*s56+6*a3^2*a4^2*pp1*pp2*pp3^2*s123*s34-6*a3^2*a4^2*pp1*pp2*pp3^2*s34*s56-6*a3^2*a4^2*pp1*pp2*pp3*pp4^3-24*a3^2*a4^2*pp1*pp2*pp3*pp4^2*s12+6*a3^2*a4^2*pp1*pp2*pp3*pp4^2*s123+8*a3^2*a4^2*pp1*pp2*pp3*pp4^2*s34+10*a3^2*a4^2*pp1*pp2*pp3*pp4^2*s56+12*a3^2*a4^2*pp1*pp2*pp3*pp4*s12*s34+8*a3^2*a4^2*pp1*pp2*pp3*pp4*s123*s34-2*a3^2*a4^2*pp1*pp2*pp3*pp4*s34^2-16*a3^2*a4^2*pp1*pp2*pp3*pp4*s34*s56-6*a3^2*a4^2*pp1*pp2*pp3*s123*s34^2+6*a3^2*a4^2*pp1*pp2*pp3*s34^2*s56-2*a3^2*a4^2*pp1*pp2*pp4^4-6*a3^2*a4^2*pp1*pp2*pp4^3*s12+2*a3^2*a4^2*pp1*pp2*pp4^3*s123+6*a3^2*a4^2*pp1*pp2*pp4^3*s34+2*a3^2*a4^2*pp1*pp2*pp4^3*s56+12*a3^2*a4^2*pp1*pp2*pp4^2*s12*s34-2*a3^2*a4^2*pp1*pp2*pp4^2*s123*s34-6*a3^2*a4^2*pp1*pp2*pp4^2*s34^2-6*a3^2*a4^2*pp1*pp2*pp4^2*s34*s56-6*a3^2*a4^2*pp1*pp2*pp4*s12*s34^2-2*a3^2*a4^2*pp1*pp2*pp4*s123*s34^2+2*a3^2*a4^2*pp1*pp2*pp4*s34^3+6*a3^2*a4^2*pp1*pp2*pp4*s34^2*s56+2*a3^2*a4^2*pp1*pp2*s123*s34^3-2*a3^2*a4^2*pp1*pp2*s34^3*s56-a3^2*a4^2*pp1*pp3^4*s234-a3^2*a4^2*pp1*pp3^4*s56+2*a3^2*a4^2*pp1*pp3^3*pp4*s12-3*a3^2*a4^2*pp1*pp3^3*pp4*s234-2*a3^2*a4^2*pp1*pp3^3*pp4*s34-3*a3^2*a4^2*pp1*pp3^3*pp4*s56-2*a3^2*a4^2*pp1*pp3^3*s12*s23+2*a3^2*a4^2*pp1*pp3^3*s12*s234+a3^2*a4^2*pp1*pp3^3*s123*s234+a3^2*a4^2*pp1*pp3^3*s123*s34+a3^2*a4^2*pp1*pp3^3*s23*s34+a3^2*a4^2*pp1*pp3^3*s23*s56+3*a3^2*a4^2*pp1*pp3^3*s234*s34-2*a3^2*a4^2*pp1*pp3^3*s234*s56+3*a3^2*a4^2*pp1*pp3^3*s34*s56+6*a3^2*a4^2*pp1*pp3^2*pp4^2*s12+3*a3^2*a4^2*pp1*pp3^2*pp4^2*s234-8*a3^2*a4^2*pp1*pp3^2*pp4^2*s34+3*a3^2*a4^2*pp1*pp3^2*pp4^2*s56-6*a3^2*a4^2*pp1*pp3^2*pp4*s12*s23+10*a3^2*a4^2*pp1*pp3^2*pp4*s12*s234-2*a3^2*a4^2*pp1*pp3^2*pp4*s12*s34+3*a3^2*a4^2*pp1*pp3^2*pp4*s123*s234+5*a3^2*a4^2*pp1*pp3^2*pp4*s123*s34+5*a3^2*a4^2*pp1*pp3^2*pp4*s23*s34+3*a3^2*a4^2*pp1*pp3^2*pp4*s23*s56+4*a3^2*a4^2*pp1*pp3^2*pp4*s234*s34-8*a3^2*a4^2*pp1*pp3^2*pp4*s234*s56+4*a3^2*a4^2*pp1*pp3^2*pp4*s34^2+4*a3^2*a4^2*pp1*pp3^2*pp4*s34*s56+6*a3^2*a4^2*pp1*pp3^2*s12*s23*s34-6*a3^2*a4^2*pp1*pp3^2*s12*s234*s34-2*a3^2*a4^2*pp1*pp3^2*s123*s23*s34-a3^2*a4^2*pp1*pp3^2*s123*s234*s34-3*a3^2*a4^2*pp1*pp3^2*s123*s34^2-3*a3^2*a4^2*pp1*pp3^2*s23*s34^2-a3^2*a4^2*pp1*pp3^2*s23*s34*s56-3*a3^2*a4^2*pp1*pp3^2*s234*s34^2+4*a3^2*a4^2*pp1*pp3^2*s234*s34*s56-3*a3^2*a4^2*pp1*pp3^2*s34^2*s56-6*a3^2*a4^2*pp1*pp3*pp4^3*s12+a3^2*a4^2*pp1*pp3*pp4^3*s234-2*a3^2*a4^2*pp1*pp3*pp4^3*s34+a3^2*a4^2*pp1*pp3*pp4^3*s56+6*a3^2*a4^2*pp1*pp3*pp4^2*s12*s23+10*a3^2*a4^2*pp1*pp3*pp4^2*s12*s234+8*a3^2*a4^2*pp1*pp3*pp4^2*s12*s34-3*a3^2*a4^2*pp1*pp3*pp4^2*s123*s234+5*a3^2*a4^2*pp1*pp3*pp4^2*s123*s34+5*a3^2*a4^2*pp1*pp3*pp4^2*s23*s34-3*a3^2*a4^2*pp1*pp3*pp4^2*s23*s56-a3^2*a4^2*pp1*pp3*pp4^2*s234*s34-2*a3^2*a4^2*pp1*pp3*pp4^2*s234*s56+4*a3^2*a4^2*pp1*pp3*pp4^2*s34^2-a3^2*a4^2*pp1*pp3*pp4^2*s34*s56+8*a3^2*a4^2*pp1*pp3*pp4*s12*s23*s34-16*a3^2*a4^2*pp1*pp3*pp4*s12*s234*s34-2*a3^2*a4^2*pp1*pp3*pp4*s12*s34^2-8*a3^2*a4^2*pp1*pp3*pp4*s123*s23*s34+4*a3^2*a4^2*pp1*pp3*pp4*s123*s234*s34-8*a3^2*a4^2*pp1*pp3*pp4*s123*s34^2-8*a3^2*a4^2*pp1*pp3*pp4*s23*s34^2+4*a3^2*a4^2*pp1*pp3*pp4*s23*s34*s56-a3^2*a4^2*pp1*pp3*pp4*s234*s34^2+4*a3^2*a4^2*pp1*pp3*pp4*s234*s34*s56-2*a3^2*a4^2*pp1*pp3*pp4*s34^3-a3^2*a4^2*pp1*pp3*pp4*s34^2*s56-6*a3^2*a4^2*pp1*pp3*s12*s23*s34^2+6*a3^2*a4^2*pp1*pp3*s12*s234*s34^2+4*a3^2*a4^2*pp1*pp3*s123*s23*s34^2-a3^2*a4^2*pp1*pp3*s123*s234*s34^2+3*a3^2*a4^2*pp1*pp3*s123*s34^3+3*a3^2*a4^2*pp1*pp3*s23*s34^3-a3^2*a4^2*pp1*pp3*s23*s34^2*s56+a3^2*a4^2*pp1*pp3*s234*s34^3-2*a3^2*a4^2*pp1*pp3*s234*s34^2*s56+a3^2*a4^2*pp1*pp3*s34^3*s56-2*a3^2*a4^2*pp1*pp4^4*s12+2*a3^2*a4^2*pp1*pp4^3*s12*s23+2*a3^2*a4^2*pp1*pp4^3*s12*s234+6*a3^2*a4^2*pp1*pp4^3*s12*s34-a3^2*a4^2*pp1*pp4^3*s123*s234+a3^2*a4^2*pp1*pp4^3*s123*s34+a3^2*a4^2*pp1*pp4^3*s23*s34-a3^2*a4^2*pp1*pp4^3*s23*s56-2*a3^2*a4^2*pp1*pp4^2*s12*s23*s34-6*a3^2*a4^2*pp1*pp4^2*s12*s234*s34-6*a3^2*a4^2*pp1*pp4^2*s12*s34^2-2*a3^2*a4^2*pp1*pp4^2*s123*s23*s34+3*a3^2*a4^2*pp1*pp4^2*s123*s234*s34-3*a3^2*a4^2*pp1*pp4^2*s123*s34^2-3*a3^2*a4^2*pp1*pp4^2*s23*s34^2+3*a3^2*a4^2*pp1*pp4^2*s23*s34*s56-2*a3^2*a4^2*pp1*pp4*s12*s23*s34^2+6*a3^2*a4^2*pp1*pp4*s12*s234*s34^2+2*a3^2*a4^2*pp1*pp4*s12*s34^3+4*a3^2*a4^2*pp1*pp4*s123*s23*s34^2-3*a3^2*a4^2*pp1*pp4*s123*s234*s34^2+3*a3^2*a4^2*pp1*pp4*s123*s34^3+3*a3^2*a4^2*pp1*pp4*s23*s34^3-3*a3^2*a4^2*pp1*pp4*s23*s34^2*s56+2*a3^2*a4^2*pp1*s12*s23*s34^3-2*a3^2*a4^2*pp1*s12*s234*s34^3-2*a3^2*a4^2*pp1*s123*s23*s34^3+a3^2*a4^2*pp1*s123*s234*s34^3-a3^2*a4^2*pp1*s123*s34^4-a3^2*a4^2*pp1*s23*s34^4+a3^2*a4^2*pp1*s23*s34^3*s56+a3^2*a4^2*pp2^2*pp3^2*pp4^2-2*a3^2*a4^2*pp2^2*pp3^2*pp4*s123-2*a3^2*a4^2*pp2^2*pp3^2*pp4*s56+a3^2*a4^2*pp2^2*pp3^2*s123^2-2*a3^2*a4^2*pp2^2*pp3^2*s123*s56+a3^2*a4^2*pp2^2*pp3^2*s56^2+4*a3^2*a4^2*pp2^2*pp3*pp4^3-8*a3^2*a4^2*pp2^2*pp3*pp4^2*s123-2*a3^2*a4^2*pp2^2*pp3*pp4^2*s34-8*a3^2*a4^2*pp2^2*pp3*pp4^2*s56+4*a3^2*a4^2*pp2^2*pp3*pp4*s123^2+4*a3^2*a4^2*pp2^2*pp3*pp4*s123*s34-8*a3^2*a4^2*pp2^2*pp3*pp4*s123*s56+4*a3^2*a4^2*pp2^2*pp3*pp4*s34*s56+4*a3^2*a4^2*pp2^2*pp3*pp4*s56^2-2*a3^2*a4^2*pp2^2*pp3*s123^2*s34+4*a3^2*a4^2*pp2^2*pp3*s123*s34*s56-2*a3^2*a4^2*pp2^2*pp3*s34*s56^2+a3^2*a4^2*pp2^2*pp4^4-2*a3^2*a4^2*pp2^2*pp4^3*s123-2*a3^2*a4^2*pp2^2*pp4^3*s34-2*a3^2*a4^2*pp2^2*pp4^3*s56+a3^2*a4^2*pp2^2*pp4^2*s123^2+4*a3^2*a4^2*pp2^2*pp4^2*s123*s34-2*a3^2*a4^2*pp2^2*pp4^2*s123*s56+a3^2*a4^2*pp2^2*pp4^2*s34^2+4*a3^2*a4^2*pp2^2*pp4^2*s34*s56+a3^2*a4^2*pp2^2*pp4^2*s56^2-2*a3^2*a4^2*pp2^2*pp4*s123^2*s34-2*a3^2*a4^2*pp2^2*pp4*s123*s34^2+4*a3^2*a4^2*pp2^2*pp4*s123*s34*s56-2*a3^2*a4^2*pp2^2*pp4*s34^2*s56-2*a3^2*a4^2*pp2^2*pp4*s34*s56^2+a3^2*a4^2*pp2^2*s123^2*s34^2-2*a3^2*a4^2*pp2^2*s123*s34^2*s56+a3^2*a4^2*pp2^2*s34^2*s56^2-a3^2*a4^2*pp2*pp3^3*pp4*s234+a3^2*a4^2*pp2*pp3^3*pp4*s56+a3^2*a4^2*pp2*pp3^3*s123*s234+a3^2*a4^2*pp2*pp3^3*s123*s56-2*a3^2*a4^2*pp2*pp3^3*s23*s56+a3^2*a4^2*pp2*pp3^3*s234*s56-a3^2*a4^2*pp2*pp3^3*s56^2-2*a3^2*a4^2*pp2*pp3^2*pp4^2*s12-4*a3^2*a4^2*pp2*pp3^2*pp4^2*s234+4*a3^2*a4^2*pp2*pp3^2*pp4^2*s56+2*a3^2*a4^2*pp2*pp3^2*pp4*s12*s123+2*a3^2*a4^2*pp2*pp3^2*pp4*s12*s23+2*a3^2*a4^2*pp2*pp3^2*pp4*s12*s234+2*a3^2*a4^2*pp2*pp3^2*pp4*s12*s56+5*a3^2*a4^2*pp2*pp3^2*pp4*s123*s234+a3^2*a4^2*pp2*pp3^2*pp4*s123*s34+2*a3^2*a4^2*pp2*pp3^2*pp4*s123*s56-a3^2*a4^2*pp2*pp3^2*pp4*s23*s34-7*a3^2*a4^2*pp2*pp3^2*pp4*s23*s56+2*a3^2*a4^2*pp2*pp3^2*pp4*s234*s34+4*a3^2*a4^2*pp2*pp3^2*pp4*s234*s56-2*a3^2*a4^2*pp2*pp3^2*pp4*s34*s56-4*a3^2*a4^2*pp2*pp3^2*pp4*s56^2-2*a3^2*a4^2*pp2*pp3^2*s12*s123*s23+2*a3^2*a4^2*pp2*pp3^2*s12*s123*s234+2*a3^2*a4^2*pp2*pp3^2*s12*s23*s56-2*a3^2*a4^2*pp2*pp3^2*s12*s234*s56-a3^2*a4^2*pp2*pp3^2*s123^2*s234-a3^2*a4^2*pp2*pp3^2*s123^2*s34+a3^2*a4^2*pp2*pp3^2*s123*s23*s34+a3^2*a4^2*pp2*pp3^2*s123*s23*s56-4*a3^2*a4^2*pp2*pp3^2*s123*s234*s34+a3^2*a4^2*pp2*pp3^2*s123*s234*s56-a3^2*a4^2*pp2*pp3^2*s123*s34*s56+5*a3^2*a4^2*pp2*pp3^2*s23*s34*s56-a3^2*a4^2*pp2*pp3^2*s23*s56^2-2*a3^2*a4^2*pp2*pp3^2*s234*s34*s56+2*a3^2*a4^2*pp2*pp3^2*s34*s56^2-8*a3^2*a4^2*pp2*pp3*pp4^3*s12-a3^2*a4^2*pp2*pp3*pp4^3*s234+a3^2*a4^2*pp2*pp3*pp4^3*s56+8*a3^2*a4^2*pp2*pp3*pp4^2*s12*s123+8*a3^2*a4^2*pp2*pp3*pp4^2*s12*s23+8*a3^2*a4^2*pp2*pp3*pp4^2*s12*s234+4*a3^2*a4^2*pp2*pp3*pp4^2*s12*s34+8*a3^2*a4^2*pp2*pp3*pp4^2*s12*s56+5*a3^2*a4^2*pp2*pp3*pp4^2*s123*s234+4*a3^2*a4^2*pp2*pp3*pp4^2*s123*s34-7*a3^2*a4^2*pp2*pp3*pp4^2*s123*s56-4*a3^2*a4^2*pp2*pp3*pp4^2*s23*s34+2*a3^2*a4^2*pp2*pp3*pp4^2*s23*s56+2*a3^2*a4^2*pp2*pp3*pp4^2*s234*s34+a3^2*a4^2*pp2*pp3*pp4^2*s234*s56-2*a3^2*a4^2*pp2*pp3*pp4^2*s34*s56-a3^2*a4^2*pp2*pp3*pp4^2*s56^2-8*a3^2*a4^2*pp2*pp3*pp4*s12*s123*s23+8*a3^2*a4^2*pp2*pp3*pp4*s12*s123*s234-4*a3^2*a4^2*pp2*pp3*pp4*s12*s123*s34-4*a3^2*a4^2*pp2*pp3*pp4*s12*s23*s34+8*a3^2*a4^2*pp2*pp3*pp4*s12*s23*s56-4*a3^2*a4^2*pp2*pp3*pp4*s12*s234*s34-8*a3^2*a4^2*pp2*pp3*pp4*s12*s234*s56-4*a3^2*a4^2*pp2*pp3*pp4*s12*s34*s56-4*a3^2*a4^2*pp2*pp3*pp4*s123^2*s234-4*a3^2*a4^2*pp2*pp3*pp4*s123^2*s34+4*a3^2*a4^2*pp2*pp3*pp4*s123*s23*s34+4*a3^2*a4^2*pp2*pp3*pp4*s123*s23*s56-12*a3^2*a4^2*pp2*pp3*pp4*s123*s234*s34+4*a3^2*a4^2*pp2*pp3*pp4*s123*s234*s56-2*a3^2*a4^2*pp2*pp3*pp4*s123*s34^2+6*a3^2*a4^2*pp2*pp3*pp4*s123*s34*s56+2*a3^2*a4^2*pp2*pp3*pp4*s23*s34^2+6*a3^2*a4^2*pp2*pp3*pp4*s23*s34*s56-4*a3^2*a4^2*pp2*pp3*pp4*s23*s56^2-a3^2*a4^2*pp2*pp3*pp4*s234*s34^2-2*a3^2*a4^2*pp2*pp3*pp4*s234*s34*s56+a3^2*a4^2*pp2*pp3*pp4*s34^2*s56+2*a3^2*a4^2*pp2*pp3*pp4*s34*s56^2+4*a3^2*a4^2*pp2*pp3*s12*s123*s23*s34-4*a3^2*a4^2*pp2*pp3*s12*s123*s234*s34-4*a3^2*a4^2*pp2*pp3*s12*s23*s34*s56+4*a3^2*a4^2*pp2*pp3*s12*s234*s34*s56+2*a3^2*a4^2*pp2*pp3*s123^2*s234*s34+2*a3^2*a4^2*pp2*pp3*s123^2*s34^2-2*a3^2*a4^2*pp2*pp3*s123*s23*s34^2-2*a3^2*a4^2*pp2*pp3*s123*s23*s34*s56+5*a3^2*a4^2*pp2*pp3*s123*s234*s34^2-2*a3^2*a4^2*pp2*pp3*s123*s234*s34*s56-a3^2*a4^2*pp2*pp3*s123*s34^2*s56-4*a3^2*a4^2*pp2*pp3*s23*s34^2*s56+2*a3^2*a4^2*pp2*pp3*s23*s34*s56^2+a3^2*a4^2*pp2*pp3*s234*s34^2*s56-a3^2*a4^2*pp2*pp3*s34^2*s56^2-2*a3^2*a4^2*pp2*pp4^4*s12+2*a3^2*a4^2*pp2*pp4^3*s12*s123+2*a3^2*a4^2*pp2*pp4^3*s12*s23+2*a3^2*a4^2*pp2*pp4^3*s12*s234+4*a3^2*a4^2*pp2*pp4^3*s12*s34+2*a3^2*a4^2*pp2*pp4^3*s12*s56+a3^2*a4^2*pp2*pp4^3*s123*s234+a3^2*a4^2*pp2*pp4^3*s123*s34-2*a3^2*a4^2*pp2*pp4^3*s123*s56-a3^2*a4^2*pp2*pp4^3*s23*s34+a3^2*a4^2*pp2*pp4^3*s23*s56-2*a3^2*a4^2*pp2*pp4^2*s12*s123*s23+2*a3^2*a4^2*pp2*pp4^2*s12*s123*s234-4*a3^2*a4^2*pp2*pp4^2*s12*s123*s34-4*a3^2*a4^2*pp2*pp4^2*s12*s23*s34+2*a3^2*a4^2*pp2*pp4^2*s12*s23*s56-4*a3^2*a4^2*pp2*pp4^2*s12*s234*s34-2*a3^2*a4^2*pp2*pp4^2*s12*s234*s56-2*a3^2*a4^2*pp2*pp4^2*s12*s34^2-4*a3^2*a4^2*pp2*pp4^2*s12*s34*s56-a3^2*a4^2*pp2*pp4^2*s123^2*s234-a3^2*a4^2*pp2*pp4^2*s123^2*s34+a3^2*a4^2*pp2*pp4^2*s123*s23*s34+a3^2*a4^2*pp2*pp4^2*s123*s23*s56-4*a3^2*a4^2*pp2*pp4^2*s123*s234*s34+a3^2*a4^2*pp2*pp4^2*s123*s234*s56-2*a3^2*a4^2*pp2*pp4^2*s123*s34^2+5*a3^2*a4^2*pp2*pp4^2*s123*s34*s56+2*a3^2*a4^2*pp2*pp4^2*s23*s34^2-a3^2*a4^2*pp2*pp4^2*s23*s34*s56-a3^2*a4^2*pp2*pp4^2*s23*s56^2+4*a3^2*a4^2*pp2*pp4*s12*s123*s23*s34-4*a3^2*a4^2*pp2*pp4*s12*s123*s234*s34+2*a3^2*a4^2*pp2*pp4*s12*s123*s34^2+2*a3^2*a4^2*pp2*pp4*s12*s23*s34^2-4*a3^2*a4^2*pp2*pp4*s12*s23*s34*s56+2*a3^2*a4^2*pp2*pp4*s12*s234*s34^2+4*a3^2*a4^2*pp2*pp4*s12*s234*s34*s56+2*a3^2*a4^2*pp2*pp4*s12*s34^2*s56+2*a3^2*a4^2*pp2*pp4*s123^2*s234*s34+2*a3^2*a4^2*pp2*pp4*s123^2*s34^2-2*a3^2*a4^2*pp2*pp4*s123*s23*s34^2-2*a3^2*a4^2*pp2*pp4*s123*s23*s34*s56+5*a3^2*a4^2*pp2*pp4*s123*s234*s34^2-2*a3^2*a4^2*pp2*pp4*s123*s234*s34*s56+a3^2*a4^2*pp2*pp4*s123*s34^3-4*a3^2*a4^2*pp2*pp4*s123*s34^2*s56-a3^2*a4^2*pp2*pp4*s23*s34^3-a3^2*a4^2*pp2*pp4*s23*s34^2*s56+2*a3^2*a4^2*pp2*pp4*s23*s34*s56^2-2*a3^2*a4^2*pp2*s12*s123*s23*s34^2+2*a3^2*a4^2*pp2*s12*s123*s234*s34^2+2*a3^2*a4^2*pp2*s12*s23*s34^2*s56-2*a3^2*a4^2*pp2*s12*s234*s34^2*s56-a3^2*a4^2*pp2*s123^2*s234*s34^2-a3^2*a4^2*pp2*s123^2*s34^3+a3^2*a4^2*pp2*s123*s23*s34^3+a3^2*a4^2*pp2*s123*s23*s34^2*s56-2*a3^2*a4^2*pp2*s123*s234*s34^3+a3^2*a4^2*pp2*s123*s234*s34^2*s56+a3^2*a4^2*pp2*s123*s34^3*s56+a3^2*a4^2*pp2*s23*s34^3*s56-a3^2*a4^2*pp2*s23*s34^2*s56^2+a3^2*a4^2*pp3^3*pp4*s12*s234-a3^2*a4^2*pp3^3*pp4*s12*s56-2*a3^2*a4^2*pp3^3*s12*s123*s234+a3^2*a4^2*pp3^3*s12*s23*s234+a3^2*a4^2*pp3^3*s12*s23*s56-a3^2*a4^2*pp3^3*s12*s234^2+a3^2*a4^2*pp3^3*s12*s234*s56+a3^2*a4^2*pp3^2*pp4^2*s12^2+4*a3^2*a4^2*pp3^2*pp4^2*s12*s234-4*a3^2*a4^2*pp3^2*pp4^2*s12*s56-2*a3^2*a4^2*pp3^2*pp4*s12^2*s23-2*a3^2*a4^2*pp3^2*pp4*s12^2*s234-7*a3^2*a4^2*pp3^2*pp4*s12*s123*s234-a3^2*a4^2*pp3^2*pp4*s12*s123*s34+2*a3^2*a4^2*pp3^2*pp4*s12*s23*s234+a3^2*a4^2*pp3^2*pp4*s12*s23*s34+5*a3^2*a4^2*pp3^2*pp4*s12*s23*s56-4*a3^2*a4^2*pp3^2*pp4*s12*s234^2-2*a3^2*a4^2*pp3^2*pp4*s12*s234*s34+4*a3^2*a4^2*pp3^2*pp4*s12*s234*s56+2*a3^2*a4^2*pp3^2*pp4*s12*s34*s56+a3^2*a4^2*pp3^2*s12^2*s23^2-2*a3^2*a4^2*pp3^2*s12^2*s23*s234+a3^2*a4^2*pp3^2*s12^2*s234^2+a3^2*a4^2*pp3^2*s12*s123*s23*s234+a3^2*a4^2*pp3^2*s12*s123*s23*s34-a3^2*a4^2*pp3^2*s12*s123*s234^2+5*a3^2*a4^2*pp3^2*s12*s123*s234*s34-a3^2*a4^2*pp3^2*s12*s23^2*s34-a3^2*a4^2*pp3^2*s12*s23^2*s56-a3^2*a4^2*pp3^2*s12*s23*s234*s34+a3^2*a4^2*pp3^2*s12*s23*s234*s56-4*a3^2*a4^2*pp3^2*s12*s23*s34*s56+2*a3^2*a4^2*pp3^2*s12*s234^2*s34-2*a3^2*a4^2*pp3^2*s12*s234*s34*s56+4*a3^2*a4^2*pp3*pp4^3*s12^2+a3^2*a4^2*pp3*pp4^3*s12*s234-a3^2*a4^2*pp3*pp4^3*s12*s56-8*a3^2*a4^2*pp3*pp4^2*s12^2*s23-8*a3^2*a4^2*pp3*pp4^2*s12^2*s234-2*a3^2*a4^2*pp3*pp4^2*s12^2*s34+2*a3^2*a4^2*pp3*pp4^2*s12*s123*s234-4*a3^2*a4^2*pp3*pp4^2*s12*s123*s34-7*a3^2*a4^2*pp3*pp4^2*s12*s23*s234+4*a3^2*a4^2*pp3*pp4^2*s12*s23*s34+5*a3^2*a4^2*pp3*pp4^2*s12*s23*s56-a3^2*a4^2*pp3*pp4^2*s12*s234^2-2*a3^2*a4^2*pp3*pp4^2*s12*s234*s34+a3^2*a4^2*pp3*pp4^2*s12*s234*s56+2*a3^2*a4^2*pp3*pp4^2*s12*s34*s56+4*a3^2*a4^2*pp3*pp4*s12^2*s23^2-8*a3^2*a4^2*pp3*pp4*s12^2*s23*s234+4*a3^2*a4^2*pp3*pp4*s12^2*s23*s34+4*a3^2*a4^2*pp3*pp4*s12^2*s234^2+4*a3^2*a4^2*pp3*pp4*s12^2*s234*s34+4*a3^2*a4^2*pp3*pp4*s12*s123*s23*s234+4*a3^2*a4^2*pp3*pp4*s12*s123*s23*s34-4*a3^2*a4^2*pp3*pp4*s12*s123*s234^2+6*a3^2*a4^2*pp3*pp4*s12*s123*s234*s34+2*a3^2*a4^2*pp3*pp4*s12*s123*s34^2-4*a3^2*a4^2*pp3*pp4*s12*s23^2*s34-4*a3^2*a4^2*pp3*pp4*s12*s23^2*s56+6*a3^2*a4^2*pp3*pp4*s12*s23*s234*s34+4*a3^2*a4^2*pp3*pp4*s12*s23*s234*s56-2*a3^2*a4^2*pp3*pp4*s12*s23*s34^2-12*a3^2*a4^2*pp3*pp4*s12*s23*s34*s56+2*a3^2*a4^2*pp3*pp4*s12*s234^2*s34+a3^2*a4^2*pp3*pp4*s12*s234*s34^2-2*a3^2*a4^2*pp3*pp4*s12*s234*s34*s56-a3^2*a4^2*pp3*pp4*s12*s34^2*s56-2*a3^2*a4^2*pp3*s12^2*s23^2*s34+4*a3^2*a4^2*pp3*s12^2*s23*s234*s34-2*a3^2*a4^2*pp3*s12^2*s234^2*s34-2*a3^2*a4^2*pp3*s12*s123*s23*s234*s34-2*a3^2*a4^2*pp3*s12*s123*s23*s34^2+2*a3^2*a4^2*pp3*s12*s123*s234^2*s34-4*a3^2*a4^2*pp3*s12*s123*s234*s34^2+2*a3^2*a4^2*pp3*s12*s23^2*s34^2+2*a3^2*a4^2*pp3*s12*s23^2*s34*s56-a3^2*a4^2*pp3*s12*s23*s234*s34^2-2*a3^2*a4^2*pp3*s12*s23*s234*s34*s56+5*a3^2*a4^2*pp3*s12*s23*s34^2*s56-a3^2*a4^2*pp3*s12*s234^2*s34^2+a3^2*a4^2*pp3*s12*s234*s34^2*s56+a3^2*a4^2*pp4^4*s12^2-2*a3^2*a4^2*pp4^3*s12^2*s23-2*a3^2*a4^2*pp4^3*s12^2*s234-2*a3^2*a4^2*pp4^3*s12^2*s34+a3^2*a4^2*pp4^3*s12*s123*s234-a3^2*a4^2*pp4^3*s12*s123*s34-2*a3^2*a4^2*pp4^3*s12*s23*s234+a3^2*a4^2*pp4^3*s12*s23*s34+a3^2*a4^2*pp4^3*s12*s23*s56+a3^2*a4^2*pp4^2*s12^2*s23^2-2*a3^2*a4^2*pp4^2*s12^2*s23*s234+4*a3^2*a4^2*pp4^2*s12^2*s23*s34+a3^2*a4^2*pp4^2*s12^2*s234^2+4*a3^2*a4^2*pp4^2*s12^2*s234*s34+a3^2*a4^2*pp4^2*s12^2*s34^2+a3^2*a4^2*pp4^2*s12*s123*s23*s234+a3^2*a4^2*pp4^2*s12*s123*s23*s34-a3^2*a4^2*pp4^2*s12*s123*s234^2-a3^2*a4^2*pp4^2*s12*s123*s234*s34+2*a3^2*a4^2*pp4^2*s12*s123*s34^2-a3^2*a4^2*pp4^2*s12*s23^2*s34-a3^2*a4^2*pp4^2*s12*s23^2*s56+5*a3^2*a4^2*pp4^2*s12*s23*s234*s34+a3^2*a4^2*pp4^2*s12*s23*s234*s56-2*a3^2*a4^2*pp4^2*s12*s23*s34^2-4*a3^2*a4^2*pp4^2*s12*s23*s34*s56-2*a3^2*a4^2*pp4*s12^2*s23^2*s34+4*a3^2*a4^2*pp4*s12^2*s23*s234*s34-2*a3^2*a4^2*pp4*s12^2*s23*s34^2-2*a3^2*a4^2*pp4*s12^2*s234^2*s34-2*a3^2*a4^2*pp4*s12^2*s234*s34^2-2*a3^2*a4^2*pp4*s12*s123*s23*s234*s34-2*a3^2*a4^2*pp4*s12*s123*s23*s34^2+2*a3^2*a4^2*pp4*s12*s123*s234^2*s34-a3^2*a4^2*pp4*s12*s123*s234*s34^2-a3^2*a4^2*pp4*s12*s123*s34^3+2*a3^2*a4^2*pp4*s12*s23^2*s34^2+2*a3^2*a4^2*pp4*s12*s23^2*s34*s56-4*a3^2*a4^2*pp4*s12*s23*s234*s34^2-2*a3^2*a4^2*pp4*s12*s23*s234*s34*s56+a3^2*a4^2*pp4*s12*s23*s34^3+5*a3^2*a4^2*pp4*s12*s23*s34^2*s56+a3^2*a4^2*s12^2*s23^2*s34^2-2*a3^2*a4^2*s12^2*s23*s234*s34^2+a3^2*a4^2*s12^2*s234^2*s34^2+a3^2*a4^2*s12*s123*s23*s234*s34^2+a3^2*a4^2*s12*s123*s23*s34^3-a3^2*a4^2*s12*s123*s234^2*s34^2+a3^2*a4^2*s12*s123*s234*s34^3-a3^2*a4^2*s12*s23^2*s34^3-a3^2*a4^2*s12*s23^2*s34^2*s56+a3^2*a4^2*s12*s23*s234*s34^3+a3^2*a4^2*s12*s23*s234*s34^2*s56-2*a3^2*a4^2*s12*s23*s34^3*s56-2*a3*a4^3*pp1^2*pp3^3*pp4+2*a3*a4^3*pp1^2*pp3^2*pp4^2+6*a3*a4^3*pp1^2*pp3^2*pp4*s34+2*a3*a4^3*pp1^2*pp3*pp4^3+4*a3*a4^3*pp1^2*pp3*pp4^2*s34-6*a3*a4^3*pp1^2*pp3*pp4*s34^2-2*a3*a4^3*pp1^2*pp4^4+6*a3*a4^3*pp1^2*pp4^3*s34-6*a3*a4^3*pp1^2*pp4^2*s34^2+2*a3*a4^3*pp1^2*pp4*s34^3-4*a3*a4^3*pp1*pp2*pp3^2*pp4^2+4*a3*a4^3*pp1*pp2*pp3^2*pp4*s123-4*a3*a4^3*pp1*pp2*pp3^2*pp4*s56+12*a3*a4^3*pp1*pp2*pp3*pp4^2*s12-8*a3*a4^3*pp1*pp2*pp3*pp4^2*s56-8*a3*a4^3*pp1*pp2*pp3*pp4*s123*s34+8*a3*a4^3*pp1*pp2*pp3*pp4*s34*s56+4*a3*a4^3*pp1*pp2*pp4^4+12*a3*a4^3*pp1*pp2*pp4^3*s12-4*a3*a4^3*pp1*pp2*pp4^3*s123-8*a3*a4^3*pp1*pp2*pp4^3*s34-4*a3*a4^3*pp1*pp2*pp4^3*s56-12*a3*a4^3*pp1*pp2*pp4^2*s12*s34+4*a3*a4^3*pp1*pp2*pp4^2*s34^2+8*a3*a4^3*pp1*pp2*pp4^2*s34*s56+4*a3*a4^3*pp1*pp2*pp4*s123*s34^2-4*a3*a4^3*pp1*pp2*pp4*s34^2*s56+2*a3*a4^3*pp1*pp3^3*pp4*s234+2*a3*a4^3*pp1*pp3^3*pp4*s56-4*a3*a4^3*pp1*pp3^2*pp4^2*s12+4*a3*a4^3*pp1*pp3^2*pp4^2*s34+4*a3*a4^3*pp1*pp3^2*pp4*s12*s23-4*a3*a4^3*pp1*pp3^2*pp4*s12*s234-2*a3*a4^3*pp1*pp3^2*pp4*s123*s234-2*a3*a4^3*pp1*pp3^2*pp4*s123*s34-2*a3*a4^3*pp1*pp3^2*pp4*s23*s34-2*a3*a4^3*pp1*pp3^2*pp4*s23*s56-4*a3*a4^3*pp1*pp3^2*pp4*s234*s34+4*a3*a4^3*pp1*pp3^2*pp4*s234*s56-4*a3*a4^3*pp1*pp3^2*pp4*s34*s56-2*a3*a4^3*pp1*pp3*pp4^3*s234+4*a3*a4^3*pp1*pp3*pp4^3*s34-2*a3*a4^3*pp1*pp3*pp4^3*s56-8*a3*a4^3*pp1*pp3*pp4^2*s12*s234-4*a3*a4^3*pp1*pp3*pp4^2*s123*s34-4*a3*a4^3*pp1*pp3*pp4^2*s23*s34+4*a3*a4^3*pp1*pp3*pp4^2*s234*s56-4*a3*a4^3*pp1*pp3*pp4^2*s34^2-8*a3*a4^3*pp1*pp3*pp4*s12*s23*s34+8*a3*a4^3*pp1*pp3*pp4*s12*s234*s34+4*a3*a4^3*pp1*pp3*pp4*s123*s23*s34+4*a3*a4^3*pp1*pp3*pp4*s123*s34^2+4*a3*a4^3*pp1*pp3*pp4*s23*s34^2+2*a3*a4^3*pp1*pp3*pp4*s234*s34^2-4*a3*a4^3*pp1*pp3*pp4*s234*s34*s56+2*a3*a4^3*pp1*pp3*pp4*s34^2*s56+4*a3*a4^3*pp1*pp4^4*s12-4*a3*a4^3*pp1*pp4^3*s12*s23-4*a3*a4^3*pp1*pp4^3*s12*s234-8*a3*a4^3*pp1*pp4^3*s12*s34+2*a3*a4^3*pp1*pp4^3*s123*s234-2*a3*a4^3*pp1*pp4^3*s123*s34-2*a3*a4^3*pp1*pp4^3*s23*s34+2*a3*a4^3*pp1*pp4^3*s23*s56+8*a3*a4^3*pp1*pp4^2*s12*s234*s34+4*a3*a4^3*pp1*pp4^2*s12*s34^2+4*a3*a4^3*pp1*pp4^2*s123*s23*s34-4*a3*a4^3*pp1*pp4^2*s123*s234*s34+4*a3*a4^3*pp1*pp4^2*s123*s34^2+4*a3*a4^3*pp1*pp4^2*s23*s34^2-4*a3*a4^3*pp1*pp4^2*s23*s34*s56+4*a3*a4^3*pp1*pp4*s12*s23*s34^2-4*a3*a4^3*pp1*pp4*s12*s234*s34^2-4*a3*a4^3*pp1*pp4*s123*s23*s34^2+2*a3*a4^3*pp1*pp4*s123*s234*s34^2-2*a3*a4^3*pp1*pp4*s123*s34^3-2*a3*a4^3*pp1*pp4*s23*s34^3+2*a3*a4^3*pp1*pp4*s23*s34^2*s56-2*a3*a4^3*pp2^2*pp3*pp4^3+4*a3*a4^3*pp2^2*pp3*pp4^2*s123+4*a3*a4^3*pp2^2*pp3*pp4^2*s56-2*a3*a4^3*pp2^2*pp3*pp4*s123^2+4*a3*a4^3*pp2^2*pp3*pp4*s123*s56-2*a3*a4^3*pp2^2*pp3*pp4*s56^2-2*a3*a4^3*pp2^2*pp4^4+4*a3*a4^3*pp2^2*pp4^3*s123+2*a3*a4^3*pp2^2*pp4^3*s34+4*a3*a4^3*pp2^2*pp4^3*s56-2*a3*a4^3*pp2^2*pp4^2*s123^2-4*a3*a4^3*pp2^2*pp4^2*s123*s34+4*a3*a4^3*pp2^2*pp4^2*s123*s56-4*a3*a4^3*pp2^2*pp4^2*s34*s56-2*a3*a4^3*pp2^2*pp4^2*s56^2+2*a3*a4^3*pp2^2*pp4*s123^2*s34-4*a3*a4^3*pp2^2*pp4*s123*s34*s56+2*a3*a4^3*pp2^2*pp4*s34*s56^2+2*a3*a4^3*pp2*pp3^2*pp4^2*s234-2*a3*a4^3*pp2*pp3^2*pp4^2*s56-2*a3*a4^3*pp2*pp3^2*pp4*s123*s234-2*a3*a4^3*pp2*pp3^2*pp4*s123*s56+4*a3*a4^3*pp2*pp3^2*pp4*s23*s56-2*a3*a4^3*pp2*pp3^2*pp4*s234*s56+2*a3*a4^3*pp2*pp3^2*pp4*s56^2+4*a3*a4^3*pp2*pp3*pp4^3*s12+2*a3*a4^3*pp2*pp3*pp4^3*s234-2*a3*a4^3*pp2*pp3*pp4^3*s56-4*a3*a4^3*pp2*pp3*pp4^2*s12*s123-4*a3*a4^3*pp2*pp3*pp4^2*s12*s23-4*a3*a4^3*pp2*pp3*pp4^2*s12*s234-4*a3*a4^3*pp2*pp3*pp4^2*s12*s56-4*a3*a4^3*pp2*pp3*pp4^2*s123*s234-2*a3*a4^3*pp2*pp3*pp4^2*s123*s34+2*a3*a4^3*pp2*pp3*pp4^2*s123*s56+2*a3*a4^3*pp2*pp3*pp4^2*s23*s34+2*a3*a4^3*pp2*pp3*pp4^2*s23*s56-2*a3*a4^3*pp2*pp3*pp4^2*s234*s34-2*a3*a4^3*pp2*pp3*pp4^2*s234*s56+2*a3*a4^3*pp2*pp3*pp4^2*s34*s56+2*a3*a4^3*pp2*pp3*pp4^2*s56^2+4*a3*a4^3*pp2*pp3*pp4*s12*s123*s23-4*a3*a4^3*pp2*pp3*pp4*s12*s123*s234-4*a3*a4^3*pp2*pp3*pp4*s12*s23*s56+4*a3*a4^3*pp2*pp3*pp4*s12*s234*s56+2*a3*a4^3*pp2*pp3*pp4*s123^2*s234+2*a3*a4^3*pp2*pp3*pp4*s123^2*s34-2*a3*a4^3*pp2*pp3*pp4*s123*s23*s34-2*a3*a4^3*pp2*pp3*pp4*s123*s23*s56+6*a3*a4^3*pp2*pp3*pp4*s123*s234*s34-2*a3*a4^3*pp2*pp3*pp4*s123*s234*s56-6*a3*a4^3*pp2*pp3*pp4*s23*s34*s56+2*a3*a4^3*pp2*pp3*pp4*s23*s56^2+2*a3*a4^3*pp2*pp3*pp4*s234*s34*s56-2*a3*a4^3*pp2*pp3*pp4*s34*s56^2+4*a3*a4^3*pp2*pp4^4*s12-4*a3*a4^3*pp2*pp4^3*s12*s123-4*a3*a4^3*pp2*pp4^3*s12*s23-4*a3*a4^3*pp2*pp4^3*s12*s234-4*a3*a4^3*pp2*pp4^3*s12*s34-4*a3*a4^3*pp2*pp4^3*s12*s56-2*a3*a4^3*pp2*pp4^3*s123*s234-2*a3*a4^3*pp2*pp4^3*s123*s34+4*a3*a4^3*pp2*pp4^3*s123*s56+2*a3*a4^3*pp2*pp4^3*s23*s34-2*a3*a4^3*pp2*pp4^3*s23*s56+4*a3*a4^3*pp2*pp4^2*s12*s123*s23-4*a3*a4^3*pp2*pp4^2*s12*s123*s234+4*a3*a4^3*pp2*pp4^2*s12*s123*s34+4*a3*a4^3*pp2*pp4^2*s12*s23*s34-4*a3*a4^3*pp2*pp4^2*s12*s23*s56+4*a3*a4^3*pp2*pp4^2*s12*s234*s34+4*a3*a4^3*pp2*pp4^2*s12*s234*s56+4*a3*a4^3*pp2*pp4^2*s12*s34*s56+2*a3*a4^3*pp2*pp4^2*s123^2*s234+2*a3*a4^3*pp2*pp4^2*s123^2*s34-2*a3*a4^3*pp2*pp4^2*s123*s23*s34-2*a3*a4^3*pp2*pp4^2*s123*s23*s56+6*a3*a4^3*pp2*pp4^2*s123*s234*s34-2*a3*a4^3*pp2*pp4^2*s123*s234*s56+2*a3*a4^3*pp2*pp4^2*s123*s34^2-6*a3*a4^3*pp2*pp4^2*s123*s34*s56-2*a3*a4^3*pp2*pp4^2*s23*s34^2+2*a3*a4^3*pp2*pp4^2*s23*s56^2-4*a3*a4^3*pp2*pp4*s12*s123*s23*s34+4*a3*a4^3*pp2*pp4*s12*s123*s234*s34+4*a3*a4^3*pp2*pp4*s12*s23*s34*s56-4*a3*a4^3*pp2*pp4*s12*s234*s34*s56-2*a3*a4^3*pp2*pp4*s123^2*s234*s34-2*a3*a4^3*pp2*pp4*s123^2*s34^2+2*a3*a4^3*pp2*pp4*s123*s23*s34^2+2*a3*a4^3*pp2*pp4*s123*s23*s34*s56-4*a3*a4^3*pp2*pp4*s123*s234*s34^2+2*a3*a4^3*pp2*pp4*s123*s234*s34*s56+2*a3*a4^3*pp2*pp4*s123*s34^2*s56+2*a3*a4^3*pp2*pp4*s23*s34^2*s56-2*a3*a4^3*pp2*pp4*s23*s34*s56^2-2*a3*a4^3*pp3^2*pp4^2*s12*s234+2*a3*a4^3*pp3^2*pp4^2*s12*s56+4*a3*a4^3*pp3^2*pp4*s12*s123*s234-2*a3*a4^3*pp3^2*pp4*s12*s23*s234-2*a3*a4^3*pp3^2*pp4*s12*s23*s56+2*a3*a4^3*pp3^2*pp4*s12*s234^2-2*a3*a4^3*pp3^2*pp4*s12*s234*s56-2*a3*a4^3*pp3*pp4^3*s12^2-2*a3*a4^3*pp3*pp4^3*s12*s234+2*a3*a4^3*pp3*pp4^3*s12*s56+4*a3*a4^3*pp3*pp4^2*s12^2*s23+4*a3*a4^3*pp3*pp4^2*s12^2*s234+2*a3*a4^3*pp3*pp4^2*s12*s123*s234+2*a3*a4^3*pp3*pp4^2*s12*s123*s34+2*a3*a4^3*pp3*pp4^2*s12*s23*s234-2*a3*a4^3*pp3*pp4^2*s12*s23*s34-4*a3*a4^3*pp3*pp4^2*s12*s23*s56+2*a3*a4^3*pp3*pp4^2*s12*s234^2+2*a3*a4^3*pp3*pp4^2*s12*s234*s34-2*a3*a4^3*pp3*pp4^2*s12*s234*s56-2*a3*a4^3*pp3*pp4^2*s12*s34*s56-2*a3*a4^3*pp3*pp4*s12^2*s23^2+4*a3*a4^3*pp3*pp4*s12^2*s23*s234-2*a3*a4^3*pp3*pp4*s12^2*s234^2-2*a3*a4^3*pp3*pp4*s12*s123*s23*s234-2*a3*a4^3*pp3*pp4*s12*s123*s23*s34+2*a3*a4^3*pp3*pp4*s12*s123*s234^2-6*a3*a4^3*pp3*pp4*s12*s123*s234*s34+2*a3*a4^3*pp3*pp4*s12*s23^2*s34+2*a3*a4^3*pp3*pp4*s12*s23^2*s56-2*a3*a4^3*pp3*pp4*s12*s23*s234*s56+6*a3*a4^3*pp3*pp4*s12*s23*s34*s56-2*a3*a4^3*pp3*pp4*s12*s234^2*s34+2*a3*a4^3*pp3*pp4*s12*s234*s34*s56-2*a3*a4^3*pp4^4*s12^2+4*a3*a4^3*pp4^3*s12^2*s23+4*a3*a4^3*pp4^3*s12^2*s234+2*a3*a4^3*pp4^3*s12^2*s34-2*a3*a4^3*pp4^3*s12*s123*s234+2*a3*a4^3*pp4^3*s12*s123*s34+4*a3*a4^3*pp4^3*s12*s23*s234-2*a3*a4^3*pp4^3*s12*s23*s34-2*a3*a4^3*pp4^3*s12*s23*s56-2*a3*a4^3*pp4^2*s12^2*s23^2+4*a3*a4^3*pp4^2*s12^2*s23*s234-4*a3*a4^3*pp4^2*s12^2*s23*s34-2*a3*a4^3*pp4^2*s12^2*s234^2-4*a3*a4^3*pp4^2*s12^2*s234*s34-2*a3*a4^3*pp4^2*s12*s123*s23*s234-2*a3*a4^3*pp4^2*s12*s123*s23*s34+2*a3*a4^3*pp4^2*s12*s123*s234^2-2*a3*a4^3*pp4^2*s12*s123*s34^2+2*a3*a4^3*pp4^2*s12*s23^2*s34+2*a3*a4^3*pp4^2*s12*s23^2*s56-6*a3*a4^3*pp4^2*s12*s23*s234*s34-2*a3*a4^3*pp4^2*s12*s23*s234*s56+2*a3*a4^3*pp4^2*s12*s23*s34^2+6*a3*a4^3*pp4^2*s12*s23*s34*s56+2*a3*a4^3*pp4*s12^2*s23^2*s34-4*a3*a4^3*pp4*s12^2*s23*s234*s34+2*a3*a4^3*pp4*s12^2*s234^2*s34+2*a3*a4^3*pp4*s12*s123*s23*s234*s34+2*a3*a4^3*pp4*s12*s123*s23*s34^2-2*a3*a4^3*pp4*s12*s123*s234^2*s34+2*a3*a4^3*pp4*s12*s123*s234*s34^2-2*a3*a4^3*pp4*s12*s23^2*s34^2-2*a3*a4^3*pp4*s12*s23^2*s34*s56+2*a3*a4^3*pp4*s12*s23*s234*s34^2+2*a3*a4^3*pp4*s12*s23*s234*s34*s56-4*a3*a4^3*pp4*s12*s23*s34^2*s56+a4^4*pp1^2*pp3^2*pp4^2-2*a4^4*pp1^2*pp3*pp4^3-2*a4^4*pp1^2*pp3*pp4^2*s34+a4^4*pp1^2*pp4^4-2*a4^4*pp1^2*pp4^3*s34+a4^4*pp1^2*pp4^2*s34^2+2*a4^4*pp1*pp2*pp3*pp4^3-2*a4^4*pp1*pp2*pp3*pp4^2*s123+2*a4^4*pp1*pp2*pp3*pp4^2*s56-2*a4^4*pp1*pp2*pp4^4-6*a4^4*pp1*pp2*pp4^3*s12+2*a4^4*pp1*pp2*pp4^3*s123+2*a4^4*pp1*pp2*pp4^3*s34+2*a4^4*pp1*pp2*pp4^3*s56+2*a4^4*pp1*pp2*pp4^2*s123*s34-2*a4^4*pp1*pp2*pp4^2*s34*s56-a4^4*pp1*pp3^2*pp4^2*s234-a4^4*pp1*pp3^2*pp4^2*s56+2*a4^4*pp1*pp3*pp4^3*s12+a4^4*pp1*pp3*pp4^3*s234-2*a4^4*pp1*pp3*pp4^3*s34+a4^4*pp1*pp3*pp4^3*s56-2*a4^4*pp1*pp3*pp4^2*s12*s23+2*a4^4*pp1*pp3*pp4^2*s12*s234+a4^4*pp1*pp3*pp4^2*s123*s234+a4^4*pp1*pp3*pp4^2*s123*s34+a4^4*pp1*pp3*pp4^2*s23*s34+a4^4*pp1*pp3*pp4^2*s23*s56+a4^4*pp1*pp3*pp4^2*s234*s34-2*a4^4*pp1*pp3*pp4^2*s234*s56+a4^4*pp1*pp3*pp4^2*s34*s56-2*a4^4*pp1*pp4^4*s12+2*a4^4*pp1*pp4^3*s12*s23+2*a4^4*pp1*pp4^3*s12*s234+2*a4^4*pp1*pp4^3*s12*s34-a4^4*pp1*pp4^3*s123*s234+a4^4*pp1*pp4^3*s123*s34+a4^4*pp1*pp4^3*s23*s34-a4^4*pp1*pp4^3*s23*s56+2*a4^4*pp1*pp4^2*s12*s23*s34-2*a4^4*pp1*pp4^2*s12*s234*s34-2*a4^4*pp1*pp4^2*s123*s23*s34+a4^4*pp1*pp4^2*s123*s234*s34-a4^4*pp1*pp4^2*s123*s34^2-a4^4*pp1*pp4^2*s23*s34^2+a4^4*pp1*pp4^2*s23*s34*s56+a4^4*pp2^2*pp4^4-2*a4^4*pp2^2*pp4^3*s123-2*a4^4*pp2^2*pp4^3*s56+a4^4*pp2^2*pp4^2*s123^2-2*a4^4*pp2^2*pp4^2*s123*s56+a4^4*pp2^2*pp4^2*s56^2-a4^4*pp2*pp3*pp4^3*s234+a4^4*pp2*pp3*pp4^3*s56+a4^4*pp2*pp3*pp4^2*s123*s234+a4^4*pp2*pp3*pp4^2*s123*s56-2*a4^4*pp2*pp3*pp4^2*s23*s56+a4^4*pp2*pp3*pp4^2*s234*s56-a4^4*pp2*pp3*pp4^2*s56^2-2*a4^4*pp2*pp4^4*s12+2*a4^4*pp2*pp4^3*s12*s123+2*a4^4*pp2*pp4^3*s12*s23+2*a4^4*pp2*pp4^3*s12*s234+2*a4^4*pp2*pp4^3*s12*s56+a4^4*pp2*pp4^3*s123*s234+a4^4*pp2*pp4^3*s123*s34-2*a4^4*pp2*pp4^3*s123*s56-a4^4*pp2*pp4^3*s23*s34+a4^4*pp2*pp4^3*s23*s56-2*a4^4*pp2*pp4^2*s12*s123*s23+2*a4^4*pp2*pp4^2*s12*s123*s234+2*a4^4*pp2*pp4^2*s12*s23*s56-2*a4^4*pp2*pp4^2*s12*s234*s56-a4^4*pp2*pp4^2*s123^2*s234-a4^4*pp2*pp4^2*s123^2*s34+a4^4*pp2*pp4^2*s123*s23*s34+a4^4*pp2*pp4^2*s123*s23*s56-2*a4^4*pp2*pp4^2*s123*s234*s34+a4^4*pp2*pp4^2*s123*s234*s56+a4^4*pp2*pp4^2*s123*s34*s56+a4^4*pp2*pp4^2*s23*s34*s56-a4^4*pp2*pp4^2*s23*s56^2+a4^4*pp3*pp4^3*s12*s234-a4^4*pp3*pp4^3*s12*s56-2*a4^4*pp3*pp4^2*s12*s123*s234+a4^4*pp3*pp4^2*s12*s23*s234+a4^4*pp3*pp4^2*s12*s23*s56-a4^4*pp3*pp4^2*s12*s234^2+a4^4*pp3*pp4^2*s12*s234*s56+a4^4*pp4^4*s12^2-2*a4^4*pp4^3*s12^2*s23-2*a4^4*pp4^3*s12^2*s234+a4^4*pp4^3*s12*s123*s234-a4^4*pp4^3*s12*s123*s34-2*a4^4*pp4^3*s12*s23*s234+a4^4*pp4^3*s12*s23*s34+a4^4*pp4^3*s12*s23*s56+a4^4*pp4^2*s12^2*s23^2-2*a4^4*pp4^2*s12^2*s23*s234+a4^4*pp4^2*s12^2*s234^2+a4^4*pp4^2*s12*s123*s23*s234+a4^4*pp4^2*s12*s123*s23*s34-a4^4*pp4^2*s12*s123*s234^2+a4^4*pp4^2*s12*s123*s234*s34-a4^4*pp4^2*s12*s23^2*s34-a4^4*pp4^2*s12*s23^2*s56+a4^4*pp4^2*s12*s23*s234*s34+a4^4*pp4^2*s12*s23*s234*s56-2*a4^4*pp4^2*s12*s23*s34*s56-a1^3*pp1^3*pp3^2*s234+a1^3*pp1^3*pp3^2*s56+3*a1^3*pp1^3*pp3*pp4*s234-3*a1^3*pp1^3*pp3*pp4*s56+a1^3*pp1^3*pp3*s123*s34-a1^3*pp1^3*pp3*s23*s34+3*a1^3*pp1^3*pp3*s234*s34-3*a1^3*pp1^3*pp3*s34*s56-2*a1^3*pp1^3*pp4^2*s234+2*a1^3*pp1^3*pp4^2*s56+a1^3*pp1^3*pp4*s123*s34-a1^3*pp1^3*pp4*s23*s34+4*a1^3*pp1^3*pp4*s234*s34-4*a1^3*pp1^3*pp4*s34*s56-a1^3*pp1^3*s123*s34^2+a1^3*pp1^3*s23*s34^2-2*a1^3*pp1^3*s234*s34^2+2*a1^3*pp1^3*s34^2*s56-3*a1^3*pp1^2*pp2*pp3*pp4*s234+3*a1^3*pp1^2*pp2*pp3*pp4*s56+2*a1^3*pp1^2*pp2*pp3*s123*s234-3*a1^3*pp1^2*pp2*pp3*s123*s56+a1^3*pp1^2*pp2*pp3*s23*s56-3*a1^3*pp1^2*pp2*pp3*s234*s56+3*a1^3*pp1^2*pp2*pp3*s56^2+4*a1^3*pp1^2*pp2*pp4^2*s234-4*a1^3*pp1^2*pp2*pp4^2*s56+2*a1^3*pp1^2*pp2*pp4*s12*s123-2*a1^3*pp1^2*pp2*pp4*s12*s23+10*a1^3*pp1^2*pp2*pp4*s12*s234-10*a1^3*pp1^2*pp2*pp4*s12*s56-3*a1^3*pp1^2*pp2*pp4*s123*s234-a1^3*pp1^2*pp2*pp4*s123*s34+2*a1^3*pp1^2*pp2*pp4*s123*s56+a1^3*pp1^2*pp2*pp4*s23*s34+a1^3*pp1^2*pp2*pp4*s23*s56-4*a1^3*pp1^2*pp2*pp4*s234*s34-4*a1^3*pp1^2*pp2*pp4*s234*s56+4*a1^3*pp1^2*pp2*pp4*s34*s56+4*a1^3*pp1^2*pp2*pp4*s56^2-a1^3*pp1^2*pp2*s123^2*s34+a1^3*pp1^2*pp2*s123*s23*s34-3*a1^3*pp1^2*pp2*s123*s234*s34+5*a1^3*pp1^2*pp2*s123*s34*s56-2*a1^3*pp1^2*pp2*s23*s34*s56+4*a1^3*pp1^2*pp2*s234*s34*s56-4*a1^3*pp1^2*pp2*s34*s56^2+a1^3*pp1^2*pp3^2*s234^2-a1^3*pp1^2*pp3^2*s56^2-3*a1^3*pp1^2*pp3*pp4*s12*s234+3*a1^3*pp1^2*pp3*pp4*s12*s56-2*a1^3*pp1^2*pp3*pp4*s234^2+4*a1^3*pp1^2*pp3*pp4*s234*s34-4*a1^3*pp1^2*pp3*pp4*s34*s56+2*a1^3*pp1^2*pp3*pp4*s56^2-a1^3*pp1^2*pp3*s12*s123*s234+3*a1^3*pp1^2*pp3*s12*s23*s234-2*a1^3*pp1^2*pp3*s12*s23*s56-3*a1^3*pp1^2*pp3*s12*s234^2+3*a1^3*pp1^2*pp3*s12*s234*s56-a1^3*pp1^2*pp3*s123*s234^2-2*a1^3*pp1^2*pp3*s123*s234*s34+3*a1^3*pp1^2*pp3*s123*s234*s56-3*a1^3*pp1^2*pp3*s23*s234*s56+2*a1^3*pp1^2*pp3*s23*s34*s56+a1^3*pp1^2*pp3*s23*s56^2-2*a1^3*pp1^2*pp3*s234^2*s34+4*a1^3*pp1^2*pp3*s234^2*s56-4*a1^3*pp1^2*pp3*s234*s56^2+2*a1^3*pp1^2*pp3*s34*s56^2+4*a1^3*pp1^2*pp4^2*s12*s234-4*a1^3*pp1^2*pp4^2*s12*s56-a1^3*pp1^2*pp4*s12*s123*s234-a1^3*pp1^2*pp4*s12*s123*s34-2*a1^3*pp1^2*pp4*s12*s23*s234+a1^3*pp1^2*pp4*s12*s23*s34+3*a1^3*pp1^2*pp4*s12*s23*s56-4*a1^3*pp1^2*pp4*s12*s234^2-4*a1^3*pp1^2*pp4*s12*s234*s34+4*a1^3*pp1^2*pp4*s12*s234*s56+4*a1^3*pp1^2*pp4*s12*s34*s56+2*a1^3*pp1^2*pp4*s123*s234^2-2*a1^3*pp1^2*pp4*s123*s234*s34-2*a1^3*pp1^2*pp4*s123*s234*s56+2*a1^3*pp1^2*pp4*s123*s34*s56-2*a1^3*pp1^2*pp4*s23*s234*s34+2*a1^3*pp1^2*pp4*s23*s234*s56+2*a1^3*pp1^2*pp4*s23*s34*s56-2*a1^3*pp1^2*pp4*s23*s56^2-a1^3*pp1^2*s12*s123*s23*s34+2*a1^3*pp1^2*s12*s123*s234*s34+a1^3*pp1^2*s12*s23^2*s34-5*a1^3*pp1^2*s12*s23*s234*s34+3*a1^3*pp1^2*s12*s23*s34*s56+4*a1^3*pp1^2*s12*s234^2*s34-4*a1^3*pp1^2*s12*s234*s34*s56-a1^3*pp1^2*s123^2*s234*s34+a1^3*pp1^2*s123^2*s34^2+3*a1^3*pp1^2*s123*s23*s234*s34-3*a1^3*pp1^2*s123*s23*s34*s56-2*a1^3*pp1^2*s123*s234^2*s34+2*a1^3*pp1^2*s123*s234*s34^2+2*a1^3*pp1^2*s123*s234*s34*s56-2*a1^3*pp1^2*s123*s34^2*s56-a1^3*pp1^2*s23^2*s34^2+a1^3*pp1^2*s23^2*s34*s56+2*a1^3*pp1^2*s23*s234*s34^2-2*a1^3*pp1^2*s23*s234*s34*s56-2*a1^3*pp1^2*s23*s34^2*s56+2*a1^3*pp1^2*s23*s34*s56^2-2*a1^3*pp1*pp2^2*pp4^2*s234+2*a1^3*pp1*pp2^2*pp4^2*s56+3*a1^3*pp1*pp2^2*pp4*s123*s234-2*a1^3*pp1*pp2^2*pp4*s123*s56-a1^3*pp1*pp2^2*pp4*s23*s56+4*a1^3*pp1*pp2^2*pp4*s234*s56-4*a1^3*pp1*pp2^2*pp4*s56^2-a1^3*pp1*pp2^2*s123^2*s234+2*a1^3*pp1*pp2^2*s123^2*s56-a1^3*pp1*pp2^2*s123*s23*s56+3*a1^3*pp1*pp2^2*s123*s234*s56-4*a1^3*pp1*pp2^2*s123*s56^2+a1^3*pp1*pp2^2*s23*s56^2-2*a1^3*pp1*pp2^2*s234*s56^2+2*a1^3*pp1*pp2^2*s56^3+2*a1^3*pp1*pp2*pp3*pp4*s234^2-4*a1^3*pp1*pp2*pp3*pp4*s234*s56+2*a1^3*pp1*pp2*pp3*pp4*s56^2-a1^3*pp1*pp2*pp3*s123*s234^2-a1^3*pp1*pp2*pp3*s123*s234*s56+2*a1^3*pp1*pp2*pp3*s123*s56^2+3*a1^3*pp1*pp2*pp3*s23*s234*s56-3*a1^3*pp1*pp2*pp3*s23*s56^2-2*a1^3*pp1*pp2*pp3*s234^2*s56+4*a1^3*pp1*pp2*pp3*s234*s56^2-2*a1^3*pp1*pp2*pp3*s56^3+4*a1^3*pp1*pp2*pp4^2*s12*s234-4*a1^3*pp1*pp2*pp4^2*s12*s56-4*a1^3*pp1*pp2*pp4*s12*s123*s234+2*a1^3*pp1*pp2*pp4*s12*s123*s56-2*a1^3*pp1*pp2*pp4*s12*s23*s234+4*a1^3*pp1*pp2*pp4*s12*s23*s56-4*a1^3*pp1*pp2*pp4*s12*s234^2+4*a1^3*pp1*pp2*pp4*s12*s56^2-2*a1^3*pp1*pp2*pp4*s123*s234^2-2*a1^3*pp1*pp2*pp4*s123*s234*s34+6*a1^3*pp1*pp2*pp4*s123*s234*s56+2*a1^3*pp1*pp2*pp4*s123*s34*s56-4*a1^3*pp1*pp2*pp4*s123*s56^2+2*a1^3*pp1*pp2*pp4*s23*s234*s34-2*a1^3*pp1*pp2*pp4*s23*s234*s56-2*a1^3*pp1*pp2*pp4*s23*s34*s56+2*a1^3*pp1*pp2*pp4*s23*s56^2-a1^3*pp1*pp2*s12*s123^2*s234+3*a1^3*pp1*pp2*s12*s123*s23*s234-3*a1^3*pp1*pp2*s12*s123*s23*s56-3*a1^3*pp1*pp2*s12*s123*s234^2+5*a1^3*pp1*pp2*s12*s123*s234*s56+a1^3*pp1*pp2*s12*s23^2*s56-5*a1^3*pp1*pp2*s12*s23*s234*s56+3*a1^3*pp1*pp2*s12*s23*s56^2+4*a1^3*pp1*pp2*s12*s234^2*s56-4*a1^3*pp1*pp2*s12*s234*s56^2+a1^3*pp1*pp2*s123^2*s234^2+3*a1^3*pp1*pp2*s123^2*s234*s34-2*a1^3*pp1*pp2*s123^2*s234*s56-2*a1^3*pp1*pp2*s123^2*s34*s56-3*a1^3*pp1*pp2*s123*s23*s234*s34+a1^3*pp1*pp2*s123*s23*s34*s56+2*a1^3*pp1*pp2*s123*s23*s56^2+4*a1^3*pp1*pp2*s123*s234^2*s34-2*a1^3*pp1*pp2*s123*s234^2*s56-6*a1^3*pp1*pp2*s123*s234*s34*s56+2*a1^3*pp1*pp2*s123*s234*s56^2+2*a1^3*pp1*pp2*s123*s34*s56^2+a1^3*pp1*pp2*s23^2*s34*s56-a1^3*pp1*pp2*s23^2*s56^2-2*a1^3*pp1*pp2*s23*s234*s34*s56+2*a1^3*pp1*pp2*s23*s234*s56^2+2*a1^3*pp1*pp2*s23*s34*s56^2-2*a1^3*pp1*pp2*s23*s56^3-2*a1^3*pp1*pp3*pp4*s12*s234^2+4*a1^3*pp1*pp3*pp4*s12*s234*s56-2*a1^3*pp1*pp3*pp4*s12*s56^2+3*a1^3*pp1*pp3*s12*s123*s234^2-3*a1^3*pp1*pp3*s12*s123*s234*s56-2*a1^3*pp1*pp3*s12*s23*s234^2+a1^3*pp1*pp3*s12*s23*s234*s56+a1^3*pp1*pp3*s12*s23*s56^2+2*a1^3*pp1*pp3*s12*s234^3-4*a1^3*pp1*pp3*s12*s234^2*s56+2*a1^3*pp1*pp3*s12*s234*s56^2-2*a1^3*pp1*pp4^2*s12^2*s234+2*a1^3*pp1*pp4^2*s12^2*s56+a1^3*pp1*pp4*s12^2*s123*s234+2*a1^3*pp1*pp4*s12^2*s23*s234-3*a1^3*pp1*pp4*s12^2*s23*s56+4*a1^3*pp1*pp4*s12^2*s234^2-4*a1^3*pp1*pp4*s12^2*s234*s56-2*a1^3*pp1*pp4*s12*s123*s234^2+2*a1^3*pp1*pp4*s12*s123*s234*s34+2*a1^3*pp1*pp4*s12*s123*s234*s56-2*a1^3*pp1*pp4*s12*s123*s34*s56+4*a1^3*pp1*pp4*s12*s23*s234^2-2*a1^3*pp1*pp4*s12*s23*s234*s34-6*a1^3*pp1*pp4*s12*s23*s234*s56+2*a1^3*pp1*pp4*s12*s23*s34*s56+2*a1^3*pp1*pp4*s12*s23*s56^2+a1^3*pp1*s12^2*s123*s23*s234-a1^3*pp1*s12^2*s123*s234^2-2*a1^3*pp1*s12^2*s23^2*s234+a1^3*pp1*s12^2*s23^2*s56+4*a1^3*pp1*s12^2*s23*s234^2-3*a1^3*pp1*s12^2*s23*s234*s56-2*a1^3*pp1*s12^2*s234^3+2*a1^3*pp1*s12^2*s234^2*s56+a1^3*pp1*s12*s123^2*s234^2-a1^3*pp1*s12*s123^2*s234*s34-2*a1^3*pp1*s12*s123*s23*s234^2-a1^3*pp1*s12*s123*s23*s234*s34+3*a1^3*pp1*s12*s123*s23*s34*s56+2*a1^3*pp1*s12*s123*s234^3-2*a1^3*pp1*s12*s123*s234^2*s34-2*a1^3*pp1*s12*s123*s234^2*s56+2*a1^3*pp1*s12*s123*s234*s34*s56+2*a1^3*pp1*s12*s23^2*s234*s34+2*a1^3*pp1*s12*s23^2*s234*s56-3*a1^3*pp1*s12*s23^2*s34*s56-a1^3*pp1*s12*s23^2*s56^2-2*a1^3*pp1*s12*s23*s234^2*s34-2*a1^3*pp1*s12*s23*s234^2*s56+6*a1^3*pp1*s12*s23*s234*s34*s56+2*a1^3*pp1*s12*s23*s234*s56^2-4*a1^3*pp1*s12*s23*s34*s56^2+2*a1^2*a2*pp1^3*pp3^2*s234-2*a1^2*a2*pp1^3*pp3^2*s34-a1^2*a2*pp1^3*pp3^2*s56-6*a1^2*a2*pp1^3*pp3*pp4*s234+2*a1^2*a2*pp1^3*pp3*pp4*s34+3*a1^2*a2*pp1^3*pp3*pp4*s56-a1^2*a2*pp1^3*pp3*s123*s34+2*a1^2*a2*pp1^3*pp3*s23*s34-6*a1^2*a2*pp1^3*pp3*s234*s34+4*a1^2*a2*pp1^3*pp3*s34^2+3*a1^2*a2*pp1^3*pp3*s34*s56+4*a1^2*a2*pp1^3*pp4^2*s234-2*a1^2*a2*pp1^3*pp4^2*s34-2*a1^2*a2*pp1^3*pp4^2*s56-a1^2*a2*pp1^3*pp4*s123*s34+2*a1^2*a2*pp1^3*pp4*s23*s34-8*a1^2*a2*pp1^3*pp4*s234*s34+4*a1^2*a2*pp1^3*pp4*s34^2+4*a1^2*a2*pp1^3*pp4*s34*s56+a1^2*a2*pp1^3*s123*s34^2-2*a1^2*a2*pp1^3*s23*s34^2+4*a1^2*a2*pp1^3*s234*s34^2-2*a1^2*a2*pp1^3*s34^3-2*a1^2*a2*pp1^3*s34^2*s56+a1^2*a2*pp1^2*pp2*pp3^2*s234-2*a1^2*a2*pp1^2*pp2*pp3*pp4*s12+3*a1^2*a2*pp1^2*pp2*pp3*pp4*s234-2*a1^2*a2*pp1^2*pp2*pp3*pp4*s34+a1^2*a2*pp1^2*pp2*pp3*pp4*s56-4*a1^2*a2*pp1^2*pp2*pp3*s123*s234+2*a1^2*a2*pp1^2*pp2*pp3*s123*s34+3*a1^2*a2*pp1^2*pp2*pp3*s123*s56+a1^2*a2*pp1^2*pp2*pp3*s23*s34-2*a1^2*a2*pp1^2*pp2*pp3*s23*s56-3*a1^2*a2*pp1^2*pp2*pp3*s234*s34+6*a1^2*a2*pp1^2*pp2*pp3*s234*s56-2*a1^2*a2*pp1^2*pp2*pp3*s34*s56-3*a1^2*a2*pp1^2*pp2*pp3*s56^2-6*a1^2*a2*pp1^2*pp2*pp4^2*s234+4*a1^2*a2*pp1^2*pp2*pp4^2*s34+2*a1^2*a2*pp1^2*pp2*pp4^2*s56-2*a1^2*a2*pp1^2*pp2*pp4*s12*s123+4*a1^2*a2*pp1^2*pp2*pp4*s12*s23-20*a1^2*a2*pp1^2*pp2*pp4*s12*s234+10*a1^2*a2*pp1^2*pp2*pp4*s12*s34+10*a1^2*a2*pp1^2*pp2*pp4*s12*s56+6*a1^2*a2*pp1^2*pp2*pp4*s123*s234-3*a1^2*a2*pp1^2*pp2*pp4*s123*s34-2*a1^2*a2*pp1^2*pp2*pp4*s123*s56-a1^2*a2*pp1^2*pp2*pp4*s23*s34-2*a1^2*a2*pp1^2*pp2*pp4*s23*s56+4*a1^2*a2*pp1^2*pp2*pp4*s234*s34+8*a1^2*a2*pp1^2*pp2*pp4*s234*s56-4*a1^2*a2*pp1^2*pp2*pp4*s34^2-4*a1^2*a2*pp1^2*pp2*pp4*s34*s56-4*a1^2*a2*pp1^2*pp2*pp4*s56^2+a1^2*a2*pp1^2*pp2*s123^2*s34-2*a1^2*a2*pp1^2*pp2*s123*s23*s34+6*a1^2*a2*pp1^2*pp2*s123*s234*s34-2*a1^2*a2*pp1^2*pp2*s123*s34^2-5*a1^2*a2*pp1^2*pp2*s123*s34*s56-a1^2*a2*pp1^2*pp2*s23*s34^2+4*a1^2*a2*pp1^2*pp2*s23*s34*s56+2*a1^2*a2*pp1^2*pp2*s234*s34^2-8*a1^2*a2*pp1^2*pp2*s234*s34*s56+2*a1^2*a2*pp1^2*pp2*s34^2*s56+4*a1^2*a2*pp1^2*pp2*s34*s56^2+a1^2*a2*pp1^2*pp3^2*s12*s56-2*a1^2*a2*pp1^2*pp3^2*s234^2+2*a1^2*a2*pp1^2*pp3^2*s234*s34-3*a1^2*a2*pp1^2*pp3^2*s234*s56+2*a1^2*a2*pp1^2*pp3^2*s34*s56+a1^2*a2*pp1^2*pp3^2*s56^2+10*a1^2*a2*pp1^2*pp3*pp4*s12*s234-2*a1^2*a2*pp1^2*pp3*pp4*s12*s34-6*a1^2*a2*pp1^2*pp3*pp4*s12*s56+4*a1^2*a2*pp1^2*pp3*pp4*s234^2-10*a1^2*a2*pp1^2*pp3*pp4*s234*s34+2*a1^2*a2*pp1^2*pp3*pp4*s234*s56+4*a1^2*a2*pp1^2*pp3*pp4*s34^2+2*a1^2*a2*pp1^2*pp3*pp4*s34*s56-2*a1^2*a2*pp1^2*pp3*pp4*s56^2+a1^2*a2*pp1^2*pp3*s12*s123*s234+a1^2*a2*pp1^2*pp3*s12*s123*s34-6*a1^2*a2*pp1^2*pp3*s12*s23*s234+2*a1^2*a2*pp1^2*pp3*s12*s23*s34+2*a1^2*a2*pp1^2*pp3*s12*s23*s56+6*a1^2*a2*pp1^2*pp3*s12*s234^2-2*a1^2*a2*pp1^2*pp3*s12*s234*s34-3*a1^2*a2*pp1^2*pp3*s12*s234*s56-3*a1^2*a2*pp1^2*pp3*s12*s34*s56+2*a1^2*a2*pp1^2*pp3*s123*s234^2+3*a1^2*a2*pp1^2*pp3*s123*s234*s34-3*a1^2*a2*pp1^2*pp3*s123*s234*s56-2*a1^2*a2*pp1^2*pp3*s123*s34^2+6*a1^2*a2*pp1^2*pp3*s23*s234*s56-2*a1^2*a2*pp1^2*pp3*s23*s34^2-3*a1^2*a2*pp1^2*pp3*s23*s34*s56-a1^2*a2*pp1^2*pp3*s23*s56^2+4*a1^2*a2*pp1^2*pp3*s234^2*s34-8*a1^2*a2*pp1^2*pp3*s234^2*s56-2*a1^2*a2*pp1^2*pp3*s234*s34^2+6*a1^2*a2*pp1^2*pp3*s234*s34*s56+4*a1^2*a2*pp1^2*pp3*s234*s56^2-2*a1^2*a2*pp1^2*pp3*s34^2*s56-2*a1^2*a2*pp1^2*pp3*s34*s56^2-10*a1^2*a2*pp1^2*pp4^2*s12*s234+4*a1^2*a2*pp1^2*pp4^2*s12*s34+6*a1^2*a2*pp1^2*pp4^2*s12*s56+a1^2*a2*pp1^2*pp4*s12*s123*s234+2*a1^2*a2*pp1^2*pp4*s12*s123*s34+4*a1^2*a2*pp1^2*pp4*s12*s23*s234-6*a1^2*a2*pp1^2*pp4*s12*s23*s34-3*a1^2*a2*pp1^2*pp4*s12*s23*s56+8*a1^2*a2*pp1^2*pp4*s12*s234^2+8*a1^2*a2*pp1^2*pp4*s12*s234*s34-4*a1^2*a2*pp1^2*pp4*s12*s234*s56-4*a1^2*a2*pp1^2*pp4*s12*s34^2-8*a1^2*a2*pp1^2*pp4*s12*s34*s56-4*a1^2*a2*pp1^2*pp4*s123*s234^2+6*a1^2*a2*pp1^2*pp4*s123*s234*s34+2*a1^2*a2*pp1^2*pp4*s123*s234*s56-2*a1^2*a2*pp1^2*pp4*s123*s34^2-2*a1^2*a2*pp1^2*pp4*s123*s34*s56+4*a1^2*a2*pp1^2*pp4*s23*s234*s34-4*a1^2*a2*pp1^2*pp4*s23*s234*s56-2*a1^2*a2*pp1^2*pp4*s23*s34^2+2*a1^2*a2*pp1^2*pp4*s23*s56^2+a1^2*a2*pp1^2*s12*s123*s23*s34-2*a1^2*a2*pp1^2*s12*s123*s234*s34-a1^2*a2*pp1^2*s12*s123*s34^2-2*a1^2*a2*pp1^2*s12*s23^2*s34+10*a1^2*a2*pp1^2*s12*s23*s234*s34-2*a1^2*a2*pp1^2*s12*s23*s34^2-3*a1^2*a2*pp1^2*s12*s23*s34*s56-8*a1^2*a2*pp1^2*s12*s234^2*s34+2*a1^2*a2*pp1^2*s12*s234*s34^2+4*a1^2*a2*pp1^2*s12*s234*s34*s56+2*a1^2*a2*pp1^2*s12*s34^2*s56+a1^2*a2*pp1^2*s123^2*s234*s34-a1^2*a2*pp1^2*s123^2*s34^2-6*a1^2*a2*pp1^2*s123*s23*s234*s34+3*a1^2*a2*pp1^2*s123*s23*s34^2+3*a1^2*a2*pp1^2*s123*s23*s34*s56+4*a1^2*a2*pp1^2*s123*s234^2*s34-6*a1^2*a2*pp1^2*s123*s234*s34^2-2*a1^2*a2*pp1^2*s123*s234*s34*s56+2*a1^2*a2*pp1^2*s123*s34^3+2*a1^2*a2*pp1^2*s123*s34^2*s56+2*a1^2*a2*pp1^2*s23^2*s34^2-2*a1^2*a2*pp1^2*s23^2*s34*s56-4*a1^2*a2*pp1^2*s23*s234*s34^2+4*a1^2*a2*pp1^2*s23*s234*s34*s56+2*a1^2*a2*pp1^2*s23*s34^3-2*a1^2*a2*pp1^2*s23*s34*s56^2+3*a1^2*a2*pp1*pp2^2*pp3*pp4*s234-4*a1^2*a2*pp1*pp2^2*pp3*pp4*s56-2*a1^2*a2*pp1*pp2^2*pp3*s123*s234+2*a1^2*a2*pp1*pp2^2*pp3*s123*s56-a1^2*a2*pp1*pp2^2*pp3*s23*s56+3*a1^2*a2*pp1*pp2^2*pp3*s234*s56-2*a1^2*a2*pp1*pp2^2*pp3*s56^2-2*a1^2*a2*pp1*pp2^2*pp4^2*s34+2*a1^2*a2*pp1*pp2^2*pp4^2*s56-2*a1^2*a2*pp1*pp2^2*pp4*s12*s123+2*a1^2*a2*pp1*pp2^2*pp4*s12*s23-10*a1^2*a2*pp1*pp2^2*pp4*s12*s234+10*a1^2*a2*pp1*pp2^2*pp4*s12*s56-3*a1^2*a2*pp1*pp2^2*pp4*s123*s234+4*a1^2*a2*pp1*pp2^2*pp4*s123*s34-a1^2*a2*pp1*pp2^2*pp4*s23*s34+a1^2*a2*pp1*pp2^2*pp4*s23*s56+4*a1^2*a2*pp1*pp2^2*pp4*s234*s34-4*a1^2*a2*pp1*pp2^2*pp4*s234*s56+2*a1^2*a2*pp1*pp2^2*s123^2*s234-2*a1^2*a2*pp1*pp2^2*s123^2*s56-a1^2*a2*pp1*pp2^2*s123*s23*s34+2*a1^2*a2*pp1*pp2^2*s123*s23*s56+3*a1^2*a2*pp1*pp2^2*s123*s234*s34-6*a1^2*a2*pp1*pp2^2*s123*s234*s56-2*a1^2*a2*pp1*pp2^2*s123*s34*s56+4*a1^2*a2*pp1*pp2^2*s123*s56^2+2*a1^2*a2*pp1*pp2^2*s23*s34*s56-2*a1^2*a2*pp1*pp2^2*s23*s56^2-4*a1^2*a2*pp1*pp2^2*s234*s34*s56+4*a1^2*a2*pp1*pp2^2*s234*s56^2+2*a1^2*a2*pp1*pp2^2*s34*s56^2-2*a1^2*a2*pp1*pp2^2*s56^3-a1^2*a2*pp1*pp2*pp3^2*s234^2+a1^2*a2*pp1*pp2*pp3^2*s234*s56+a1^2*a2*pp1*pp2*pp3*pp4*s12*s234+a1^2*a2*pp1*pp2*pp3*pp4*s12*s56-2*a1^2*a2*pp1*pp2*pp3*pp4*s234^2-2*a1^2*a2*pp1*pp2*pp3*pp4*s234*s34+6*a1^2*a2*pp1*pp2*pp3*pp4*s234*s56+2*a1^2*a2*pp1*pp2*pp3*pp4*s34*s56-4*a1^2*a2*pp1*pp2*pp3*pp4*s56^2+4*a1^2*a2*pp1*pp2*pp3*s12*s123*s234-3*a1^2*a2*pp1*pp2*pp3*s12*s123*s56-3*a1^2*a2*pp1*pp2*pp3*s12*s23*s234+4*a1^2*a2*pp1*pp2*pp3*s12*s23*s56+3*a1^2*a2*pp1*pp2*pp3*s12*s234^2-8*a1^2*a2*pp1*pp2*pp3*s12*s234*s56+3*a1^2*a2*pp1*pp2*pp3*s12*s56^2+3*a1^2*a2*pp1*pp2*pp3*s123*s234^2-a1^2*a2*pp1*pp2*pp3*s123*s234*s34-2*a1^2*a2*pp1*pp2*pp3*s123*s56^2-3*a1^2*a2*pp1*pp2*pp3*s23*s234*s56+a1^2*a2*pp1*pp2*pp3*s23*s34*s56+2*a1^2*a2*pp1*pp2*pp3*s23*s56^2+2*a1^2*a2*pp1*pp2*pp3*s234^2*s34-2*a1^2*a2*pp1*pp2*pp3*s234*s34*s56-2*a1^2*a2*pp1*pp2*pp3*s234*s56^2+2*a1^2*a2*pp1*pp2*pp3*s56^3-8*a1^2*a2*pp1*pp2*pp4^2*s12*s234+4*a1^2*a2*pp1*pp2*pp4^2*s12*s34+4*a1^2*a2*pp1*pp2*pp4^2*s12*s56+2*a1^2*a2*pp1*pp2*pp4*s12^2*s123-2*a1^2*a2*pp1*pp2*pp4*s12^2*s23+10*a1^2*a2*pp1*pp2*pp4*s12^2*s234-10*a1^2*a2*pp1*pp2*pp4*s12^2*s56+5*a1^2*a2*pp1*pp2*pp4*s12*s123*s234-3*a1^2*a2*pp1*pp2*pp4*s12*s123*s34+6*a1^2*a2*pp1*pp2*pp4*s12*s23*s234-3*a1^2*a2*pp1*pp2*pp4*s12*s23*s34-7*a1^2*a2*pp1*pp2*pp4*s12*s23*s56+12*a1^2*a2*pp1*pp2*pp4*s12*s234^2-4*a1^2*a2*pp1*pp2*pp4*s12*s234*s34-4*a1^2*a2*pp1*pp2*pp4*s12*s234*s56-4*a1^2*a2*pp1*pp2*pp4*s12*s34*s56+2*a1^2*a2*pp1*pp2*pp4*s123*s234^2+4*a1^2*a2*pp1*pp2*pp4*s123*s234*s34-8*a1^2*a2*pp1*pp2*pp4*s123*s234*s56-2*a1^2*a2*pp1*pp2*pp4*s123*s34^2+4*a1^2*a2*pp1*pp2*pp4*s123*s56^2-2*a1^2*a2*pp1*pp2*pp4*s23*s234*s34+2*a1^2*a2*pp1*pp2*pp4*s23*s234*s56+2*a1^2*a2*pp1*pp2*pp4*s23*s34^2-2*a1^2*a2*pp1*pp2*pp4*s23*s34*s56+a1^2*a2*pp1*pp2*s12*s123^2*s234-a1^2*a2*pp1*pp2*s12*s123^2*s34-6*a1^2*a2*pp1*pp2*s12*s123*s23*s234+4*a1^2*a2*pp1*pp2*s12*s123*s23*s34+3*a1^2*a2*pp1*pp2*s12*s123*s23*s56+6*a1^2*a2*pp1*pp2*s12*s123*s234^2-8*a1^2*a2*pp1*pp2*s12*s123*s234*s34-5*a1^2*a2*pp1*pp2*s12*s123*s234*s56+5*a1^2*a2*pp1*pp2*s12*s123*s34*s56-a1^2*a2*pp1*pp2*s12*s23^2*s34-2*a1^2*a2*pp1*pp2*s12*s23^2*s56+5*a1^2*a2*pp1*pp2*s12*s23*s234*s34+10*a1^2*a2*pp1*pp2*s12*s23*s234*s56-8*a1^2*a2*pp1*pp2*s12*s23*s34*s56-3*a1^2*a2*pp1*pp2*s12*s23*s56^2-4*a1^2*a2*pp1*pp2*s12*s234^2*s34-8*a1^2*a2*pp1*pp2*s12*s234^2*s56+12*a1^2*a2*pp1*pp2*s12*s234*s34*s56+4*a1^2*a2*pp1*pp2*s12*s234*s56^2-4*a1^2*a2*pp1*pp2*s12*s34*s56^2-2*a1^2*a2*pp1*pp2*s123^2*s234^2-2*a1^2*a2*pp1*pp2*s123^2*s234*s34+2*a1^2*a2*pp1*pp2*s123^2*s234*s56+2*a1^2*a2*pp1*pp2*s123^2*s34*s56+3*a1^2*a2*pp1*pp2*s123*s23*s234*s34-a1^2*a2*pp1*pp2*s123*s23*s34^2-2*a1^2*a2*pp1*pp2*s123*s23*s56^2-6*a1^2*a2*pp1*pp2*s123*s234^2*s34+4*a1^2*a2*pp1*pp2*s123*s234^2*s56+2*a1^2*a2*pp1*pp2*s123*s234*s34^2+4*a1^2*a2*pp1*pp2*s123*s234*s34*s56-2*a1^2*a2*pp1*pp2*s123*s234*s56^2-2*a1^2*a2*pp1*pp2*s123*s34*s56^2+a1^2*a2*pp1*pp2*s23^2*s34^2-3*a1^2*a2*pp1*pp2*s23^2*s34*s56+2*a1^2*a2*pp1*pp2*s23^2*s56^2-2*a1^2*a2*pp1*pp2*s23*s234*s34^2+6*a1^2*a2*pp1*pp2*s23*s234*s34*s56-4*a1^2*a2*pp1*pp2*s23*s234*s56^2-2*a1^2*a2*pp1*pp2*s23*s34*s56^2+2*a1^2*a2*pp1*pp2*s23*s56^3+a1^2*a2*pp1*pp3^2*s12*s234*s56-a1^2*a2*pp1*pp3^2*s12*s56^2-4*a1^2*a2*pp1*pp3*pp4*s12^2*s234+3*a1^2*a2*pp1*pp3*pp4*s12^2*s56+2*a1^2*a2*pp1*pp3*pp4*s12*s234^2+2*a1^2*a2*pp1*pp3*pp4*s12*s234*s34-6*a1^2*a2*pp1*pp3*pp4*s12*s234*s56-2*a1^2*a2*pp1*pp3*pp4*s12*s34*s56+4*a1^2*a2*pp1*pp3*pp4*s12*s56^2-a1^2*a2*pp1*pp3*s12^2*s123*s234+2*a1^2*a2*pp1*pp3*s12^2*s23*s234-2*a1^2*a2*pp1*pp3*s12^2*s23*s56-2*a1^2*a2*pp1*pp3*s12^2*s234^2+3*a1^2*a2*pp1*pp3*s12^2*s234*s56-7*a1^2*a2*pp1*pp3*s12*s123*s234^2+a1^2*a2*pp1*pp3*s12*s123*s234*s34+6*a1^2*a2*pp1*pp3*s12*s123*s234*s56+4*a1^2*a2*pp1*pp3*s12*s23*s234^2-3*a1^2*a2*pp1*pp3*s12*s23*s234*s56-a1^2*a2*pp1*pp3*s12*s23*s34*s56-4*a1^2*a2*pp1*pp3*s12*s234^3+10*a1^2*a2*pp1*pp3*s12*s234^2*s56-2*a1^2*a2*pp1*pp3*s12*s234*s34*s56-6*a1^2*a2*pp1*pp3*s12*s234*s56^2+2*a1^2*a2*pp1*pp3*s12*s34*s56^2+8*a1^2*a2*pp1*pp4^2*s12^2*s234-2*a1^2*a2*pp1*pp4^2*s12^2*s34-6*a1^2*a2*pp1*pp4^2*s12^2*s56-2*a1^2*a2*pp1*pp4*s12^2*s123*s234-a1^2*a2*pp1*pp4*s12^2*s123*s34-6*a1^2*a2*pp1*pp4*s12^2*s23*s234+4*a1^2*a2*pp1*pp4*s12^2*s23*s34+6*a1^2*a2*pp1*pp4*s12^2*s23*s56-12*a1^2*a2*pp1*pp4*s12^2*s234^2+8*a1^2*a2*pp1*pp4*s12^2*s234*s56+4*a1^2*a2*pp1*pp4*s12^2*s34*s56+6*a1^2*a2*pp1*pp4*s12*s123*s234^2-8*a1^2*a2*pp1*pp4*s12*s123*s234*s34-4*a1^2*a2*pp1*pp4*s12*s123*s234*s56+2*a1^2*a2*pp1*pp4*s12*s123*s34^2+4*a1^2*a2*pp1*pp4*s12*s123*s34*s56-8*a1^2*a2*pp1*pp4*s12*s23*s234^2+6*a1^2*a2*pp1*pp4*s12*s23*s234*s34+10*a1^2*a2*pp1*pp4*s12*s23*s234*s56-2*a1^2*a2*pp1*pp4*s12*s23*s34^2-2*a1^2*a2*pp1*pp4*s12*s23*s34*s56-4*a1^2*a2*pp1*pp4*s12*s23*s56^2-a1^2*a2*pp1*s12^2*s123*s23*s234-a1^2*a2*pp1*s12^2*s123*s23*s34+a1^2*a2*pp1*s12^2*s123*s234^2+2*a1^2*a2*pp1*s12^2*s123*s234*s34+4*a1^2*a2*pp1*s12^2*s23^2*s234-a1^2*a2*pp1*s12^2*s23^2*s56-8*a1^2*a2*pp1*s12^2*s23*s234^2-2*a1^2*a2*pp1*s12^2*s23*s234*s34+3*a1^2*a2*pp1*s12^2*s23*s234*s56+3*a1^2*a2*pp1*s12^2*s23*s34*s56+4*a1^2*a2*pp1*s12^2*s234^3+2*a1^2*a2*pp1*s12^2*s234^2*s34-2*a1^2*a2*pp1*s12^2*s234^2*s56-4*a1^2*a2*pp1*s12^2*s234*s34*s56-a1^2*a2*pp1*s12*s123^2*s234^2+a1^2*a2*pp1*s12*s123^2*s34^2+4*a1^2*a2*pp1*s12*s123*s23*s234^2+3*a1^2*a2*pp1*s12*s123*s23*s234*s34-a1^2*a2*pp1*s12*s123*s23*s34^2-6*a1^2*a2*pp1*s12*s123*s23*s34*s56-4*a1^2*a2*pp1*s12*s123*s234^3+4*a1^2*a2*pp1*s12*s123*s234^2*s34+2*a1^2*a2*pp1*s12*s123*s234^2*s56-2*a1^2*a2*pp1*s12*s123*s34^2*s56-4*a1^2*a2*pp1*s12*s23^2*s234*s34-4*a1^2*a2*pp1*s12*s23^2*s234*s56+7*a1^2*a2*pp1*s12*s23^2*s34*s56+a1^2*a2*pp1*s12*s23^2*s56^2+4*a1^2*a2*pp1*s12*s23*s234^2*s34+4*a1^2*a2*pp1*s12*s23*s234^2*s56-14*a1^2*a2*pp1*s12*s23*s234*s34*s56-2*a1^2*a2*pp1*s12*s23*s234*s56^2+2*a1^2*a2*pp1*s12*s23*s34^2*s56+6*a1^2*a2*pp1*s12*s23*s34*s56^2+2*a1^2*a2*pp2^3*pp4^2*s234-2*a1^2*a2*pp2^3*pp4^2*s56-3*a1^2*a2*pp2^3*pp4*s123*s234+2*a1^2*a2*pp2^3*pp4*s123*s56+a1^2*a2*pp2^3*pp4*s23*s56-4*a1^2*a2*pp2^3*pp4*s234*s56+4*a1^2*a2*pp2^3*pp4*s56^2+a1^2*a2*pp2^3*s123^2*s234-2*a1^2*a2*pp2^3*s123^2*s56+a1^2*a2*pp2^3*s123*s23*s56-3*a1^2*a2*pp2^3*s123*s234*s56+4*a1^2*a2*pp2^3*s123*s56^2-a1^2*a2*pp2^3*s23*s56^2+2*a1^2*a2*pp2^3*s234*s56^2-2*a1^2*a2*pp2^3*s56^3-2*a1^2*a2*pp2^2*pp3*pp4*s234^2+4*a1^2*a2*pp2^2*pp3*pp4*s234*s56-2*a1^2*a2*pp2^2*pp3*pp4*s56^2+a1^2*a2*pp2^2*pp3*s123*s234^2+a1^2*a2*pp2^2*pp3*s123*s234*s56-2*a1^2*a2*pp2^2*pp3*s123*s56^2-3*a1^2*a2*pp2^2*pp3*s23*s234*s56+3*a1^2*a2*pp2^2*pp3*s23*s56^2+2*a1^2*a2*pp2^2*pp3*s234^2*s56-4*a1^2*a2*pp2^2*pp3*s234*s56^2+2*a1^2*a2*pp2^2*pp3*s56^3-6*a1^2*a2*pp2^2*pp4^2*s12*s234+6*a1^2*a2*pp2^2*pp4^2*s12*s56+7*a1^2*a2*pp2^2*pp4*s12*s123*s234-4*a1^2*a2*pp2^2*pp4*s12*s123*s56+2*a1^2*a2*pp2^2*pp4*s12*s23*s234-5*a1^2*a2*pp2^2*pp4*s12*s23*s56+4*a1^2*a2*pp2^2*pp4*s12*s234^2+4*a1^2*a2*pp2^2*pp4*s12*s234*s56-8*a1^2*a2*pp2^2*pp4*s12*s56^2+2*a1^2*a2*pp2^2*pp4*s123*s234^2+2*a1^2*a2*pp2^2*pp4*s123*s234*s34-6*a1^2*a2*pp2^2*pp4*s123*s234*s56-2*a1^2*a2*pp2^2*pp4*s123*s34*s56+4*a1^2*a2*pp2^2*pp4*s123*s56^2-2*a1^2*a2*pp2^2*pp4*s23*s234*s34+2*a1^2*a2*pp2^2*pp4*s23*s234*s56+2*a1^2*a2*pp2^2*pp4*s23*s34*s56-2*a1^2*a2*pp2^2*pp4*s23*s56^2+2*a1^2*a2*pp2^2*s12*s123^2*s56-3*a1^2*a2*pp2^2*s12*s123*s23*s234+2*a1^2*a2*pp2^2*s12*s123*s23*s56+3*a1^2*a2*pp2^2*s12*s123*s234^2-2*a1^2*a2*pp2^2*s12*s123*s234*s56-4*a1^2*a2*pp2^2*s12*s123*s56^2-a1^2*a2*pp2^2*s12*s23^2*s56+5*a1^2*a2*pp2^2*s12*s23*s234*s56-2*a1^2*a2*pp2^2*s12*s23*s56^2-4*a1^2*a2*pp2^2*s12*s234^2*s56+2*a1^2*a2*pp2^2*s12*s234*s56^2+2*a1^2*a2*pp2^2*s12*s56^3-a1^2*a2*pp2^2*s123^2*s234^2-3*a1^2*a2*pp2^2*s123^2*s234*s34+2*a1^2*a2*pp2^2*s123^2*s234*s56+2*a1^2*a2*pp2^2*s123^2*s34*s56+3*a1^2*a2*pp2^2*s123*s23*s234*s34-a1^2*a2*pp2^2*s123*s23*s34*s56-2*a1^2*a2*pp2^2*s123*s23*s56^2-4*a1^2*a2*pp2^2*s123*s234^2*s34+2*a1^2*a2*pp2^2*s123*s234^2*s56+6*a1^2*a2*pp2^2*s123*s234*s34*s56-2*a1^2*a2*pp2^2*s123*s234*s56^2-2*a1^2*a2*pp2^2*s123*s34*s56^2-a1^2*a2*pp2^2*s23^2*s34*s56+a1^2*a2*pp2^2*s23^2*s56^2+2*a1^2*a2*pp2^2*s23*s234*s34*s56-2*a1^2*a2*pp2^2*s23*s234*s56^2-2*a1^2*a2*pp2^2*s23*s34*s56^2+2*a1^2*a2*pp2^2*s23*s56^3+4*a1^2*a2*pp2*pp3*pp4*s12*s234^2-8*a1^2*a2*pp2*pp3*pp4*s12*s234*s56+4*a1^2*a2*pp2*pp3*pp4*s12*s56^2-4*a1^2*a2*pp2*pp3*s12*s123*s234^2+2*a1^2*a2*pp2*pp3*s12*s123*s234*s56+2*a1^2*a2*pp2*pp3*s12*s123*s56^2+2*a1^2*a2*pp2*pp3*s12*s23*s234^2+2*a1^2*a2*pp2*pp3*s12*s23*s234*s56-4*a1^2*a2*pp2*pp3*s12*s23*s56^2-2*a1^2*a2*pp2*pp3*s12*s234^3+2*a1^2*a2*pp2*pp3*s12*s234^2*s56+2*a1^2*a2*pp2*pp3*s12*s234*s56^2-2*a1^2*a2*pp2*pp3*s12*s56^3+6*a1^2*a2*pp2*pp4^2*s12^2*s234-6*a1^2*a2*pp2*pp4^2*s12^2*s56-5*a1^2*a2*pp2*pp4*s12^2*s123*s234+2*a1^2*a2*pp2*pp4*s12^2*s123*s56-4*a1^2*a2*pp2*pp4*s12^2*s23*s234+7*a1^2*a2*pp2*pp4*s12^2*s23*s56-8*a1^2*a2*pp2*pp4*s12^2*s234^2+4*a1^2*a2*pp2*pp4*s12^2*s234*s56+4*a1^2*a2*pp2*pp4*s12^2*s56^2-4*a1^2*a2*pp2*pp4*s12*s123*s234*s34+4*a1^2*a2*pp2*pp4*s12*s123*s234*s56+4*a1^2*a2*pp2*pp4*s12*s123*s34*s56-4*a1^2*a2*pp2*pp4*s12*s123*s56^2-4*a1^2*a2*pp2*pp4*s12*s23*s234^2+4*a1^2*a2*pp2*pp4*s12*s23*s234*s34+4*a1^2*a2*pp2*pp4*s12*s23*s234*s56-4*a1^2*a2*pp2*pp4*s12*s23*s34*s56-a1^2*a2*pp2*s12^2*s123^2*s234+2*a1^2*a2*pp2*s12^2*s123*s23*s234-3*a1^2*a2*pp2*s12^2*s123*s23*s56-2*a1^2*a2*pp2*s12^2*s123*s234^2+5*a1^2*a2*pp2*s12^2*s123*s234*s56+2*a1^2*a2*pp2*s12^2*s23^2*s234-4*a1^2*a2*pp2*s12^2*s23*s234^2-2*a1^2*a2*pp2*s12^2*s23*s234*s56+3*a1^2*a2*pp2*s12^2*s23*s56^2+2*a1^2*a2*pp2*s12^2*s234^3+2*a1^2*a2*pp2*s12^2*s234^2*s56-4*a1^2*a2*pp2*s12^2*s234*s56^2+4*a1^2*a2*pp2*s12*s123^2*s234*s34-2*a1^2*a2*pp2*s12*s123^2*s234*s56-2*a1^2*a2*pp2*s12*s123^2*s34*s56+2*a1^2*a2*pp2*s12*s123*s23*s234^2-2*a1^2*a2*pp2*s12*s123*s23*s234*s34-2*a1^2*a2*pp2*s12*s123*s23*s34*s56+2*a1^2*a2*pp2*s12*s123*s23*s56^2-2*a1^2*a2*pp2*s12*s123*s234^3+6*a1^2*a2*pp2*s12*s123*s234^2*s34-8*a1^2*a2*pp2*s12*s123*s234*s34*s56+2*a1^2*a2*pp2*s12*s123*s234*s56^2+2*a1^2*a2*pp2*s12*s123*s34*s56^2-2*a1^2*a2*pp2*s12*s23^2*s234*s34-2*a1^2*a2*pp2*s12*s23^2*s234*s56+4*a1^2*a2*pp2*s12*s23^2*s34*s56+2*a1^2*a2*pp2*s12*s23*s234^2*s34+2*a1^2*a2*pp2*s12*s23*s234^2*s56-8*a1^2*a2*pp2*s12*s23*s234*s34*s56+6*a1^2*a2*pp2*s12*s23*s34*s56^2-2*a1^2*a2*pp2*s12*s23*s56^3-2*a1^2*a2*pp3*pp4*s12^2*s234^2+4*a1^2*a2*pp3*pp4*s12^2*s234*s56-2*a1^2*a2*pp3*pp4*s12^2*s56^2+3*a1^2*a2*pp3*s12^2*s123*s234^2-3*a1^2*a2*pp3*s12^2*s123*s234*s56-2*a1^2*a2*pp3*s12^2*s23*s234^2+a1^2*a2*pp3*s12^2*s23*s234*s56+a1^2*a2*pp3*s12^2*s23*s56^2+2*a1^2*a2*pp3*s12^2*s234^3-4*a1^2*a2*pp3*s12^2*s234^2*s56+2*a1^2*a2*pp3*s12^2*s234*s56^2-2*a1^2*a2*pp4^2*s12^3*s234+2*a1^2*a2*pp4^2*s12^3*s56+a1^2*a2*pp4*s12^3*s123*s234+2*a1^2*a2*pp4*s12^3*s23*s234-3*a1^2*a2*pp4*s12^3*s23*s56+4*a1^2*a2*pp4*s12^3*s234^2-4*a1^2*a2*pp4*s12^3*s234*s56-2*a1^2*a2*pp4*s12^2*s123*s234^2+2*a1^2*a2*pp4*s12^2*s123*s234*s34+2*a1^2*a2*pp4*s12^2*s123*s234*s56-2*a1^2*a2*pp4*s12^2*s123*s34*s56+4*a1^2*a2*pp4*s12^2*s23*s234^2-2*a1^2*a2*pp4*s12^2*s23*s234*s34-6*a1^2*a2*pp4*s12^2*s23*s234*s56+2*a1^2*a2*pp4*s12^2*s23*s34*s56+2*a1^2*a2*pp4*s12^2*s23*s56^2+a1^2*a2*s12^3*s123*s23*s234-a1^2*a2*s12^3*s123*s234^2-2*a1^2*a2*s12^3*s23^2*s234+a1^2*a2*s12^3*s23^2*s56+4*a1^2*a2*s12^3*s23*s234^2-3*a1^2*a2*s12^3*s23*s234*s56-2*a1^2*a2*s12^3*s234^3+2*a1^2*a2*s12^3*s234^2*s56+a1^2*a2*s12^2*s123^2*s234^2-a1^2*a2*s12^2*s123^2*s234*s34-2*a1^2*a2*s12^2*s123*s23*s234^2-a1^2*a2*s12^2*s123*s23*s234*s34+3*a1^2*a2*s12^2*s123*s23*s34*s56+2*a1^2*a2*s12^2*s123*s234^3-2*a1^2*a2*s12^2*s123*s234^2*s34-2*a1^2*a2*s12^2*s123*s234^2*s56+2*a1^2*a2*s12^2*s123*s234*s34*s56+2*a1^2*a2*s12^2*s23^2*s234*s34+2*a1^2*a2*s12^2*s23^2*s234*s56-3*a1^2*a2*s12^2*s23^2*s34*s56-a1^2*a2*s12^2*s23^2*s56^2-2*a1^2*a2*s12^2*s23*s234^2*s34-2*a1^2*a2*s12^2*s23*s234^2*s56+6*a1^2*a2*s12^2*s23*s234*s34*s56+2*a1^2*a2*s12^2*s23*s234*s56^2-4*a1^2*a2*s12^2*s23*s34*s56^2-2*a1^2*a3*pp1^3*pp3^2*pp4+2*a1^2*a3*pp1^3*pp3^2*s34+4*a1^2*a3*pp1^3*pp3*pp4^2-4*a1^2*a3*pp1^3*pp3*s34^2-2*a1^2*a3*pp1^3*pp4^3+6*a1^2*a3*pp1^3*pp4^2*s34-6*a1^2*a3*pp1^3*pp4*s34^2+2*a1^2*a3*pp1^3*s34^3-a1^2*a3*pp1^2*pp2*pp3^2*s234-4*a1^2*a3*pp1^2*pp2*pp3*pp4^2+2*a1^2*a3*pp1^2*pp2*pp3*pp4*s12+4*a1^2*a3*pp1^2*pp2*pp3*pp4*s123+3*a1^2*a3*pp1^2*pp2*pp3*pp4*s234+2*a1^2*a3*pp1^2*pp2*pp3*pp4*s34-6*a1^2*a3*pp1^2*pp2*pp3*pp4*s56-2*a1^2*a3*pp1^2*pp2*pp3*s123*s34-a1^2*a3*pp1^2*pp2*pp3*s23*s34+3*a1^2*a3*pp1^2*pp2*pp3*s234*s34+2*a1^2*a3*pp1^2*pp2*pp3*s34*s56+4*a1^2*a3*pp1^2*pp2*pp4^3+10*a1^2*a3*pp1^2*pp2*pp4^2*s12-4*a1^2*a3*pp1^2*pp2*pp4^2*s123-2*a1^2*a3*pp1^2*pp2*pp4^2*s234-8*a1^2*a3*pp1^2*pp2*pp4^2*s34-2*a1^2*a3*pp1^2*pp2*pp4^2*s56-10*a1^2*a3*pp1^2*pp2*pp4*s12*s34+2*a1^2*a3*pp1^2*pp2*pp4*s123*s34-a1^2*a3*pp1^2*pp2*pp4*s23*s34+4*a1^2*a3*pp1^2*pp2*pp4*s234*s34+4*a1^2*a3*pp1^2*pp2*pp4*s34^2+4*a1^2*a3*pp1^2*pp2*pp4*s34*s56+2*a1^2*a3*pp1^2*pp2*s123*s34^2+a1^2*a3*pp1^2*pp2*s23*s34^2-2*a1^2*a3*pp1^2*pp2*s234*s34^2-2*a1^2*a3*pp1^2*pp2*s34^2*s56+2*a1^2*a3*pp1^2*pp3^2*pp4*s234+2*a1^2*a3*pp1^2*pp3^2*pp4*s56-a1^2*a3*pp1^2*pp3^2*s12*s56-a1^2*a3*pp1^2*pp3^2*s123*s234+a1^2*a3*pp1^2*pp3^2*s123*s56+a1^2*a3*pp1^2*pp3^2*s23*s234-a1^2*a3*pp1^2*pp3^2*s23*s56-2*a1^2*a3*pp1^2*pp3^2*s234*s34-2*a1^2*a3*pp1^2*pp3^2*s34*s56-4*a1^2*a3*pp1^2*pp3*pp4^2*s12-2*a1^2*a3*pp1^2*pp3*pp4^2*s234+4*a1^2*a3*pp1^2*pp3*pp4^2*s34-2*a1^2*a3*pp1^2*pp3*pp4^2*s56+4*a1^2*a3*pp1^2*pp3*pp4*s12*s23-6*a1^2*a3*pp1^2*pp3*pp4*s12*s234+2*a1^2*a3*pp1^2*pp3*pp4*s12*s34+3*a1^2*a3*pp1^2*pp3*pp4*s12*s56+a1^2*a3*pp1^2*pp3*pp4*s123*s234-2*a1^2*a3*pp1^2*pp3*pp4*s123*s34-3*a1^2*a3*pp1^2*pp3*pp4*s123*s56-3*a1^2*a3*pp1^2*pp3*pp4*s23*s234-2*a1^2*a3*pp1^2*pp3*pp4*s23*s34+a1^2*a3*pp1^2*pp3*pp4*s23*s56+4*a1^2*a3*pp1^2*pp3*pp4*s234*s56-4*a1^2*a3*pp1^2*pp3*pp4*s34^2-a1^2*a3*pp1^2*pp3*s12*s123*s34-2*a1^2*a3*pp1^2*pp3*s12*s23*s34+2*a1^2*a3*pp1^2*pp3*s12*s234*s34+3*a1^2*a3*pp1^2*pp3*s12*s34*s56+a1^2*a3*pp1^2*pp3*s123^2*s34-2*a1^2*a3*pp1^2*pp3*s123*s23*s34+5*a1^2*a3*pp1^2*pp3*s123*s234*s34+2*a1^2*a3*pp1^2*pp3*s123*s34^2-3*a1^2*a3*pp1^2*pp3*s123*s34*s56+a1^2*a3*pp1^2*pp3*s23^2*s34-3*a1^2*a3*pp1^2*pp3*s23*s234*s34+2*a1^2*a3*pp1^2*pp3*s23*s34^2+5*a1^2*a3*pp1^2*pp3*s23*s34*s56+2*a1^2*a3*pp1^2*pp3*s234*s34^2-4*a1^2*a3*pp1^2*pp3*s234*s34*s56+2*a1^2*a3*pp1^2*pp3*s34^2*s56+4*a1^2*a3*pp1^2*pp4^3*s12-4*a1^2*a3*pp1^2*pp4^2*s12*s23-2*a1^2*a3*pp1^2*pp4^2*s12*s234-8*a1^2*a3*pp1^2*pp4^2*s12*s34-2*a1^2*a3*pp1^2*pp4^2*s12*s56-2*a1^2*a3*pp1^2*pp4^2*s123*s34+2*a1^2*a3*pp1^2*pp4^2*s123*s56+2*a1^2*a3*pp1^2*pp4^2*s23*s234-2*a1^2*a3*pp1^2*pp4^2*s23*s34-a1^2*a3*pp1^2*pp4*s12*s123*s34+2*a1^2*a3*pp1^2*pp4*s12*s23*s34+4*a1^2*a3*pp1^2*pp4*s12*s234*s34+4*a1^2*a3*pp1^2*pp4*s12*s34^2+4*a1^2*a3*pp1^2*pp4*s12*s34*s56+a1^2*a3*pp1^2*pp4*s123^2*s34+2*a1^2*a3*pp1^2*pp4*s123*s23*s34+4*a1^2*a3*pp1^2*pp4*s123*s34^2-4*a1^2*a3*pp1^2*pp4*s123*s34*s56+a1^2*a3*pp1^2*pp4*s23^2*s34-4*a1^2*a3*pp1^2*pp4*s23*s234*s34+4*a1^2*a3*pp1^2*pp4*s23*s34^2+a1^2*a3*pp1^2*s12*s123*s34^2+2*a1^2*a3*pp1^2*s12*s23*s34^2-2*a1^2*a3*pp1^2*s12*s234*s34^2-2*a1^2*a3*pp1^2*s12*s34^2*s56-a1^2*a3*pp1^2*s123^2*s34^2-2*a1^2*a3*pp1^2*s123*s23*s34^2-2*a1^2*a3*pp1^2*s123*s34^3+2*a1^2*a3*pp1^2*s123*s34^2*s56-a1^2*a3*pp1^2*s23^2*s34^2+2*a1^2*a3*pp1^2*s23*s234*s34^2-2*a1^2*a3*pp1^2*s23*s34^3-3*a1^2*a3*pp1*pp2^2*pp3*pp4*s234+4*a1^2*a3*pp1*pp2^2*pp3*pp4*s56+2*a1^2*a3*pp1*pp2^2*pp3*s123*s234-2*a1^2*a3*pp1*pp2^2*pp3*s123*s56+a1^2*a3*pp1*pp2^2*pp3*s23*s56-3*a1^2*a3*pp1*pp2^2*pp3*s234*s56+2*a1^2*a3*pp1*pp2^2*pp3*s56^2-2*a1^2*a3*pp1*pp2^2*pp4^3+4*a1^2*a3*pp1*pp2^2*pp4^2*s123+4*a1^2*a3*pp1*pp2^2*pp4^2*s234+2*a1^2*a3*pp1*pp2^2*pp4^2*s34+2*a1^2*a3*pp1*pp2^2*pp4*s12*s123-2*a1^2*a3*pp1*pp2^2*pp4*s12*s23+10*a1^2*a3*pp1*pp2^2*pp4*s12*s234-10*a1^2*a3*pp1*pp2^2*pp4*s12*s56-2*a1^2*a3*pp1*pp2^2*pp4*s123^2-3*a1^2*a3*pp1*pp2^2*pp4*s123*s234-4*a1^2*a3*pp1*pp2^2*pp4*s123*s34+4*a1^2*a3*pp1*pp2^2*pp4*s123*s56+a1^2*a3*pp1*pp2^2*pp4*s23*s34+a1^2*a3*pp1*pp2^2*pp4*s23*s56-4*a1^2*a3*pp1*pp2^2*pp4*s234*s34-4*a1^2*a3*pp1*pp2^2*pp4*s234*s56+2*a1^2*a3*pp1*pp2^2*pp4*s56^2+a1^2*a3*pp1*pp2^2*s123*s23*s34-3*a1^2*a3*pp1*pp2^2*s123*s234*s34+2*a1^2*a3*pp1*pp2^2*s123*s34*s56-2*a1^2*a3*pp1*pp2^2*s23*s34*s56+4*a1^2*a3*pp1*pp2^2*s234*s34*s56-2*a1^2*a3*pp1*pp2^2*s34*s56^2+a1^2*a3*pp1*pp2*pp3^2*s234^2-a1^2*a3*pp1*pp2*pp3^2*s234*s56+2*a1^2*a3*pp1*pp2*pp3*pp4^2*s234-2*a1^2*a3*pp1*pp2*pp3*pp4^2*s56-a1^2*a3*pp1*pp2*pp3*pp4*s12*s234-a1^2*a3*pp1*pp2*pp3*pp4*s12*s56-5*a1^2*a3*pp1*pp2*pp3*pp4*s123*s234+a1^2*a3*pp1*pp2*pp3*pp4*s123*s56+3*a1^2*a3*pp1*pp2*pp3*pp4*s23*s234+a1^2*a3*pp1*pp2*pp3*pp4*s23*s56-2*a1^2*a3*pp1*pp2*pp3*pp4*s234^2+2*a1^2*a3*pp1*pp2*pp3*pp4*s234*s34-2*a1^2*a3*pp1*pp2*pp3*pp4*s234*s56-2*a1^2*a3*pp1*pp2*pp3*pp4*s34*s56+4*a1^2*a3*pp1*pp2*pp3*pp4*s56^2-4*a1^2*a3*pp1*pp2*pp3*s12*s123*s234+3*a1^2*a3*pp1*pp2*pp3*s12*s123*s56+3*a1^2*a3*pp1*pp2*pp3*s12*s23*s234-4*a1^2*a3*pp1*pp2*pp3*s12*s23*s56-3*a1^2*a3*pp1*pp2*pp3*s12*s234^2+8*a1^2*a3*pp1*pp2*pp3*s12*s234*s56-3*a1^2*a3*pp1*pp2*pp3*s12*s56^2+2*a1^2*a3*pp1*pp2*pp3*s123^2*s234-3*a1^2*a3*pp1*pp2*pp3*s123^2*s56-2*a1^2*a3*pp1*pp2*pp3*s123*s23*s234+4*a1^2*a3*pp1*pp2*pp3*s123*s23*s56-a1^2*a3*pp1*pp2*pp3*s123*s234^2+a1^2*a3*pp1*pp2*pp3*s123*s234*s34+a1^2*a3*pp1*pp2*pp3*s123*s234*s56+3*a1^2*a3*pp1*pp2*pp3*s123*s56^2-a1^2*a3*pp1*pp2*pp3*s23^2*s56-a1^2*a3*pp1*pp2*pp3*s23*s34*s56-3*a1^2*a3*pp1*pp2*pp3*s23*s56^2-2*a1^2*a3*pp1*pp2*pp3*s234^2*s34+4*a1^2*a3*pp1*pp2*pp3*s234^2*s56+2*a1^2*a3*pp1*pp2*pp3*s234*s34*s56-4*a1^2*a3*pp1*pp2*pp3*s234*s56^2+4*a1^2*a3*pp1*pp2*pp4^3*s12-4*a1^2*a3*pp1*pp2*pp4^2*s12*s123-4*a1^2*a3*pp1*pp2*pp4^2*s12*s23-4*a1^2*a3*pp1*pp2*pp4^2*s12*s234-4*a1^2*a3*pp1*pp2*pp4^2*s12*s34-4*a1^2*a3*pp1*pp2*pp4^2*s12*s56+2*a1^2*a3*pp1*pp2*pp4^2*s123*s234-2*a1^2*a3*pp1*pp2*pp4^2*s123*s34-4*a1^2*a3*pp1*pp2*pp4^2*s23*s234+2*a1^2*a3*pp1*pp2*pp4^2*s23*s34+2*a1^2*a3*pp1*pp2*pp4^2*s23*s56-2*a1^2*a3*pp1*pp2*pp4*s12^2*s123+2*a1^2*a3*pp1*pp2*pp4*s12^2*s23-10*a1^2*a3*pp1*pp2*pp4*s12^2*s234+10*a1^2*a3*pp1*pp2*pp4*s12^2*s56+2*a1^2*a3*pp1*pp2*pp4*s12*s123^2+10*a1^2*a3*pp1*pp2*pp4*s12*s123*s234+3*a1^2*a3*pp1*pp2*pp4*s12*s123*s34-12*a1^2*a3*pp1*pp2*pp4*s12*s123*s56+2*a1^2*a3*pp1*pp2*pp4*s12*s23^2-12*a1^2*a3*pp1*pp2*pp4*s12*s23*s234+3*a1^2*a3*pp1*pp2*pp4*s12*s23*s34+10*a1^2*a3*pp1*pp2*pp4*s12*s23*s56-4*a1^2*a3*pp1*pp2*pp4*s12*s234^2+4*a1^2*a3*pp1*pp2*pp4*s12*s234*s34+12*a1^2*a3*pp1*pp2*pp4*s12*s234*s56+4*a1^2*a3*pp1*pp2*pp4*s12*s34*s56-4*a1^2*a3*pp1*pp2*pp4*s12*s56^2-a1^2*a3*pp1*pp2*pp4*s123^2*s234+a1^2*a3*pp1*pp2*pp4*s123^2*s34+2*a1^2*a3*pp1*pp2*pp4*s123^2*s56+3*a1^2*a3*pp1*pp2*pp4*s123*s23*s234-3*a1^2*a3*pp1*pp2*pp4*s123*s23*s56+2*a1^2*a3*pp1*pp2*pp4*s123*s234^2-8*a1^2*a3*pp1*pp2*pp4*s123*s234*s56+2*a1^2*a3*pp1*pp2*pp4*s123*s34^2+4*a1^2*a3*pp1*pp2*pp4*s123*s56^2-a1^2*a3*pp1*pp2*pp4*s23^2*s34-a1^2*a3*pp1*pp2*pp4*s23^2*s56+2*a1^2*a3*pp1*pp2*pp4*s23*s234*s34+6*a1^2*a3*pp1*pp2*pp4*s23*s234*s56-2*a1^2*a3*pp1*pp2*pp4*s23*s34^2-2*a1^2*a3*pp1*pp2*pp4*s23*s34*s56-4*a1^2*a3*pp1*pp2*pp4*s23*s56^2+a1^2*a3*pp1*pp2*s12*s123^2*s34-4*a1^2*a3*pp1*pp2*s12*s123*s23*s34+8*a1^2*a3*pp1*pp2*s12*s123*s234*s34-5*a1^2*a3*pp1*pp2*s12*s123*s34*s56+a1^2*a3*pp1*pp2*s12*s23^2*s34-5*a1^2*a3*pp1*pp2*s12*s23*s234*s34+8*a1^2*a3*pp1*pp2*s12*s23*s34*s56+4*a1^2*a3*pp1*pp2*s12*s234^2*s34-12*a1^2*a3*pp1*pp2*s12*s234*s34*s56+4*a1^2*a3*pp1*pp2*s12*s34*s56^2-a1^2*a3*pp1*pp2*s123^3*s34+2*a1^2*a3*pp1*pp2*s123^2*s23*s34-7*a1^2*a3*pp1*pp2*s123^2*s234*s34+5*a1^2*a3*pp1*pp2*s123^2*s34*s56-a1^2*a3*pp1*pp2*s123*s23^2*s34+6*a1^2*a3*pp1*pp2*s123*s23*s234*s34+a1^2*a3*pp1*pp2*s123*s23*s34^2-7*a1^2*a3*pp1*pp2*s123*s23*s34*s56-2*a1^2*a3*pp1*pp2*s123*s234^2*s34-2*a1^2*a3*pp1*pp2*s123*s234*s34^2+8*a1^2*a3*pp1*pp2*s123*s234*s34*s56-4*a1^2*a3*pp1*pp2*s123*s34*s56^2-a1^2*a3*pp1*pp2*s23^2*s34^2+3*a1^2*a3*pp1*pp2*s23^2*s34*s56+2*a1^2*a3*pp1*pp2*s23*s234*s34^2-6*a1^2*a3*pp1*pp2*s23*s234*s34*s56+4*a1^2*a3*pp1*pp2*s23*s34*s56^2-a1^2*a3*pp1*pp3^2*s12*s234*s56+a1^2*a3*pp1*pp3^2*s12*s56^2+a1^2*a3*pp1*pp3^2*s123*s234^2-a1^2*a3*pp1*pp3^2*s123*s56^2-a1^2*a3*pp1*pp3^2*s23*s234^2+a1^2*a3*pp1*pp3^2*s23*s56^2-2*a1^2*a3*pp1*pp3*pp4^2*s12*s234+2*a1^2*a3*pp1*pp3*pp4^2*s12*s56+4*a1^2*a3*pp1*pp3*pp4*s12^2*s234-3*a1^2*a3*pp1*pp3*pp4*s12^2*s56+a1^2*a3*pp1*pp3*pp4*s12*s123*s234+3*a1^2*a3*pp1*pp3*pp4*s12*s123*s56+a1^2*a3*pp1*pp3*pp4*s12*s23*s234-5*a1^2*a3*pp1*pp3*pp4*s12*s23*s56+4*a1^2*a3*pp1*pp3*pp4*s12*s234^2-2*a1^2*a3*pp1*pp3*pp4*s12*s234*s34-2*a1^2*a3*pp1*pp3*pp4*s12*s234*s56+2*a1^2*a3*pp1*pp3*pp4*s12*s34*s56-2*a1^2*a3*pp1*pp3*pp4*s12*s56^2-2*a1^2*a3*pp1*pp3*pp4*s123*s234^2+4*a1^2*a3*pp1*pp3*pp4*s123*s234*s34-4*a1^2*a3*pp1*pp3*pp4*s123*s34*s56+2*a1^2*a3*pp1*pp3*pp4*s123*s56^2+2*a1^2*a3*pp1*pp3*pp4*s23*s234^2-4*a1^2*a3*pp1*pp3*pp4*s23*s234*s34+4*a1^2*a3*pp1*pp3*pp4*s23*s34*s56-2*a1^2*a3*pp1*pp3*pp4*s23*s56^2+a1^2*a3*pp1*pp3*s12^2*s123*s234-2*a1^2*a3*pp1*pp3*s12^2*s23*s234+2*a1^2*a3*pp1*pp3*s12^2*s23*s56+2*a1^2*a3*pp1*pp3*s12^2*s234^2-3*a1^2*a3*pp1*pp3*s12^2*s234*s56-a1^2*a3*pp1*pp3*s12*s123^2*s234+4*a1^2*a3*pp1*pp3*s12*s123*s23*s234-2*a1^2*a3*pp1*pp3*s12*s123*s23*s56-3*a1^2*a3*pp1*pp3*s12*s123*s234^2-a1^2*a3*pp1*pp3*s12*s123*s234*s34-3*a1^2*a3*pp1*pp3*s12*s23^2*s234+2*a1^2*a3*pp1*pp3*s12*s23^2*s56+3*a1^2*a3*pp1*pp3*s12*s23*s234^2+a1^2*a3*pp1*pp3*s12*s23*s234*s56+a1^2*a3*pp1*pp3*s12*s23*s34*s56-a1^2*a3*pp1*pp3*s12*s23*s56^2-4*a1^2*a3*pp1*pp3*s12*s234^2*s56+2*a1^2*a3*pp1*pp3*s12*s234*s34*s56+4*a1^2*a3*pp1*pp3*s12*s234*s56^2-2*a1^2*a3*pp1*pp3*s12*s34*s56^2-a1^2*a3*pp1*pp3*s123^2*s234^2-2*a1^2*a3*pp1*pp3*s123^2*s234*s34+3*a1^2*a3*pp1*pp3*s123^2*s234*s56+a1^2*a3*pp1*pp3*s123*s23*s234^2+2*a1^2*a3*pp1*pp3*s123*s23*s234*s34-6*a1^2*a3*pp1*pp3*s123*s23*s234*s56+2*a1^2*a3*pp1*pp3*s123*s23*s34*s56+a1^2*a3*pp1*pp3*s123*s23*s56^2-2*a1^2*a3*pp1*pp3*s123*s234^2*s34+4*a1^2*a3*pp1*pp3*s123*s234^2*s56-4*a1^2*a3*pp1*pp3*s123*s234*s56^2+2*a1^2*a3*pp1*pp3*s123*s34*s56^2+3*a1^2*a3*pp1*pp3*s23^2*s234*s56-2*a1^2*a3*pp1*pp3*s23^2*s34*s56-a1^2*a3*pp1*pp3*s23^2*s56^2+2*a1^2*a3*pp1*pp3*s23*s234^2*s34-4*a1^2*a3*pp1*pp3*s23*s234^2*s56+4*a1^2*a3*pp1*pp3*s23*s234*s56^2-2*a1^2*a3*pp1*pp3*s23*s34*s56^2-2*a1^2*a3*pp1*pp4^3*s12^2+4*a1^2*a3*pp1*pp4^2*s12^2*s23+2*a1^2*a3*pp1*pp4^2*s12^2*s34+4*a1^2*a3*pp1*pp4^2*s12^2*s56+2*a1^2*a3*pp1*pp4^2*s12*s123*s234+2*a1^2*a3*pp1*pp4^2*s12*s123*s34-4*a1^2*a3*pp1*pp4^2*s12*s123*s56-2*a1^2*a3*pp1*pp4^2*s12*s23*s34+2*a1^2*a3*pp1*pp4^2*s12*s23*s56+a1^2*a3*pp1*pp4*s12^2*s123*s234+a1^2*a3*pp1*pp4*s12^2*s123*s34-2*a1^2*a3*pp1*pp4*s12^2*s23^2+4*a1^2*a3*pp1*pp4*s12^2*s23*s234-4*a1^2*a3*pp1*pp4*s12^2*s23*s34-3*a1^2*a3*pp1*pp4*s12^2*s23*s56+2*a1^2*a3*pp1*pp4*s12^2*s234^2-4*a1^2*a3*pp1*pp4*s12^2*s234*s56-4*a1^2*a3*pp1*pp4*s12^2*s34*s56-a1^2*a3*pp1*pp4*s12*s123^2*s234-a1^2*a3*pp1*pp4*s12*s123^2*s34-3*a1^2*a3*pp1*pp4*s12*s123*s23*s234+3*a1^2*a3*pp1*pp4*s12*s123*s23*s56-4*a1^2*a3*pp1*pp4*s12*s123*s234^2-2*a1^2*a3*pp1*pp4*s12*s123*s234*s34+6*a1^2*a3*pp1*pp4*s12*s123*s234*s56-2*a1^2*a3*pp1*pp4*s12*s123*s34^2+2*a1^2*a3*pp1*pp4*s12*s123*s34*s56+2*a1^2*a3*pp1*pp4*s12*s23^2*s234+a1^2*a3*pp1*pp4*s12*s23^2*s34-a1^2*a3*pp1*pp4*s12*s23^2*s56+4*a1^2*a3*pp1*pp4*s12*s23*s234^2-8*a1^2*a3*pp1*pp4*s12*s23*s234*s56+2*a1^2*a3*pp1*pp4*s12*s23*s34^2+2*a1^2*a3*pp1*pp4*s12*s23*s56^2+2*a1^2*a3*pp1*pp4*s123^2*s234^2-2*a1^2*a3*pp1*pp4*s123^2*s234*s34-2*a1^2*a3*pp1*pp4*s123^2*s234*s56+2*a1^2*a3*pp1*pp4*s123^2*s34*s56-2*a1^2*a3*pp1*pp4*s123*s23*s234^2+4*a1^2*a3*pp1*pp4*s123*s23*s234*s56-2*a1^2*a3*pp1*pp4*s123*s23*s56^2+2*a1^2*a3*pp1*pp4*s23^2*s234*s34-2*a1^2*a3*pp1*pp4*s23^2*s234*s56-2*a1^2*a3*pp1*pp4*s23^2*s34*s56+2*a1^2*a3*pp1*pp4*s23^2*s56^2+a1^2*a3*pp1*s12^2*s123*s23*s34-2*a1^2*a3*pp1*s12^2*s123*s234*s34+2*a1^2*a3*pp1*s12^2*s23*s234*s34-3*a1^2*a3*pp1*s12^2*s23*s34*s56-2*a1^2*a3*pp1*s12^2*s234^2*s34+4*a1^2*a3*pp1*s12^2*s234*s34*s56-a1^2*a3*pp1*s12*s123^2*s23*s34+3*a1^2*a3*pp1*s12*s123^2*s234*s34-a1^2*a3*pp1*s12*s123^2*s34^2+2*a1^2*a3*pp1*s12*s123*s23^2*s34-7*a1^2*a3*pp1*s12*s123*s23*s234*s34+a1^2*a3*pp1*s12*s123*s23*s34^2+6*a1^2*a3*pp1*s12*s123*s23*s34*s56+4*a1^2*a3*pp1*s12*s123*s234^2*s34-6*a1^2*a3*pp1*s12*s123*s234*s34*s56+2*a1^2*a3*pp1*s12*s123*s34^2*s56-a1^2*a3*pp1*s12*s23^3*s34+5*a1^2*a3*pp1*s12*s23^2*s234*s34-7*a1^2*a3*pp1*s12*s23^2*s34*s56-4*a1^2*a3*pp1*s12*s23*s234^2*s34+8*a1^2*a3*pp1*s12*s23*s234*s34*s56-2*a1^2*a3*pp1*s12*s23*s34^2*s56-2*a1^2*a3*pp1*s12*s23*s34*s56^2-a1^2*a3*pp1*s123^3*s234*s34+a1^2*a3*pp1*s123^3*s34^2+4*a1^2*a3*pp1*s123^2*s23*s234*s34-a1^2*a3*pp1*s123^2*s23*s34^2-3*a1^2*a3*pp1*s123^2*s23*s34*s56-2*a1^2*a3*pp1*s123^2*s234^2*s34+2*a1^2*a3*pp1*s123^2*s234*s34^2+2*a1^2*a3*pp1*s123^2*s234*s34*s56-2*a1^2*a3*pp1*s123^2*s34^2*s56-3*a1^2*a3*pp1*s123*s23^2*s234*s34-a1^2*a3*pp1*s123*s23^2*s34^2+4*a1^2*a3*pp1*s123*s23^2*s34*s56+2*a1^2*a3*pp1*s123*s23*s234^2*s34-4*a1^2*a3*pp1*s123*s23*s234*s34*s56+2*a1^2*a3*pp1*s123*s23*s34*s56^2+a1^2*a3*pp1*s23^3*s34^2-a1^2*a3*pp1*s23^3*s34*s56-2*a1^2*a3*pp1*s23^2*s234*s34^2+2*a1^2*a3*pp1*s23^2*s234*s34*s56+2*a1^2*a3*pp1*s23^2*s34^2*s56-2*a1^2*a3*pp1*s23^2*s34*s56^2-2*a1^2*a3*pp2^3*pp4^2*s234+2*a1^2*a3*pp2^3*pp4^2*s56+3*a1^2*a3*pp2^3*pp4*s123*s234-2*a1^2*a3*pp2^3*pp4*s123*s56-a1^2*a3*pp2^3*pp4*s23*s56+4*a1^2*a3*pp2^3*pp4*s234*s56-4*a1^2*a3*pp2^3*pp4*s56^2-a1^2*a3*pp2^3*s123^2*s234+2*a1^2*a3*pp2^3*s123^2*s56-a1^2*a3*pp2^3*s123*s23*s56+3*a1^2*a3*pp2^3*s123*s234*s56-4*a1^2*a3*pp2^3*s123*s56^2+a1^2*a3*pp2^3*s23*s56^2-2*a1^2*a3*pp2^3*s234*s56^2+2*a1^2*a3*pp2^3*s56^3+2*a1^2*a3*pp2^2*pp3*pp4*s234^2-4*a1^2*a3*pp2^2*pp3*pp4*s234*s56+2*a1^2*a3*pp2^2*pp3*pp4*s56^2-a1^2*a3*pp2^2*pp3*s123*s234^2-a1^2*a3*pp2^2*pp3*s123*s234*s56+2*a1^2*a3*pp2^2*pp3*s123*s56^2+3*a1^2*a3*pp2^2*pp3*s23*s234*s56-3*a1^2*a3*pp2^2*pp3*s23*s56^2-2*a1^2*a3*pp2^2*pp3*s234^2*s56+4*a1^2*a3*pp2^2*pp3*s234*s56^2-2*a1^2*a3*pp2^2*pp3*s56^3+6*a1^2*a3*pp2^2*pp4^2*s12*s234-6*a1^2*a3*pp2^2*pp4^2*s12*s56-2*a1^2*a3*pp2^2*pp4^2*s123*s234+2*a1^2*a3*pp2^2*pp4^2*s123*s56+2*a1^2*a3*pp2^2*pp4^2*s23*s234-2*a1^2*a3*pp2^2*pp4^2*s23*s56-7*a1^2*a3*pp2^2*pp4*s12*s123*s234+4*a1^2*a3*pp2^2*pp4*s12*s123*s56-2*a1^2*a3*pp2^2*pp4*s12*s23*s234+5*a1^2*a3*pp2^2*pp4*s12*s23*s56-4*a1^2*a3*pp2^2*pp4*s12*s234^2-4*a1^2*a3*pp2^2*pp4*s12*s234*s56+8*a1^2*a3*pp2^2*pp4*s12*s56^2+3*a1^2*a3*pp2^2*pp4*s123^2*s234-2*a1^2*a3*pp2^2*pp4*s123^2*s56-3*a1^2*a3*pp2^2*pp4*s123*s23*s234+a1^2*a3*pp2^2*pp4*s123*s23*s56-2*a1^2*a3*pp2^2*pp4*s123*s234^2-2*a1^2*a3*pp2^2*pp4*s123*s234*s34+10*a1^2*a3*pp2^2*pp4*s123*s234*s56+2*a1^2*a3*pp2^2*pp4*s123*s34*s56-8*a1^2*a3*pp2^2*pp4*s123*s56^2+a1^2*a3*pp2^2*pp4*s23^2*s56+2*a1^2*a3*pp2^2*pp4*s23*s234*s34-6*a1^2*a3*pp2^2*pp4*s23*s234*s56-2*a1^2*a3*pp2^2*pp4*s23*s34*s56+6*a1^2*a3*pp2^2*pp4*s23*s56^2-2*a1^2*a3*pp2^2*s12*s123^2*s56+3*a1^2*a3*pp2^2*s12*s123*s23*s234-2*a1^2*a3*pp2^2*s12*s123*s23*s56-3*a1^2*a3*pp2^2*s12*s123*s234^2+2*a1^2*a3*pp2^2*s12*s123*s234*s56+4*a1^2*a3*pp2^2*s12*s123*s56^2+a1^2*a3*pp2^2*s12*s23^2*s56-5*a1^2*a3*pp2^2*s12*s23*s234*s56+2*a1^2*a3*pp2^2*s12*s23*s56^2+4*a1^2*a3*pp2^2*s12*s234^2*s56-2*a1^2*a3*pp2^2*s12*s234*s56^2-2*a1^2*a3*pp2^2*s12*s56^3-a1^2*a3*pp2^2*s123^3*s234+2*a1^2*a3*pp2^2*s123^3*s56+a1^2*a3*pp2^2*s123^2*s23*s234-3*a1^2*a3*pp2^2*s123^2*s23*s56+a1^2*a3*pp2^2*s123^2*s234^2+3*a1^2*a3*pp2^2*s123^2*s234*s34+a1^2*a3*pp2^2*s123^2*s234*s56-2*a1^2*a3*pp2^2*s123^2*s34*s56-4*a1^2*a3*pp2^2*s123^2*s56^2+a1^2*a3*pp2^2*s123*s23^2*s56-3*a1^2*a3*pp2^2*s123*s23*s234*s34-3*a1^2*a3*pp2^2*s123*s23*s234*s56+a1^2*a3*pp2^2*s123*s23*s34*s56+7*a1^2*a3*pp2^2*s123*s23*s56^2+4*a1^2*a3*pp2^2*s123*s234^2*s34-2*a1^2*a3*pp2^2*s123*s234^2*s56-6*a1^2*a3*pp2^2*s123*s234*s34*s56+2*a1^2*a3*pp2^2*s123*s34*s56^2+2*a1^2*a3*pp2^2*s123*s56^3+a1^2*a3*pp2^2*s23^2*s34*s56-2*a1^2*a3*pp2^2*s23^2*s56^2-2*a1^2*a3*pp2^2*s23*s234*s34*s56+4*a1^2*a3*pp2^2*s23*s234*s56^2+2*a1^2*a3*pp2^2*s23*s34*s56^2-4*a1^2*a3*pp2^2*s23*s56^3-4*a1^2*a3*pp2*pp3*pp4*s12*s234^2+8*a1^2*a3*pp2*pp3*pp4*s12*s234*s56-4*a1^2*a3*pp2*pp3*pp4*s12*s56^2+2*a1^2*a3*pp2*pp3*pp4*s123*s234^2-4*a1^2*a3*pp2*pp3*pp4*s123*s234*s56+2*a1^2*a3*pp2*pp3*pp4*s123*s56^2-2*a1^2*a3*pp2*pp3*pp4*s23*s234^2+4*a1^2*a3*pp2*pp3*pp4*s23*s234*s56-2*a1^2*a3*pp2*pp3*pp4*s23*s56^2+4*a1^2*a3*pp2*pp3*s12*s123*s234^2-2*a1^2*a3*pp2*pp3*s12*s123*s234*s56-2*a1^2*a3*pp2*pp3*s12*s123*s56^2-2*a1^2*a3*pp2*pp3*s12*s23*s234^2-2*a1^2*a3*pp2*pp3*s12*s23*s234*s56+4*a1^2*a3*pp2*pp3*s12*s23*s56^2+2*a1^2*a3*pp2*pp3*s12*s234^3-2*a1^2*a3*pp2*pp3*s12*s234^2*s56-2*a1^2*a3*pp2*pp3*s12*s234*s56^2+2*a1^2*a3*pp2*pp3*s12*s56^3-a1^2*a3*pp2*pp3*s123^2*s234^2-a1^2*a3*pp2*pp3*s123^2*s234*s56+2*a1^2*a3*pp2*pp3*s123^2*s56^2+a1^2*a3*pp2*pp3*s123*s23*s234^2+4*a1^2*a3*pp2*pp3*s123*s23*s234*s56-5*a1^2*a3*pp2*pp3*s123*s23*s56^2-2*a1^2*a3*pp2*pp3*s123*s234^2*s56+4*a1^2*a3*pp2*pp3*s123*s234*s56^2-2*a1^2*a3*pp2*pp3*s123*s56^3-3*a1^2*a3*pp2*pp3*s23^2*s234*s56+3*a1^2*a3*pp2*pp3*s23^2*s56^2+2*a1^2*a3*pp2*pp3*s23*s234^2*s56-4*a1^2*a3*pp2*pp3*s23*s234*s56^2+2*a1^2*a3*pp2*pp3*s23*s56^3-6*a1^2*a3*pp2*pp4^2*s12^2*s234+6*a1^2*a3*pp2*pp4^2*s12^2*s56+4*a1^2*a3*pp2*pp4^2*s12*s123*s234-4*a1^2*a3*pp2*pp4^2*s12*s123*s56-4*a1^2*a3*pp2*pp4^2*s12*s23*s234+4*a1^2*a3*pp2*pp4^2*s12*s23*s56+5*a1^2*a3*pp2*pp4*s12^2*s123*s234-2*a1^2*a3*pp2*pp4*s12^2*s123*s56+4*a1^2*a3*pp2*pp4*s12^2*s23*s234-7*a1^2*a3*pp2*pp4*s12^2*s23*s56+8*a1^2*a3*pp2*pp4*s12^2*s234^2-4*a1^2*a3*pp2*pp4*s12^2*s234*s56-4*a1^2*a3*pp2*pp4*s12^2*s56^2-4*a1^2*a3*pp2*pp4*s12*s123^2*s234+2*a1^2*a3*pp2*pp4*s12*s123^2*s56+2*a1^2*a3*pp2*pp4*s12*s123*s23*s234+2*a1^2*a3*pp2*pp4*s12*s123*s23*s56-4*a1^2*a3*pp2*pp4*s12*s123*s234^2+4*a1^2*a3*pp2*pp4*s12*s123*s234*s34-4*a1^2*a3*pp2*pp4*s12*s123*s234*s56-4*a1^2*a3*pp2*pp4*s12*s123*s34*s56+8*a1^2*a3*pp2*pp4*s12*s123*s56^2+2*a1^2*a3*pp2*pp4*s12*s23^2*s234-4*a1^2*a3*pp2*pp4*s12*s23^2*s56+8*a1^2*a3*pp2*pp4*s12*s23*s234^2-4*a1^2*a3*pp2*pp4*s12*s23*s234*s34-4*a1^2*a3*pp2*pp4*s12*s23*s234*s56+4*a1^2*a3*pp2*pp4*s12*s23*s34*s56-4*a1^2*a3*pp2*pp4*s12*s23*s56^2-2*a1^2*a3*pp2*pp4*s123^2*s234^2-2*a1^2*a3*pp2*pp4*s123^2*s234*s34+6*a1^2*a3*pp2*pp4*s123^2*s234*s56+2*a1^2*a3*pp2*pp4*s123^2*s34*s56-4*a1^2*a3*pp2*pp4*s123^2*s56^2+2*a1^2*a3*pp2*pp4*s123*s23*s234^2+4*a1^2*a3*pp2*pp4*s123*s23*s234*s34-8*a1^2*a3*pp2*pp4*s123*s23*s234*s56-4*a1^2*a3*pp2*pp4*s123*s23*s34*s56+6*a1^2*a3*pp2*pp4*s123*s23*s56^2-2*a1^2*a3*pp2*pp4*s23^2*s234*s34+2*a1^2*a3*pp2*pp4*s23^2*s234*s56+2*a1^2*a3*pp2*pp4*s23^2*s34*s56-2*a1^2*a3*pp2*pp4*s23^2*s56^2+a1^2*a3*pp2*s12^2*s123^2*s234-2*a1^2*a3*pp2*s12^2*s123*s23*s234+3*a1^2*a3*pp2*s12^2*s123*s23*s56+2*a1^2*a3*pp2*s12^2*s123*s234^2-5*a1^2*a3*pp2*s12^2*s123*s234*s56-2*a1^2*a3*pp2*s12^2*s23^2*s234+4*a1^2*a3*pp2*s12^2*s23*s234^2+2*a1^2*a3*pp2*s12^2*s23*s234*s56-3*a1^2*a3*pp2*s12^2*s23*s56^2-2*a1^2*a3*pp2*s12^2*s234^3-2*a1^2*a3*pp2*s12^2*s234^2*s56+4*a1^2*a3*pp2*s12^2*s234*s56^2-a1^2*a3*pp2*s12*s123^3*s234+4*a1^2*a3*pp2*s12*s123^2*s23*s234-3*a1^2*a3*pp2*s12*s123^2*s23*s56-3*a1^2*a3*pp2*s12*s123^2*s234^2-4*a1^2*a3*pp2*s12*s123^2*s234*s34+7*a1^2*a3*pp2*s12*s123^2*s234*s56+2*a1^2*a3*pp2*s12*s123^2*s34*s56-3*a1^2*a3*pp2*s12*s123*s23^2*s234+4*a1^2*a3*pp2*s12*s123*s23^2*s56+a1^2*a3*pp2*s12*s123*s23*s234^2+2*a1^2*a3*pp2*s12*s123*s23*s234*s34-10*a1^2*a3*pp2*s12*s123*s23*s234*s56+2*a1^2*a3*pp2*s12*s123*s23*s34*s56+a1^2*a3*pp2*s12*s123*s23*s56^2+2*a1^2*a3*pp2*s12*s123*s234^3-6*a1^2*a3*pp2*s12*s123*s234^2*s34+4*a1^2*a3*pp2*s12*s123*s234^2*s56+8*a1^2*a3*pp2*s12*s123*s234*s34*s56-6*a1^2*a3*pp2*s12*s123*s234*s56^2-2*a1^2*a3*pp2*s12*s123*s34*s56^2-a1^2*a3*pp2*s12*s23^3*s56+2*a1^2*a3*pp2*s12*s23^2*s234*s34+7*a1^2*a3*pp2*s12*s23^2*s234*s56-4*a1^2*a3*pp2*s12*s23^2*s34*s56-3*a1^2*a3*pp2*s12*s23^2*s56^2-2*a1^2*a3*pp2*s12*s23*s234^2*s34-6*a1^2*a3*pp2*s12*s23*s234^2*s56+8*a1^2*a3*pp2*s12*s23*s234*s34*s56+4*a1^2*a3*pp2*s12*s23*s234*s56^2-6*a1^2*a3*pp2*s12*s23*s34*s56^2+2*a1^2*a3*pp2*s12*s23*s56^3+a1^2*a3*pp2*s123^3*s234^2+3*a1^2*a3*pp2*s123^3*s234*s34-2*a1^2*a3*pp2*s123^3*s234*s56-2*a1^2*a3*pp2*s123^3*s34*s56-a1^2*a3*pp2*s123^2*s23*s234^2-6*a1^2*a3*pp2*s123^2*s23*s234*s34+2*a1^2*a3*pp2*s123^2*s23*s234*s56+3*a1^2*a3*pp2*s123^2*s23*s34*s56+2*a1^2*a3*pp2*s123^2*s23*s56^2+4*a1^2*a3*pp2*s123^2*s234^2*s34-2*a1^2*a3*pp2*s123^2*s234^2*s56-6*a1^2*a3*pp2*s123^2*s234*s34*s56+2*a1^2*a3*pp2*s123^2*s234*s56^2+2*a1^2*a3*pp2*s123^2*s34*s56^2+3*a1^2*a3*pp2*s123*s23^2*s234*s34-3*a1^2*a3*pp2*s123*s23^2*s56^2-4*a1^2*a3*pp2*s123*s23*s234^2*s34+2*a1^2*a3*pp2*s123*s23*s234^2*s56+4*a1^2*a3*pp2*s123*s23*s234*s34*s56-2*a1^2*a3*pp2*s123*s23*s56^3-a1^2*a3*pp2*s23^3*s34*s56+a1^2*a3*pp2*s23^3*s56^2+2*a1^2*a3*pp2*s23^2*s234*s34*s56-2*a1^2*a3*pp2*s23^2*s234*s56^2-2*a1^2*a3*pp2*s23^2*s34*s56^2+2*a1^2*a3*pp2*s23^2*s56^3+2*a1^2*a3*pp3*pp4*s12^2*s234^2-4*a1^2*a3*pp3*pp4*s12^2*s234*s56+2*a1^2*a3*pp3*pp4*s12^2*s56^2-2*a1^2*a3*pp3*pp4*s12*s123*s234^2+4*a1^2*a3*pp3*pp4*s12*s123*s234*s56-2*a1^2*a3*pp3*pp4*s12*s123*s56^2+2*a1^2*a3*pp3*pp4*s12*s23*s234^2-4*a1^2*a3*pp3*pp4*s12*s23*s234*s56+2*a1^2*a3*pp3*pp4*s12*s23*s56^2-3*a1^2*a3*pp3*s12^2*s123*s234^2+3*a1^2*a3*pp3*s12^2*s123*s234*s56+2*a1^2*a3*pp3*s12^2*s23*s234^2-a1^2*a3*pp3*s12^2*s23*s234*s56-a1^2*a3*pp3*s12^2*s23*s56^2-2*a1^2*a3*pp3*s12^2*s234^3+4*a1^2*a3*pp3*s12^2*s234^2*s56-2*a1^2*a3*pp3*s12^2*s234*s56^2+3*a1^2*a3*pp3*s12*s123^2*s234^2-3*a1^2*a3*pp3*s12*s123^2*s234*s56-5*a1^2*a3*pp3*s12*s123*s23*s234^2+4*a1^2*a3*pp3*s12*s123*s23*s234*s56+a1^2*a3*pp3*s12*s123*s23*s56^2+2*a1^2*a3*pp3*s12*s123*s234^3-4*a1^2*a3*pp3*s12*s123*s234^2*s56+2*a1^2*a3*pp3*s12*s123*s234*s56^2+2*a1^2*a3*pp3*s12*s23^2*s234^2-a1^2*a3*pp3*s12*s23^2*s234*s56-a1^2*a3*pp3*s12*s23^2*s56^2-2*a1^2*a3*pp3*s12*s23*s234^3+4*a1^2*a3*pp3*s12*s23*s234^2*s56-2*a1^2*a3*pp3*s12*s23*s234*s56^2+2*a1^2*a3*pp4^2*s12^3*s234-2*a1^2*a3*pp4^2*s12^3*s56-2*a1^2*a3*pp4^2*s12^2*s123*s234+2*a1^2*a3*pp4^2*s12^2*s123*s56+2*a1^2*a3*pp4^2*s12^2*s23*s234-2*a1^2*a3*pp4^2*s12^2*s23*s56-a1^2*a3*pp4*s12^3*s123*s234-2*a1^2*a3*pp4*s12^3*s23*s234+3*a1^2*a3*pp4*s12^3*s23*s56-4*a1^2*a3*pp4*s12^3*s234^2+4*a1^2*a3*pp4*s12^3*s234*s56+a1^2*a3*pp4*s12^2*s123^2*s234+a1^2*a3*pp4*s12^2*s123*s23*s234-3*a1^2*a3*pp4*s12^2*s123*s23*s56+6*a1^2*a3*pp4*s12^2*s123*s234^2-2*a1^2*a3*pp4*s12^2*s123*s234*s34-6*a1^2*a3*pp4*s12^2*s123*s234*s56+2*a1^2*a3*pp4*s12^2*s123*s34*s56-2*a1^2*a3*pp4*s12^2*s23^2*s234+3*a1^2*a3*pp4*s12^2*s23^2*s56-8*a1^2*a3*pp4*s12^2*s23*s234^2+2*a1^2*a3*pp4*s12^2*s23*s234*s34+10*a1^2*a3*pp4*s12^2*s23*s234*s56-2*a1^2*a3*pp4*s12^2*s23*s34*s56-2*a1^2*a3*pp4*s12^2*s23*s56^2-2*a1^2*a3*pp4*s12*s123^2*s234^2+2*a1^2*a3*pp4*s12*s123^2*s234*s34+2*a1^2*a3*pp4*s12*s123^2*s234*s56-2*a1^2*a3*pp4*s12*s123^2*s34*s56+6*a1^2*a3*pp4*s12*s123*s23*s234^2-4*a1^2*a3*pp4*s12*s123*s23*s234*s34-8*a1^2*a3*pp4*s12*s123*s23*s234*s56+4*a1^2*a3*pp4*s12*s123*s23*s34*s56+2*a1^2*a3*pp4*s12*s123*s23*s56^2-4*a1^2*a3*pp4*s12*s23^2*s234^2+2*a1^2*a3*pp4*s12*s23^2*s234*s34+6*a1^2*a3*pp4*s12*s23^2*s234*s56-2*a1^2*a3*pp4*s12*s23^2*s34*s56-2*a1^2*a3*pp4*s12*s23^2*s56^2-a1^2*a3*s12^3*s123*s23*s234+a1^2*a3*s12^3*s123*s234^2+2*a1^2*a3*s12^3*s23^2*s234-a1^2*a3*s12^3*s23^2*s56-4*a1^2*a3*s12^3*s23*s234^2+3*a1^2*a3*s12^3*s23*s234*s56+2*a1^2*a3*s12^3*s234^3-2*a1^2*a3*s12^3*s234^2*s56+a1^2*a3*s12^2*s123^2*s23*s234-2*a1^2*a3*s12^2*s123^2*s234^2+a1^2*a3*s12^2*s123^2*s234*s34-3*a1^2*a3*s12^2*s123*s23^2*s234+a1^2*a3*s12^2*s123*s23^2*s56+7*a1^2*a3*s12^2*s123*s23*s234^2+a1^2*a3*s12^2*s123*s23*s234*s34-3*a1^2*a3*s12^2*s123*s23*s234*s56-3*a1^2*a3*s12^2*s123*s23*s34*s56-4*a1^2*a3*s12^2*s123*s234^3+2*a1^2*a3*s12^2*s123*s234^2*s34+4*a1^2*a3*s12^2*s123*s234^2*s56-2*a1^2*a3*s12^2*s123*s234*s34*s56+2*a1^2*a3*s12^2*s23^3*s234-a1^2*a3*s12^2*s23^3*s56-4*a1^2*a3*s12^2*s23^2*s234^2-2*a1^2*a3*s12^2*s23^2*s234*s34+a1^2*a3*s12^2*s23^2*s234*s56+3*a1^2*a3*s12^2*s23^2*s34*s56+a1^2*a3*s12^2*s23^2*s56^2+2*a1^2*a3*s12^2*s23*s234^3+2*a1^2*a3*s12^2*s23*s234^2*s34-6*a1^2*a3*s12^2*s23*s234*s34*s56-2*a1^2*a3*s12^2*s23*s234*s56^2+4*a1^2*a3*s12^2*s23*s34*s56^2+a1^2*a3*s12*s123^3*s234^2-a1^2*a3*s12*s123^3*s234*s34-3*a1^2*a3*s12*s123^2*s23*s234^2+3*a1^2*a3*s12*s123^2*s23*s34*s56+2*a1^2*a3*s12*s123^2*s234^3-2*a1^2*a3*s12*s123^2*s234^2*s34-2*a1^2*a3*s12*s123^2*s234^2*s56+2*a1^2*a3*s12*s123^2*s234*s34*s56+2*a1^2*a3*s12*s123*s23^2*s234^2+3*a1^2*a3*s12*s123*s23^2*s234*s34+2*a1^2*a3*s12*s123*s23^2*s234*s56-6*a1^2*a3*s12*s123*s23^2*s34*s56-a1^2*a3*s12*s123*s23^2*s56^2-2*a1^2*a3*s12*s123*s23*s234^3+4*a1^2*a3*s12*s123*s23*s234*s34*s56+2*a1^2*a3*s12*s123*s23*s234*s56^2-4*a1^2*a3*s12*s123*s23*s34*s56^2-2*a1^2*a3*s12*s23^3*s234*s34-2*a1^2*a3*s12*s23^3*s234*s56+3*a1^2*a3*s12*s23^3*s34*s56+a1^2*a3*s12*s23^3*s56^2+2*a1^2*a3*s12*s23^2*s234^2*s34+2*a1^2*a3*s12*s23^2*s234^2*s56-6*a1^2*a3*s12*s23^2*s234*s34*s56-2*a1^2*a3*s12*s23^2*s234*s56^2+4*a1^2*a3*s12*s23^2*s34*s56^2+2*a1^2*a4*pp1^3*pp3^2*pp4-4*a1^2*a4*pp1^3*pp3*pp4^2-4*a1^2*a4*pp1^3*pp3*pp4*s34+2*a1^2*a4*pp1^3*pp4^3-4*a1^2*a4*pp1^3*pp4^2*s34+2*a1^2*a4*pp1^3*pp4*s34^2+4*a1^2*a4*pp1^2*pp2*pp3*pp4^2-4*a1^2*a4*pp1^2*pp2*pp3*pp4*s123+4*a1^2*a4*pp1^2*pp2*pp3*pp4*s56-4*a1^2*a4*pp1^2*pp2*pp4^3-12*a1^2*a4*pp1^2*pp2*pp4^2*s12+4*a1^2*a4*pp1^2*pp2*pp4^2*s123+4*a1^2*a4*pp1^2*pp2*pp4^2*s34+4*a1^2*a4*pp1^2*pp2*pp4^2*s56+4*a1^2*a4*pp1^2*pp2*pp4*s123*s34-4*a1^2*a4*pp1^2*pp2*pp4*s34*s56-2*a1^2*a4*pp1^2*pp3^2*pp4*s234-2*a1^2*a4*pp1^2*pp3^2*pp4*s56+a1^2*a4*pp1^2*pp3^2*s123*s234-a1^2*a4*pp1^2*pp3^2*s123*s56-a1^2*a4*pp1^2*pp3^2*s23*s234+a1^2*a4*pp1^2*pp3^2*s23*s56+a1^2*a4*pp1^2*pp3^2*s234^2-2*a1^2*a4*pp1^2*pp3^2*s234*s56+a1^2*a4*pp1^2*pp3^2*s56^2+4*a1^2*a4*pp1^2*pp3*pp4^2*s12+2*a1^2*a4*pp1^2*pp3*pp4^2*s234-4*a1^2*a4*pp1^2*pp3*pp4^2*s34+2*a1^2*a4*pp1^2*pp3*pp4^2*s56-4*a1^2*a4*pp1^2*pp3*pp4*s12*s23+4*a1^2*a4*pp1^2*pp3*pp4*s12*s234-a1^2*a4*pp1^2*pp3*pp4*s123*s234+2*a1^2*a4*pp1^2*pp3*pp4*s123*s34+3*a1^2*a4*pp1^2*pp3*pp4*s123*s56+3*a1^2*a4*pp1^2*pp3*pp4*s23*s234+2*a1^2*a4*pp1^2*pp3*pp4*s23*s34-a1^2*a4*pp1^2*pp3*pp4*s23*s56-3*a1^2*a4*pp1^2*pp3*pp4*s234^2+2*a1^2*a4*pp1^2*pp3*pp4*s234*s34+2*a1^2*a4*pp1^2*pp3*pp4*s234*s56+2*a1^2*a4*pp1^2*pp3*pp4*s34*s56-3*a1^2*a4*pp1^2*pp3*pp4*s56^2-a1^2*a4*pp1^2*pp3*s123^2*s34+2*a1^2*a4*pp1^2*pp3*s123*s23*s34-4*a1^2*a4*pp1^2*pp3*s123*s234*s34+4*a1^2*a4*pp1^2*pp3*s123*s34*s56-a1^2*a4*pp1^2*pp3*s23^2*s34+4*a1^2*a4*pp1^2*pp3*s23*s234*s34-4*a1^2*a4*pp1^2*pp3*s23*s34*s56-3*a1^2*a4*pp1^2*pp3*s234^2*s34+6*a1^2*a4*pp1^2*pp3*s234*s34*s56-3*a1^2*a4*pp1^2*pp3*s34*s56^2-4*a1^2*a4*pp1^2*pp4^3*s12+4*a1^2*a4*pp1^2*pp4^2*s12*s23+4*a1^2*a4*pp1^2*pp4^2*s12*s234+4*a1^2*a4*pp1^2*pp4^2*s12*s34+2*a1^2*a4*pp1^2*pp4^2*s123*s34-2*a1^2*a4*pp1^2*pp4^2*s123*s56-2*a1^2*a4*pp1^2*pp4^2*s23*s234+2*a1^2*a4*pp1^2*pp4^2*s23*s34+2*a1^2*a4*pp1^2*pp4^2*s234^2-4*a1^2*a4*pp1^2*pp4^2*s234*s56+2*a1^2*a4*pp1^2*pp4^2*s56^2+4*a1^2*a4*pp1^2*pp4*s12*s23*s34-4*a1^2*a4*pp1^2*pp4*s12*s234*s34-a1^2*a4*pp1^2*pp4*s123^2*s34-2*a1^2*a4*pp1^2*pp4*s123*s23*s34-3*a1^2*a4*pp1^2*pp4*s123*s234*s34-2*a1^2*a4*pp1^2*pp4*s123*s34^2+5*a1^2*a4*pp1^2*pp4*s123*s34*s56-a1^2*a4*pp1^2*pp4*s23^2*s34+5*a1^2*a4*pp1^2*pp4*s23*s234*s34-2*a1^2*a4*pp1^2*pp4*s23*s34^2-3*a1^2*a4*pp1^2*pp4*s23*s34*s56-4*a1^2*a4*pp1^2*pp4*s234^2*s34+8*a1^2*a4*pp1^2*pp4*s234*s34*s56-4*a1^2*a4*pp1^2*pp4*s34*s56^2+a1^2*a4*pp1^2*s123^2*s34^2-2*a1^2*a4*pp1^2*s123*s23*s34^2+3*a1^2*a4*pp1^2*s123*s234*s34^2-3*a1^2*a4*pp1^2*s123*s34^2*s56+a1^2*a4*pp1^2*s23^2*s34^2-3*a1^2*a4*pp1^2*s23*s234*s34^2+3*a1^2*a4*pp1^2*s23*s34^2*s56+2*a1^2*a4*pp1^2*s234^2*s34^2-4*a1^2*a4*pp1^2*s234*s34^2*s56+2*a1^2*a4*pp1^2*s34^2*s56^2+2*a1^2*a4*pp1*pp2^2*pp4^3-4*a1^2*a4*pp1*pp2^2*pp4^2*s123-4*a1^2*a4*pp1*pp2^2*pp4^2*s56+2*a1^2*a4*pp1*pp2^2*pp4*s123^2-4*a1^2*a4*pp1*pp2^2*pp4*s123*s56+2*a1^2*a4*pp1*pp2^2*pp4*s56^2-2*a1^2*a4*pp1*pp2*pp3*pp4^2*s234+2*a1^2*a4*pp1*pp2*pp3*pp4^2*s56+5*a1^2*a4*pp1*pp2*pp3*pp4*s123*s234-a1^2*a4*pp1*pp2*pp3*pp4*s123*s56-3*a1^2*a4*pp1*pp2*pp3*pp4*s23*s234-a1^2*a4*pp1*pp2*pp3*pp4*s23*s56+3*a1^2*a4*pp1*pp2*pp3*pp4*s234^2-4*a1^2*a4*pp1*pp2*pp3*pp4*s234*s56+a1^2*a4*pp1*pp2*pp3*pp4*s56^2-2*a1^2*a4*pp1*pp2*pp3*s123^2*s234+3*a1^2*a4*pp1*pp2*pp3*s123^2*s56+2*a1^2*a4*pp1*pp2*pp3*s123*s23*s234-4*a1^2*a4*pp1*pp2*pp3*s123*s23*s56-2*a1^2*a4*pp1*pp2*pp3*s123*s234^2+8*a1^2*a4*pp1*pp2*pp3*s123*s234*s56-6*a1^2*a4*pp1*pp2*pp3*s123*s56^2+a1^2*a4*pp1*pp2*pp3*s23^2*s56-4*a1^2*a4*pp1*pp2*pp3*s23*s234*s56+4*a1^2*a4*pp1*pp2*pp3*s23*s56^2+3*a1^2*a4*pp1*pp2*pp3*s234^2*s56-6*a1^2*a4*pp1*pp2*pp3*s234*s56^2+3*a1^2*a4*pp1*pp2*pp3*s56^3-4*a1^2*a4*pp1*pp2*pp4^3*s12+4*a1^2*a4*pp1*pp2*pp4^2*s12*s123+4*a1^2*a4*pp1*pp2*pp4^2*s12*s23+4*a1^2*a4*pp1*pp2*pp4^2*s12*s234+4*a1^2*a4*pp1*pp2*pp4^2*s12*s56-2*a1^2*a4*pp1*pp2*pp4^2*s123*s234+2*a1^2*a4*pp1*pp2*pp4^2*s123*s34+4*a1^2*a4*pp1*pp2*pp4^2*s23*s234-2*a1^2*a4*pp1*pp2*pp4^2*s23*s34-2*a1^2*a4*pp1*pp2*pp4^2*s23*s56-4*a1^2*a4*pp1*pp2*pp4^2*s234^2+8*a1^2*a4*pp1*pp2*pp4^2*s234*s56-4*a1^2*a4*pp1*pp2*pp4^2*s56^2-2*a1^2*a4*pp1*pp2*pp4*s12*s123^2-8*a1^2*a4*pp1*pp2*pp4*s12*s123*s234+12*a1^2*a4*pp1*pp2*pp4*s12*s123*s56-2*a1^2*a4*pp1*pp2*pp4*s12*s23^2+12*a1^2*a4*pp1*pp2*pp4*s12*s23*s234-8*a1^2*a4*pp1*pp2*pp4*s12*s23*s56-10*a1^2*a4*pp1*pp2*pp4*s12*s234^2+16*a1^2*a4*pp1*pp2*pp4*s12*s234*s56-10*a1^2*a4*pp1*pp2*pp4*s12*s56^2+a1^2*a4*pp1*pp2*pp4*s123^2*s234-a1^2*a4*pp1*pp2*pp4*s123^2*s34-2*a1^2*a4*pp1*pp2*pp4*s123^2*s56-3*a1^2*a4*pp1*pp2*pp4*s123*s23*s234+3*a1^2*a4*pp1*pp2*pp4*s123*s23*s56+3*a1^2*a4*pp1*pp2*pp4*s123*s234^2+a1^2*a4*pp1*pp2*pp4*s123*s234*s34+a1^2*a4*pp1*pp2*pp4*s123*s234*s56-3*a1^2*a4*pp1*pp2*pp4*s123*s34*s56-2*a1^2*a4*pp1*pp2*pp4*s123*s56^2+a1^2*a4*pp1*pp2*pp4*s23^2*s34+a1^2*a4*pp1*pp2*pp4*s23^2*s56-5*a1^2*a4*pp1*pp2*pp4*s23*s234*s34-5*a1^2*a4*pp1*pp2*pp4*s23*s234*s56+7*a1^2*a4*pp1*pp2*pp4*s23*s34*s56+3*a1^2*a4*pp1*pp2*pp4*s23*s56^2+4*a1^2*a4*pp1*pp2*pp4*s234^2*s34+4*a1^2*a4*pp1*pp2*pp4*s234^2*s56-8*a1^2*a4*pp1*pp2*pp4*s234*s34*s56-8*a1^2*a4*pp1*pp2*pp4*s234*s56^2+4*a1^2*a4*pp1*pp2*pp4*s34*s56^2+4*a1^2*a4*pp1*pp2*pp4*s56^3+a1^2*a4*pp1*pp2*s123^3*s34-2*a1^2*a4*pp1*pp2*s123^2*s23*s34+4*a1^2*a4*pp1*pp2*s123^2*s234*s34-6*a1^2*a4*pp1*pp2*s123^2*s34*s56+a1^2*a4*pp1*pp2*s123*s23^2*s34-4*a1^2*a4*pp1*pp2*s123*s23*s234*s34+8*a1^2*a4*pp1*pp2*s123*s23*s34*s56+3*a1^2*a4*pp1*pp2*s123*s234^2*s34-12*a1^2*a4*pp1*pp2*s123*s234*s34*s56+9*a1^2*a4*pp1*pp2*s123*s34*s56^2-2*a1^2*a4*pp1*pp2*s23^2*s34*s56+6*a1^2*a4*pp1*pp2*s23*s234*s34*s56-6*a1^2*a4*pp1*pp2*s23*s34*s56^2-4*a1^2*a4*pp1*pp2*s234^2*s34*s56+8*a1^2*a4*pp1*pp2*s234*s34*s56^2-4*a1^2*a4*pp1*pp2*s34*s56^3-a1^2*a4*pp1*pp3^2*s123*s234^2+a1^2*a4*pp1*pp3^2*s123*s56^2+a1^2*a4*pp1*pp3^2*s23*s234^2-a1^2*a4*pp1*pp3^2*s23*s56^2-a1^2*a4*pp1*pp3^2*s234^3+a1^2*a4*pp1*pp3^2*s234^2*s56+a1^2*a4*pp1*pp3^2*s234*s56^2-a1^2*a4*pp1*pp3^2*s56^3+2*a1^2*a4*pp1*pp3*pp4^2*s12*s234-2*a1^2*a4*pp1*pp3*pp4^2*s12*s56-a1^2*a4*pp1*pp3*pp4*s12*s123*s234-3*a1^2*a4*pp1*pp3*pp4*s12*s123*s56-a1^2*a4*pp1*pp3*pp4*s12*s23*s234+5*a1^2*a4*pp1*pp3*pp4*s12*s23*s56+a1^2*a4*pp1*pp3*pp4*s12*s234^2-4*a1^2*a4*pp1*pp3*pp4*s12*s234*s56+3*a1^2*a4*pp1*pp3*pp4*s12*s56^2+2*a1^2*a4*pp1*pp3*pp4*s123*s234^2-4*a1^2*a4*pp1*pp3*pp4*s123*s234*s34+4*a1^2*a4*pp1*pp3*pp4*s123*s34*s56-2*a1^2*a4*pp1*pp3*pp4*s123*s56^2-2*a1^2*a4*pp1*pp3*pp4*s23*s234^2+4*a1^2*a4*pp1*pp3*pp4*s23*s234*s34-4*a1^2*a4*pp1*pp3*pp4*s23*s34*s56+2*a1^2*a4*pp1*pp3*pp4*s23*s56^2+2*a1^2*a4*pp1*pp3*pp4*s234^3-4*a1^2*a4*pp1*pp3*pp4*s234^2*s34-2*a1^2*a4*pp1*pp3*pp4*s234^2*s56+8*a1^2*a4*pp1*pp3*pp4*s234*s34*s56-2*a1^2*a4*pp1*pp3*pp4*s234*s56^2-4*a1^2*a4*pp1*pp3*pp4*s34*s56^2+2*a1^2*a4*pp1*pp3*pp4*s56^3+a1^2*a4*pp1*pp3*s12*s123^2*s234-4*a1^2*a4*pp1*pp3*s12*s123*s23*s234+2*a1^2*a4*pp1*pp3*s12*s123*s23*s56+4*a1^2*a4*pp1*pp3*s12*s123*s234^2-4*a1^2*a4*pp1*pp3*s12*s123*s234*s56+3*a1^2*a4*pp1*pp3*s12*s23^2*s234-2*a1^2*a4*pp1*pp3*s12*s23^2*s56-6*a1^2*a4*pp1*pp3*s12*s23*s234^2+8*a1^2*a4*pp1*pp3*s12*s23*s234*s56-2*a1^2*a4*pp1*pp3*s12*s23*s56^2+3*a1^2*a4*pp1*pp3*s12*s234^3-6*a1^2*a4*pp1*pp3*s12*s234^2*s56+3*a1^2*a4*pp1*pp3*s12*s234*s56^2+a1^2*a4*pp1*pp3*s123^2*s234^2+2*a1^2*a4*pp1*pp3*s123^2*s234*s34-3*a1^2*a4*pp1*pp3*s123^2*s234*s56-a1^2*a4*pp1*pp3*s123*s23*s234^2-2*a1^2*a4*pp1*pp3*s123*s23*s234*s34+6*a1^2*a4*pp1*pp3*s123*s23*s234*s56-2*a1^2*a4*pp1*pp3*s123*s23*s34*s56-a1^2*a4*pp1*pp3*s123*s23*s56^2+a1^2*a4*pp1*pp3*s123*s234^3+4*a1^2*a4*pp1*pp3*s123*s234^2*s34-8*a1^2*a4*pp1*pp3*s123*s234^2*s56-2*a1^2*a4*pp1*pp3*s123*s234*s34*s56+7*a1^2*a4*pp1*pp3*s123*s234*s56^2-2*a1^2*a4*pp1*pp3*s123*s34*s56^2-3*a1^2*a4*pp1*pp3*s23^2*s234*s56+2*a1^2*a4*pp1*pp3*s23^2*s34*s56+a1^2*a4*pp1*pp3*s23^2*s56^2-2*a1^2*a4*pp1*pp3*s23*s234^2*s34+7*a1^2*a4*pp1*pp3*s23*s234^2*s56-2*a1^2*a4*pp1*pp3*s23*s234*s34*s56-8*a1^2*a4*pp1*pp3*s23*s234*s56^2+4*a1^2*a4*pp1*pp3*s23*s34*s56^2+a1^2*a4*pp1*pp3*s23*s56^3+2*a1^2*a4*pp1*pp3*s234^3*s34-4*a1^2*a4*pp1*pp3*s234^3*s56-2*a1^2*a4*pp1*pp3*s234^2*s34*s56+8*a1^2*a4*pp1*pp3*s234^2*s56^2-2*a1^2*a4*pp1*pp3*s234*s34*s56^2-4*a1^2*a4*pp1*pp3*s234*s56^3+2*a1^2*a4*pp1*pp3*s34*s56^3+2*a1^2*a4*pp1*pp4^3*s12^2-4*a1^2*a4*pp1*pp4^2*s12^2*s23-4*a1^2*a4*pp1*pp4^2*s12^2*s234-2*a1^2*a4*pp1*pp4^2*s12*s123*s234-2*a1^2*a4*pp1*pp4^2*s12*s123*s34+4*a1^2*a4*pp1*pp4^2*s12*s123*s56+2*a1^2*a4*pp1*pp4^2*s12*s23*s34-2*a1^2*a4*pp1*pp4^2*s12*s23*s56-4*a1^2*a4*pp1*pp4^2*s12*s234^2+8*a1^2*a4*pp1*pp4^2*s12*s234*s56-4*a1^2*a4*pp1*pp4^2*s12*s56^2+2*a1^2*a4*pp1*pp4*s12^2*s23^2-4*a1^2*a4*pp1*pp4*s12^2*s23*s234+2*a1^2*a4*pp1*pp4*s12^2*s234^2+a1^2*a4*pp1*pp4*s12*s123^2*s234+a1^2*a4*pp1*pp4*s12*s123^2*s34+3*a1^2*a4*pp1*pp4*s12*s123*s23*s234-3*a1^2*a4*pp1*pp4*s12*s123*s23*s56+3*a1^2*a4*pp1*pp4*s12*s123*s234^2+7*a1^2*a4*pp1*pp4*s12*s123*s234*s34-5*a1^2*a4*pp1*pp4*s12*s123*s234*s56-5*a1^2*a4*pp1*pp4*s12*s123*s34*s56-2*a1^2*a4*pp1*pp4*s12*s23^2*s234-a1^2*a4*pp1*pp4*s12*s23^2*s34+a1^2*a4*pp1*pp4*s12*s23^2*s56-2*a1^2*a4*pp1*pp4*s12*s23*s234^2-3*a1^2*a4*pp1*pp4*s12*s23*s234*s34+a1^2*a4*pp1*pp4*s12*s23*s234*s56+a1^2*a4*pp1*pp4*s12*s23*s34*s56+3*a1^2*a4*pp1*pp4*s12*s23*s56^2+4*a1^2*a4*pp1*pp4*s12*s234^3+4*a1^2*a4*pp1*pp4*s12*s234^2*s34-8*a1^2*a4*pp1*pp4*s12*s234^2*s56-8*a1^2*a4*pp1*pp4*s12*s234*s34*s56+4*a1^2*a4*pp1*pp4*s12*s234*s56^2+4*a1^2*a4*pp1*pp4*s12*s34*s56^2-2*a1^2*a4*pp1*pp4*s123^2*s234^2+2*a1^2*a4*pp1*pp4*s123^2*s234*s34+2*a1^2*a4*pp1*pp4*s123^2*s234*s56-2*a1^2*a4*pp1*pp4*s123^2*s34*s56+2*a1^2*a4*pp1*pp4*s123*s23*s234^2-4*a1^2*a4*pp1*pp4*s123*s23*s234*s56+2*a1^2*a4*pp1*pp4*s123*s23*s56^2-2*a1^2*a4*pp1*pp4*s123*s234^3+2*a1^2*a4*pp1*pp4*s123*s234^2*s34+4*a1^2*a4*pp1*pp4*s123*s234^2*s56-4*a1^2*a4*pp1*pp4*s123*s234*s34*s56-2*a1^2*a4*pp1*pp4*s123*s234*s56^2+2*a1^2*a4*pp1*pp4*s123*s34*s56^2-2*a1^2*a4*pp1*pp4*s23^2*s234*s34+2*a1^2*a4*pp1*pp4*s23^2*s234*s56+2*a1^2*a4*pp1*pp4*s23^2*s34*s56-2*a1^2*a4*pp1*pp4*s23^2*s56^2+2*a1^2*a4*pp1*pp4*s23*s234^2*s34-2*a1^2*a4*pp1*pp4*s23*s234^2*s56-4*a1^2*a4*pp1*pp4*s23*s234*s34*s56+4*a1^2*a4*pp1*pp4*s23*s234*s56^2+2*a1^2*a4*pp1*pp4*s23*s34*s56^2-2*a1^2*a4*pp1*pp4*s23*s56^3+a1^2*a4*pp1*s12*s123^2*s23*s34-2*a1^2*a4*pp1*s12*s123^2*s234*s34-2*a1^2*a4*pp1*s12*s123*s23^2*s34+8*a1^2*a4*pp1*s12*s123*s23*s234*s34-4*a1^2*a4*pp1*s12*s123*s23*s34*s56-6*a1^2*a4*pp1*s12*s123*s234^2*s34+6*a1^2*a4*pp1*s12*s123*s234*s34*s56+a1^2*a4*pp1*s12*s23^3*s34-6*a1^2*a4*pp1*s12*s23^2*s234*s34+4*a1^2*a4*pp1*s12*s23^2*s34*s56+9*a1^2*a4*pp1*s12*s23*s234^2*s34-12*a1^2*a4*pp1*s12*s23*s234*s34*s56+3*a1^2*a4*pp1*s12*s23*s34*s56^2-4*a1^2*a4*pp1*s12*s234^3*s34+8*a1^2*a4*pp1*s12*s234^2*s34*s56-4*a1^2*a4*pp1*s12*s234*s34*s56^2+a1^2*a4*pp1*s123^3*s234*s34-a1^2*a4*pp1*s123^3*s34^2-4*a1^2*a4*pp1*s123^2*s23*s234*s34+a1^2*a4*pp1*s123^2*s23*s34^2+3*a1^2*a4*pp1*s123^2*s23*s34*s56+3*a1^2*a4*pp1*s123^2*s234^2*s34-3*a1^2*a4*pp1*s123^2*s234*s34^2-3*a1^2*a4*pp1*s123^2*s234*s34*s56+3*a1^2*a4*pp1*s123^2*s34^2*s56+3*a1^2*a4*pp1*s123*s23^2*s234*s34+a1^2*a4*pp1*s123*s23^2*s34^2-4*a1^2*a4*pp1*s123*s23^2*s34*s56-5*a1^2*a4*pp1*s123*s23*s234^2*s34+10*a1^2*a4*pp1*s123*s23*s234*s34*s56-5*a1^2*a4*pp1*s123*s23*s34*s56^2+2*a1^2*a4*pp1*s123*s234^3*s34-2*a1^2*a4*pp1*s123*s234^2*s34^2-4*a1^2*a4*pp1*s123*s234^2*s34*s56+4*a1^2*a4*pp1*s123*s234*s34^2*s56+2*a1^2*a4*pp1*s123*s234*s34*s56^2-2*a1^2*a4*pp1*s123*s34^2*s56^2-a1^2*a4*pp1*s23^3*s34^2+a1^2*a4*pp1*s23^3*s34*s56+3*a1^2*a4*pp1*s23^2*s234*s34^2-3*a1^2*a4*pp1*s23^2*s234*s34*s56-3*a1^2*a4*pp1*s23^2*s34^2*s56+3*a1^2*a4*pp1*s23^2*s34*s56^2-2*a1^2*a4*pp1*s23*s234^2*s34^2+2*a1^2*a4*pp1*s23*s234^2*s34*s56+4*a1^2*a4*pp1*s23*s234*s34^2*s56-4*a1^2*a4*pp1*s23*s234*s34*s56^2-2*a1^2*a4*pp1*s23*s34^2*s56^2+2*a1^2*a4*pp1*s23*s34*s56^3+2*a1^2*a4*pp2^2*pp4^2*s123*s234-2*a1^2*a4*pp2^2*pp4^2*s123*s56-2*a1^2*a4*pp2^2*pp4^2*s23*s234+2*a1^2*a4*pp2^2*pp4^2*s23*s56+2*a1^2*a4*pp2^2*pp4^2*s234^2-4*a1^2*a4*pp2^2*pp4^2*s234*s56+2*a1^2*a4*pp2^2*pp4^2*s56^2-3*a1^2*a4*pp2^2*pp4*s123^2*s234+2*a1^2*a4*pp2^2*pp4*s123^2*s56+3*a1^2*a4*pp2^2*pp4*s123*s23*s234-a1^2*a4*pp2^2*pp4*s123*s23*s56-3*a1^2*a4*pp2^2*pp4*s123*s234^2+a1^2*a4*pp2^2*pp4*s123*s234*s56+2*a1^2*a4*pp2^2*pp4*s123*s56^2-a1^2*a4*pp2^2*pp4*s23^2*s56+5*a1^2*a4*pp2^2*pp4*s23*s234*s56-5*a1^2*a4*pp2^2*pp4*s23*s56^2-4*a1^2*a4*pp2^2*pp4*s234^2*s56+8*a1^2*a4*pp2^2*pp4*s234*s56^2-4*a1^2*a4*pp2^2*pp4*s56^3+a1^2*a4*pp2^2*s123^3*s234-2*a1^2*a4*pp2^2*s123^3*s56-a1^2*a4*pp2^2*s123^2*s23*s234+3*a1^2*a4*pp2^2*s123^2*s23*s56+a1^2*a4*pp2^2*s123^2*s234^2-6*a1^2*a4*pp2^2*s123^2*s234*s56+6*a1^2*a4*pp2^2*s123^2*s56^2-a1^2*a4*pp2^2*s123*s23^2*s56+4*a1^2*a4*pp2^2*s123*s23*s234*s56-6*a1^2*a4*pp2^2*s123*s23*s56^2-3*a1^2*a4*pp2^2*s123*s234^2*s56+9*a1^2*a4*pp2^2*s123*s234*s56^2-6*a1^2*a4*pp2^2*s123*s56^3+a1^2*a4*pp2^2*s23^2*s56^2-3*a1^2*a4*pp2^2*s23*s234*s56^2+3*a1^2*a4*pp2^2*s23*s56^3+2*a1^2*a4*pp2^2*s234^2*s56^2-4*a1^2*a4*pp2^2*s234*s56^3+2*a1^2*a4*pp2^2*s56^4-2*a1^2*a4*pp2*pp3*pp4*s123*s234^2+4*a1^2*a4*pp2*pp3*pp4*s123*s234*s56-2*a1^2*a4*pp2*pp3*pp4*s123*s56^2+2*a1^2*a4*pp2*pp3*pp4*s23*s234^2-4*a1^2*a4*pp2*pp3*pp4*s23*s234*s56+2*a1^2*a4*pp2*pp3*pp4*s23*s56^2-2*a1^2*a4*pp2*pp3*pp4*s234^3+6*a1^2*a4*pp2*pp3*pp4*s234^2*s56-6*a1^2*a4*pp2*pp3*pp4*s234*s56^2+2*a1^2*a4*pp2*pp3*pp4*s56^3+a1^2*a4*pp2*pp3*s123^2*s234^2+a1^2*a4*pp2*pp3*s123^2*s234*s56-2*a1^2*a4*pp2*pp3*s123^2*s56^2-a1^2*a4*pp2*pp3*s123*s23*s234^2-4*a1^2*a4*pp2*pp3*s123*s23*s234*s56+5*a1^2*a4*pp2*pp3*s123*s23*s56^2+a1^2*a4*pp2*pp3*s123*s234^3+2*a1^2*a4*pp2*pp3*s123*s234^2*s56-7*a1^2*a4*pp2*pp3*s123*s234*s56^2+4*a1^2*a4*pp2*pp3*s123*s56^3+3*a1^2*a4*pp2*pp3*s23^2*s234*s56-3*a1^2*a4*pp2*pp3*s23^2*s56^2-5*a1^2*a4*pp2*pp3*s23*s234^2*s56+10*a1^2*a4*pp2*pp3*s23*s234*s56^2-5*a1^2*a4*pp2*pp3*s23*s56^3+2*a1^2*a4*pp2*pp3*s234^3*s56-6*a1^2*a4*pp2*pp3*s234^2*s56^2+6*a1^2*a4*pp2*pp3*s234*s56^3-2*a1^2*a4*pp2*pp3*s56^4-4*a1^2*a4*pp2*pp4^2*s12*s123*s234+4*a1^2*a4*pp2*pp4^2*s12*s123*s56+4*a1^2*a4*pp2*pp4^2*s12*s23*s234-4*a1^2*a4*pp2*pp4^2*s12*s23*s56-4*a1^2*a4*pp2*pp4^2*s12*s234^2+8*a1^2*a4*pp2*pp4^2*s12*s234*s56-4*a1^2*a4*pp2*pp4^2*s12*s56^2+4*a1^2*a4*pp2*pp4*s12*s123^2*s234-2*a1^2*a4*pp2*pp4*s12*s123^2*s56-2*a1^2*a4*pp2*pp4*s12*s123*s23*s234-2*a1^2*a4*pp2*pp4*s12*s123*s23*s56+8*a1^2*a4*pp2*pp4*s12*s123*s234^2-6*a1^2*a4*pp2*pp4*s12*s123*s234*s56-2*a1^2*a4*pp2*pp4*s12*s123*s56^2-2*a1^2*a4*pp2*pp4*s12*s23^2*s234+4*a1^2*a4*pp2*pp4*s12*s23^2*s56-2*a1^2*a4*pp2*pp4*s12*s23*s234^2-6*a1^2*a4*pp2*pp4*s12*s23*s234*s56+8*a1^2*a4*pp2*pp4*s12*s23*s56^2+4*a1^2*a4*pp2*pp4*s12*s234^3-4*a1^2*a4*pp2*pp4*s12*s234^2*s56-4*a1^2*a4*pp2*pp4*s12*s234*s56^2+4*a1^2*a4*pp2*pp4*s12*s56^3+2*a1^2*a4*pp2*pp4*s123^2*s234^2+2*a1^2*a4*pp2*pp4*s123^2*s234*s34-6*a1^2*a4*pp2*pp4*s123^2*s234*s56-2*a1^2*a4*pp2*pp4*s123^2*s34*s56+4*a1^2*a4*pp2*pp4*s123^2*s56^2-2*a1^2*a4*pp2*pp4*s123*s23*s234^2-4*a1^2*a4*pp2*pp4*s123*s23*s234*s34+8*a1^2*a4*pp2*pp4*s123*s23*s234*s56+4*a1^2*a4*pp2*pp4*s123*s23*s34*s56-6*a1^2*a4*pp2*pp4*s123*s23*s56^2+2*a1^2*a4*pp2*pp4*s123*s234^3+2*a1^2*a4*pp2*pp4*s123*s234^2*s34-8*a1^2*a4*pp2*pp4*s123*s234^2*s56-4*a1^2*a4*pp2*pp4*s123*s234*s34*s56+10*a1^2*a4*pp2*pp4*s123*s234*s56^2+2*a1^2*a4*pp2*pp4*s123*s34*s56^2-4*a1^2*a4*pp2*pp4*s123*s56^3+2*a1^2*a4*pp2*pp4*s23^2*s234*s34-2*a1^2*a4*pp2*pp4*s23^2*s234*s56-2*a1^2*a4*pp2*pp4*s23^2*s34*s56+2*a1^2*a4*pp2*pp4*s23^2*s56^2-2*a1^2*a4*pp2*pp4*s23*s234^2*s34+2*a1^2*a4*pp2*pp4*s23*s234^2*s56+4*a1^2*a4*pp2*pp4*s23*s234*s34*s56-4*a1^2*a4*pp2*pp4*s23*s234*s56^2-2*a1^2*a4*pp2*pp4*s23*s34*s56^2+2*a1^2*a4*pp2*pp4*s23*s56^3+a1^2*a4*pp2*s12*s123^3*s234-4*a1^2*a4*pp2*s12*s123^2*s23*s234+3*a1^2*a4*pp2*s12*s123^2*s23*s56+4*a1^2*a4*pp2*s12*s123^2*s234^2-6*a1^2*a4*pp2*s12*s123^2*s234*s56+3*a1^2*a4*pp2*s12*s123*s23^2*s234-4*a1^2*a4*pp2*s12*s123*s23^2*s56-6*a1^2*a4*pp2*s12*s123*s23*s234^2+16*a1^2*a4*pp2*s12*s123*s23*s234*s56-6*a1^2*a4*pp2*s12*s123*s23*s56^2+3*a1^2*a4*pp2*s12*s123*s234^3-12*a1^2*a4*pp2*s12*s123*s234^2*s56+9*a1^2*a4*pp2*s12*s123*s234*s56^2+a1^2*a4*pp2*s12*s23^3*s56-6*a1^2*a4*pp2*s12*s23^2*s234*s56+4*a1^2*a4*pp2*s12*s23^2*s56^2+9*a1^2*a4*pp2*s12*s23*s234^2*s56-12*a1^2*a4*pp2*s12*s23*s234*s56^2+3*a1^2*a4*pp2*s12*s23*s56^3-4*a1^2*a4*pp2*s12*s234^3*s56+8*a1^2*a4*pp2*s12*s234^2*s56^2-4*a1^2*a4*pp2*s12*s234*s56^3-a1^2*a4*pp2*s123^3*s234^2-3*a1^2*a4*pp2*s123^3*s234*s34+2*a1^2*a4*pp2*s123^3*s234*s56+2*a1^2*a4*pp2*s123^3*s34*s56+a1^2*a4*pp2*s123^2*s23*s234^2+6*a1^2*a4*pp2*s123^2*s23*s234*s34-2*a1^2*a4*pp2*s123^2*s23*s234*s56-3*a1^2*a4*pp2*s123^2*s23*s34*s56-2*a1^2*a4*pp2*s123^2*s23*s56^2-a1^2*a4*pp2*s123^2*s234^3-7*a1^2*a4*pp2*s123^2*s234^2*s34+5*a1^2*a4*pp2*s123^2*s234^2*s56+11*a1^2*a4*pp2*s123^2*s234*s34*s56-4*a1^2*a4*pp2*s123^2*s234*s56^2-4*a1^2*a4*pp2*s123^2*s34*s56^2-3*a1^2*a4*pp2*s123*s23^2*s234*s34+3*a1^2*a4*pp2*s123*s23^2*s56^2+7*a1^2*a4*pp2*s123*s23*s234^2*s34-2*a1^2*a4*pp2*s123*s23*s234^2*s56-8*a1^2*a4*pp2*s123*s23*s234*s34*s56-2*a1^2*a4*pp2*s123*s23*s234*s56^2+a1^2*a4*pp2*s123*s23*s34*s56^2+4*a1^2*a4*pp2*s123*s23*s56^3-4*a1^2*a4*pp2*s123*s234^3*s34+2*a1^2*a4*pp2*s123*s234^3*s56+10*a1^2*a4*pp2*s123*s234^2*s34*s56-4*a1^2*a4*pp2*s123*s234^2*s56^2-8*a1^2*a4*pp2*s123*s234*s34*s56^2+2*a1^2*a4*pp2*s123*s234*s56^3+2*a1^2*a4*pp2*s123*s34*s56^3+a1^2*a4*pp2*s23^3*s34*s56-a1^2*a4*pp2*s23^3*s56^2-3*a1^2*a4*pp2*s23^2*s234*s34*s56+3*a1^2*a4*pp2*s23^2*s234*s56^2+3*a1^2*a4*pp2*s23^2*s34*s56^2-3*a1^2*a4*pp2*s23^2*s56^3+2*a1^2*a4*pp2*s23*s234^2*s34*s56-2*a1^2*a4*pp2*s23*s234^2*s56^2-4*a1^2*a4*pp2*s23*s234*s34*s56^2+4*a1^2*a4*pp2*s23*s234*s56^3+2*a1^2*a4*pp2*s23*s34*s56^3-2*a1^2*a4*pp2*s23*s56^4+2*a1^2*a4*pp3*pp4*s12*s123*s234^2-4*a1^2*a4*pp3*pp4*s12*s123*s234*s56+2*a1^2*a4*pp3*pp4*s12*s123*s56^2-2*a1^2*a4*pp3*pp4*s12*s23*s234^2+4*a1^2*a4*pp3*pp4*s12*s23*s234*s56-2*a1^2*a4*pp3*pp4*s12*s23*s56^2+2*a1^2*a4*pp3*pp4*s12*s234^3-6*a1^2*a4*pp3*pp4*s12*s234^2*s56+6*a1^2*a4*pp3*pp4*s12*s234*s56^2-2*a1^2*a4*pp3*pp4*s12*s56^3-3*a1^2*a4*pp3*s12*s123^2*s234^2+3*a1^2*a4*pp3*s12*s123^2*s234*s56+5*a1^2*a4*pp3*s12*s123*s23*s234^2-4*a1^2*a4*pp3*s12*s123*s23*s234*s56-a1^2*a4*pp3*s12*s123*s23*s56^2-5*a1^2*a4*pp3*s12*s123*s234^3+10*a1^2*a4*pp3*s12*s123*s234^2*s56-5*a1^2*a4*pp3*s12*s123*s234*s56^2-2*a1^2*a4*pp3*s12*s23^2*s234^2+a1^2*a4*pp3*s12*s23^2*s234*s56+a1^2*a4*pp3*s12*s23^2*s56^2+4*a1^2*a4*pp3*s12*s23*s234^3-7*a1^2*a4*pp3*s12*s23*s234^2*s56+2*a1^2*a4*pp3*s12*s23*s234*s56^2+a1^2*a4*pp3*s12*s23*s56^3-2*a1^2*a4*pp3*s12*s234^4+6*a1^2*a4*pp3*s12*s234^3*s56-6*a1^2*a4*pp3*s12*s234^2*s56^2+2*a1^2*a4*pp3*s12*s234*s56^3+2*a1^2*a4*pp4^2*s12^2*s123*s234-2*a1^2*a4*pp4^2*s12^2*s123*s56-2*a1^2*a4*pp4^2*s12^2*s23*s234+2*a1^2*a4*pp4^2*s12^2*s23*s56+2*a1^2*a4*pp4^2*s12^2*s234^2-4*a1^2*a4*pp4^2*s12^2*s234*s56+2*a1^2*a4*pp4^2*s12^2*s56^2-a1^2*a4*pp4*s12^2*s123^2*s234-a1^2*a4*pp4*s12^2*s123*s23*s234+3*a1^2*a4*pp4*s12^2*s123*s23*s56-5*a1^2*a4*pp4*s12^2*s123*s234^2+5*a1^2*a4*pp4*s12^2*s123*s234*s56+2*a1^2*a4*pp4*s12^2*s23^2*s234-3*a1^2*a4*pp4*s12^2*s23^2*s56+2*a1^2*a4*pp4*s12^2*s23*s234^2+a1^2*a4*pp4*s12^2*s23*s234*s56-3*a1^2*a4*pp4*s12^2*s23*s56^2-4*a1^2*a4*pp4*s12^2*s234^3+8*a1^2*a4*pp4*s12^2*s234^2*s56-4*a1^2*a4*pp4*s12^2*s234*s56^2+2*a1^2*a4*pp4*s12*s123^2*s234^2-2*a1^2*a4*pp4*s12*s123^2*s234*s34-2*a1^2*a4*pp4*s12*s123^2*s234*s56+2*a1^2*a4*pp4*s12*s123^2*s34*s56-6*a1^2*a4*pp4*s12*s123*s23*s234^2+4*a1^2*a4*pp4*s12*s123*s23*s234*s34+8*a1^2*a4*pp4*s12*s123*s23*s234*s56-4*a1^2*a4*pp4*s12*s123*s23*s34*s56-2*a1^2*a4*pp4*s12*s123*s23*s56^2+2*a1^2*a4*pp4*s12*s123*s234^3-2*a1^2*a4*pp4*s12*s123*s234^2*s34-4*a1^2*a4*pp4*s12*s123*s234^2*s56+4*a1^2*a4*pp4*s12*s123*s234*s34*s56+2*a1^2*a4*pp4*s12*s123*s234*s56^2-2*a1^2*a4*pp4*s12*s123*s34*s56^2+4*a1^2*a4*pp4*s12*s23^2*s234^2-2*a1^2*a4*pp4*s12*s23^2*s234*s34-6*a1^2*a4*pp4*s12*s23^2*s234*s56+2*a1^2*a4*pp4*s12*s23^2*s34*s56+2*a1^2*a4*pp4*s12*s23^2*s56^2-4*a1^2*a4*pp4*s12*s23*s234^3+2*a1^2*a4*pp4*s12*s23*s234^2*s34+10*a1^2*a4*pp4*s12*s23*s234^2*s56-4*a1^2*a4*pp4*s12*s23*s234*s34*s56-8*a1^2*a4*pp4*s12*s23*s234*s56^2+2*a1^2*a4*pp4*s12*s23*s34*s56^2+2*a1^2*a4*pp4*s12*s23*s56^3-a1^2*a4*s12^2*s123^2*s23*s234+a1^2*a4*s12^2*s123^2*s234^2+3*a1^2*a4*s12^2*s123*s23^2*s234-a1^2*a4*s12^2*s123*s23^2*s56-6*a1^2*a4*s12^2*s123*s23*s234^2+4*a1^2*a4*s12^2*s123*s23*s234*s56+3*a1^2*a4*s12^2*s123*s234^3-3*a1^2*a4*s12^2*s123*s234^2*s56-2*a1^2*a4*s12^2*s23^3*s234+a1^2*a4*s12^2*s23^3*s56+6*a1^2*a4*s12^2*s23^2*s234^2-6*a1^2*a4*s12^2*s23^2*s234*s56+a1^2*a4*s12^2*s23^2*s56^2-6*a1^2*a4*s12^2*s23*s234^3+9*a1^2*a4*s12^2*s23*s234^2*s56-3*a1^2*a4*s12^2*s23*s234*s56^2+2*a1^2*a4*s12^2*s234^4-4*a1^2*a4*s12^2*s234^3*s56+2*a1^2*a4*s12^2*s234^2*s56^2-a1^2*a4*s12*s123^3*s234^2+a1^2*a4*s12*s123^3*s234*s34+3*a1^2*a4*s12*s123^2*s23*s234^2-3*a1^2*a4*s12*s123^2*s23*s34*s56-3*a1^2*a4*s12*s123^2*s234^3+3*a1^2*a4*s12*s123^2*s234^2*s34+3*a1^2*a4*s12*s123^2*s234^2*s56-3*a1^2*a4*s12*s123^2*s234*s34*s56-2*a1^2*a4*s12*s123*s23^2*s234^2-3*a1^2*a4*s12*s123*s23^2*s234*s34-2*a1^2*a4*s12*s123*s23^2*s234*s56+6*a1^2*a4*s12*s123*s23^2*s34*s56+a1^2*a4*s12*s123*s23^2*s56^2+4*a1^2*a4*s12*s123*s23*s234^3+a1^2*a4*s12*s123*s23*s234^2*s34-2*a1^2*a4*s12*s123*s23*s234^2*s56-8*a1^2*a4*s12*s123*s23*s234*s34*s56-2*a1^2*a4*s12*s123*s23*s234*s56^2+7*a1^2*a4*s12*s123*s23*s34*s56^2-2*a1^2*a4*s12*s123*s234^4+2*a1^2*a4*s12*s123*s234^3*s34+4*a1^2*a4*s12*s123*s234^3*s56-4*a1^2*a4*s12*s123*s234^2*s34*s56-2*a1^2*a4*s12*s123*s234^2*s56^2+2*a1^2*a4*s12*s123*s234*s34*s56^2+2*a1^2*a4*s12*s23^3*s234*s34+2*a1^2*a4*s12*s23^3*s234*s56-3*a1^2*a4*s12*s23^3*s34*s56-a1^2*a4*s12*s23^3*s56^2-4*a1^2*a4*s12*s23^2*s234^2*s34-4*a1^2*a4*s12*s23^2*s234^2*s56+11*a1^2*a4*s12*s23^2*s234*s34*s56+5*a1^2*a4*s12*s23^2*s234*s56^2-7*a1^2*a4*s12*s23^2*s34*s56^2-a1^2*a4*s12*s23^2*s56^3+2*a1^2*a4*s12*s23*s234^3*s34+2*a1^2*a4*s12*s23*s234^3*s56-8*a1^2*a4*s12*s23*s234^2*s34*s56-4*a1^2*a4*s12*s23*s234^2*s56^2+10*a1^2*a4*s12*s23*s234*s34*s56^2+2*a1^2*a4*s12*s23*s234*s56^3-4*a1^2*a4*s12*s23*s34*s56^3-a1*a2^2*pp1^3*pp3^2*s234+2*a1*a2^2*pp1^3*pp3^2*s34+3*a1*a2^2*pp1^3*pp3*pp4*s234-2*a1*a2^2*pp1^3*pp3*pp4*s34-a1*a2^2*pp1^3*pp3*s23*s34+3*a1*a2^2*pp1^3*pp3*s234*s34-4*a1*a2^2*pp1^3*pp3*s34^2-2*a1*a2^2*pp1^3*pp4^2*s234+2*a1*a2^2*pp1^3*pp4^2*s34-a1*a2^2*pp1^3*pp4*s23*s34+4*a1*a2^2*pp1^3*pp4*s234*s34-4*a1*a2^2*pp1^3*pp4*s34^2+a1*a2^2*pp1^3*s23*s34^2-2*a1*a2^2*pp1^3*s234*s34^2+2*a1*a2^2*pp1^3*s34^3-2*a1*a2^2*pp1^2*pp2*pp3^2*s234+2*a1*a2^2*pp1^2*pp2*pp3^2*s34+2*a1*a2^2*pp1^2*pp2*pp3*pp4*s12+3*a1*a2^2*pp1^2*pp2*pp3*pp4*s234-4*a1*a2^2*pp1^2*pp2*pp3*pp4*s56+2*a1*a2^2*pp1^2*pp2*pp3*s123*s234-2*a1*a2^2*pp1^2*pp2*pp3*s123*s34-2*a1*a2^2*pp1^2*pp2*pp3*s23*s34+a1*a2^2*pp1^2*pp2*pp3*s23*s56+6*a1*a2^2*pp1^2*pp2*pp3*s234*s34-3*a1*a2^2*pp1^2*pp2*pp3*s234*s56-4*a1*a2^2*pp1^2*pp2*pp3*s34^2+2*a1*a2^2*pp1^2*pp2*pp3*s34*s56-2*a1*a2^2*pp1^2*pp2*pp4^2*s34+2*a1*a2^2*pp1^2*pp2*pp4^2*s56-2*a1*a2^2*pp1^2*pp2*pp4*s12*s23+10*a1*a2^2*pp1^2*pp2*pp4*s12*s234-10*a1*a2^2*pp1^2*pp2*pp4*s12*s34-3*a1*a2^2*pp1^2*pp2*pp4*s123*s234+4*a1*a2^2*pp1^2*pp2*pp4*s123*s34-a1*a2^2*pp1^2*pp2*pp4*s23*s34+a1*a2^2*pp1^2*pp2*pp4*s23*s56+4*a1*a2^2*pp1^2*pp2*pp4*s234*s34-4*a1*a2^2*pp1^2*pp2*pp4*s234*s56+a1*a2^2*pp1^2*pp2*s123*s23*s34-3*a1*a2^2*pp1^2*pp2*s123*s234*s34+2*a1*a2^2*pp1^2*pp2*s123*s34^2+2*a1*a2^2*pp1^2*pp2*s23*s34^2-2*a1*a2^2*pp1^2*pp2*s23*s34*s56-4*a1*a2^2*pp1^2*pp2*s234*s34^2+4*a1*a2^2*pp1^2*pp2*s234*s34*s56+2*a1*a2^2*pp1^2*pp2*s34^3-2*a1*a2^2*pp1^2*pp2*s34^2*s56-2*a1*a2^2*pp1^2*pp3^2*s12*s34+a1*a2^2*pp1^2*pp3^2*s234^2-2*a1*a2^2*pp1^2*pp3^2*s234*s34+3*a1*a2^2*pp1^2*pp3^2*s234*s56-2*a1*a2^2*pp1^2*pp3^2*s34*s56-7*a1*a2^2*pp1^2*pp3*pp4*s12*s234+4*a1*a2^2*pp1^2*pp3*pp4*s12*s34-2*a1*a2^2*pp1^2*pp3*pp4*s234^2+6*a1*a2^2*pp1^2*pp3*pp4*s234*s34-2*a1*a2^2*pp1^2*pp3*pp4*s234*s56-4*a1*a2^2*pp1^2*pp3*pp4*s34^2+2*a1*a2^2*pp1^2*pp3*pp4*s34*s56+3*a1*a2^2*pp1^2*pp3*s12*s23*s234-2*a1*a2^2*pp1^2*pp3*s12*s23*s34-3*a1*a2^2*pp1^2*pp3*s12*s234^2+2*a1*a2^2*pp1^2*pp3*s12*s234*s34+4*a1*a2^2*pp1^2*pp3*s12*s34^2-a1*a2^2*pp1^2*pp3*s123*s234^2-a1*a2^2*pp1^2*pp3*s123*s234*s34+2*a1*a2^2*pp1^2*pp3*s123*s34^2-3*a1*a2^2*pp1^2*pp3*s23*s234*s56+2*a1*a2^2*pp1^2*pp3*s23*s34^2+a1*a2^2*pp1^2*pp3*s23*s34*s56-2*a1*a2^2*pp1^2*pp3*s234^2*s34+4*a1*a2^2*pp1^2*pp3*s234^2*s56+2*a1*a2^2*pp1^2*pp3*s234*s34^2-6*a1*a2^2*pp1^2*pp3*s234*s34*s56+2*a1*a2^2*pp1^2*pp3*s34^2*s56+6*a1*a2^2*pp1^2*pp4^2*s12*s234-6*a1*a2^2*pp1^2*pp4^2*s12*s34-2*a1*a2^2*pp1^2*pp4*s12*s23*s234+5*a1*a2^2*pp1^2*pp4*s12*s23*s34-4*a1*a2^2*pp1^2*pp4*s12*s234^2-4*a1*a2^2*pp1^2*pp4*s12*s234*s34+8*a1*a2^2*pp1^2*pp4*s12*s34^2+2*a1*a2^2*pp1^2*pp4*s123*s234^2-4*a1*a2^2*pp1^2*pp4*s123*s234*s34+2*a1*a2^2*pp1^2*pp4*s123*s34^2-2*a1*a2^2*pp1^2*pp4*s23*s234*s34+2*a1*a2^2*pp1^2*pp4*s23*s234*s56+2*a1*a2^2*pp1^2*pp4*s23*s34^2-2*a1*a2^2*pp1^2*pp4*s23*s34*s56+a1*a2^2*pp1^2*s12*s23^2*s34-5*a1*a2^2*pp1^2*s12*s23*s234*s34+2*a1*a2^2*pp1^2*s12*s23*s34^2+4*a1*a2^2*pp1^2*s12*s234^2*s34-2*a1*a2^2*pp1^2*s12*s234*s34^2-2*a1*a2^2*pp1^2*s12*s34^3+3*a1*a2^2*pp1^2*s123*s23*s234*s34-3*a1*a2^2*pp1^2*s123*s23*s34^2-2*a1*a2^2*pp1^2*s123*s234^2*s34+4*a1*a2^2*pp1^2*s123*s234*s34^2-2*a1*a2^2*pp1^2*s123*s34^3-a1*a2^2*pp1^2*s23^2*s34^2+a1*a2^2*pp1^2*s23^2*s34*s56+2*a1*a2^2*pp1^2*s23*s234*s34^2-2*a1*a2^2*pp1^2*s23*s234*s34*s56-2*a1*a2^2*pp1^2*s23*s34^3+2*a1*a2^2*pp1^2*s23*s34^2*s56-a1*a2^2*pp1*pp2^2*pp3^2*s56+2*a1*a2^2*pp1*pp2^2*pp3*pp4*s12-6*a1*a2^2*pp1*pp2^2*pp3*pp4*s234+2*a1*a2^2*pp1*pp2^2*pp3*pp4*s34+3*a1*a2^2*pp1*pp2^2*pp3*pp4*s56+4*a1*a2^2*pp1*pp2^2*pp3*s123*s234-3*a1*a2^2*pp1*pp2^2*pp3*s123*s34-2*a1*a2^2*pp1*pp2^2*pp3*s123*s56+2*a1*a2^2*pp1*pp2^2*pp3*s23*s56-6*a1*a2^2*pp1*pp2^2*pp3*s234*s56+5*a1*a2^2*pp1*pp2^2*pp3*s34*s56+2*a1*a2^2*pp1*pp2^2*pp3*s56^2+6*a1*a2^2*pp1*pp2^2*pp4^2*s234-2*a1*a2^2*pp1*pp2^2*pp4^2*s34-4*a1*a2^2*pp1*pp2^2*pp4^2*s56+2*a1*a2^2*pp1*pp2^2*pp4*s12*s123-4*a1*a2^2*pp1*pp2^2*pp4*s12*s23+20*a1*a2^2*pp1*pp2^2*pp4*s12*s234-10*a1*a2^2*pp1*pp2^2*pp4*s12*s34-10*a1*a2^2*pp1*pp2^2*pp4*s12*s56-3*a1*a2^2*pp1*pp2^2*pp4*s123*s234-a1*a2^2*pp1*pp2^2*pp4*s123*s34+2*a1*a2^2*pp1*pp2^2*pp4*s123*s56+2*a1*a2^2*pp1*pp2^2*pp4*s23*s34+a1*a2^2*pp1*pp2^2*pp4*s23*s56-8*a1*a2^2*pp1*pp2^2*pp4*s234*s34-4*a1*a2^2*pp1*pp2^2*pp4*s234*s56+4*a1*a2^2*pp1*pp2^2*pp4*s34^2+4*a1*a2^2*pp1*pp2^2*pp4*s34*s56+4*a1*a2^2*pp1*pp2^2*pp4*s56^2-a1*a2^2*pp1*pp2^2*s123^2*s234+2*a1*a2^2*pp1*pp2^2*s123*s23*s34-a1*a2^2*pp1*pp2^2*s123*s23*s56-6*a1*a2^2*pp1*pp2^2*s123*s234*s34+3*a1*a2^2*pp1*pp2^2*s123*s234*s56+3*a1*a2^2*pp1*pp2^2*s123*s34^2+2*a1*a2^2*pp1*pp2^2*s123*s34*s56-4*a1*a2^2*pp1*pp2^2*s23*s34*s56+a1*a2^2*pp1*pp2^2*s23*s56^2+8*a1*a2^2*pp1*pp2^2*s234*s34*s56-2*a1*a2^2*pp1*pp2^2*s234*s56^2-4*a1*a2^2*pp1*pp2^2*s34^2*s56-2*a1*a2^2*pp1*pp2^2*s34*s56^2-a1*a2^2*pp1*pp2*pp3^2*s12*s234+a1*a2^2*pp1*pp2*pp3^2*s12*s56+2*a1*a2^2*pp1*pp2*pp3^2*s234^2-2*a1*a2^2*pp1*pp2*pp3^2*s234*s34+2*a1*a2^2*pp1*pp2*pp3^2*s234*s56-2*a1*a2^2*pp1*pp2*pp3^2*s34*s56-2*a1*a2^2*pp1*pp2*pp3*pp4*s12^2-5*a1*a2^2*pp1*pp2*pp3*pp4*s12*s234+3*a1*a2^2*pp1*pp2*pp3*pp4*s12*s56-2*a1*a2^2*pp1*pp2*pp3*pp4*s234^2+8*a1*a2^2*pp1*pp2*pp3*pp4*s234*s34-4*a1*a2^2*pp1*pp2*pp3*pp4*s234*s56-4*a1*a2^2*pp1*pp2*pp3*pp4*s34^2+2*a1*a2^2*pp1*pp2*pp3*pp4*s56^2-4*a1*a2^2*pp1*pp2*pp3*s12*s123*s234+3*a1*a2^2*pp1*pp2*pp3*s12*s123*s34+6*a1*a2^2*pp1*pp2*pp3*s12*s23*s234-3*a1*a2^2*pp1*pp2*pp3*s12*s23*s34-4*a1*a2^2*pp1*pp2*pp3*s12*s23*s56-6*a1*a2^2*pp1*pp2*pp3*s12*s234^2+5*a1*a2^2*pp1*pp2*pp3*s12*s234*s34+8*a1*a2^2*pp1*pp2*pp3*s12*s234*s56-5*a1*a2^2*pp1*pp2*pp3*s12*s34*s56-3*a1*a2^2*pp1*pp2*pp3*s123*s234^2+a1*a2^2*pp1*pp2*pp3*s123*s234*s56+2*a1*a2^2*pp1*pp2*pp3*s123*s34^2-3*a1*a2^2*pp1*pp2*pp3*s23*s234*s56+2*a1*a2^2*pp1*pp2*pp3*s23*s34^2+a1*a2^2*pp1*pp2*pp3*s23*s56^2-4*a1*a2^2*pp1*pp2*pp3*s234^2*s34+6*a1*a2^2*pp1*pp2*pp3*s234^2*s56+2*a1*a2^2*pp1*pp2*pp3*s234*s34^2-4*a1*a2^2*pp1*pp2*pp3*s234*s34*s56-2*a1*a2^2*pp1*pp2*pp3*s234*s56^2+2*a1*a2^2*pp1*pp2*pp3*s34^2*s56+8*a1*a2^2*pp1*pp2*pp4^2*s12*s234-4*a1*a2^2*pp1*pp2*pp4^2*s12*s34-4*a1*a2^2*pp1*pp2*pp4^2*s12*s56+2*a1*a2^2*pp1*pp2*pp4*s12^2*s23-10*a1*a2^2*pp1*pp2*pp4*s12^2*s234+10*a1*a2^2*pp1*pp2*pp4*s12^2*s34-a1*a2^2*pp1*pp2*pp4*s12*s123*s234-a1*a2^2*pp1*pp2*pp4*s12*s123*s34-6*a1*a2^2*pp1*pp2*pp4*s12*s23*s234+7*a1*a2^2*pp1*pp2*pp4*s12*s23*s34+3*a1*a2^2*pp1*pp2*pp4*s12*s23*s56-12*a1*a2^2*pp1*pp2*pp4*s12*s234^2+4*a1*a2^2*pp1*pp2*pp4*s12*s234*s34+4*a1*a2^2*pp1*pp2*pp4*s12*s234*s56+4*a1*a2^2*pp1*pp2*pp4*s12*s34*s56+2*a1*a2^2*pp1*pp2*pp4*s123*s234^2-6*a1*a2^2*pp1*pp2*pp4*s123*s234*s34+2*a1*a2^2*pp1*pp2*pp4*s123*s234*s56+4*a1*a2^2*pp1*pp2*pp4*s123*s34^2-2*a1*a2^2*pp1*pp2*pp4*s123*s34*s56-2*a1*a2^2*pp1*pp2*pp4*s23*s234*s34+2*a1*a2^2*pp1*pp2*pp4*s23*s234*s56+2*a1*a2^2*pp1*pp2*pp4*s23*s34*s56-2*a1*a2^2*pp1*pp2*pp4*s23*s56^2+3*a1*a2^2*pp1*pp2*s12*s123*s23*s234-4*a1*a2^2*pp1*pp2*s12*s123*s23*s34-3*a1*a2^2*pp1*pp2*s12*s123*s234^2+8*a1*a2^2*pp1*pp2*s12*s123*s234*s34-3*a1*a2^2*pp1*pp2*s12*s123*s34^2+2*a1*a2^2*pp1*pp2*s12*s23^2*s34+a1*a2^2*pp1*pp2*s12*s23^2*s56-10*a1*a2^2*pp1*pp2*s12*s23*s234*s34-5*a1*a2^2*pp1*pp2*s12*s23*s234*s56+3*a1*a2^2*pp1*pp2*s12*s23*s34^2+8*a1*a2^2*pp1*pp2*s12*s23*s34*s56+8*a1*a2^2*pp1*pp2*s12*s234^2*s34+4*a1*a2^2*pp1*pp2*s12*s234^2*s56-4*a1*a2^2*pp1*pp2*s12*s234*s34^2-12*a1*a2^2*pp1*pp2*s12*s234*s34*s56+4*a1*a2^2*pp1*pp2*s12*s34^2*s56+a1*a2^2*pp1*pp2*s123^2*s234^2-a1*a2^2*pp1*pp2*s123^2*s234*s34+3*a1*a2^2*pp1*pp2*s123*s23*s234*s34-2*a1*a2^2*pp1*pp2*s123*s23*s34^2-a1*a2^2*pp1*pp2*s123*s23*s34*s56-2*a1*a2^2*pp1*pp2*s123*s234^2*s56+2*a1*a2^2*pp1*pp2*s123*s234*s34^2+2*a1*a2^2*pp1*pp2*s123*s234*s34*s56-2*a1*a2^2*pp1*pp2*s123*s34^3-2*a1*a2^2*pp1*pp2*s23^2*s34^2+3*a1*a2^2*pp1*pp2*s23^2*s34*s56-a1*a2^2*pp1*pp2*s23^2*s56^2+4*a1*a2^2*pp1*pp2*s23*s234*s34^2-6*a1*a2^2*pp1*pp2*s23*s234*s34*s56+2*a1*a2^2*pp1*pp2*s23*s234*s56^2-2*a1*a2^2*pp1*pp2*s23*s34^3+2*a1*a2^2*pp1*pp2*s23*s34^2*s56+a1*a2^2*pp1*pp3^2*s12^2*s234+2*a1*a2^2*pp1*pp3^2*s12*s234*s34-4*a1*a2^2*pp1*pp3^2*s12*s234*s56+2*a1*a2^2*pp1*pp3^2*s12*s34*s56+5*a1*a2^2*pp1*pp3*pp4*s12^2*s234-2*a1*a2^2*pp1*pp3*pp4*s12^2*s34-4*a1*a2^2*pp1*pp3*pp4*s12*s234*s34+4*a1*a2^2*pp1*pp3*pp4*s12*s234*s56+4*a1*a2^2*pp1*pp3*pp4*s12*s34^2-4*a1*a2^2*pp1*pp3*pp4*s12*s34*s56-2*a1*a2^2*pp1*pp3*s12^2*s23*s234+3*a1*a2^2*pp1*pp3*s12^2*s23*s34+2*a1*a2^2*pp1*pp3*s12^2*s234^2-5*a1*a2^2*pp1*pp3*s12^2*s234*s34+4*a1*a2^2*pp1*pp3*s12*s123*s234^2-2*a1*a2^2*pp1*pp3*s12*s123*s234*s34-2*a1*a2^2*pp1*pp3*s12*s123*s34^2-2*a1*a2^2*pp1*pp3*s12*s23*s234^2+2*a1*a2^2*pp1*pp3*s12*s23*s234*s56-2*a1*a2^2*pp1*pp3*s12*s23*s34^2+2*a1*a2^2*pp1*pp3*s12*s23*s34*s56+2*a1*a2^2*pp1*pp3*s12*s234^3-6*a1*a2^2*pp1*pp3*s12*s234^2*s56-2*a1*a2^2*pp1*pp3*s12*s234*s34^2+8*a1*a2^2*pp1*pp3*s12*s234*s34*s56-2*a1*a2^2*pp1*pp3*s12*s34^2*s56-6*a1*a2^2*pp1*pp4^2*s12^2*s234+6*a1*a2^2*pp1*pp4^2*s12^2*s34+4*a1*a2^2*pp1*pp4*s12^2*s23*s234-7*a1*a2^2*pp1*pp4*s12^2*s23*s34+8*a1*a2^2*pp1*pp4*s12^2*s234^2-4*a1*a2^2*pp1*pp4*s12^2*s234*s34-4*a1*a2^2*pp1*pp4*s12^2*s34^2-4*a1*a2^2*pp1*pp4*s12*s123*s234^2+8*a1*a2^2*pp1*pp4*s12*s123*s234*s34-4*a1*a2^2*pp1*pp4*s12*s123*s34^2+4*a1*a2^2*pp1*pp4*s12*s23*s234^2-4*a1*a2^2*pp1*pp4*s12*s23*s234*s34-4*a1*a2^2*pp1*pp4*s12*s23*s234*s56+4*a1*a2^2*pp1*pp4*s12*s23*s34*s56-2*a1*a2^2*pp1*s12^2*s23^2*s234+4*a1*a2^2*pp1*s12^2*s23*s234^2+2*a1*a2^2*pp1*s12^2*s23*s234*s34-3*a1*a2^2*pp1*s12^2*s23*s34^2-2*a1*a2^2*pp1*s12^2*s234^3-2*a1*a2^2*pp1*s12^2*s234^2*s34+4*a1*a2^2*pp1*s12^2*s234*s34^2-2*a1*a2^2*pp1*s12*s123*s23*s234^2-2*a1*a2^2*pp1*s12*s123*s23*s234*s34+4*a1*a2^2*pp1*s12*s123*s23*s34^2+2*a1*a2^2*pp1*s12*s123*s234^3-2*a1*a2^2*pp1*s12*s123*s234^2*s34-2*a1*a2^2*pp1*s12*s123*s234*s34^2+2*a1*a2^2*pp1*s12*s123*s34^3+2*a1*a2^2*pp1*s12*s23^2*s234*s34+2*a1*a2^2*pp1*s12*s23^2*s234*s56-4*a1*a2^2*pp1*s12*s23^2*s34*s56-2*a1*a2^2*pp1*s12*s23*s234^2*s34-2*a1*a2^2*pp1*s12*s23*s234^2*s56+8*a1*a2^2*pp1*s12*s23*s234*s34*s56+2*a1*a2^2*pp1*s12*s23*s34^3-6*a1*a2^2*pp1*s12*s23*s34^2*s56+a1*a2^2*pp2^3*pp3*pp4*s56+a1*a2^2*pp2^3*pp3*s123*s56-a1*a2^2*pp2^3*pp3*s56^2-4*a1*a2^2*pp2^3*pp4^2*s234+2*a1*a2^2*pp2^3*pp4^2*s34+2*a1*a2^2*pp2^3*pp4^2*s56+6*a1*a2^2*pp2^3*pp4*s123*s234-3*a1*a2^2*pp2^3*pp4*s123*s34-2*a1*a2^2*pp2^3*pp4*s123*s56-2*a1*a2^2*pp2^3*pp4*s23*s56+8*a1*a2^2*pp2^3*pp4*s234*s56-4*a1*a2^2*pp2^3*pp4*s34*s56-4*a1*a2^2*pp2^3*pp4*s56^2-2*a1*a2^2*pp2^3*s123^2*s234+a1*a2^2*pp2^3*s123^2*s34+2*a1*a2^2*pp2^3*s123^2*s56-2*a1*a2^2*pp2^3*s123*s23*s56+6*a1*a2^2*pp2^3*s123*s234*s56-3*a1*a2^2*pp2^3*s123*s34*s56-4*a1*a2^2*pp2^3*s123*s56^2+2*a1*a2^2*pp2^3*s23*s56^2-4*a1*a2^2*pp2^3*s234*s56^2+2*a1*a2^2*pp2^3*s34*s56^2+2*a1*a2^2*pp2^3*s56^3-a1*a2^2*pp2^2*pp3^2*s234*s56+a1*a2^2*pp2^2*pp3^2*s56^2-a1*a2^2*pp2^2*pp3*pp4*s12*s234-2*a1*a2^2*pp2^2*pp3*pp4*s12*s56+4*a1*a2^2*pp2^2*pp3*pp4*s234^2-2*a1*a2^2*pp2^2*pp3*pp4*s234*s34-6*a1*a2^2*pp2^2*pp3*pp4*s234*s56+2*a1*a2^2*pp2^2*pp3*pp4*s34*s56+2*a1*a2^2*pp2^2*pp3*pp4*s56^2-a1*a2^2*pp2^2*pp3*s12*s123*s234-a1*a2^2*pp2^2*pp3*s12*s123*s56-a1*a2^2*pp2^2*pp3*s12*s23*s56+2*a1*a2^2*pp2^2*pp3*s12*s234*s56+a1*a2^2*pp2^2*pp3*s12*s56^2-2*a1*a2^2*pp2^2*pp3*s123*s234^2+3*a1*a2^2*pp2^2*pp3*s123*s234*s34-3*a1*a2^2*pp2^2*pp3*s123*s234*s56+2*a1*a2^2*pp2^2*pp3*s123*s56^2+6*a1*a2^2*pp2^2*pp3*s23*s234*s56-3*a1*a2^2*pp2^2*pp3*s23*s34*s56-3*a1*a2^2*pp2^2*pp3*s23*s56^2-4*a1*a2^2*pp2^2*pp3*s234^2*s56+2*a1*a2^2*pp2^2*pp3*s234*s34*s56+6*a1*a2^2*pp2^2*pp3*s234*s56^2-2*a1*a2^2*pp2^2*pp3*s34*s56^2-2*a1*a2^2*pp2^2*pp3*s56^3+10*a1*a2^2*pp2^2*pp4^2*s12*s234-6*a1*a2^2*pp2^2*pp4^2*s12*s34-4*a1*a2^2*pp2^2*pp4^2*s12*s56-10*a1*a2^2*pp2^2*pp4*s12*s123*s234+6*a1*a2^2*pp2^2*pp4*s12*s123*s34+2*a1*a2^2*pp2^2*pp4*s12*s123*s56-4*a1*a2^2*pp2^2*pp4*s12*s23*s234+3*a1*a2^2*pp2^2*pp4*s12*s23*s34+6*a1*a2^2*pp2^2*pp4*s12*s23*s56-8*a1*a2^2*pp2^2*pp4*s12*s234^2+4*a1*a2^2*pp2^2*pp4*s12*s234*s34-8*a1*a2^2*pp2^2*pp4*s12*s234*s56+8*a1*a2^2*pp2^2*pp4*s12*s34*s56+4*a1*a2^2*pp2^2*pp4*s12*s56^2-4*a1*a2^2*pp2^2*pp4*s123*s234^2-2*a1*a2^2*pp2^2*pp4*s123*s234*s34+10*a1*a2^2*pp2^2*pp4*s123*s234*s56+2*a1*a2^2*pp2^2*pp4*s123*s34^2-2*a1*a2^2*pp2^2*pp4*s123*s34*s56-4*a1*a2^2*pp2^2*pp4*s123*s56^2+4*a1*a2^2*pp2^2*pp4*s23*s234*s34-4*a1*a2^2*pp2^2*pp4*s23*s234*s56-2*a1*a2^2*pp2^2*pp4*s23*s34^2+2*a1*a2^2*pp2^2*pp4*s23*s56^2-a1*a2^2*pp2^2*s12*s123^2*s34+6*a1*a2^2*pp2^2*s12*s123*s23*s234-2*a1*a2^2*pp2^2*s12*s123*s23*s34-2*a1*a2^2*pp2^2*s12*s123*s23*s56-6*a1*a2^2*pp2^2*s12*s123*s234^2+3*a1*a2^2*pp2^2*s12*s123*s234*s34+2*a1*a2^2*pp2^2*s12*s123*s234*s56+3*a1*a2^2*pp2^2*s12*s123*s34*s56+2*a1*a2^2*pp2^2*s12*s23^2*s56-10*a1*a2^2*pp2^2*s12*s23*s234*s56+3*a1*a2^2*pp2^2*s12*s23*s34*s56+2*a1*a2^2*pp2^2*s12*s23*s56^2+8*a1*a2^2*pp2^2*s12*s234^2*s56-4*a1*a2^2*pp2^2*s12*s234*s34*s56-2*a1*a2^2*pp2^2*s12*s234*s56^2-2*a1*a2^2*pp2^2*s12*s34*s56^2+2*a1*a2^2*pp2^2*s123^2*s234^2+3*a1*a2^2*pp2^2*s123^2*s234*s34-2*a1*a2^2*pp2^2*s123^2*s234*s56-a1*a2^2*pp2^2*s123^2*s34^2-2*a1*a2^2*pp2^2*s123^2*s34*s56-6*a1*a2^2*pp2^2*s123*s23*s234*s34+a1*a2^2*pp2^2*s123*s23*s34^2+3*a1*a2^2*pp2^2*s123*s23*s34*s56+2*a1*a2^2*pp2^2*s123*s23*s56^2+8*a1*a2^2*pp2^2*s123*s234^2*s34-4*a1*a2^2*pp2^2*s123*s234^2*s56-4*a1*a2^2*pp2^2*s123*s234*s34^2-6*a1*a2^2*pp2^2*s123*s234*s34*s56+2*a1*a2^2*pp2^2*s123*s234*s56^2+2*a1*a2^2*pp2^2*s123*s34^2*s56+2*a1*a2^2*pp2^2*s123*s34*s56^2+2*a1*a2^2*pp2^2*s23^2*s34*s56-2*a1*a2^2*pp2^2*s23^2*s56^2-4*a1*a2^2*pp2^2*s23*s234*s34*s56+4*a1*a2^2*pp2^2*s23*s234*s56^2+2*a1*a2^2*pp2^2*s23*s34^2*s56-2*a1*a2^2*pp2^2*s23*s56^3+a1*a2^2*pp2*pp3^2*s12*s234^2-a1*a2^2*pp2*pp3^2*s12*s56^2+2*a1*a2^2*pp2*pp3*pp4*s12^2*s234+a1*a2^2*pp2*pp3*pp4*s12^2*s56-6*a1*a2^2*pp2*pp3*pp4*s12*s234^2+4*a1*a2^2*pp2*pp3*pp4*s12*s234*s34+8*a1*a2^2*pp2*pp3*pp4*s12*s234*s56-4*a1*a2^2*pp2*pp3*pp4*s12*s34*s56-2*a1*a2^2*pp2*pp3*pp4*s12*s56^2+a1*a2^2*pp2*pp3*s12^2*s123*s234+a1*a2^2*pp2*pp3*s12^2*s23*s234+a1*a2^2*pp2*pp3*s12^2*s23*s56-a1*a2^2*pp2*pp3*s12^2*s234^2-2*a1*a2^2*pp2*pp3*s12^2*s234*s56+7*a1*a2^2*pp2*pp3*s12*s123*s234^2-6*a1*a2^2*pp2*pp3*s12*s123*s234*s34-a1*a2^2*pp2*pp3*s12*s123*s234*s56-4*a1*a2^2*pp2*pp3*s12*s23*s234^2-3*a1*a2^2*pp2*pp3*s12*s23*s234*s56+6*a1*a2^2*pp2*pp3*s12*s23*s34*s56+a1*a2^2*pp2*pp3*s12*s23*s56^2+4*a1*a2^2*pp2*pp3*s12*s234^3-2*a1*a2^2*pp2*pp3*s12*s234^2*s34-4*a1*a2^2*pp2*pp3*s12*s234^2*s56+2*a1*a2^2*pp2*pp3*s12*s34*s56^2-8*a1*a2^2*pp2*pp4^2*s12^2*s234+6*a1*a2^2*pp2*pp4^2*s12^2*s34+2*a1*a2^2*pp2*pp4^2*s12^2*s56+4*a1*a2^2*pp2*pp4*s12^2*s123*s234-3*a1*a2^2*pp2*pp4*s12^2*s123*s34+6*a1*a2^2*pp2*pp4*s12^2*s23*s234-6*a1*a2^2*pp2*pp4*s12^2*s23*s34-4*a1*a2^2*pp2*pp4*s12^2*s23*s56+12*a1*a2^2*pp2*pp4*s12^2*s234^2-8*a1*a2^2*pp2*pp4*s12^2*s234*s34-4*a1*a2^2*pp2*pp4*s12^2*s34*s56-2*a1*a2^2*pp2*pp4*s12*s123*s234^2+6*a1*a2^2*pp2*pp4*s12*s123*s234*s34-2*a1*a2^2*pp2*pp4*s12*s123*s234*s56-4*a1*a2^2*pp2*pp4*s12*s123*s34^2+2*a1*a2^2*pp2*pp4*s12*s123*s34*s56+8*a1*a2^2*pp2*pp4*s12*s23*s234^2-10*a1*a2^2*pp2*pp4*s12*s23*s234*s34-6*a1*a2^2*pp2*pp4*s12*s23*s234*s56+4*a1*a2^2*pp2*pp4*s12*s23*s34^2+2*a1*a2^2*pp2*pp4*s12*s23*s34*s56+2*a1*a2^2*pp2*pp4*s12*s23*s56^2-2*a1*a2^2*pp2*s12^2*s123*s23*s234+2*a1*a2^2*pp2*s12^2*s123*s23*s34+2*a1*a2^2*pp2*s12^2*s123*s234^2-3*a1*a2^2*pp2*s12^2*s123*s234*s34-4*a1*a2^2*pp2*s12^2*s23^2*s234+a1*a2^2*pp2*s12^2*s23^2*s34+8*a1*a2^2*pp2*s12^2*s23*s234^2-3*a1*a2^2*pp2*s12^2*s23*s234*s34+2*a1*a2^2*pp2*s12^2*s23*s234*s56-3*a1*a2^2*pp2*s12^2*s23*s34*s56-4*a1*a2^2*pp2*s12^2*s234^3+2*a1*a2^2*pp2*s12^2*s234^2*s34-2*a1*a2^2*pp2*s12^2*s234^2*s56+4*a1*a2^2*pp2*s12^2*s234*s34*s56-a1*a2^2*pp2*s12*s123^2*s234*s34+a1*a2^2*pp2*s12*s123^2*s34^2-4*a1*a2^2*pp2*s12*s123*s23*s234^2+3*a1*a2^2*pp2*s12*s123*s23*s234*s34+a1*a2^2*pp2*s12*s123*s23*s34*s56+4*a1*a2^2*pp2*s12*s123*s234^3-10*a1*a2^2*pp2*s12*s123*s234^2*s34+6*a1*a2^2*pp2*s12*s123*s234*s34^2+2*a1*a2^2*pp2*s12*s123*s234*s34*s56-2*a1*a2^2*pp2*s12*s123*s34^2*s56+4*a1*a2^2*pp2*s12*s23^2*s234*s34+4*a1*a2^2*pp2*s12*s23^2*s234*s56-a1*a2^2*pp2*s12*s23^2*s34^2-7*a1*a2^2*pp2*s12*s23^2*s34*s56-4*a1*a2^2*pp2*s12*s23*s234^2*s34-4*a1*a2^2*pp2*s12*s23*s234^2*s56+2*a1*a2^2*pp2*s12*s23*s234*s34^2+14*a1*a2^2*pp2*s12*s23*s234*s34*s56-6*a1*a2^2*pp2*s12*s23*s34^2*s56-2*a1*a2^2*pp2*s12*s23*s34*s56^2-a1*a2^2*pp3^2*s12^2*s234^2+a1*a2^2*pp3^2*s12^2*s234*s56-a1*a2^2*pp3*pp4*s12^3*s234+2*a1*a2^2*pp3*pp4*s12^2*s234^2-2*a1*a2^2*pp3*pp4*s12^2*s234*s34-2*a1*a2^2*pp3*pp4*s12^2*s234*s56+2*a1*a2^2*pp3*pp4*s12^2*s34*s56-a1*a2^2*pp3*s12^3*s23*s234+a1*a2^2*pp3*s12^3*s234^2-3*a1*a2^2*pp3*s12^2*s123*s234^2+3*a1*a2^2*pp3*s12^2*s123*s234*s34+2*a1*a2^2*pp3*s12^2*s23*s234^2+a1*a2^2*pp3*s12^2*s23*s234*s56-3*a1*a2^2*pp3*s12^2*s23*s34*s56-2*a1*a2^2*pp3*s12^2*s234^3+2*a1*a2^2*pp3*s12^2*s234^2*s34+2*a1*a2^2*pp3*s12^2*s234^2*s56-2*a1*a2^2*pp3*s12^2*s234*s34*s56+2*a1*a2^2*pp4^2*s12^3*s234-2*a1*a2^2*pp4^2*s12^3*s34-2*a1*a2^2*pp4*s12^3*s23*s234+3*a1*a2^2*pp4*s12^3*s23*s34-4*a1*a2^2*pp4*s12^3*s234^2+4*a1*a2^2*pp4*s12^3*s234*s34+2*a1*a2^2*pp4*s12^2*s123*s234^2-4*a1*a2^2*pp4*s12^2*s123*s234*s34+2*a1*a2^2*pp4*s12^2*s123*s34^2-4*a1*a2^2*pp4*s12^2*s23*s234^2+6*a1*a2^2*pp4*s12^2*s23*s234*s34+2*a1*a2^2*pp4*s12^2*s23*s234*s56-2*a1*a2^2*pp4*s12^2*s23*s34^2-2*a1*a2^2*pp4*s12^2*s23*s34*s56+2*a1*a2^2*s12^3*s23^2*s234-a1*a2^2*s12^3*s23^2*s34-4*a1*a2^2*s12^3*s23*s234^2+3*a1*a2^2*s12^3*s23*s234*s34+2*a1*a2^2*s12^3*s234^3-2*a1*a2^2*s12^3*s234^2*s34+2*a1*a2^2*s12^2*s123*s23*s234^2-a1*a2^2*s12^2*s123*s23*s234*s34-a1*a2^2*s12^2*s123*s23*s34^2-2*a1*a2^2*s12^2*s123*s234^3+4*a1*a2^2*s12^2*s123*s234^2*s34-2*a1*a2^2*s12^2*s123*s234*s34^2-2*a1*a2^2*s12^2*s23^2*s234*s34-2*a1*a2^2*s12^2*s23^2*s234*s56+a1*a2^2*s12^2*s23^2*s34^2+3*a1*a2^2*s12^2*s23^2*s34*s56+2*a1*a2^2*s12^2*s23*s234^2*s34+2*a1*a2^2*s12^2*s23*s234^2*s56-2*a1*a2^2*s12^2*s23*s234*s34^2-6*a1*a2^2*s12^2*s23*s234*s34*s56+4*a1*a2^2*s12^2*s23*s34^2*s56+2*a1*a2*a3*pp1^3*pp3^2*pp4-2*a1*a2*a3*pp1^3*pp3^2*s34-4*a1*a2*a3*pp1^3*pp3*pp4^2+4*a1*a2*a3*pp1^3*pp3*s34^2+2*a1*a2*a3*pp1^3*pp4^3-6*a1*a2*a3*pp1^3*pp4^2*s34+6*a1*a2*a3*pp1^3*pp4*s34^2-2*a1*a2*a3*pp1^3*s34^3+2*a1*a2*a3*pp1^2*pp2*pp3^2*pp4+2*a1*a2*a3*pp1^2*pp2*pp3^2*s234-4*a1*a2*a3*pp1^2*pp2*pp3^2*s34-2*a1*a2*a3*pp1^2*pp2*pp3*pp4*s12-4*a1*a2*a3*pp1^2*pp2*pp3*pp4*s123-6*a1*a2*a3*pp1^2*pp2*pp3*pp4*s234+6*a1*a2*a3*pp1^2*pp2*pp3*pp4*s56+2*a1*a2*a3*pp1^2*pp2*pp3*s123*s34+2*a1*a2*a3*pp1^2*pp2*pp3*s23*s34-6*a1*a2*a3*pp1^2*pp2*pp3*s234*s34+8*a1*a2*a3*pp1^2*pp2*pp3*s34^2-2*a1*a2*a3*pp1^2*pp2*pp3*s34*s56-2*a1*a2*a3*pp1^2*pp2*pp4^3-10*a1*a2*a3*pp1^2*pp2*pp4^2*s12+4*a1*a2*a3*pp1^2*pp2*pp4^2*s123+4*a1*a2*a3*pp1^2*pp2*pp4^2*s234+2*a1*a2*a3*pp1^2*pp2*pp4^2*s56+10*a1*a2*a3*pp1^2*pp2*pp4*s12*s34-2*a1*a2*a3*pp1^2*pp2*pp4*s123*s34+2*a1*a2*a3*pp1^2*pp2*pp4*s23*s34-8*a1*a2*a3*pp1^2*pp2*pp4*s234*s34+6*a1*a2*a3*pp1^2*pp2*pp4*s34^2-4*a1*a2*a3*pp1^2*pp2*pp4*s34*s56-2*a1*a2*a3*pp1^2*pp2*s123*s34^2-2*a1*a2*a3*pp1^2*pp2*s23*s34^2+4*a1*a2*a3*pp1^2*pp2*s234*s34^2-4*a1*a2*a3*pp1^2*pp2*s34^3+2*a1*a2*a3*pp1^2*pp2*s34^2*s56+a1*a2*a3*pp1^2*pp3^3*s234-a1*a2*a3*pp1^2*pp3^3*s56-2*a1*a2*a3*pp1^2*pp3^2*pp4*s12-5*a1*a2*a3*pp1^2*pp3^2*pp4*s234+a1*a2*a3*pp1^2*pp3^2*pp4*s56+4*a1*a2*a3*pp1^2*pp3^2*s12*s34+a1*a2*a3*pp1^2*pp3^2*s123*s234-3*a1*a2*a3*pp1^2*pp3^2*s123*s34-2*a1*a2*a3*pp1^2*pp3^2*s23*s234+3*a1*a2*a3*pp1^2*pp3^2*s23*s34+a1*a2*a3*pp1^2*pp3^2*s23*s56-a1*a2*a3*pp1^2*pp3^2*s234*s34+5*a1*a2*a3*pp1^2*pp3^2*s34*s56+8*a1*a2*a3*pp1^2*pp3*pp4^2*s12+4*a1*a2*a3*pp1^2*pp3*pp4^2*s234-4*a1*a2*a3*pp1^2*pp3*pp4^2*s34-4*a1*a2*a3*pp1^2*pp3*pp4*s12*s23+6*a1*a2*a3*pp1^2*pp3*pp4*s12*s234-4*a1*a2*a3*pp1^2*pp3*pp4*s12*s34-a1*a2*a3*pp1^2*pp3*pp4*s123*s234+3*a1*a2*a3*pp1^2*pp3*pp4*s123*s34+6*a1*a2*a3*pp1^2*pp3*pp4*s23*s234+a1*a2*a3*pp1^2*pp3*pp4*s23*s34-a1*a2*a3*pp1^2*pp3*pp4*s23*s56-4*a1*a2*a3*pp1^2*pp3*pp4*s234*s34-4*a1*a2*a3*pp1^2*pp3*pp4*s234*s56+4*a1*a2*a3*pp1^2*pp3*pp4*s34^2+4*a1*a2*a3*pp1^2*pp3*pp4*s34*s56+2*a1*a2*a3*pp1^2*pp3*s12*s23*s34-2*a1*a2*a3*pp1^2*pp3*s12*s234*s34-8*a1*a2*a3*pp1^2*pp3*s12*s34^2+2*a1*a2*a3*pp1^2*pp3*s123*s23*s34-5*a1*a2*a3*pp1^2*pp3*s123*s234*s34+3*a1*a2*a3*pp1^2*pp3*s123*s34^2-2*a1*a2*a3*pp1^2*pp3*s23^2*s34+6*a1*a2*a3*pp1^2*pp3*s23*s234*s34-7*a1*a2*a3*pp1^2*pp3*s23*s34^2-5*a1*a2*a3*pp1^2*pp3*s23*s34*s56+4*a1*a2*a3*pp1^2*pp3*s234*s34*s56-4*a1*a2*a3*pp1^2*pp3*s34^2*s56-6*a1*a2*a3*pp1^2*pp4^3*s12+4*a1*a2*a3*pp1^2*pp4^2*s12*s23+2*a1*a2*a3*pp1^2*pp4^2*s12*s234+16*a1*a2*a3*pp1^2*pp4^2*s12*s34-4*a1*a2*a3*pp1^2*pp4^2*s23*s234+4*a1*a2*a3*pp1^2*pp4^2*s23*s34-2*a1*a2*a3*pp1^2*pp4*s12*s23*s34-4*a1*a2*a3*pp1^2*pp4*s12*s234*s34-14*a1*a2*a3*pp1^2*pp4*s12*s34^2-2*a1*a2*a3*pp1^2*pp4*s123*s23*s34-2*a1*a2*a3*pp1^2*pp4*s23^2*s34+8*a1*a2*a3*pp1^2*pp4*s23*s234*s34-8*a1*a2*a3*pp1^2*pp4*s23*s34^2-2*a1*a2*a3*pp1^2*s12*s23*s34^2+2*a1*a2*a3*pp1^2*s12*s234*s34^2+4*a1*a2*a3*pp1^2*s12*s34^3+2*a1*a2*a3*pp1^2*s123*s23*s34^2+2*a1*a2*a3*pp1^2*s23^2*s34^2-4*a1*a2*a3*pp1^2*s23*s234*s34^2+4*a1*a2*a3*pp1^2*s23*s34^3+2*a1*a2*a3*pp1*pp2^2*pp3^2*s56+4*a1*a2*a3*pp1*pp2^2*pp3*pp4^2-4*a1*a2*a3*pp1*pp2^2*pp3*pp4*s12-4*a1*a2*a3*pp1*pp2^2*pp3*pp4*s123+6*a1*a2*a3*pp1*pp2^2*pp3*pp4*s234-4*a1*a2*a3*pp1*pp2^2*pp3*pp4*s34-4*a1*a2*a3*pp1*pp2^2*pp3*s123*s234+6*a1*a2*a3*pp1*pp2^2*pp3*s123*s34+2*a1*a2*a3*pp1*pp2^2*pp3*s123*s56-2*a1*a2*a3*pp1*pp2^2*pp3*s23*s56+6*a1*a2*a3*pp1*pp2^2*pp3*s234*s56-10*a1*a2*a3*pp1*pp2^2*pp3*s34*s56-2*a1*a2*a3*pp1*pp2^2*pp3*s56^2-2*a1*a2*a3*pp1*pp2^2*pp4^3-10*a1*a2*a3*pp1*pp2^2*pp4^2*s12-8*a1*a2*a3*pp1*pp2^2*pp4^2*s234+10*a1*a2*a3*pp1*pp2^2*pp4^2*s34+4*a1*a2*a3*pp1*pp2^2*pp4^2*s56-2*a1*a2*a3*pp1*pp2^2*pp4*s12*s123+4*a1*a2*a3*pp1*pp2^2*pp4*s12*s23-20*a1*a2*a3*pp1*pp2^2*pp4*s12*s234+20*a1*a2*a3*pp1*pp2^2*pp4*s12*s34+10*a1*a2*a3*pp1*pp2^2*pp4*s12*s56+2*a1*a2*a3*pp1*pp2^2*pp4*s123^2+6*a1*a2*a3*pp1*pp2^2*pp4*s123*s234-4*a1*a2*a3*pp1*pp2^2*pp4*s123*s56-2*a1*a2*a3*pp1*pp2^2*pp4*s23*s34-2*a1*a2*a3*pp1*pp2^2*pp4*s23*s56+8*a1*a2*a3*pp1*pp2^2*pp4*s234*s34+8*a1*a2*a3*pp1*pp2^2*pp4*s234*s56-8*a1*a2*a3*pp1*pp2^2*pp4*s34^2-12*a1*a2*a3*pp1*pp2^2*pp4*s34*s56-2*a1*a2*a3*pp1*pp2^2*pp4*s56^2-2*a1*a2*a3*pp1*pp2^2*s123*s23*s34+6*a1*a2*a3*pp1*pp2^2*s123*s234*s34-6*a1*a2*a3*pp1*pp2^2*s123*s34^2-2*a1*a2*a3*pp1*pp2^2*s123*s34*s56+4*a1*a2*a3*pp1*pp2^2*s23*s34*s56-8*a1*a2*a3*pp1*pp2^2*s234*s34*s56+8*a1*a2*a3*pp1*pp2^2*s34^2*s56+2*a1*a2*a3*pp1*pp2^2*s34*s56^2+a1*a2*a3*pp1*pp2*pp3^2*pp4*s234-5*a1*a2*a3*pp1*pp2*pp3^2*pp4*s56+2*a1*a2*a3*pp1*pp2*pp3^2*s12*s234-2*a1*a2*a3*pp1*pp2*pp3^2*s12*s56-2*a1*a2*a3*pp1*pp2*pp3^2*s123*s234+4*a1*a2*a3*pp1*pp2*pp3^2*s123*s56-2*a1*a2*a3*pp1*pp2*pp3^2*s23*s56-2*a1*a2*a3*pp1*pp2*pp3^2*s234^2+4*a1*a2*a3*pp1*pp2*pp3^2*s234*s34+a1*a2*a3*pp1*pp2*pp3^2*s234*s56+4*a1*a2*a3*pp1*pp2*pp3^2*s34*s56-3*a1*a2*a3*pp1*pp2*pp3^2*s56^2-4*a1*a2*a3*pp1*pp2*pp3*pp4^2*s234-4*a1*a2*a3*pp1*pp2*pp3*pp4^2*s34+8*a1*a2*a3*pp1*pp2*pp3*pp4^2*s56+4*a1*a2*a3*pp1*pp2*pp3*pp4*s12^2-2*a1*a2*a3*pp1*pp2*pp3*pp4*s12*s234+4*a1*a2*a3*pp1*pp2*pp3*pp4*s12*s56+10*a1*a2*a3*pp1*pp2*pp3*pp4*s123*s234+a1*a2*a3*pp1*pp2*pp3*pp4*s123*s34+a1*a2*a3*pp1*pp2*pp3*pp4*s123*s56-6*a1*a2*a3*pp1*pp2*pp3*pp4*s23*s234+3*a1*a2*a3*pp1*pp2*pp3*pp4*s23*s34-a1*a2*a3*pp1*pp2*pp3*pp4*s23*s56+4*a1*a2*a3*pp1*pp2*pp3*pp4*s234^2-4*a1*a2*a3*pp1*pp2*pp3*pp4*s234*s34+4*a1*a2*a3*pp1*pp2*pp3*pp4*s234*s56+8*a1*a2*a3*pp1*pp2*pp3*pp4*s34^2-4*a1*a2*a3*pp1*pp2*pp3*pp4*s34*s56-8*a1*a2*a3*pp1*pp2*pp3*pp4*s56^2+4*a1*a2*a3*pp1*pp2*pp3*s12*s123*s234-6*a1*a2*a3*pp1*pp2*pp3*s12*s123*s34-6*a1*a2*a3*pp1*pp2*pp3*s12*s23*s234+6*a1*a2*a3*pp1*pp2*pp3*s12*s23*s34+4*a1*a2*a3*pp1*pp2*pp3*s12*s23*s56+6*a1*a2*a3*pp1*pp2*pp3*s12*s234^2-10*a1*a2*a3*pp1*pp2*pp3*s12*s234*s34-8*a1*a2*a3*pp1*pp2*pp3*s12*s234*s56+10*a1*a2*a3*pp1*pp2*pp3*s12*s34*s56-2*a1*a2*a3*pp1*pp2*pp3*s123^2*s234+4*a1*a2*a3*pp1*pp2*pp3*s123^2*s34+4*a1*a2*a3*pp1*pp2*pp3*s123*s23*s234-4*a1*a2*a3*pp1*pp2*pp3*s123*s23*s34-4*a1*a2*a3*pp1*pp2*pp3*s123*s23*s56+2*a1*a2*a3*pp1*pp2*pp3*s123*s234^2+a1*a2*a3*pp1*pp2*pp3*s123*s234*s34-a1*a2*a3*pp1*pp2*pp3*s123*s234*s56-4*a1*a2*a3*pp1*pp2*pp3*s123*s34^2-10*a1*a2*a3*pp1*pp2*pp3*s123*s34*s56+2*a1*a2*a3*pp1*pp2*pp3*s23^2*s56-4*a1*a2*a3*pp1*pp2*pp3*s23*s34^2+5*a1*a2*a3*pp1*pp2*pp3*s23*s34*s56+3*a1*a2*a3*pp1*pp2*pp3*s23*s56^2+4*a1*a2*a3*pp1*pp2*pp3*s234^2*s34-8*a1*a2*a3*pp1*pp2*pp3*s234^2*s56-4*a1*a2*a3*pp1*pp2*pp3*s234*s34^2+4*a1*a2*a3*pp1*pp2*pp3*s234*s34*s56+4*a1*a2*a3*pp1*pp2*pp3*s234*s56^2-4*a1*a2*a3*pp1*pp2*pp3*s34^2*s56+4*a1*a2*a3*pp1*pp2*pp3*s34*s56^2-4*a1*a2*a3*pp1*pp2*pp4^3*s12+10*a1*a2*a3*pp1*pp2*pp4^2*s12^2+8*a1*a2*a3*pp1*pp2*pp4^2*s12*s23+4*a1*a2*a3*pp1*pp2*pp4^2*s12*s234+4*a1*a2*a3*pp1*pp2*pp4^2*s12*s34+4*a1*a2*a3*pp1*pp2*pp4^2*s12*s56-4*a1*a2*a3*pp1*pp2*pp4^2*s123*s234+8*a1*a2*a3*pp1*pp2*pp4^2*s123*s34-4*a1*a2*a3*pp1*pp2*pp4^2*s123*s56+8*a1*a2*a3*pp1*pp2*pp4^2*s23*s234-4*a1*a2*a3*pp1*pp2*pp4^2*s23*s34-4*a1*a2*a3*pp1*pp2*pp4^2*s23*s56-2*a1*a2*a3*pp1*pp2*pp4*s12^2*s23+10*a1*a2*a3*pp1*pp2*pp4*s12^2*s234-20*a1*a2*a3*pp1*pp2*pp4*s12^2*s34-10*a1*a2*a3*pp1*pp2*pp4*s12*s123*s234+12*a1*a2*a3*pp1*pp2*pp4*s12*s123*s34-4*a1*a2*a3*pp1*pp2*pp4*s12*s23^2+24*a1*a2*a3*pp1*pp2*pp4*s12*s23*s234-18*a1*a2*a3*pp1*pp2*pp4*s12*s23*s34-10*a1*a2*a3*pp1*pp2*pp4*s12*s23*s56+8*a1*a2*a3*pp1*pp2*pp4*s12*s234^2-12*a1*a2*a3*pp1*pp2*pp4*s12*s234*s34-12*a1*a2*a3*pp1*pp2*pp4*s12*s234*s56+4*a1*a2*a3*pp1*pp2*pp4*s12*s34*s56+a1*a2*a3*pp1*pp2*pp4*s123^2*s234-5*a1*a2*a3*pp1*pp2*pp4*s123^2*s34-6*a1*a2*a3*pp1*pp2*pp4*s123*s23*s234-a1*a2*a3*pp1*pp2*pp4*s123*s23*s34+3*a1*a2*a3*pp1*pp2*pp4*s123*s23*s56-4*a1*a2*a3*pp1*pp2*pp4*s123*s234^2+8*a1*a2*a3*pp1*pp2*pp4*s123*s234*s34+8*a1*a2*a3*pp1*pp2*pp4*s123*s234*s56-12*a1*a2*a3*pp1*pp2*pp4*s123*s34^2+2*a1*a2*a3*pp1*pp2*pp4*s23^2*s34+2*a1*a2*a3*pp1*pp2*pp4*s23^2*s56-4*a1*a2*a3*pp1*pp2*pp4*s23*s234*s34-12*a1*a2*a3*pp1*pp2*pp4*s23*s234*s56+12*a1*a2*a3*pp1*pp2*pp4*s23*s34*s56+4*a1*a2*a3*pp1*pp2*pp4*s23*s56^2+4*a1*a2*a3*pp1*pp2*s12*s123*s23*s34-8*a1*a2*a3*pp1*pp2*s12*s123*s234*s34+6*a1*a2*a3*pp1*pp2*s12*s123*s34^2-2*a1*a2*a3*pp1*pp2*s12*s23^2*s34+10*a1*a2*a3*pp1*pp2*s12*s23*s234*s34-6*a1*a2*a3*pp1*pp2*s12*s23*s34^2-8*a1*a2*a3*pp1*pp2*s12*s23*s34*s56-8*a1*a2*a3*pp1*pp2*s12*s234^2*s34+8*a1*a2*a3*pp1*pp2*s12*s234*s34^2+12*a1*a2*a3*pp1*pp2*s12*s234*s34*s56-8*a1*a2*a3*pp1*pp2*s12*s34^2*s56-2*a1*a2*a3*pp1*pp2*s123^2*s23*s34+7*a1*a2*a3*pp1*pp2*s123^2*s234*s34-3*a1*a2*a3*pp1*pp2*s123^2*s34^2+2*a1*a2*a3*pp1*pp2*s123*s23^2*s34-12*a1*a2*a3*pp1*pp2*s123*s23*s234*s34+9*a1*a2*a3*pp1*pp2*s123*s23*s34^2+7*a1*a2*a3*pp1*pp2*s123*s23*s34*s56+4*a1*a2*a3*pp1*pp2*s123*s234^2*s34-4*a1*a2*a3*pp1*pp2*s123*s234*s34^2-8*a1*a2*a3*pp1*pp2*s123*s234*s34*s56+4*a1*a2*a3*pp1*pp2*s123*s34^3+4*a1*a2*a3*pp1*pp2*s123*s34^2*s56+2*a1*a2*a3*pp1*pp2*s23^2*s34^2-6*a1*a2*a3*pp1*pp2*s23^2*s34*s56-4*a1*a2*a3*pp1*pp2*s23*s234*s34^2+12*a1*a2*a3*pp1*pp2*s23*s234*s34*s56+4*a1*a2*a3*pp1*pp2*s23*s34^3-8*a1*a2*a3*pp1*pp2*s23*s34^2*s56-4*a1*a2*a3*pp1*pp2*s23*s34*s56^2-a1*a2*a3*pp1*pp3^3*s234^2+a1*a2*a3*pp1*pp3^3*s56^2+5*a1*a2*a3*pp1*pp3^2*pp4*s12*s234-a1*a2*a3*pp1*pp3^2*pp4*s12*s56+2*a1*a2*a3*pp1*pp3^2*pp4*s234^2-4*a1*a2*a3*pp1*pp3^2*pp4*s234*s34+4*a1*a2*a3*pp1*pp3^2*pp4*s34*s56-2*a1*a2*a3*pp1*pp3^2*pp4*s56^2-2*a1*a2*a3*pp1*pp3^2*s12^2*s234+2*a1*a2*a3*pp1*pp3^2*s12*s123*s234-4*a1*a2*a3*pp1*pp3^2*s12*s23*s234+2*a1*a2*a3*pp1*pp3^2*s12*s23*s56+3*a1*a2*a3*pp1*pp3^2*s12*s234^2-4*a1*a2*a3*pp1*pp3^2*s12*s234*s34+a1*a2*a3*pp1*pp3^2*s12*s234*s56-4*a1*a2*a3*pp1*pp3^2*s12*s34*s56+4*a1*a2*a3*pp1*pp3^2*s123*s234*s34-6*a1*a2*a3*pp1*pp3^2*s123*s234*s56+2*a1*a2*a3*pp1*pp3^2*s123*s34*s56+2*a1*a2*a3*pp1*pp3^2*s23*s234^2-2*a1*a2*a3*pp1*pp3^2*s23*s234*s34+6*a1*a2*a3*pp1*pp3^2*s23*s234*s56-4*a1*a2*a3*pp1*pp3^2*s23*s34*s56-2*a1*a2*a3*pp1*pp3^2*s23*s56^2+2*a1*a2*a3*pp1*pp3^2*s234^2*s34-4*a1*a2*a3*pp1*pp3^2*s234^2*s56+4*a1*a2*a3*pp1*pp3^2*s234*s56^2-2*a1*a2*a3*pp1*pp3^2*s34*s56^2-4*a1*a2*a3*pp1*pp3*pp4^2*s12^2-4*a1*a2*a3*pp1*pp3*pp4^2*s12*s234+4*a1*a2*a3*pp1*pp3*pp4^2*s12*s34+4*a1*a2*a3*pp1*pp3*pp4*s12^2*s23-8*a1*a2*a3*pp1*pp3*pp4*s12^2*s234+4*a1*a2*a3*pp1*pp3*pp4*s12^2*s34-a1*a2*a3*pp1*pp3*pp4*s12*s123*s234-3*a1*a2*a3*pp1*pp3*pp4*s12*s123*s34-3*a1*a2*a3*pp1*pp3*pp4*s12*s23*s234-a1*a2*a3*pp1*pp3*pp4*s12*s23*s34+8*a1*a2*a3*pp1*pp3*pp4*s12*s234*s34-8*a1*a2*a3*pp1*pp3*pp4*s12*s34^2-4*a1*a2*a3*pp1*pp3*pp4*s123*s234*s34+4*a1*a2*a3*pp1*pp3*pp4*s123*s234*s56+4*a1*a2*a3*pp1*pp3*pp4*s123*s34^2-4*a1*a2*a3*pp1*pp3*pp4*s123*s34*s56-4*a1*a2*a3*pp1*pp3*pp4*s23*s234^2+12*a1*a2*a3*pp1*pp3*pp4*s23*s234*s34-4*a1*a2*a3*pp1*pp3*pp4*s23*s234*s56-4*a1*a2*a3*pp1*pp3*pp4*s23*s34^2-4*a1*a2*a3*pp1*pp3*pp4*s23*s34*s56+4*a1*a2*a3*pp1*pp3*pp4*s23*s56^2+2*a1*a2*a3*pp1*pp3*s12^2*s23*s234-6*a1*a2*a3*pp1*pp3*s12^2*s23*s34-2*a1*a2*a3*pp1*pp3*s12^2*s234^2+10*a1*a2*a3*pp1*pp3*s12^2*s234*s34-4*a1*a2*a3*pp1*pp3*s12*s123*s23*s234+4*a1*a2*a3*pp1*pp3*s12*s123*s23*s34+3*a1*a2*a3*pp1*pp3*s12*s123*s234^2-3*a1*a2*a3*pp1*pp3*s12*s123*s234*s34+4*a1*a2*a3*pp1*pp3*s12*s123*s34^2+6*a1*a2*a3*pp1*pp3*s12*s23^2*s234-4*a1*a2*a3*pp1*pp3*s12*s23^2*s34-2*a1*a2*a3*pp1*pp3*s12*s23^2*s56-6*a1*a2*a3*pp1*pp3*s12*s23*s234^2+10*a1*a2*a3*pp1*pp3*s12*s23*s234*s34-a1*a2*a3*pp1*pp3*s12*s23*s234*s56+4*a1*a2*a3*pp1*pp3*s12*s23*s34^2-3*a1*a2*a3*pp1*pp3*s12*s23*s34*s56-4*a1*a2*a3*pp1*pp3*s12*s234^2*s34+4*a1*a2*a3*pp1*pp3*s12*s234^2*s56+4*a1*a2*a3*pp1*pp3*s12*s234*s34^2-8*a1*a2*a3*pp1*pp3*s12*s234*s34*s56+4*a1*a2*a3*pp1*pp3*s12*s34^2*s56+a1*a2*a3*pp1*pp3*s123^2*s234^2+2*a1*a2*a3*pp1*pp3*s123^2*s234*s34-3*a1*a2*a3*pp1*pp3*s123^2*s34^2-2*a1*a2*a3*pp1*pp3*s123*s23*s234^2-6*a1*a2*a3*pp1*pp3*s123*s23*s234*s34+6*a1*a2*a3*pp1*pp3*s123*s23*s234*s56+2*a1*a2*a3*pp1*pp3*s123*s23*s34*s56+4*a1*a2*a3*pp1*pp3*s123*s234^2*s34-4*a1*a2*a3*pp1*pp3*s123*s234^2*s56-4*a1*a2*a3*pp1*pp3*s123*s234*s34^2+4*a1*a2*a3*pp1*pp3*s123*s234*s34*s56-6*a1*a2*a3*pp1*pp3*s23^2*s234*s56+3*a1*a2*a3*pp1*pp3*s23^2*s34^2+2*a1*a2*a3*pp1*pp3*s23^2*s34*s56+a1*a2*a3*pp1*pp3*s23^2*s56^2-4*a1*a2*a3*pp1*pp3*s23*s234^2*s34+8*a1*a2*a3*pp1*pp3*s23*s234^2*s56-4*a1*a2*a3*pp1*pp3*s23*s234*s34*s56-4*a1*a2*a3*pp1*pp3*s23*s234*s56^2+4*a1*a2*a3*pp1*pp3*s23*s34^2*s56+6*a1*a2*a3*pp1*pp4^3*s12^2-8*a1*a2*a3*pp1*pp4^2*s12^2*s23-4*a1*a2*a3*pp1*pp4^2*s12^2*s234-14*a1*a2*a3*pp1*pp4^2*s12^2*s34+4*a1*a2*a3*pp1*pp4^2*s12*s23*s234-4*a1*a2*a3*pp1*pp4^2*s12*s23*s34+2*a1*a2*a3*pp1*pp4*s12^2*s23^2-4*a1*a2*a3*pp1*pp4*s12^2*s23*s234+8*a1*a2*a3*pp1*pp4*s12^2*s23*s34-2*a1*a2*a3*pp1*pp4*s12^2*s234^2+12*a1*a2*a3*pp1*pp4*s12^2*s234*s34+8*a1*a2*a3*pp1*pp4*s12^2*s34^2+3*a1*a2*a3*pp1*pp4*s12*s123*s23*s234+a1*a2*a3*pp1*pp4*s12*s123*s23*s34+4*a1*a2*a3*pp1*pp4*s12*s123*s234^2-8*a1*a2*a3*pp1*pp4*s12*s123*s234*s34+4*a1*a2*a3*pp1*pp4*s12*s123*s34^2-4*a1*a2*a3*pp1*pp4*s12*s23^2*s234+3*a1*a2*a3*pp1*pp4*s12*s23^2*s34+a1*a2*a3*pp1*pp4*s12*s23^2*s56-8*a1*a2*a3*pp1*pp4*s12*s23*s234^2+8*a1*a2*a3*pp1*pp4*s12*s23*s234*s56+8*a1*a2*a3*pp1*pp4*s12*s23*s34^2-8*a1*a2*a3*pp1*pp4*s12*s23*s34*s56-2*a1*a2*a3*pp1*pp4*s123^2*s234^2+4*a1*a2*a3*pp1*pp4*s123^2*s234*s34-2*a1*a2*a3*pp1*pp4*s123^2*s34^2+4*a1*a2*a3*pp1*pp4*s123*s23*s234^2-4*a1*a2*a3*pp1*pp4*s123*s23*s234*s34-4*a1*a2*a3*pp1*pp4*s123*s23*s234*s56+4*a1*a2*a3*pp1*pp4*s123*s23*s34*s56-4*a1*a2*a3*pp1*pp4*s23^2*s234*s34+4*a1*a2*a3*pp1*pp4*s23^2*s234*s56+2*a1*a2*a3*pp1*pp4*s23^2*s34^2-2*a1*a2*a3*pp1*pp4*s23^2*s56^2-2*a1*a2*a3*pp1*s12^2*s23*s234*s34+6*a1*a2*a3*pp1*s12^2*s23*s34^2+2*a1*a2*a3*pp1*s12^2*s234^2*s34-8*a1*a2*a3*pp1*s12^2*s234*s34^2-2*a1*a2*a3*pp1*s12*s123*s23^2*s34+7*a1*a2*a3*pp1*s12*s123*s23*s234*s34-11*a1*a2*a3*pp1*s12*s123*s23*s34^2-4*a1*a2*a3*pp1*s12*s123*s234^2*s34+8*a1*a2*a3*pp1*s12*s123*s234*s34^2-4*a1*a2*a3*pp1*s12*s123*s34^3+2*a1*a2*a3*pp1*s12*s23^3*s34-10*a1*a2*a3*pp1*s12*s23^2*s234*s34+3*a1*a2*a3*pp1*s12*s23^2*s34^2+7*a1*a2*a3*pp1*s12*s23^2*s34*s56+8*a1*a2*a3*pp1*s12*s23*s234^2*s34-4*a1*a2*a3*pp1*s12*s23*s234*s34^2-8*a1*a2*a3*pp1*s12*s23*s234*s34*s56-4*a1*a2*a3*pp1*s12*s23*s34^3+8*a1*a2*a3*pp1*s12*s23*s34^2*s56-4*a1*a2*a3*pp1*s123^2*s23*s234*s34+4*a1*a2*a3*pp1*s123^2*s23*s34^2+2*a1*a2*a3*pp1*s123^2*s234^2*s34-4*a1*a2*a3*pp1*s123^2*s234*s34^2+2*a1*a2*a3*pp1*s123^2*s34^3+6*a1*a2*a3*pp1*s123*s23^2*s234*s34-2*a1*a2*a3*pp1*s123*s23^2*s34^2-4*a1*a2*a3*pp1*s123*s23^2*s34*s56-4*a1*a2*a3*pp1*s123*s23*s234^2*s34+4*a1*a2*a3*pp1*s123*s23*s234*s34^2+4*a1*a2*a3*pp1*s123*s23*s234*s34*s56-4*a1*a2*a3*pp1*s123*s23*s34^2*s56-2*a1*a2*a3*pp1*s23^3*s34^2+2*a1*a2*a3*pp1*s23^3*s34*s56+4*a1*a2*a3*pp1*s23^2*s234*s34^2-4*a1*a2*a3*pp1*s23^2*s234*s34*s56-2*a1*a2*a3*pp1*s23^2*s34^3+2*a1*a2*a3*pp1*s23^2*s34*s56^2-2*a1*a2*a3*pp2^3*pp3*pp4*s56-2*a1*a2*a3*pp2^3*pp3*s123*s56+2*a1*a2*a3*pp2^3*pp3*s56^2+2*a1*a2*a3*pp2^3*pp4^3-4*a1*a2*a3*pp2^3*pp4^2*s123+4*a1*a2*a3*pp2^3*pp4^2*s234-4*a1*a2*a3*pp2^3*pp4^2*s34-6*a1*a2*a3*pp2^3*pp4^2*s56+2*a1*a2*a3*pp2^3*pp4*s123^2-6*a1*a2*a3*pp2^3*pp4*s123*s234+6*a1*a2*a3*pp2^3*pp4*s123*s34+2*a1*a2*a3*pp2^3*pp4*s23*s56-8*a1*a2*a3*pp2^3*pp4*s234*s56+8*a1*a2*a3*pp2^3*pp4*s34*s56+6*a1*a2*a3*pp2^3*pp4*s56^2+2*a1*a2*a3*pp2^3*s123^2*s234-2*a1*a2*a3*pp2^3*s123^2*s34-2*a1*a2*a3*pp2^3*s123^2*s56+2*a1*a2*a3*pp2^3*s123*s23*s56-6*a1*a2*a3*pp2^3*s123*s234*s56+6*a1*a2*a3*pp2^3*s123*s34*s56+4*a1*a2*a3*pp2^3*s123*s56^2-2*a1*a2*a3*pp2^3*s23*s56^2+4*a1*a2*a3*pp2^3*s234*s56^2-4*a1*a2*a3*pp2^3*s34*s56^2-2*a1*a2*a3*pp2^3*s56^3+2*a1*a2*a3*pp2^2*pp3^2*s234*s56-2*a1*a2*a3*pp2^2*pp3^2*s56^2+2*a1*a2*a3*pp2^2*pp3*pp4*s12*s234+4*a1*a2*a3*pp2^2*pp3*pp4*s12*s56-a1*a2*a3*pp2^2*pp3*pp4*s123*s234+3*a1*a2*a3*pp2^2*pp3*pp4*s123*s56-2*a1*a2*a3*pp2^2*pp3*pp4*s23*s56-4*a1*a2*a3*pp2^2*pp3*pp4*s234^2+4*a1*a2*a3*pp2^2*pp3*pp4*s234*s34+4*a1*a2*a3*pp2^2*pp3*pp4*s234*s56-4*a1*a2*a3*pp2^2*pp3*pp4*s34*s56+2*a1*a2*a3*pp2^2*pp3*s12*s123*s234+2*a1*a2*a3*pp2^2*pp3*s12*s123*s56+2*a1*a2*a3*pp2^2*pp3*s12*s23*s56-4*a1*a2*a3*pp2^2*pp3*s12*s234*s56-2*a1*a2*a3*pp2^2*pp3*s12*s56^2+a1*a2*a3*pp2^2*pp3*s123^2*s234-3*a1*a2*a3*pp2^2*pp3*s123^2*s56+2*a1*a2*a3*pp2^2*pp3*s123*s23*s56+2*a1*a2*a3*pp2^2*pp3*s123*s234^2-6*a1*a2*a3*pp2^2*pp3*s123*s234*s34-a1*a2*a3*pp2^2*pp3*s123*s234*s56+3*a1*a2*a3*pp2^2*pp3*s123*s56^2-6*a1*a2*a3*pp2^2*pp3*s23*s234*s56+6*a1*a2*a3*pp2^2*pp3*s23*s34*s56+2*a1*a2*a3*pp2^2*pp3*s23*s56^2+4*a1*a2*a3*pp2^2*pp3*s234^2*s56-4*a1*a2*a3*pp2^2*pp3*s234*s34*s56-4*a1*a2*a3*pp2^2*pp3*s234*s56^2+4*a1*a2*a3*pp2^2*pp3*s34*s56^2-6*a1*a2*a3*pp2^2*pp4^3*s12+8*a1*a2*a3*pp2^2*pp4^2*s12*s123+4*a1*a2*a3*pp2^2*pp4^2*s12*s23-6*a1*a2*a3*pp2^2*pp4^2*s12*s234+12*a1*a2*a3*pp2^2*pp4^2*s12*s34+12*a1*a2*a3*pp2^2*pp4^2*s12*s56+4*a1*a2*a3*pp2^2*pp4^2*s123*s234-4*a1*a2*a3*pp2^2*pp4^2*s123*s56-4*a1*a2*a3*pp2^2*pp4^2*s23*s234+4*a1*a2*a3*pp2^2*pp4^2*s23*s56-2*a1*a2*a3*pp2^2*pp4*s12*s123^2-4*a1*a2*a3*pp2^2*pp4*s12*s123*s23+12*a1*a2*a3*pp2^2*pp4*s12*s123*s234-12*a1*a2*a3*pp2^2*pp4*s12*s123*s34+4*a1*a2*a3*pp2^2*pp4*s12*s23*s234-6*a1*a2*a3*pp2^2*pp4*s12*s23*s34-4*a1*a2*a3*pp2^2*pp4*s12*s23*s56+8*a1*a2*a3*pp2^2*pp4*s12*s234^2-8*a1*a2*a3*pp2^2*pp4*s12*s234*s34+4*a1*a2*a3*pp2^2*pp4*s12*s234*s56-16*a1*a2*a3*pp2^2*pp4*s12*s34*s56-6*a1*a2*a3*pp2^2*pp4*s12*s56^2-5*a1*a2*a3*pp2^2*pp4*s123^2*s234+a1*a2*a3*pp2^2*pp4*s123^2*s34+6*a1*a2*a3*pp2^2*pp4*s123*s23*s234-a1*a2*a3*pp2^2*pp4*s123*s23*s34+a1*a2*a3*pp2^2*pp4*s123*s23*s56+4*a1*a2*a3*pp2^2*pp4*s123*s234^2-4*a1*a2*a3*pp2^2*pp4*s123*s234*s34-12*a1*a2*a3*pp2^2*pp4*s123*s234*s56-4*a1*a2*a3*pp2^2*pp4*s123*s34^2+12*a1*a2*a3*pp2^2*pp4*s123*s34*s56+4*a1*a2*a3*pp2^2*pp4*s123*s56^2-2*a1*a2*a3*pp2^2*pp4*s23^2*s56-4*a1*a2*a3*pp2^2*pp4*s23*s234*s34+12*a1*a2*a3*pp2^2*pp4*s23*s234*s56+4*a1*a2*a3*pp2^2*pp4*s23*s34^2-4*a1*a2*a3*pp2^2*pp4*s23*s34*s56-8*a1*a2*a3*pp2^2*pp4*s23*s56^2+2*a1*a2*a3*pp2^2*s12*s123^2*s34-6*a1*a2*a3*pp2^2*s12*s123*s23*s234+4*a1*a2*a3*pp2^2*s12*s123*s23*s34+2*a1*a2*a3*pp2^2*s12*s123*s23*s56+6*a1*a2*a3*pp2^2*s12*s123*s234^2-6*a1*a2*a3*pp2^2*s12*s123*s234*s34-2*a1*a2*a3*pp2^2*s12*s123*s234*s56-6*a1*a2*a3*pp2^2*s12*s123*s34*s56-2*a1*a2*a3*pp2^2*s12*s23^2*s56+10*a1*a2*a3*pp2^2*s12*s23*s234*s56-6*a1*a2*a3*pp2^2*s12*s23*s34*s56-2*a1*a2*a3*pp2^2*s12*s23*s56^2-8*a1*a2*a3*pp2^2*s12*s234^2*s56+8*a1*a2*a3*pp2^2*s12*s234*s34*s56+2*a1*a2*a3*pp2^2*s12*s234*s56^2+4*a1*a2*a3*pp2^2*s12*s34*s56^2+a1*a2*a3*pp2^2*s123^3*s234-a1*a2*a3*pp2^2*s123^3*s34-2*a1*a2*a3*pp2^2*s123^2*s23*s234+a1*a2*a3*pp2^2*s123^2*s23*s34+3*a1*a2*a3*pp2^2*s123^2*s23*s56-2*a1*a2*a3*pp2^2*s123^2*s234^2-a1*a2*a3*pp2^2*s123^2*s234*s56+2*a1*a2*a3*pp2^2*s123^2*s34^2+5*a1*a2*a3*pp2^2*s123^2*s34*s56-2*a1*a2*a3*pp2^2*s123*s23^2*s56+6*a1*a2*a3*pp2^2*s123*s23*s234*s34+6*a1*a2*a3*pp2^2*s123*s23*s234*s56-2*a1*a2*a3*pp2^2*s123*s23*s34^2-9*a1*a2*a3*pp2^2*s123*s23*s34*s56-7*a1*a2*a3*pp2^2*s123*s23*s56^2-8*a1*a2*a3*pp2^2*s123*s234^2*s34+4*a1*a2*a3*pp2^2*s123*s234^2*s56+8*a1*a2*a3*pp2^2*s123*s234*s34^2+4*a1*a2*a3*pp2^2*s123*s234*s34*s56-4*a1*a2*a3*pp2^2*s123*s34^2*s56-4*a1*a2*a3*pp2^2*s123*s34*s56^2-2*a1*a2*a3*pp2^2*s23^2*s34*s56+4*a1*a2*a3*pp2^2*s23^2*s56^2+4*a1*a2*a3*pp2^2*s23*s234*s34*s56-8*a1*a2*a3*pp2^2*s23*s234*s56^2-4*a1*a2*a3*pp2^2*s23*s34^2*s56+4*a1*a2*a3*pp2^2*s23*s34*s56^2+4*a1*a2*a3*pp2^2*s23*s56^3-2*a1*a2*a3*pp2*pp3^2*pp4*s234^2+4*a1*a2*a3*pp2*pp3^2*pp4*s234*s56-2*a1*a2*a3*pp2*pp3^2*pp4*s56^2-2*a1*a2*a3*pp2*pp3^2*s12*s234^2+2*a1*a2*a3*pp2*pp3^2*s12*s56^2+a1*a2*a3*pp2*pp3^2*s123*s234^2+2*a1*a2*a3*pp2*pp3^2*s123*s234*s56-3*a1*a2*a3*pp2*pp3^2*s123*s56^2-4*a1*a2*a3*pp2*pp3^2*s23*s234*s56+4*a1*a2*a3*pp2*pp3^2*s23*s56^2+2*a1*a2*a3*pp2*pp3^2*s234^2*s56-4*a1*a2*a3*pp2*pp3^2*s234*s56^2+2*a1*a2*a3*pp2*pp3^2*s56^3-4*a1*a2*a3*pp2*pp3*pp4*s12^2*s234-2*a1*a2*a3*pp2*pp3*pp4*s12^2*s56-a1*a2*a3*pp2*pp3*pp4*s12*s123*s234-3*a1*a2*a3*pp2*pp3*pp4*s12*s123*s56+3*a1*a2*a3*pp2*pp3*pp4*s12*s23*s234+a1*a2*a3*pp2*pp3*pp4*s12*s23*s56+8*a1*a2*a3*pp2*pp3*pp4*s12*s234^2-8*a1*a2*a3*pp2*pp3*pp4*s12*s234*s34-8*a1*a2*a3*pp2*pp3*pp4*s12*s234*s56+8*a1*a2*a3*pp2*pp3*pp4*s12*s34*s56+4*a1*a2*a3*pp2*pp3*pp4*s123*s234*s34-4*a1*a2*a3*pp2*pp3*pp4*s123*s234*s56-4*a1*a2*a3*pp2*pp3*pp4*s123*s34*s56+4*a1*a2*a3*pp2*pp3*pp4*s123*s56^2+4*a1*a2*a3*pp2*pp3*pp4*s23*s234^2-4*a1*a2*a3*pp2*pp3*pp4*s23*s234*s34-4*a1*a2*a3*pp2*pp3*pp4*s23*s234*s56+4*a1*a2*a3*pp2*pp3*pp4*s23*s34*s56-2*a1*a2*a3*pp2*pp3*s12^2*s123*s234-2*a1*a2*a3*pp2*pp3*s12^2*s23*s234-2*a1*a2*a3*pp2*pp3*s12^2*s23*s56+2*a1*a2*a3*pp2*pp3*s12^2*s234^2+4*a1*a2*a3*pp2*pp3*s12^2*s234*s56+2*a1*a2*a3*pp2*pp3*s12*s123^2*s234-4*a1*a2*a3*pp2*pp3*s12*s123*s23*s234+4*a1*a2*a3*pp2*pp3*s12*s123*s23*s56-3*a1*a2*a3*pp2*pp3*s12*s123*s234^2+12*a1*a2*a3*pp2*pp3*s12*s123*s234*s34-5*a1*a2*a3*pp2*pp3*s12*s123*s234*s56-2*a1*a2*a3*pp2*pp3*s12*s23^2*s56+4*a1*a2*a3*pp2*pp3*s12*s23*s234^2+9*a1*a2*a3*pp2*pp3*s12*s23*s234*s56-12*a1*a2*a3*pp2*pp3*s12*s23*s34*s56-5*a1*a2*a3*pp2*pp3*s12*s23*s56^2-4*a1*a2*a3*pp2*pp3*s12*s234^3+4*a1*a2*a3*pp2*pp3*s12*s234^2*s34+4*a1*a2*a3*pp2*pp3*s12*s234*s56^2-4*a1*a2*a3*pp2*pp3*s12*s34*s56^2-6*a1*a2*a3*pp2*pp3*s123^2*s234*s34+4*a1*a2*a3*pp2*pp3*s123^2*s234*s56+2*a1*a2*a3*pp2*pp3*s123^2*s34*s56-2*a1*a2*a3*pp2*pp3*s123*s23*s234^2+6*a1*a2*a3*pp2*pp3*s123*s23*s234*s34-6*a1*a2*a3*pp2*pp3*s123*s23*s234*s56+2*a1*a2*a3*pp2*pp3*s123*s23*s34*s56-4*a1*a2*a3*pp2*pp3*s123*s234^2*s34+4*a1*a2*a3*pp2*pp3*s123*s234^2*s56+4*a1*a2*a3*pp2*pp3*s123*s234*s34*s56-4*a1*a2*a3*pp2*pp3*s123*s234*s56^2+6*a1*a2*a3*pp2*pp3*s23^2*s234*s56-4*a1*a2*a3*pp2*pp3*s23^2*s34*s56-2*a1*a2*a3*pp2*pp3*s23^2*s56^2-4*a1*a2*a3*pp2*pp3*s23*s234^2*s56+4*a1*a2*a3*pp2*pp3*s23*s234*s34*s56+4*a1*a2*a3*pp2*pp3*s23*s234*s56^2-4*a1*a2*a3*pp2*pp3*s23*s34*s56^2+6*a1*a2*a3*pp2*pp4^3*s12^2-4*a1*a2*a3*pp2*pp4^2*s12^2*s123-8*a1*a2*a3*pp2*pp4^2*s12^2*s23-12*a1*a2*a3*pp2*pp4^2*s12^2*s34-6*a1*a2*a3*pp2*pp4^2*s12^2*s56-4*a1*a2*a3*pp2*pp4^2*s12*s123*s234+4*a1*a2*a3*pp2*pp4^2*s12*s123*s56+4*a1*a2*a3*pp2*pp4^2*s12*s23*s234-4*a1*a2*a3*pp2*pp4^2*s12*s23*s56+4*a1*a2*a3*pp2*pp4*s12^2*s123*s23-6*a1*a2*a3*pp2*pp4*s12^2*s123*s234+6*a1*a2*a3*pp2*pp4*s12^2*s123*s34+2*a1*a2*a3*pp2*pp4*s12^2*s23^2-8*a1*a2*a3*pp2*pp4*s12^2*s23*s234+12*a1*a2*a3*pp2*pp4*s12^2*s23*s34+2*a1*a2*a3*pp2*pp4*s12^2*s23*s56-10*a1*a2*a3*pp2*pp4*s12^2*s234^2+16*a1*a2*a3*pp2*pp4*s12^2*s234*s34+4*a1*a2*a3*pp2*pp4*s12^2*s234*s56+8*a1*a2*a3*pp2*pp4*s12^2*s34*s56+5*a1*a2*a3*pp2*pp4*s12*s123^2*s234-a1*a2*a3*pp2*pp4*s12*s123^2*s34-3*a1*a2*a3*pp2*pp4*s12*s123*s23*s234-a1*a2*a3*pp2*pp4*s12*s123*s23*s56+4*a1*a2*a3*pp2*pp4*s12*s123*s234^2-4*a1*a2*a3*pp2*pp4*s12*s123*s234*s34+4*a1*a2*a3*pp2*pp4*s12*s123*s234*s56+8*a1*a2*a3*pp2*pp4*s12*s123*s34^2-12*a1*a2*a3*pp2*pp4*s12*s123*s34*s56-4*a1*a2*a3*pp2*pp4*s12*s23^2*s234+a1*a2*a3*pp2*pp4*s12*s23^2*s34+3*a1*a2*a3*pp2*pp4*s12*s23^2*s56-16*a1*a2*a3*pp2*pp4*s12*s23*s234^2+20*a1*a2*a3*pp2*pp4*s12*s23*s234*s34+4*a1*a2*a3*pp2*pp4*s12*s23*s234*s56-8*a1*a2*a3*pp2*pp4*s12*s23*s34^2-4*a1*a2*a3*pp2*pp4*s12*s23*s34*s56+4*a1*a2*a3*pp2*pp4*s12*s23*s56^2+2*a1*a2*a3*pp2*pp4*s123^2*s234^2-4*a1*a2*a3*pp2*pp4*s123^2*s234*s56-2*a1*a2*a3*pp2*pp4*s123^2*s34^2+4*a1*a2*a3*pp2*pp4*s123^2*s34*s56-4*a1*a2*a3*pp2*pp4*s123*s23*s234^2-4*a1*a2*a3*pp2*pp4*s123*s23*s234*s34+12*a1*a2*a3*pp2*pp4*s123*s23*s234*s56+4*a1*a2*a3*pp2*pp4*s123*s23*s34^2-4*a1*a2*a3*pp2*pp4*s123*s23*s34*s56-4*a1*a2*a3*pp2*pp4*s123*s23*s56^2+4*a1*a2*a3*pp2*pp4*s23^2*s234*s34-4*a1*a2*a3*pp2*pp4*s23^2*s234*s56-2*a1*a2*a3*pp2*pp4*s23^2*s34^2+2*a1*a2*a3*pp2*pp4*s23^2*s56^2+2*a1*a2*a3*pp2*s12^2*s123*s23*s234-4*a1*a2*a3*pp2*s12^2*s123*s23*s34-2*a1*a2*a3*pp2*s12^2*s123*s234^2+6*a1*a2*a3*pp2*s12^2*s123*s234*s34+4*a1*a2*a3*pp2*s12^2*s23^2*s234-2*a1*a2*a3*pp2*s12^2*s23^2*s34-8*a1*a2*a3*pp2*s12^2*s23*s234^2+6*a1*a2*a3*pp2*s12^2*s23*s234*s34-2*a1*a2*a3*pp2*s12^2*s23*s234*s56+6*a1*a2*a3*pp2*s12^2*s23*s34*s56+4*a1*a2*a3*pp2*s12^2*s234^3-4*a1*a2*a3*pp2*s12^2*s234^2*s34+2*a1*a2*a3*pp2*s12^2*s234^2*s56-8*a1*a2*a3*pp2*s12^2*s234*s34*s56-4*a1*a2*a3*pp2*s12*s123^2*s23*s234+2*a1*a2*a3*pp2*s12*s123^2*s23*s34+3*a1*a2*a3*pp2*s12*s123^2*s234^2-5*a1*a2*a3*pp2*s12*s123^2*s234*s34-2*a1*a2*a3*pp2*s12*s123^2*s34^2+6*a1*a2*a3*pp2*s12*s123*s23^2*s234-2*a1*a2*a3*pp2*s12*s123*s23^2*s34-4*a1*a2*a3*pp2*s12*s123*s23^2*s56-2*a1*a2*a3*pp2*s12*s123*s23*s234^2-3*a1*a2*a3*pp2*s12*s123*s23*s234*s34+10*a1*a2*a3*pp2*s12*s123*s23*s234*s56-a1*a2*a3*pp2*s12*s123*s23*s34*s56-4*a1*a2*a3*pp2*s12*s123*s234^3+12*a1*a2*a3*pp2*s12*s123*s234^2*s34-4*a1*a2*a3*pp2*s12*s123*s234^2*s56-12*a1*a2*a3*pp2*s12*s123*s234*s34^2+4*a1*a2*a3*pp2*s12*s123*s234*s34*s56+4*a1*a2*a3*pp2*s12*s123*s34^2*s56+2*a1*a2*a3*pp2*s12*s23^3*s56-4*a1*a2*a3*pp2*s12*s23^2*s234*s34-14*a1*a2*a3*pp2*s12*s23^2*s234*s56+2*a1*a2*a3*pp2*s12*s23^2*s34^2+13*a1*a2*a3*pp2*s12*s23^2*s34*s56+3*a1*a2*a3*pp2*s12*s23^2*s56^2+4*a1*a2*a3*pp2*s12*s23*s234^2*s34+12*a1*a2*a3*pp2*s12*s23*s234^2*s56-4*a1*a2*a3*pp2*s12*s23*s234*s34^2-20*a1*a2*a3*pp2*s12*s23*s234*s34*s56-4*a1*a2*a3*pp2*s12*s23*s234*s56^2+12*a1*a2*a3*pp2*s12*s23*s34^2*s56-a1*a2*a3*pp2*s123^3*s234^2+a1*a2*a3*pp2*s123^3*s34^2+2*a1*a2*a3*pp2*s123^2*s23*s234^2+6*a1*a2*a3*pp2*s123^2*s23*s234*s34-2*a1*a2*a3*pp2*s123^2*s23*s234*s56-2*a1*a2*a3*pp2*s123^2*s23*s34^2-4*a1*a2*a3*pp2*s123^2*s23*s34*s56-4*a1*a2*a3*pp2*s123^2*s234^2*s34+2*a1*a2*a3*pp2*s123^2*s234^2*s56+4*a1*a2*a3*pp2*s123^2*s234*s34^2-2*a1*a2*a3*pp2*s123^2*s34^2*s56-6*a1*a2*a3*pp2*s123*s23^2*s234*s34+a1*a2*a3*pp2*s123*s23^2*s34^2+2*a1*a2*a3*pp2*s123*s23^2*s34*s56+3*a1*a2*a3*pp2*s123*s23^2*s56^2+8*a1*a2*a3*pp2*s123*s23*s234^2*s34-4*a1*a2*a3*pp2*s123*s23*s234^2*s56-4*a1*a2*a3*pp2*s123*s23*s234*s34^2-4*a1*a2*a3*pp2*s123*s23*s234*s34*s56+4*a1*a2*a3*pp2*s123*s23*s34*s56^2+2*a1*a2*a3*pp2*s23^3*s34*s56-2*a1*a2*a3*pp2*s23^3*s56^2-4*a1*a2*a3*pp2*s23^2*s234*s34*s56+4*a1*a2*a3*pp2*s23^2*s234*s56^2+2*a1*a2*a3*pp2*s23^2*s34^2*s56-2*a1*a2*a3*pp2*s23^2*s56^3+2*a1*a2*a3*pp3^2*pp4*s12*s234^2-4*a1*a2*a3*pp3^2*pp4*s12*s234*s56+2*a1*a2*a3*pp3^2*pp4*s12*s56^2+2*a1*a2*a3*pp3^2*s12^2*s234^2-2*a1*a2*a3*pp3^2*s12^2*s234*s56-4*a1*a2*a3*pp3^2*s12*s123*s234^2+4*a1*a2*a3*pp3^2*s12*s123*s234*s56+3*a1*a2*a3*pp3^2*s12*s23*s234^2-2*a1*a2*a3*pp3^2*s12*s23*s234*s56-a1*a2*a3*pp3^2*s12*s23*s56^2-2*a1*a2*a3*pp3^2*s12*s234^3+4*a1*a2*a3*pp3^2*s12*s234^2*s56-2*a1*a2*a3*pp3^2*s12*s234*s56^2+2*a1*a2*a3*pp3*pp4*s12^3*s234+2*a1*a2*a3*pp3*pp4*s12^2*s123*s234-3*a1*a2*a3*pp3*pp4*s12^2*s23*s234+a1*a2*a3*pp3*pp4*s12^2*s23*s56-4*a1*a2*a3*pp3*pp4*s12^2*s234^2+4*a1*a2*a3*pp3*pp4*s12^2*s234*s34+4*a1*a2*a3*pp3*pp4*s12^2*s234*s56-4*a1*a2*a3*pp3*pp4*s12^2*s34*s56+4*a1*a2*a3*pp3*pp4*s12*s123*s234^2-4*a1*a2*a3*pp3*pp4*s12*s123*s234*s34-4*a1*a2*a3*pp3*pp4*s12*s123*s234*s56+4*a1*a2*a3*pp3*pp4*s12*s123*s34*s56-8*a1*a2*a3*pp3*pp4*s12*s23*s234^2+4*a1*a2*a3*pp3*pp4*s12*s23*s234*s34+12*a1*a2*a3*pp3*pp4*s12*s23*s234*s56-4*a1*a2*a3*pp3*pp4*s12*s23*s34*s56-4*a1*a2*a3*pp3*pp4*s12*s23*s56^2+2*a1*a2*a3*pp3*s12^3*s23*s234-2*a1*a2*a3*pp3*s12^3*s234^2-2*a1*a2*a3*pp3*s12^2*s123*s23*s234+4*a1*a2*a3*pp3*s12^2*s123*s234^2-6*a1*a2*a3*pp3*s12^2*s123*s234*s34+3*a1*a2*a3*pp3*s12^2*s23^2*s234-a1*a2*a3*pp3*s12^2*s23^2*s56-7*a1*a2*a3*pp3*s12^2*s23*s234^2+3*a1*a2*a3*pp3*s12^2*s23*s234*s56+6*a1*a2*a3*pp3*s12^2*s23*s34*s56+4*a1*a2*a3*pp3*s12^2*s234^3-4*a1*a2*a3*pp3*s12^2*s234^2*s34-4*a1*a2*a3*pp3*s12^2*s234^2*s56+4*a1*a2*a3*pp3*s12^2*s234*s34*s56-4*a1*a2*a3*pp3*s12*s123^2*s234^2+4*a1*a2*a3*pp3*s12*s123^2*s234*s34+10*a1*a2*a3*pp3*s12*s123*s23*s234^2-2*a1*a2*a3*pp3*s12*s123*s23*s234*s34-2*a1*a2*a3*pp3*s12*s123*s23*s234*s56-6*a1*a2*a3*pp3*s12*s123*s23*s34*s56-4*a1*a2*a3*pp3*s12*s123*s234^3+4*a1*a2*a3*pp3*s12*s123*s234^2*s34+4*a1*a2*a3*pp3*s12*s123*s234^2*s56-4*a1*a2*a3*pp3*s12*s123*s234*s34*s56-4*a1*a2*a3*pp3*s12*s23^2*s234^2-2*a1*a2*a3*pp3*s12*s23^2*s234*s34-2*a1*a2*a3*pp3*s12*s23^2*s234*s56+6*a1*a2*a3*pp3*s12*s23^2*s34*s56+2*a1*a2*a3*pp3*s12*s23^2*s56^2+4*a1*a2*a3*pp3*s12*s23*s234^3-4*a1*a2*a3*pp3*s12*s23*s234^2*s56-4*a1*a2*a3*pp3*s12*s23*s234*s34*s56+4*a1*a2*a3*pp3*s12*s23*s34*s56^2-2*a1*a2*a3*pp4^3*s12^3+4*a1*a2*a3*pp4^2*s12^3*s23+2*a1*a2*a3*pp4^2*s12^3*s234+4*a1*a2*a3*pp4^2*s12^3*s34-2*a1*a2*a3*pp4*s12^3*s23^2+4*a1*a2*a3*pp4*s12^3*s23*s234-6*a1*a2*a3*pp4*s12^3*s23*s34+2*a1*a2*a3*pp4*s12^3*s234^2-8*a1*a2*a3*pp4*s12^3*s234*s34-3*a1*a2*a3*pp4*s12^2*s123*s23*s234+a1*a2*a3*pp4*s12^2*s123*s23*s34-4*a1*a2*a3*pp4*s12^2*s123*s234^2+8*a1*a2*a3*pp4*s12^2*s123*s234*s34-4*a1*a2*a3*pp4*s12^2*s123*s34^2+4*a1*a2*a3*pp4*s12^2*s23^2*s234-a1*a2*a3*pp4*s12^2*s23^2*s34-a1*a2*a3*pp4*s12^2*s23^2*s56+12*a1*a2*a3*pp4*s12^2*s23*s234^2-16*a1*a2*a3*pp4*s12^2*s23*s234*s34-8*a1*a2*a3*pp4*s12^2*s23*s234*s56+4*a1*a2*a3*pp4*s12^2*s23*s34^2+8*a1*a2*a3*pp4*s12^2*s23*s34*s56+2*a1*a2*a3*pp4*s12*s123^2*s234^2-4*a1*a2*a3*pp4*s12*s123^2*s234*s34+2*a1*a2*a3*pp4*s12*s123^2*s34^2-8*a1*a2*a3*pp4*s12*s123*s23*s234^2+12*a1*a2*a3*pp4*s12*s123*s23*s234*s34+4*a1*a2*a3*pp4*s12*s123*s23*s234*s56-4*a1*a2*a3*pp4*s12*s123*s23*s34^2-4*a1*a2*a3*pp4*s12*s123*s23*s34*s56+8*a1*a2*a3*pp4*s12*s23^2*s234^2-8*a1*a2*a3*pp4*s12*s23^2*s234*s34-8*a1*a2*a3*pp4*s12*s23^2*s234*s56+2*a1*a2*a3*pp4*s12*s23^2*s34^2+4*a1*a2*a3*pp4*s12*s23^2*s34*s56+2*a1*a2*a3*pp4*s12*s23^2*s56^2-2*a1*a2*a3*s12^3*s23^2*s234+2*a1*a2*a3*s12^3*s23^2*s34+4*a1*a2*a3*s12^3*s23*s234^2-6*a1*a2*a3*s12^3*s23*s234*s34-2*a1*a2*a3*s12^3*s234^3+4*a1*a2*a3*s12^3*s234^2*s34+3*a1*a2*a3*s12^2*s123*s23^2*s234-a1*a2*a3*s12^2*s123*s23^2*s34-7*a1*a2*a3*s12^2*s123*s23*s234^2+7*a1*a2*a3*s12^2*s123*s23*s234*s34+2*a1*a2*a3*s12^2*s123*s23*s34^2+4*a1*a2*a3*s12^2*s123*s234^3-8*a1*a2*a3*s12^2*s123*s234^2*s34+4*a1*a2*a3*s12^2*s123*s234*s34^2-4*a1*a2*a3*s12^2*s23^3*s234+a1*a2*a3*s12^2*s23^3*s34+a1*a2*a3*s12^2*s23^3*s56+8*a1*a2*a3*s12^2*s23^2*s234^2-a1*a2*a3*s12^2*s23^2*s234*s34-a1*a2*a3*s12^2*s23^2*s234*s56-2*a1*a2*a3*s12^2*s23^2*s34^2-6*a1*a2*a3*s12^2*s23^2*s34*s56-4*a1*a2*a3*s12^2*s23*s234^3+4*a1*a2*a3*s12^2*s23*s234*s34^2+8*a1*a2*a3*s12^2*s23*s234*s34*s56-8*a1*a2*a3*s12^2*s23*s34^2*s56+3*a1*a2*a3*s12*s123^2*s23*s234^2-2*a1*a2*a3*s12*s123^2*s23*s234*s34-a1*a2*a3*s12*s123^2*s23*s34^2-2*a1*a2*a3*s12*s123^2*s234^3+4*a1*a2*a3*s12*s123^2*s234^2*s34-2*a1*a2*a3*s12*s123^2*s234*s34^2-4*a1*a2*a3*s12*s123*s23^2*s234^2-2*a1*a2*a3*s12*s123*s23^2*s234*s34-2*a1*a2*a3*s12*s123*s23^2*s234*s56+2*a1*a2*a3*s12*s123*s23^2*s34^2+6*a1*a2*a3*s12*s123*s23^2*s34*s56+4*a1*a2*a3*s12*s123*s23*s234^3-4*a1*a2*a3*s12*s123*s23*s234^2*s34-4*a1*a2*a3*s12*s123*s23*s234*s34*s56+4*a1*a2*a3*s12*s123*s23*s34^2*s56+4*a1*a2*a3*s12*s23^3*s234*s34+4*a1*a2*a3*s12*s23^3*s234*s56-a1*a2*a3*s12*s23^3*s34^2-6*a1*a2*a3*s12*s23^3*s34*s56-a1*a2*a3*s12*s23^3*s56^2-4*a1*a2*a3*s12*s23^2*s234^2*s34-4*a1*a2*a3*s12*s23^2*s234^2*s56+2*a1*a2*a3*s12*s23^2*s234*s34^2+12*a1*a2*a3*s12*s23^2*s234*s34*s56+2*a1*a2*a3*s12*s23^2*s234*s56^2-4*a1*a2*a3*s12*s23^2*s34^2*s56-4*a1*a2*a3*s12*s23^2*s34*s56^2-2*a1*a2*a4*pp1^3*pp3^2*pp4+4*a1*a2*a4*pp1^3*pp3*pp4^2+4*a1*a2*a4*pp1^3*pp3*pp4*s34-2*a1*a2*a4*pp1^3*pp4^3+4*a1*a2*a4*pp1^3*pp4^2*s34-2*a1*a2*a4*pp1^3*pp4*s34^2-2*a1*a2*a4*pp1^2*pp2*pp3^2*pp4+4*a1*a2*a4*pp1^2*pp2*pp3*pp4*s123+4*a1*a2*a4*pp1^2*pp2*pp3*pp4*s34-4*a1*a2*a4*pp1^2*pp2*pp3*pp4*s56+2*a1*a2*a4*pp1^2*pp2*pp4^3+12*a1*a2*a4*pp1^2*pp2*pp4^2*s12-4*a1*a2*a4*pp1^2*pp2*pp4^2*s123-4*a1*a2*a4*pp1^2*pp2*pp4^2*s56-4*a1*a2*a4*pp1^2*pp2*pp4*s123*s34-2*a1*a2*a4*pp1^2*pp2*pp4*s34^2+4*a1*a2*a4*pp1^2*pp2*pp4*s34*s56-a1*a2*a4*pp1^2*pp3^3*s234+a1*a2*a4*pp1^2*pp3^3*s56+2*a1*a2*a4*pp1^2*pp3^2*pp4*s12+5*a1*a2*a4*pp1^2*pp3^2*pp4*s234-a1*a2*a4*pp1^2*pp3^2*pp4*s56-a1*a2*a4*pp1^2*pp3^2*s123*s234+3*a1*a2*a4*pp1^2*pp3^2*s123*s34+2*a1*a2*a4*pp1^2*pp3^2*s23*s234-3*a1*a2*a4*pp1^2*pp3^2*s23*s34-a1*a2*a4*pp1^2*pp3^2*s23*s56-2*a1*a2*a4*pp1^2*pp3^2*s234^2+6*a1*a2*a4*pp1^2*pp3^2*s234*s34+2*a1*a2*a4*pp1^2*pp3^2*s234*s56-6*a1*a2*a4*pp1^2*pp3^2*s34*s56-8*a1*a2*a4*pp1^2*pp3*pp4^2*s12-4*a1*a2*a4*pp1^2*pp3*pp4^2*s234+4*a1*a2*a4*pp1^2*pp3*pp4^2*s34+4*a1*a2*a4*pp1^2*pp3*pp4*s12*s23-4*a1*a2*a4*pp1^2*pp3*pp4*s12*s234-4*a1*a2*a4*pp1^2*pp3*pp4*s12*s34+a1*a2*a4*pp1^2*pp3*pp4*s123*s234-3*a1*a2*a4*pp1^2*pp3*pp4*s123*s34-6*a1*a2*a4*pp1^2*pp3*pp4*s23*s234-a1*a2*a4*pp1^2*pp3*pp4*s23*s34+a1*a2*a4*pp1^2*pp3*pp4*s23*s56+6*a1*a2*a4*pp1^2*pp3*pp4*s234^2-3*a1*a2*a4*pp1^2*pp3*pp4*s234*s34-2*a1*a2*a4*pp1^2*pp3*pp4*s234*s56-a1*a2*a4*pp1^2*pp3*pp4*s34*s56-2*a1*a2*a4*pp1^2*pp3*s123*s23*s34+4*a1*a2*a4*pp1^2*pp3*s123*s234*s34-6*a1*a2*a4*pp1^2*pp3*s123*s34^2+2*a1*a2*a4*pp1^2*pp3*s23^2*s34-8*a1*a2*a4*pp1^2*pp3*s23*s234*s34+6*a1*a2*a4*pp1^2*pp3*s23*s34^2+4*a1*a2*a4*pp1^2*pp3*s23*s34*s56+6*a1*a2*a4*pp1^2*pp3*s234^2*s34-9*a1*a2*a4*pp1^2*pp3*s234*s34^2-6*a1*a2*a4*pp1^2*pp3*s234*s34*s56+9*a1*a2*a4*pp1^2*pp3*s34^2*s56+6*a1*a2*a4*pp1^2*pp4^3*s12-4*a1*a2*a4*pp1^2*pp4^2*s12*s23-4*a1*a2*a4*pp1^2*pp4^2*s12*s234-8*a1*a2*a4*pp1^2*pp4^2*s12*s34+4*a1*a2*a4*pp1^2*pp4^2*s23*s234-4*a1*a2*a4*pp1^2*pp4^2*s23*s34-4*a1*a2*a4*pp1^2*pp4^2*s234^2+4*a1*a2*a4*pp1^2*pp4^2*s234*s34+4*a1*a2*a4*pp1^2*pp4^2*s234*s56-4*a1*a2*a4*pp1^2*pp4^2*s34*s56-4*a1*a2*a4*pp1^2*pp4*s12*s23*s34+4*a1*a2*a4*pp1^2*pp4*s12*s234*s34+2*a1*a2*a4*pp1^2*pp4*s12*s34^2+2*a1*a2*a4*pp1^2*pp4*s123*s23*s34+3*a1*a2*a4*pp1^2*pp4*s123*s234*s34-3*a1*a2*a4*pp1^2*pp4*s123*s34^2+2*a1*a2*a4*pp1^2*pp4*s23^2*s34-10*a1*a2*a4*pp1^2*pp4*s23*s234*s34+7*a1*a2*a4*pp1^2*pp4*s23*s34^2+3*a1*a2*a4*pp1^2*pp4*s23*s34*s56+8*a1*a2*a4*pp1^2*pp4*s234^2*s34-8*a1*a2*a4*pp1^2*pp4*s234*s34^2-8*a1*a2*a4*pp1^2*pp4*s234*s34*s56+8*a1*a2*a4*pp1^2*pp4*s34^2*s56+2*a1*a2*a4*pp1^2*s123*s23*s34^2-3*a1*a2*a4*pp1^2*s123*s234*s34^2+3*a1*a2*a4*pp1^2*s123*s34^3-2*a1*a2*a4*pp1^2*s23^2*s34^2+6*a1*a2*a4*pp1^2*s23*s234*s34^2-3*a1*a2*a4*pp1^2*s23*s34^3-3*a1*a2*a4*pp1^2*s23*s34^2*s56-4*a1*a2*a4*pp1^2*s234^2*s34^2+4*a1*a2*a4*pp1^2*s234*s34^3+4*a1*a2*a4*pp1^2*s234*s34^2*s56-4*a1*a2*a4*pp1^2*s34^3*s56-4*a1*a2*a4*pp1*pp2^2*pp3*pp4^2+4*a1*a2*a4*pp1*pp2^2*pp3*pp4*s123-4*a1*a2*a4*pp1*pp2^2*pp3*pp4*s56+2*a1*a2*a4*pp1*pp2^2*pp4^3+12*a1*a2*a4*pp1*pp2^2*pp4^2*s12-4*a1*a2*a4*pp1*pp2^2*pp4^2*s34-2*a1*a2*a4*pp1*pp2^2*pp4*s123^2-4*a1*a2*a4*pp1*pp2^2*pp4*s123*s34+4*a1*a2*a4*pp1*pp2^2*pp4*s123*s56+4*a1*a2*a4*pp1*pp2^2*pp4*s34*s56-2*a1*a2*a4*pp1*pp2^2*pp4*s56^2-a1*a2*a4*pp1*pp2*pp3^2*pp4*s234+5*a1*a2*a4*pp1*pp2*pp3^2*pp4*s56+2*a1*a2*a4*pp1*pp2*pp3^2*s123*s234-4*a1*a2*a4*pp1*pp2*pp3^2*s123*s56+2*a1*a2*a4*pp1*pp2*pp3^2*s23*s56-4*a1*a2*a4*pp1*pp2*pp3^2*s234*s56+4*a1*a2*a4*pp1*pp2*pp3^2*s56^2+4*a1*a2*a4*pp1*pp2*pp3*pp4^2*s234+4*a1*a2*a4*pp1*pp2*pp3*pp4^2*s34-8*a1*a2*a4*pp1*pp2*pp3*pp4^2*s56+8*a1*a2*a4*pp1*pp2*pp3*pp4*s12*s234-8*a1*a2*a4*pp1*pp2*pp3*pp4*s12*s56-10*a1*a2*a4*pp1*pp2*pp3*pp4*s123*s234-a1*a2*a4*pp1*pp2*pp3*pp4*s123*s34-a1*a2*a4*pp1*pp2*pp3*pp4*s123*s56+6*a1*a2*a4*pp1*pp2*pp3*pp4*s23*s234-3*a1*a2*a4*pp1*pp2*pp3*pp4*s23*s34+a1*a2*a4*pp1*pp2*pp3*pp4*s23*s56-6*a1*a2*a4*pp1*pp2*pp3*pp4*s234^2-a1*a2*a4*pp1*pp2*pp3*pp4*s234*s34+3*a1*a2*a4*pp1*pp2*pp3*pp4*s234*s56-3*a1*a2*a4*pp1*pp2*pp3*pp4*s34*s56+7*a1*a2*a4*pp1*pp2*pp3*pp4*s56^2+2*a1*a2*a4*pp1*pp2*pp3*s123^2*s234-4*a1*a2*a4*pp1*pp2*pp3*s123^2*s34-4*a1*a2*a4*pp1*pp2*pp3*s123*s23*s234+4*a1*a2*a4*pp1*pp2*pp3*s123*s23*s34+4*a1*a2*a4*pp1*pp2*pp3*s123*s23*s56+4*a1*a2*a4*pp1*pp2*pp3*s123*s234^2-8*a1*a2*a4*pp1*pp2*pp3*s123*s234*s34-8*a1*a2*a4*pp1*pp2*pp3*s123*s234*s56+16*a1*a2*a4*pp1*pp2*pp3*s123*s34*s56-2*a1*a2*a4*pp1*pp2*pp3*s23^2*s56+8*a1*a2*a4*pp1*pp2*pp3*s23*s234*s56-8*a1*a2*a4*pp1*pp2*pp3*s23*s34*s56-4*a1*a2*a4*pp1*pp2*pp3*s23*s56^2-6*a1*a2*a4*pp1*pp2*pp3*s234^2*s56+12*a1*a2*a4*pp1*pp2*pp3*s234*s34*s56+6*a1*a2*a4*pp1*pp2*pp3*s234*s56^2-12*a1*a2*a4*pp1*pp2*pp3*s34*s56^2+4*a1*a2*a4*pp1*pp2*pp4^3*s12-12*a1*a2*a4*pp1*pp2*pp4^2*s12^2-8*a1*a2*a4*pp1*pp2*pp4^2*s12*s23-8*a1*a2*a4*pp1*pp2*pp4^2*s12*s234+4*a1*a2*a4*pp1*pp2*pp4^2*s123*s234-8*a1*a2*a4*pp1*pp2*pp4^2*s123*s34+4*a1*a2*a4*pp1*pp2*pp4^2*s123*s56-8*a1*a2*a4*pp1*pp2*pp4^2*s23*s234+4*a1*a2*a4*pp1*pp2*pp4^2*s23*s34+4*a1*a2*a4*pp1*pp2*pp4^2*s23*s56+8*a1*a2*a4*pp1*pp2*pp4^2*s234^2-8*a1*a2*a4*pp1*pp2*pp4^2*s234*s34-8*a1*a2*a4*pp1*pp2*pp4^2*s234*s56+8*a1*a2*a4*pp1*pp2*pp4^2*s34*s56+8*a1*a2*a4*pp1*pp2*pp4*s12*s123*s234-8*a1*a2*a4*pp1*pp2*pp4*s12*s123*s34+4*a1*a2*a4*pp1*pp2*pp4*s12*s23^2-24*a1*a2*a4*pp1*pp2*pp4*s12*s23*s234+8*a1*a2*a4*pp1*pp2*pp4*s12*s23*s34+8*a1*a2*a4*pp1*pp2*pp4*s12*s23*s56+20*a1*a2*a4*pp1*pp2*pp4*s12*s234^2-16*a1*a2*a4*pp1*pp2*pp4*s12*s234*s34-16*a1*a2*a4*pp1*pp2*pp4*s12*s234*s56+16*a1*a2*a4*pp1*pp2*pp4*s12*s34*s56-a1*a2*a4*pp1*pp2*pp4*s123^2*s234+5*a1*a2*a4*pp1*pp2*pp4*s123^2*s34+6*a1*a2*a4*pp1*pp2*pp4*s123*s23*s234+a1*a2*a4*pp1*pp2*pp4*s123*s23*s34-3*a1*a2*a4*pp1*pp2*pp4*s123*s23*s56-6*a1*a2*a4*pp1*pp2*pp4*s123*s234^2+3*a1*a2*a4*pp1*pp2*pp4*s123*s234*s34-a1*a2*a4*pp1*pp2*pp4*s123*s234*s56+7*a1*a2*a4*pp1*pp2*pp4*s123*s34^2-3*a1*a2*a4*pp1*pp2*pp4*s123*s34*s56-2*a1*a2*a4*pp1*pp2*pp4*s23^2*s34-2*a1*a2*a4*pp1*pp2*pp4*s23^2*s56+10*a1*a2*a4*pp1*pp2*pp4*s23*s234*s34+10*a1*a2*a4*pp1*pp2*pp4*s23*s234*s56-3*a1*a2*a4*pp1*pp2*pp4*s23*s34^2-14*a1*a2*a4*pp1*pp2*pp4*s23*s34*s56-3*a1*a2*a4*pp1*pp2*pp4*s23*s56^2-8*a1*a2*a4*pp1*pp2*pp4*s234^2*s34-8*a1*a2*a4*pp1*pp2*pp4*s234^2*s56+8*a1*a2*a4*pp1*pp2*pp4*s234*s34^2+16*a1*a2*a4*pp1*pp2*pp4*s234*s34*s56+8*a1*a2*a4*pp1*pp2*pp4*s234*s56^2-8*a1*a2*a4*pp1*pp2*pp4*s34^2*s56-8*a1*a2*a4*pp1*pp2*pp4*s34*s56^2+2*a1*a2*a4*pp1*pp2*s123^2*s23*s34-4*a1*a2*a4*pp1*pp2*s123^2*s234*s34+4*a1*a2*a4*pp1*pp2*s123^2*s34^2-2*a1*a2*a4*pp1*pp2*s123*s23^2*s34+8*a1*a2*a4*pp1*pp2*s123*s23*s234*s34-4*a1*a2*a4*pp1*pp2*s123*s23*s34^2-8*a1*a2*a4*pp1*pp2*s123*s23*s34*s56-6*a1*a2*a4*pp1*pp2*s123*s234^2*s34+6*a1*a2*a4*pp1*pp2*s123*s234*s34^2+12*a1*a2*a4*pp1*pp2*s123*s234*s34*s56-12*a1*a2*a4*pp1*pp2*s123*s34^2*s56+4*a1*a2*a4*pp1*pp2*s23^2*s34*s56-12*a1*a2*a4*pp1*pp2*s23*s234*s34*s56+6*a1*a2*a4*pp1*pp2*s23*s34^2*s56+6*a1*a2*a4*pp1*pp2*s23*s34*s56^2+8*a1*a2*a4*pp1*pp2*s234^2*s34*s56-8*a1*a2*a4*pp1*pp2*s234*s34^2*s56-8*a1*a2*a4*pp1*pp2*s234*s34*s56^2+8*a1*a2*a4*pp1*pp2*s34^2*s56^2+a1*a2*a4*pp1*pp3^3*s234^2-a1*a2*a4*pp1*pp3^3*s56^2-5*a1*a2*a4*pp1*pp3^2*pp4*s12*s234+a1*a2*a4*pp1*pp3^2*pp4*s12*s56-2*a1*a2*a4*pp1*pp3^2*pp4*s234^2+4*a1*a2*a4*pp1*pp3^2*pp4*s234*s34-4*a1*a2*a4*pp1*pp3^2*pp4*s34*s56+2*a1*a2*a4*pp1*pp3^2*pp4*s56^2-2*a1*a2*a4*pp1*pp3^2*s12*s123*s234+4*a1*a2*a4*pp1*pp3^2*s12*s23*s234-2*a1*a2*a4*pp1*pp3^2*s12*s23*s56-4*a1*a2*a4*pp1*pp3^2*s12*s234^2+4*a1*a2*a4*pp1*pp3^2*s12*s234*s56-4*a1*a2*a4*pp1*pp3^2*s123*s234*s34+6*a1*a2*a4*pp1*pp3^2*s123*s234*s56-2*a1*a2*a4*pp1*pp3^2*s123*s34*s56-2*a1*a2*a4*pp1*pp3^2*s23*s234^2+2*a1*a2*a4*pp1*pp3^2*s23*s234*s34-6*a1*a2*a4*pp1*pp3^2*s23*s234*s56+4*a1*a2*a4*pp1*pp3^2*s23*s34*s56+2*a1*a2*a4*pp1*pp3^2*s23*s56^2+2*a1*a2*a4*pp1*pp3^2*s234^3-5*a1*a2*a4*pp1*pp3^2*s234^2*s34+6*a1*a2*a4*pp1*pp3^2*s234^2*s56-8*a1*a2*a4*pp1*pp3^2*s234*s56^2+5*a1*a2*a4*pp1*pp3^2*s34*s56^2+4*a1*a2*a4*pp1*pp3*pp4^2*s12^2+4*a1*a2*a4*pp1*pp3*pp4^2*s12*s234-4*a1*a2*a4*pp1*pp3*pp4^2*s12*s34-4*a1*a2*a4*pp1*pp3*pp4*s12^2*s23+4*a1*a2*a4*pp1*pp3*pp4*s12^2*s234+a1*a2*a4*pp1*pp3*pp4*s12*s123*s234+3*a1*a2*a4*pp1*pp3*pp4*s12*s123*s34+3*a1*a2*a4*pp1*pp3*pp4*s12*s23*s234+a1*a2*a4*pp1*pp3*pp4*s12*s23*s34-9*a1*a2*a4*pp1*pp3*pp4*s12*s234^2+3*a1*a2*a4*pp1*pp3*pp4*s12*s234*s34+5*a1*a2*a4*pp1*pp3*pp4*s12*s234*s56+a1*a2*a4*pp1*pp3*pp4*s12*s34*s56+4*a1*a2*a4*pp1*pp3*pp4*s123*s234*s34-4*a1*a2*a4*pp1*pp3*pp4*s123*s234*s56-4*a1*a2*a4*pp1*pp3*pp4*s123*s34^2+4*a1*a2*a4*pp1*pp3*pp4*s123*s34*s56+4*a1*a2*a4*pp1*pp3*pp4*s23*s234^2-12*a1*a2*a4*pp1*pp3*pp4*s23*s234*s34+4*a1*a2*a4*pp1*pp3*pp4*s23*s234*s56+4*a1*a2*a4*pp1*pp3*pp4*s23*s34^2+4*a1*a2*a4*pp1*pp3*pp4*s23*s34*s56-4*a1*a2*a4*pp1*pp3*pp4*s23*s56^2-4*a1*a2*a4*pp1*pp3*pp4*s234^3+12*a1*a2*a4*pp1*pp3*pp4*s234^2*s34-8*a1*a2*a4*pp1*pp3*pp4*s234*s34^2-8*a1*a2*a4*pp1*pp3*pp4*s234*s34*s56+4*a1*a2*a4*pp1*pp3*pp4*s234*s56^2+8*a1*a2*a4*pp1*pp3*pp4*s34^2*s56-4*a1*a2*a4*pp1*pp3*pp4*s34*s56^2+4*a1*a2*a4*pp1*pp3*s12*s123*s23*s234-4*a1*a2*a4*pp1*pp3*s12*s123*s23*s34-4*a1*a2*a4*pp1*pp3*s12*s123*s234^2+8*a1*a2*a4*pp1*pp3*s12*s123*s234*s34-6*a1*a2*a4*pp1*pp3*s12*s23^2*s234+4*a1*a2*a4*pp1*pp3*s12*s23^2*s34+2*a1*a2*a4*pp1*pp3*s12*s23^2*s56+12*a1*a2*a4*pp1*pp3*s12*s23*s234^2-16*a1*a2*a4*pp1*pp3*s12*s23*s234*s34-8*a1*a2*a4*pp1*pp3*s12*s23*s234*s56+8*a1*a2*a4*pp1*pp3*s12*s23*s34*s56-6*a1*a2*a4*pp1*pp3*s12*s234^3+12*a1*a2*a4*pp1*pp3*s12*s234^2*s34+6*a1*a2*a4*pp1*pp3*s12*s234^2*s56-12*a1*a2*a4*pp1*pp3*s12*s234*s34*s56-a1*a2*a4*pp1*pp3*s123^2*s234^2-2*a1*a2*a4*pp1*pp3*s123^2*s234*s34+3*a1*a2*a4*pp1*pp3*s123^2*s34^2+2*a1*a2*a4*pp1*pp3*s123*s23*s234^2+6*a1*a2*a4*pp1*pp3*s123*s23*s234*s34-6*a1*a2*a4*pp1*pp3*s123*s23*s234*s56-2*a1*a2*a4*pp1*pp3*s123*s23*s34*s56-2*a1*a2*a4*pp1*pp3*s123*s234^3-6*a1*a2*a4*pp1*pp3*s123*s234^2*s34+8*a1*a2*a4*pp1*pp3*s123*s234^2*s56+8*a1*a2*a4*pp1*pp3*s123*s234*s34^2-6*a1*a2*a4*pp1*pp3*s123*s234*s34*s56-2*a1*a2*a4*pp1*pp3*s123*s34^2*s56+6*a1*a2*a4*pp1*pp3*s23^2*s234*s56-3*a1*a2*a4*pp1*pp3*s23^2*s34^2-2*a1*a2*a4*pp1*pp3*s23^2*s34*s56-a1*a2*a4*pp1*pp3*s23^2*s56^2+4*a1*a2*a4*pp1*pp3*s23*s234^2*s34-14*a1*a2*a4*pp1*pp3*s23*s234^2*s56+2*a1*a2*a4*pp1*pp3*s23*s234*s34^2+10*a1*a2*a4*pp1*pp3*s23*s234*s34*s56+8*a1*a2*a4*pp1*pp3*s23*s234*s56^2-8*a1*a2*a4*pp1*pp3*s23*s34^2*s56-2*a1*a2*a4*pp1*pp3*s23*s34*s56^2-4*a1*a2*a4*pp1*pp3*s234^3*s34+8*a1*a2*a4*pp1*pp3*s234^3*s56+4*a1*a2*a4*pp1*pp3*s234^2*s34^2-8*a1*a2*a4*pp1*pp3*s234^2*s34*s56-8*a1*a2*a4*pp1*pp3*s234^2*s56^2+12*a1*a2*a4*pp1*pp3*s234*s34*s56^2-4*a1*a2*a4*pp1*pp3*s34^2*s56^2-6*a1*a2*a4*pp1*pp4^3*s12^2+8*a1*a2*a4*pp1*pp4^2*s12^2*s23+8*a1*a2*a4*pp1*pp4^2*s12^2*s234+4*a1*a2*a4*pp1*pp4^2*s12^2*s34-4*a1*a2*a4*pp1*pp4^2*s12*s23*s234+4*a1*a2*a4*pp1*pp4^2*s12*s23*s34+8*a1*a2*a4*pp1*pp4^2*s12*s234^2-8*a1*a2*a4*pp1*pp4^2*s12*s234*s34-8*a1*a2*a4*pp1*pp4^2*s12*s234*s56+8*a1*a2*a4*pp1*pp4^2*s12*s34*s56-2*a1*a2*a4*pp1*pp4*s12^2*s23^2+4*a1*a2*a4*pp1*pp4*s12^2*s23*s234+4*a1*a2*a4*pp1*pp4*s12^2*s23*s34-2*a1*a2*a4*pp1*pp4*s12^2*s234^2-4*a1*a2*a4*pp1*pp4*s12^2*s234*s34-3*a1*a2*a4*pp1*pp4*s12*s123*s23*s234-a1*a2*a4*pp1*pp4*s12*s123*s23*s34-3*a1*a2*a4*pp1*pp4*s12*s123*s234^2+3*a1*a2*a4*pp1*pp4*s12*s123*s34^2+4*a1*a2*a4*pp1*pp4*s12*s23^2*s234-3*a1*a2*a4*pp1*pp4*s12*s23^2*s34-a1*a2*a4*pp1*pp4*s12*s23^2*s56+4*a1*a2*a4*pp1*pp4*s12*s23*s234^2+9*a1*a2*a4*pp1*pp4*s12*s23*s234*s34-a1*a2*a4*pp1*pp4*s12*s23*s234*s56-7*a1*a2*a4*pp1*pp4*s12*s23*s34^2-5*a1*a2*a4*pp1*pp4*s12*s23*s34*s56-8*a1*a2*a4*pp1*pp4*s12*s234^3+8*a1*a2*a4*pp1*pp4*s12*s234^2*s56+8*a1*a2*a4*pp1*pp4*s12*s234*s34^2-8*a1*a2*a4*pp1*pp4*s12*s34^2*s56+2*a1*a2*a4*pp1*pp4*s123^2*s234^2-4*a1*a2*a4*pp1*pp4*s123^2*s234*s34+2*a1*a2*a4*pp1*pp4*s123^2*s34^2-4*a1*a2*a4*pp1*pp4*s123*s23*s234^2+4*a1*a2*a4*pp1*pp4*s123*s23*s234*s34+4*a1*a2*a4*pp1*pp4*s123*s23*s234*s56-4*a1*a2*a4*pp1*pp4*s123*s23*s34*s56+4*a1*a2*a4*pp1*pp4*s123*s234^3-8*a1*a2*a4*pp1*pp4*s123*s234^2*s34-4*a1*a2*a4*pp1*pp4*s123*s234^2*s56+4*a1*a2*a4*pp1*pp4*s123*s234*s34^2+8*a1*a2*a4*pp1*pp4*s123*s234*s34*s56-4*a1*a2*a4*pp1*pp4*s123*s34^2*s56+4*a1*a2*a4*pp1*pp4*s23^2*s234*s34-4*a1*a2*a4*pp1*pp4*s23^2*s234*s56-2*a1*a2*a4*pp1*pp4*s23^2*s34^2+2*a1*a2*a4*pp1*pp4*s23^2*s56^2-4*a1*a2*a4*pp1*pp4*s23*s234^2*s34+4*a1*a2*a4*pp1*pp4*s23*s234^2*s56+4*a1*a2*a4*pp1*pp4*s23*s234*s34^2-4*a1*a2*a4*pp1*pp4*s23*s234*s56^2-4*a1*a2*a4*pp1*pp4*s23*s34^2*s56+4*a1*a2*a4*pp1*pp4*s23*s34*s56^2+2*a1*a2*a4*pp1*s12*s123*s23^2*s34-8*a1*a2*a4*pp1*s12*s123*s23*s234*s34+4*a1*a2*a4*pp1*s12*s123*s23*s34^2+6*a1*a2*a4*pp1*s12*s123*s234^2*s34-6*a1*a2*a4*pp1*s12*s123*s234*s34^2-2*a1*a2*a4*pp1*s12*s23^3*s34+12*a1*a2*a4*pp1*s12*s23^2*s234*s34-4*a1*a2*a4*pp1*s12*s23^2*s34^2-4*a1*a2*a4*pp1*s12*s23^2*s34*s56-18*a1*a2*a4*pp1*s12*s23*s234^2*s34+12*a1*a2*a4*pp1*s12*s23*s234*s34^2+12*a1*a2*a4*pp1*s12*s23*s234*s34*s56-6*a1*a2*a4*pp1*s12*s23*s34^2*s56+8*a1*a2*a4*pp1*s12*s234^3*s34-8*a1*a2*a4*pp1*s12*s234^2*s34^2-8*a1*a2*a4*pp1*s12*s234^2*s34*s56+8*a1*a2*a4*pp1*s12*s234*s34^2*s56+4*a1*a2*a4*pp1*s123^2*s23*s234*s34-4*a1*a2*a4*pp1*s123^2*s23*s34^2-3*a1*a2*a4*pp1*s123^2*s234^2*s34+6*a1*a2*a4*pp1*s123^2*s234*s34^2-3*a1*a2*a4*pp1*s123^2*s34^3-6*a1*a2*a4*pp1*s123*s23^2*s234*s34+2*a1*a2*a4*pp1*s123*s23^2*s34^2+4*a1*a2*a4*pp1*s123*s23^2*s34*s56+10*a1*a2*a4*pp1*s123*s23*s234^2*s34-10*a1*a2*a4*pp1*s123*s23*s234*s34^2-10*a1*a2*a4*pp1*s123*s23*s234*s34*s56+10*a1*a2*a4*pp1*s123*s23*s34^2*s56-4*a1*a2*a4*pp1*s123*s234^3*s34+8*a1*a2*a4*pp1*s123*s234^2*s34^2+4*a1*a2*a4*pp1*s123*s234^2*s34*s56-4*a1*a2*a4*pp1*s123*s234*s34^3-8*a1*a2*a4*pp1*s123*s234*s34^2*s56+4*a1*a2*a4*pp1*s123*s34^3*s56+2*a1*a2*a4*pp1*s23^3*s34^2-2*a1*a2*a4*pp1*s23^3*s34*s56-6*a1*a2*a4*pp1*s23^2*s234*s34^2+6*a1*a2*a4*pp1*s23^2*s234*s34*s56+3*a1*a2*a4*pp1*s23^2*s34^3-3*a1*a2*a4*pp1*s23^2*s34*s56^2+4*a1*a2*a4*pp1*s23*s234^2*s34^2-4*a1*a2*a4*pp1*s23*s234^2*s34*s56-4*a1*a2*a4*pp1*s23*s234*s34^3+4*a1*a2*a4*pp1*s23*s234*s34*s56^2+4*a1*a2*a4*pp1*s23*s34^3*s56-4*a1*a2*a4*pp1*s23*s34^2*s56^2-2*a1*a2*a4*pp2^3*pp4^3+4*a1*a2*a4*pp2^3*pp4^2*s123+4*a1*a2*a4*pp2^3*pp4^2*s56-2*a1*a2*a4*pp2^3*pp4*s123^2+4*a1*a2*a4*pp2^3*pp4*s123*s56-2*a1*a2*a4*pp2^3*pp4*s56^2+a1*a2*a4*pp2^2*pp3*pp4*s123*s234-3*a1*a2*a4*pp2^2*pp3*pp4*s123*s56+2*a1*a2*a4*pp2^2*pp3*pp4*s23*s56+3*a1*a2*a4*pp2^2*pp3*pp4*s234*s56-3*a1*a2*a4*pp2^2*pp3*pp4*s56^2-a1*a2*a4*pp2^2*pp3*s123^2*s234+3*a1*a2*a4*pp2^2*pp3*s123^2*s56-2*a1*a2*a4*pp2^2*pp3*s123*s23*s56+4*a1*a2*a4*pp2^2*pp3*s123*s234*s56-6*a1*a2*a4*pp2^2*pp3*s123*s56^2+2*a1*a2*a4*pp2^2*pp3*s23*s56^2-3*a1*a2*a4*pp2^2*pp3*s234*s56^2+3*a1*a2*a4*pp2^2*pp3*s56^3+6*a1*a2*a4*pp2^2*pp4^3*s12-8*a1*a2*a4*pp2^2*pp4^2*s12*s123-4*a1*a2*a4*pp2^2*pp4^2*s12*s23-4*a1*a2*a4*pp2^2*pp4^2*s12*s234-8*a1*a2*a4*pp2^2*pp4^2*s12*s56-4*a1*a2*a4*pp2^2*pp4^2*s123*s234+4*a1*a2*a4*pp2^2*pp4^2*s123*s56+4*a1*a2*a4*pp2^2*pp4^2*s23*s234-4*a1*a2*a4*pp2^2*pp4^2*s23*s56-4*a1*a2*a4*pp2^2*pp4^2*s234^2+4*a1*a2*a4*pp2^2*pp4^2*s234*s34+4*a1*a2*a4*pp2^2*pp4^2*s234*s56-4*a1*a2*a4*pp2^2*pp4^2*s34*s56+2*a1*a2*a4*pp2^2*pp4*s12*s123^2+4*a1*a2*a4*pp2^2*pp4*s12*s123*s23-4*a1*a2*a4*pp2^2*pp4*s12*s123*s234-4*a1*a2*a4*pp2^2*pp4*s12*s123*s56-4*a1*a2*a4*pp2^2*pp4*s12*s23*s56+4*a1*a2*a4*pp2^2*pp4*s12*s234*s56+2*a1*a2*a4*pp2^2*pp4*s12*s56^2+5*a1*a2*a4*pp2^2*pp4*s123^2*s234-a1*a2*a4*pp2^2*pp4*s123^2*s34-6*a1*a2*a4*pp2^2*pp4*s123*s23*s234+a1*a2*a4*pp2^2*pp4*s123*s23*s34-a1*a2*a4*pp2^2*pp4*s123*s23*s56+6*a1*a2*a4*pp2^2*pp4*s123*s234^2-2*a1*a2*a4*pp2^2*pp4*s123*s234*s34-3*a1*a2*a4*pp2^2*pp4*s123*s234*s56-a1*a2*a4*pp2^2*pp4*s123*s34*s56+2*a1*a2*a4*pp2^2*pp4*s23^2*s56-10*a1*a2*a4*pp2^2*pp4*s23*s234*s56+3*a1*a2*a4*pp2^2*pp4*s23*s34*s56+7*a1*a2*a4*pp2^2*pp4*s23*s56^2+8*a1*a2*a4*pp2^2*pp4*s234^2*s56-8*a1*a2*a4*pp2^2*pp4*s234*s34*s56-8*a1*a2*a4*pp2^2*pp4*s234*s56^2+8*a1*a2*a4*pp2^2*pp4*s34*s56^2-a1*a2*a4*pp2^2*s123^3*s234+a1*a2*a4*pp2^2*s123^3*s34+2*a1*a2*a4*pp2^2*s123^2*s23*s234-a1*a2*a4*pp2^2*s123^2*s23*s34-3*a1*a2*a4*pp2^2*s123^2*s23*s56-2*a1*a2*a4*pp2^2*s123^2*s234^2+2*a1*a2*a4*pp2^2*s123^2*s234*s34+6*a1*a2*a4*pp2^2*s123^2*s234*s56-6*a1*a2*a4*pp2^2*s123^2*s34*s56+2*a1*a2*a4*pp2^2*s123*s23^2*s56-8*a1*a2*a4*pp2^2*s123*s23*s234*s56+4*a1*a2*a4*pp2^2*s123*s23*s34*s56+6*a1*a2*a4*pp2^2*s123*s23*s56^2+6*a1*a2*a4*pp2^2*s123*s234^2*s56-6*a1*a2*a4*pp2^2*s123*s234*s34*s56-9*a1*a2*a4*pp2^2*s123*s234*s56^2+9*a1*a2*a4*pp2^2*s123*s34*s56^2-2*a1*a2*a4*pp2^2*s23^2*s56^2+6*a1*a2*a4*pp2^2*s23*s234*s56^2-3*a1*a2*a4*pp2^2*s23*s34*s56^2-3*a1*a2*a4*pp2^2*s23*s56^3-4*a1*a2*a4*pp2^2*s234^2*s56^2+4*a1*a2*a4*pp2^2*s234*s34*s56^2+4*a1*a2*a4*pp2^2*s234*s56^3-4*a1*a2*a4*pp2^2*s34*s56^3+2*a1*a2*a4*pp2*pp3^2*pp4*s234^2-4*a1*a2*a4*pp2*pp3^2*pp4*s234*s56+2*a1*a2*a4*pp2*pp3^2*pp4*s56^2-a1*a2*a4*pp2*pp3^2*s123*s234^2-2*a1*a2*a4*pp2*pp3^2*s123*s234*s56+3*a1*a2*a4*pp2*pp3^2*s123*s56^2+4*a1*a2*a4*pp2*pp3^2*s23*s234*s56-4*a1*a2*a4*pp2*pp3^2*s23*s56^2-3*a1*a2*a4*pp2*pp3^2*s234^2*s56+6*a1*a2*a4*pp2*pp3^2*s234*s56^2-3*a1*a2*a4*pp2*pp3^2*s56^3+a1*a2*a4*pp2*pp3*pp4*s12*s123*s234+3*a1*a2*a4*pp2*pp3*pp4*s12*s123*s56-3*a1*a2*a4*pp2*pp3*pp4*s12*s23*s234-a1*a2*a4*pp2*pp3*pp4*s12*s23*s56-3*a1*a2*a4*pp2*pp3*pp4*s12*s234^2+3*a1*a2*a4*pp2*pp3*pp4*s12*s56^2-4*a1*a2*a4*pp2*pp3*pp4*s123*s234*s34+4*a1*a2*a4*pp2*pp3*pp4*s123*s234*s56+4*a1*a2*a4*pp2*pp3*pp4*s123*s34*s56-4*a1*a2*a4*pp2*pp3*pp4*s123*s56^2-4*a1*a2*a4*pp2*pp3*pp4*s23*s234^2+4*a1*a2*a4*pp2*pp3*pp4*s23*s234*s34+4*a1*a2*a4*pp2*pp3*pp4*s23*s234*s56-4*a1*a2*a4*pp2*pp3*pp4*s23*s34*s56+4*a1*a2*a4*pp2*pp3*pp4*s234^3-4*a1*a2*a4*pp2*pp3*pp4*s234^2*s34-8*a1*a2*a4*pp2*pp3*pp4*s234^2*s56+8*a1*a2*a4*pp2*pp3*pp4*s234*s34*s56+4*a1*a2*a4*pp2*pp3*pp4*s234*s56^2-4*a1*a2*a4*pp2*pp3*pp4*s34*s56^2-2*a1*a2*a4*pp2*pp3*s12*s123^2*s234+4*a1*a2*a4*pp2*pp3*s12*s123*s23*s234-4*a1*a2*a4*pp2*pp3*s12*s123*s23*s56-4*a1*a2*a4*pp2*pp3*s12*s123*s234^2+8*a1*a2*a4*pp2*pp3*s12*s123*s234*s56+2*a1*a2*a4*pp2*pp3*s12*s23^2*s56-8*a1*a2*a4*pp2*pp3*s12*s23*s234*s56+4*a1*a2*a4*pp2*pp3*s12*s23*s56^2+6*a1*a2*a4*pp2*pp3*s12*s234^2*s56-6*a1*a2*a4*pp2*pp3*s12*s234*s56^2+6*a1*a2*a4*pp2*pp3*s123^2*s234*s34-4*a1*a2*a4*pp2*pp3*s123^2*s234*s56-2*a1*a2*a4*pp2*pp3*s123^2*s34*s56+2*a1*a2*a4*pp2*pp3*s123*s23*s234^2-6*a1*a2*a4*pp2*pp3*s123*s23*s234*s34+6*a1*a2*a4*pp2*pp3*s123*s23*s234*s56-2*a1*a2*a4*pp2*pp3*s123*s23*s34*s56-2*a1*a2*a4*pp2*pp3*s123*s234^3+8*a1*a2*a4*pp2*pp3*s123*s234^2*s34-6*a1*a2*a4*pp2*pp3*s123*s234^2*s56-6*a1*a2*a4*pp2*pp3*s123*s234*s34*s56+8*a1*a2*a4*pp2*pp3*s123*s234*s56^2-2*a1*a2*a4*pp2*pp3*s123*s34*s56^2-6*a1*a2*a4*pp2*pp3*s23^2*s234*s56+4*a1*a2*a4*pp2*pp3*s23^2*s34*s56+2*a1*a2*a4*pp2*pp3*s23^2*s56^2+10*a1*a2*a4*pp2*pp3*s23*s234^2*s56-10*a1*a2*a4*pp2*pp3*s23*s234*s34*s56-10*a1*a2*a4*pp2*pp3*s23*s234*s56^2+10*a1*a2*a4*pp2*pp3*s23*s34*s56^2-4*a1*a2*a4*pp2*pp3*s234^3*s56+4*a1*a2*a4*pp2*pp3*s234^2*s34*s56+8*a1*a2*a4*pp2*pp3*s234^2*s56^2-8*a1*a2*a4*pp2*pp3*s234*s34*s56^2-4*a1*a2*a4*pp2*pp3*s234*s56^3+4*a1*a2*a4*pp2*pp3*s34*s56^3-6*a1*a2*a4*pp2*pp4^3*s12^2+4*a1*a2*a4*pp2*pp4^2*s12^2*s123+8*a1*a2*a4*pp2*pp4^2*s12^2*s23+8*a1*a2*a4*pp2*pp4^2*s12^2*s234+4*a1*a2*a4*pp2*pp4^2*s12^2*s56+4*a1*a2*a4*pp2*pp4^2*s12*s123*s234-4*a1*a2*a4*pp2*pp4^2*s12*s123*s56-4*a1*a2*a4*pp2*pp4^2*s12*s23*s234+4*a1*a2*a4*pp2*pp4^2*s12*s23*s56+8*a1*a2*a4*pp2*pp4^2*s12*s234^2-8*a1*a2*a4*pp2*pp4^2*s12*s234*s34-8*a1*a2*a4*pp2*pp4^2*s12*s234*s56+8*a1*a2*a4*pp2*pp4^2*s12*s34*s56-4*a1*a2*a4*pp2*pp4*s12^2*s123*s23+4*a1*a2*a4*pp2*pp4*s12^2*s123*s234-2*a1*a2*a4*pp2*pp4*s12^2*s23^2+4*a1*a2*a4*pp2*pp4*s12^2*s23*s234+4*a1*a2*a4*pp2*pp4*s12^2*s23*s56-2*a1*a2*a4*pp2*pp4*s12^2*s234^2-4*a1*a2*a4*pp2*pp4*s12^2*s234*s56-5*a1*a2*a4*pp2*pp4*s12*s123^2*s234+a1*a2*a4*pp2*pp4*s12*s123^2*s34+3*a1*a2*a4*pp2*pp4*s12*s123*s23*s234+a1*a2*a4*pp2*pp4*s12*s123*s23*s56-9*a1*a2*a4*pp2*pp4*s12*s123*s234^2+5*a1*a2*a4*pp2*pp4*s12*s123*s234*s34+3*a1*a2*a4*pp2*pp4*s12*s123*s234*s56+a1*a2*a4*pp2*pp4*s12*s123*s34*s56+4*a1*a2*a4*pp2*pp4*s12*s23^2*s234-a1*a2*a4*pp2*pp4*s12*s23^2*s34-3*a1*a2*a4*pp2*pp4*s12*s23^2*s56+4*a1*a2*a4*pp2*pp4*s12*s23*s234^2-a1*a2*a4*pp2*pp4*s12*s23*s234*s34+9*a1*a2*a4*pp2*pp4*s12*s23*s234*s56-5*a1*a2*a4*pp2*pp4*s12*s23*s34*s56-7*a1*a2*a4*pp2*pp4*s12*s23*s56^2-8*a1*a2*a4*pp2*pp4*s12*s234^3+8*a1*a2*a4*pp2*pp4*s12*s234^2*s34+8*a1*a2*a4*pp2*pp4*s12*s234*s56^2-8*a1*a2*a4*pp2*pp4*s12*s34*s56^2-2*a1*a2*a4*pp2*pp4*s123^2*s234^2+4*a1*a2*a4*pp2*pp4*s123^2*s234*s56+2*a1*a2*a4*pp2*pp4*s123^2*s34^2-4*a1*a2*a4*pp2*pp4*s123^2*s34*s56+4*a1*a2*a4*pp2*pp4*s123*s23*s234^2+4*a1*a2*a4*pp2*pp4*s123*s23*s234*s34-12*a1*a2*a4*pp2*pp4*s123*s23*s234*s56-4*a1*a2*a4*pp2*pp4*s123*s23*s34^2+4*a1*a2*a4*pp2*pp4*s123*s23*s34*s56+4*a1*a2*a4*pp2*pp4*s123*s23*s56^2-4*a1*a2*a4*pp2*pp4*s123*s234^3+12*a1*a2*a4*pp2*pp4*s123*s234^2*s56+4*a1*a2*a4*pp2*pp4*s123*s234*s34^2-8*a1*a2*a4*pp2*pp4*s123*s234*s34*s56-8*a1*a2*a4*pp2*pp4*s123*s234*s56^2-4*a1*a2*a4*pp2*pp4*s123*s34^2*s56+8*a1*a2*a4*pp2*pp4*s123*s34*s56^2-4*a1*a2*a4*pp2*pp4*s23^2*s234*s34+4*a1*a2*a4*pp2*pp4*s23^2*s234*s56+2*a1*a2*a4*pp2*pp4*s23^2*s34^2-2*a1*a2*a4*pp2*pp4*s23^2*s56^2+4*a1*a2*a4*pp2*pp4*s23*s234^2*s34-4*a1*a2*a4*pp2*pp4*s23*s234^2*s56-4*a1*a2*a4*pp2*pp4*s23*s234*s34^2+4*a1*a2*a4*pp2*pp4*s23*s234*s56^2+4*a1*a2*a4*pp2*pp4*s23*s34^2*s56-4*a1*a2*a4*pp2*pp4*s23*s34*s56^2+4*a1*a2*a4*pp2*s12*s123^2*s23*s234-2*a1*a2*a4*pp2*s12*s123^2*s23*s34-4*a1*a2*a4*pp2*s12*s123^2*s234^2+4*a1*a2*a4*pp2*s12*s123^2*s234*s34-6*a1*a2*a4*pp2*s12*s123*s23^2*s234+2*a1*a2*a4*pp2*s12*s123*s23^2*s34+4*a1*a2*a4*pp2*s12*s123*s23^2*s56+12*a1*a2*a4*pp2*s12*s123*s23*s234^2-8*a1*a2*a4*pp2*s12*s123*s23*s234*s34-16*a1*a2*a4*pp2*s12*s123*s23*s234*s56+8*a1*a2*a4*pp2*s12*s123*s23*s34*s56-6*a1*a2*a4*pp2*s12*s123*s234^3+6*a1*a2*a4*pp2*s12*s123*s234^2*s34+12*a1*a2*a4*pp2*s12*s123*s234^2*s56-12*a1*a2*a4*pp2*s12*s123*s234*s34*s56-2*a1*a2*a4*pp2*s12*s23^3*s56+12*a1*a2*a4*pp2*s12*s23^2*s234*s56-4*a1*a2*a4*pp2*s12*s23^2*s34*s56-4*a1*a2*a4*pp2*s12*s23^2*s56^2-18*a1*a2*a4*pp2*s12*s23*s234^2*s56+12*a1*a2*a4*pp2*s12*s23*s234*s34*s56+12*a1*a2*a4*pp2*s12*s23*s234*s56^2-6*a1*a2*a4*pp2*s12*s23*s34*s56^2+8*a1*a2*a4*pp2*s12*s234^3*s56-8*a1*a2*a4*pp2*s12*s234^2*s34*s56-8*a1*a2*a4*pp2*s12*s234^2*s56^2+8*a1*a2*a4*pp2*s12*s234*s34*s56^2+a1*a2*a4*pp2*s123^3*s234^2-a1*a2*a4*pp2*s123^3*s34^2-2*a1*a2*a4*pp2*s123^2*s23*s234^2-6*a1*a2*a4*pp2*s123^2*s23*s234*s34+2*a1*a2*a4*pp2*s123^2*s23*s234*s56+2*a1*a2*a4*pp2*s123^2*s23*s34^2+4*a1*a2*a4*pp2*s123^2*s23*s34*s56+2*a1*a2*a4*pp2*s123^2*s234^3+6*a1*a2*a4*pp2*s123^2*s234^2*s34-5*a1*a2*a4*pp2*s123^2*s234^2*s56-8*a1*a2*a4*pp2*s123^2*s234*s34^2+5*a1*a2*a4*pp2*s123^2*s34^2*s56+6*a1*a2*a4*pp2*s123*s23^2*s234*s34-a1*a2*a4*pp2*s123*s23^2*s34^2-2*a1*a2*a4*pp2*s123*s23^2*s34*s56-3*a1*a2*a4*pp2*s123*s23^2*s56^2-14*a1*a2*a4*pp2*s123*s23*s234^2*s34+4*a1*a2*a4*pp2*s123*s23*s234^2*s56+8*a1*a2*a4*pp2*s123*s23*s234*s34^2+10*a1*a2*a4*pp2*s123*s23*s234*s34*s56+2*a1*a2*a4*pp2*s123*s23*s234*s56^2-2*a1*a2*a4*pp2*s123*s23*s34^2*s56-8*a1*a2*a4*pp2*s123*s23*s34*s56^2+8*a1*a2*a4*pp2*s123*s234^3*s34-4*a1*a2*a4*pp2*s123*s234^3*s56-8*a1*a2*a4*pp2*s123*s234^2*s34^2-8*a1*a2*a4*pp2*s123*s234^2*s34*s56+4*a1*a2*a4*pp2*s123*s234^2*s56^2+12*a1*a2*a4*pp2*s123*s234*s34^2*s56-4*a1*a2*a4*pp2*s123*s34^2*s56^2-2*a1*a2*a4*pp2*s23^3*s34*s56+2*a1*a2*a4*pp2*s23^3*s56^2+6*a1*a2*a4*pp2*s23^2*s234*s34*s56-6*a1*a2*a4*pp2*s23^2*s234*s56^2-3*a1*a2*a4*pp2*s23^2*s34^2*s56+3*a1*a2*a4*pp2*s23^2*s56^3-4*a1*a2*a4*pp2*s23*s234^2*s34*s56+4*a1*a2*a4*pp2*s23*s234^2*s56^2+4*a1*a2*a4*pp2*s23*s234*s34^2*s56-4*a1*a2*a4*pp2*s23*s234*s56^3-4*a1*a2*a4*pp2*s23*s34^2*s56^2+4*a1*a2*a4*pp2*s23*s34*s56^3-2*a1*a2*a4*pp3^2*pp4*s12*s234^2+4*a1*a2*a4*pp3^2*pp4*s12*s234*s56-2*a1*a2*a4*pp3^2*pp4*s12*s56^2+4*a1*a2*a4*pp3^2*s12*s123*s234^2-4*a1*a2*a4*pp3^2*s12*s123*s234*s56-3*a1*a2*a4*pp3^2*s12*s23*s234^2+2*a1*a2*a4*pp3^2*s12*s23*s234*s56+a1*a2*a4*pp3^2*s12*s23*s56^2+3*a1*a2*a4*pp3^2*s12*s234^3-6*a1*a2*a4*pp3^2*s12*s234^2*s56+3*a1*a2*a4*pp3^2*s12*s234*s56^2-2*a1*a2*a4*pp3*pp4*s12^2*s123*s234+3*a1*a2*a4*pp3*pp4*s12^2*s23*s234-a1*a2*a4*pp3*pp4*s12^2*s23*s56+3*a1*a2*a4*pp3*pp4*s12^2*s234^2-3*a1*a2*a4*pp3*pp4*s12^2*s234*s56-4*a1*a2*a4*pp3*pp4*s12*s123*s234^2+4*a1*a2*a4*pp3*pp4*s12*s123*s234*s34+4*a1*a2*a4*pp3*pp4*s12*s123*s234*s56-4*a1*a2*a4*pp3*pp4*s12*s123*s34*s56+8*a1*a2*a4*pp3*pp4*s12*s23*s234^2-4*a1*a2*a4*pp3*pp4*s12*s23*s234*s34-12*a1*a2*a4*pp3*pp4*s12*s23*s234*s56+4*a1*a2*a4*pp3*pp4*s12*s23*s34*s56+4*a1*a2*a4*pp3*pp4*s12*s23*s56^2-4*a1*a2*a4*pp3*pp4*s12*s234^3+4*a1*a2*a4*pp3*pp4*s12*s234^2*s34+8*a1*a2*a4*pp3*pp4*s12*s234^2*s56-8*a1*a2*a4*pp3*pp4*s12*s234*s34*s56-4*a1*a2*a4*pp3*pp4*s12*s234*s56^2+4*a1*a2*a4*pp3*pp4*s12*s34*s56^2+2*a1*a2*a4*pp3*s12^2*s123*s23*s234-2*a1*a2*a4*pp3*s12^2*s123*s234^2-3*a1*a2*a4*pp3*s12^2*s23^2*s234+a1*a2*a4*pp3*s12^2*s23^2*s56+6*a1*a2*a4*pp3*s12^2*s23*s234^2-4*a1*a2*a4*pp3*s12^2*s23*s234*s56-3*a1*a2*a4*pp3*s12^2*s234^3+3*a1*a2*a4*pp3*s12^2*s234^2*s56+4*a1*a2*a4*pp3*s12*s123^2*s234^2-4*a1*a2*a4*pp3*s12*s123^2*s234*s34-10*a1*a2*a4*pp3*s12*s123*s23*s234^2+2*a1*a2*a4*pp3*s12*s123*s23*s234*s34+2*a1*a2*a4*pp3*s12*s123*s23*s234*s56+6*a1*a2*a4*pp3*s12*s123*s23*s34*s56+10*a1*a2*a4*pp3*s12*s123*s234^3-10*a1*a2*a4*pp3*s12*s123*s234^2*s34-10*a1*a2*a4*pp3*s12*s123*s234^2*s56+10*a1*a2*a4*pp3*s12*s123*s234*s34*s56+4*a1*a2*a4*pp3*s12*s23^2*s234^2+2*a1*a2*a4*pp3*s12*s23^2*s234*s34+2*a1*a2*a4*pp3*s12*s23^2*s234*s56-6*a1*a2*a4*pp3*s12*s23^2*s34*s56-2*a1*a2*a4*pp3*s12*s23^2*s56^2-8*a1*a2*a4*pp3*s12*s23*s234^3+2*a1*a2*a4*pp3*s12*s23*s234^2*s34+6*a1*a2*a4*pp3*s12*s23*s234^2*s56+6*a1*a2*a4*pp3*s12*s23*s234*s34*s56+2*a1*a2*a4*pp3*s12*s23*s234*s56^2-8*a1*a2*a4*pp3*s12*s23*s34*s56^2+4*a1*a2*a4*pp3*s12*s234^4-4*a1*a2*a4*pp3*s12*s234^3*s34-8*a1*a2*a4*pp3*s12*s234^3*s56+8*a1*a2*a4*pp3*s12*s234^2*s34*s56+4*a1*a2*a4*pp3*s12*s234^2*s56^2-4*a1*a2*a4*pp3*s12*s234*s34*s56^2+2*a1*a2*a4*pp4^3*s12^3-4*a1*a2*a4*pp4^2*s12^3*s23-4*a1*a2*a4*pp4^2*s12^3*s234-4*a1*a2*a4*pp4^2*s12^2*s234^2+4*a1*a2*a4*pp4^2*s12^2*s234*s34+4*a1*a2*a4*pp4^2*s12^2*s234*s56-4*a1*a2*a4*pp4^2*s12^2*s34*s56+2*a1*a2*a4*pp4*s12^3*s23^2-4*a1*a2*a4*pp4*s12^3*s23*s234+2*a1*a2*a4*pp4*s12^3*s234^2+3*a1*a2*a4*pp4*s12^2*s123*s23*s234-a1*a2*a4*pp4*s12^2*s123*s23*s34+3*a1*a2*a4*pp4*s12^2*s123*s234^2-3*a1*a2*a4*pp4*s12^2*s123*s234*s34-4*a1*a2*a4*pp4*s12^2*s23^2*s234+a1*a2*a4*pp4*s12^2*s23^2*s34+a1*a2*a4*pp4*s12^2*s23^2*s56-4*a1*a2*a4*pp4*s12^2*s23*s234^2+a1*a2*a4*pp4*s12^2*s23*s234*s34+a1*a2*a4*pp4*s12^2*s23*s234*s56+2*a1*a2*a4*pp4*s12^2*s23*s34*s56+8*a1*a2*a4*pp4*s12^2*s234^3-8*a1*a2*a4*pp4*s12^2*s234^2*s34-8*a1*a2*a4*pp4*s12^2*s234^2*s56+8*a1*a2*a4*pp4*s12^2*s234*s34*s56-2*a1*a2*a4*pp4*s12*s123^2*s234^2+4*a1*a2*a4*pp4*s12*s123^2*s234*s34-2*a1*a2*a4*pp4*s12*s123^2*s34^2+8*a1*a2*a4*pp4*s12*s123*s23*s234^2-12*a1*a2*a4*pp4*s12*s123*s23*s234*s34-4*a1*a2*a4*pp4*s12*s123*s23*s234*s56+4*a1*a2*a4*pp4*s12*s123*s23*s34^2+4*a1*a2*a4*pp4*s12*s123*s23*s34*s56-4*a1*a2*a4*pp4*s12*s123*s234^3+8*a1*a2*a4*pp4*s12*s123*s234^2*s34+4*a1*a2*a4*pp4*s12*s123*s234^2*s56-4*a1*a2*a4*pp4*s12*s123*s234*s34^2-8*a1*a2*a4*pp4*s12*s123*s234*s34*s56+4*a1*a2*a4*pp4*s12*s123*s34^2*s56-8*a1*a2*a4*pp4*s12*s23^2*s234^2+8*a1*a2*a4*pp4*s12*s23^2*s234*s34+8*a1*a2*a4*pp4*s12*s23^2*s234*s56-2*a1*a2*a4*pp4*s12*s23^2*s34^2-4*a1*a2*a4*pp4*s12*s23^2*s34*s56-2*a1*a2*a4*pp4*s12*s23^2*s56^2+8*a1*a2*a4*pp4*s12*s23*s234^3-12*a1*a2*a4*pp4*s12*s23*s234^2*s34-12*a1*a2*a4*pp4*s12*s23*s234^2*s56+4*a1*a2*a4*pp4*s12*s23*s234*s34^2+16*a1*a2*a4*pp4*s12*s23*s234*s34*s56+4*a1*a2*a4*pp4*s12*s23*s234*s56^2-4*a1*a2*a4*pp4*s12*s23*s34^2*s56-4*a1*a2*a4*pp4*s12*s23*s34*s56^2-3*a1*a2*a4*s12^2*s123*s23^2*s234+a1*a2*a4*s12^2*s123*s23^2*s34+6*a1*a2*a4*s12^2*s123*s23*s234^2-4*a1*a2*a4*s12^2*s123*s23*s234*s34-3*a1*a2*a4*s12^2*s123*s234^3+3*a1*a2*a4*s12^2*s123*s234^2*s34+4*a1*a2*a4*s12^2*s23^3*s234-a1*a2*a4*s12^2*s23^3*s34-a1*a2*a4*s12^2*s23^3*s56-12*a1*a2*a4*s12^2*s23^2*s234^2+6*a1*a2*a4*s12^2*s23^2*s234*s34+6*a1*a2*a4*s12^2*s23^2*s234*s56-2*a1*a2*a4*s12^2*s23^2*s34*s56+12*a1*a2*a4*s12^2*s23*s234^3-9*a1*a2*a4*s12^2*s23*s234^2*s34-9*a1*a2*a4*s12^2*s23*s234^2*s56+6*a1*a2*a4*s12^2*s23*s234*s34*s56-4*a1*a2*a4*s12^2*s234^4+4*a1*a2*a4*s12^2*s234^3*s34+4*a1*a2*a4*s12^2*s234^3*s56-4*a1*a2*a4*s12^2*s234^2*s34*s56-3*a1*a2*a4*s12*s123^2*s23*s234^2+2*a1*a2*a4*s12*s123^2*s23*s234*s34+a1*a2*a4*s12*s123^2*s23*s34^2+3*a1*a2*a4*s12*s123^2*s234^3-6*a1*a2*a4*s12*s123^2*s234^2*s34+3*a1*a2*a4*s12*s123^2*s234*s34^2+4*a1*a2*a4*s12*s123*s23^2*s234^2+2*a1*a2*a4*s12*s123*s23^2*s234*s34+2*a1*a2*a4*s12*s123*s23^2*s234*s56-2*a1*a2*a4*s12*s123*s23^2*s34^2-6*a1*a2*a4*s12*s123*s23^2*s34*s56-8*a1*a2*a4*s12*s123*s23*s234^3+6*a1*a2*a4*s12*s123*s23*s234^2*s34+2*a1*a2*a4*s12*s123*s23*s234^2*s56+2*a1*a2*a4*s12*s123*s23*s234*s34^2+6*a1*a2*a4*s12*s123*s23*s234*s34*s56-8*a1*a2*a4*s12*s123*s23*s34^2*s56+4*a1*a2*a4*s12*s123*s234^4-8*a1*a2*a4*s12*s123*s234^3*s34-4*a1*a2*a4*s12*s123*s234^3*s56+4*a1*a2*a4*s12*s123*s234^2*s34^2+8*a1*a2*a4*s12*s123*s234^2*s34*s56-4*a1*a2*a4*s12*s123*s234*s34^2*s56-4*a1*a2*a4*s12*s23^3*s234*s34-4*a1*a2*a4*s12*s23^3*s234*s56+a1*a2*a4*s12*s23^3*s34^2+6*a1*a2*a4*s12*s23^3*s34*s56+a1*a2*a4*s12*s23^3*s56^2+8*a1*a2*a4*s12*s23^2*s234^2*s34+8*a1*a2*a4*s12*s23^2*s234^2*s56-5*a1*a2*a4*s12*s23^2*s234*s34^2-22*a1*a2*a4*s12*s23^2*s234*s34*s56-5*a1*a2*a4*s12*s23^2*s234*s56^2+8*a1*a2*a4*s12*s23^2*s34^2*s56+8*a1*a2*a4*s12*s23^2*s34*s56^2-4*a1*a2*a4*s12*s23*s234^3*s34-4*a1*a2*a4*s12*s23*s234^3*s56+4*a1*a2*a4*s12*s23*s234^2*s34^2+16*a1*a2*a4*s12*s23*s234^2*s34*s56+4*a1*a2*a4*s12*s23*s234^2*s56^2-12*a1*a2*a4*s12*s23*s234*s34^2*s56-12*a1*a2*a4*s12*s23*s234*s34*s56^2+8*a1*a2*a4*s12*s23*s34^2*s56^2-2*a1*a3^2*pp1^2*pp2*pp3^2*pp4+2*a1*a3^2*pp1^2*pp2*pp3^2*s34+4*a1*a3^2*pp1^2*pp2*pp3*pp4^2-4*a1*a3^2*pp1^2*pp2*pp3*s34^2-2*a1*a3^2*pp1^2*pp2*pp4^3+6*a1*a3^2*pp1^2*pp2*pp4^2*s34-6*a1*a3^2*pp1^2*pp2*pp4*s34^2+2*a1*a3^2*pp1^2*pp2*s34^3-a1*a3^2*pp1^2*pp3^3*s234+a1*a3^2*pp1^2*pp3^3*s56+2*a1*a3^2*pp1^2*pp3^2*pp4*s12-2*a1*a3^2*pp1^2*pp3^2*pp4*s123+2*a1*a3^2*pp1^2*pp3^2*pp4*s23+3*a1*a3^2*pp1^2*pp3^2*pp4*s234-3*a1*a3^2*pp1^2*pp3^2*pp4*s56-2*a1*a3^2*pp1^2*pp3^2*s12*s34+3*a1*a3^2*pp1^2*pp3^2*s123*s34-3*a1*a3^2*pp1^2*pp3^2*s23*s34+3*a1*a3^2*pp1^2*pp3^2*s234*s34-3*a1*a3^2*pp1^2*pp3^2*s34*s56-4*a1*a3^2*pp1^2*pp3*pp4^2*s12+4*a1*a3^2*pp1^2*pp3*pp4^2*s123-4*a1*a3^2*pp1^2*pp3*pp4^2*s23-2*a1*a3^2*pp1^2*pp3*pp4^2*s234+2*a1*a3^2*pp1^2*pp3*pp4^2*s56+a1*a3^2*pp1^2*pp3*pp4*s123*s34-a1*a3^2*pp1^2*pp3*pp4*s23*s34+4*a1*a3^2*pp1^2*pp3*pp4*s234*s34-4*a1*a3^2*pp1^2*pp3*pp4*s34*s56+4*a1*a3^2*pp1^2*pp3*s12*s34^2-5*a1*a3^2*pp1^2*pp3*s123*s34^2+5*a1*a3^2*pp1^2*pp3*s23*s34^2-2*a1*a3^2*pp1^2*pp3*s234*s34^2+2*a1*a3^2*pp1^2*pp3*s34^2*s56+2*a1*a3^2*pp1^2*pp4^3*s12-2*a1*a3^2*pp1^2*pp4^3*s123+2*a1*a3^2*pp1^2*pp4^3*s23-6*a1*a3^2*pp1^2*pp4^2*s12*s34+6*a1*a3^2*pp1^2*pp4^2*s123*s34-6*a1*a3^2*pp1^2*pp4^2*s23*s34+6*a1*a3^2*pp1^2*pp4*s12*s34^2-6*a1*a3^2*pp1^2*pp4*s123*s34^2+6*a1*a3^2*pp1^2*pp4*s23*s34^2-2*a1*a3^2*pp1^2*s12*s34^3+2*a1*a3^2*pp1^2*s123*s34^3-2*a1*a3^2*pp1^2*s23*s34^3-a1*a3^2*pp1*pp2^2*pp3^2*s56-4*a1*a3^2*pp1*pp2^2*pp3*pp4^2+2*a1*a3^2*pp1*pp2^2*pp3*pp4*s12+4*a1*a3^2*pp1*pp2^2*pp3*pp4*s123+2*a1*a3^2*pp1*pp2^2*pp3*pp4*s34-3*a1*a3^2*pp1*pp2^2*pp3*pp4*s56-3*a1*a3^2*pp1*pp2^2*pp3*s123*s34+5*a1*a3^2*pp1*pp2^2*pp3*s34*s56+4*a1*a3^2*pp1*pp2^2*pp4^3+10*a1*a3^2*pp1*pp2^2*pp4^2*s12-4*a1*a3^2*pp1*pp2^2*pp4^2*s123-8*a1*a3^2*pp1*pp2^2*pp4^2*s34-4*a1*a3^2*pp1*pp2^2*pp4^2*s56-10*a1*a3^2*pp1*pp2^2*pp4*s12*s34+a1*a3^2*pp1*pp2^2*pp4*s123*s34+4*a1*a3^2*pp1*pp2^2*pp4*s34^2+8*a1*a3^2*pp1*pp2^2*pp4*s34*s56+3*a1*a3^2*pp1*pp2^2*s123*s34^2-4*a1*a3^2*pp1*pp2^2*s34^2*s56-a1*a3^2*pp1*pp2*pp3^2*pp4*s234+5*a1*a3^2*pp1*pp2*pp3^2*pp4*s56-a1*a3^2*pp1*pp2*pp3^2*s12*s234+a1*a3^2*pp1*pp2*pp3^2*s12*s56+2*a1*a3^2*pp1*pp2*pp3^2*s123*s234-4*a1*a3^2*pp1*pp2*pp3^2*s123*s56+2*a1*a3^2*pp1*pp2*pp3^2*s23*s56-2*a1*a3^2*pp1*pp2*pp3^2*s234*s34-3*a1*a3^2*pp1*pp2*pp3^2*s234*s56-2*a1*a3^2*pp1*pp2*pp3^2*s34*s56+3*a1*a3^2*pp1*pp2*pp3^2*s56^2-4*a1*a3^2*pp1*pp2*pp3*pp4^2*s123+4*a1*a3^2*pp1*pp2*pp3*pp4^2*s23+2*a1*a3^2*pp1*pp2*pp3*pp4^2*s234+4*a1*a3^2*pp1*pp2*pp3*pp4^2*s34-6*a1*a3^2*pp1*pp2*pp3*pp4^2*s56-2*a1*a3^2*pp1*pp2*pp3*pp4*s12^2+7*a1*a3^2*pp1*pp2*pp3*pp4*s12*s234-7*a1*a3^2*pp1*pp2*pp3*pp4*s12*s56+4*a1*a3^2*pp1*pp2*pp3*pp4*s123^2-4*a1*a3^2*pp1*pp2*pp3*pp4*s123*s23-5*a1*a3^2*pp1*pp2*pp3*pp4*s123*s234-a1*a3^2*pp1*pp2*pp3*pp4*s123*s34-a1*a3^2*pp1*pp2*pp3*pp4*s123*s56-3*a1*a3^2*pp1*pp2*pp3*pp4*s23*s34+2*a1*a3^2*pp1*pp2*pp3*pp4*s23*s56-4*a1*a3^2*pp1*pp2*pp3*pp4*s234*s34-4*a1*a3^2*pp1*pp2*pp3*pp4*s34^2+4*a1*a3^2*pp1*pp2*pp3*pp4*s34*s56+4*a1*a3^2*pp1*pp2*pp3*pp4*s56^2+3*a1*a3^2*pp1*pp2*pp3*s12*s123*s34-3*a1*a3^2*pp1*pp2*pp3*s12*s23*s34+5*a1*a3^2*pp1*pp2*pp3*s12*s234*s34-5*a1*a3^2*pp1*pp2*pp3*s12*s34*s56-4*a1*a3^2*pp1*pp2*pp3*s123^2*s34+4*a1*a3^2*pp1*pp2*pp3*s123*s23*s34-a1*a3^2*pp1*pp2*pp3*s123*s234*s34+2*a1*a3^2*pp1*pp2*pp3*s123*s34^2+10*a1*a3^2*pp1*pp2*pp3*s123*s34*s56+2*a1*a3^2*pp1*pp2*pp3*s23*s34^2-5*a1*a3^2*pp1*pp2*pp3*s23*s34*s56+2*a1*a3^2*pp1*pp2*pp3*s234*s34^2+2*a1*a3^2*pp1*pp2*pp3*s34^2*s56-4*a1*a3^2*pp1*pp2*pp3*s34*s56^2+4*a1*a3^2*pp1*pp2*pp4^3*s123-4*a1*a3^2*pp1*pp2*pp4^3*s23-10*a1*a3^2*pp1*pp2*pp4^2*s12^2+14*a1*a3^2*pp1*pp2*pp4^2*s12*s123-14*a1*a3^2*pp1*pp2*pp4^2*s12*s23-4*a1*a3^2*pp1*pp2*pp4^2*s12*s234+4*a1*a3^2*pp1*pp2*pp4^2*s12*s56-4*a1*a3^2*pp1*pp2*pp4^2*s123^2+4*a1*a3^2*pp1*pp2*pp4^2*s123*s23+2*a1*a3^2*pp1*pp2*pp4^2*s123*s234-10*a1*a3^2*pp1*pp2*pp4^2*s123*s34-4*a1*a3^2*pp1*pp2*pp4^2*s123*s56+6*a1*a3^2*pp1*pp2*pp4^2*s23*s34+6*a1*a3^2*pp1*pp2*pp4^2*s23*s56+10*a1*a3^2*pp1*pp2*pp4*s12^2*s34-11*a1*a3^2*pp1*pp2*pp4*s12*s123*s34+11*a1*a3^2*pp1*pp2*pp4*s12*s23*s34+8*a1*a3^2*pp1*pp2*pp4*s12*s234*s34-8*a1*a3^2*pp1*pp2*pp4*s12*s34*s56+a1*a3^2*pp1*pp2*pp4*s123^2*s34+3*a1*a3^2*pp1*pp2*pp4*s123*s23*s34-4*a1*a3^2*pp1*pp2*pp4*s123*s234*s34+8*a1*a3^2*pp1*pp2*pp4*s123*s34^2+8*a1*a3^2*pp1*pp2*pp4*s123*s34*s56-12*a1*a3^2*pp1*pp2*pp4*s23*s34*s56-3*a1*a3^2*pp1*pp2*s12*s123*s34^2+3*a1*a3^2*pp1*pp2*s12*s23*s34^2-4*a1*a3^2*pp1*pp2*s12*s234*s34^2+4*a1*a3^2*pp1*pp2*s12*s34^2*s56+3*a1*a3^2*pp1*pp2*s123^2*s34^2-7*a1*a3^2*pp1*pp2*s123*s23*s34^2+2*a1*a3^2*pp1*pp2*s123*s234*s34^2-2*a1*a3^2*pp1*pp2*s123*s34^3-4*a1*a3^2*pp1*pp2*s123*s34^2*s56-2*a1*a3^2*pp1*pp2*s23*s34^3+6*a1*a3^2*pp1*pp2*s23*s34^2*s56+a1*a3^2*pp1*pp3^3*s234^2-a1*a3^2*pp1*pp3^3*s56^2-5*a1*a3^2*pp1*pp3^2*pp4*s12*s234+a1*a3^2*pp1*pp3^2*pp4*s12*s56+2*a1*a3^2*pp1*pp3^2*pp4*s123*s234+2*a1*a3^2*pp1*pp3^2*pp4*s123*s56-2*a1*a3^2*pp1*pp3^2*pp4*s23*s234-2*a1*a3^2*pp1*pp3^2*pp4*s23*s56-2*a1*a3^2*pp1*pp3^2*pp4*s234^2+4*a1*a3^2*pp1*pp3^2*pp4*s234*s34-4*a1*a3^2*pp1*pp3^2*pp4*s34*s56+2*a1*a3^2*pp1*pp3^2*pp4*s56^2+a1*a3^2*pp1*pp3^2*s12^2*s234-2*a1*a3^2*pp1*pp3^2*s12*s123*s234+4*a1*a3^2*pp1*pp3^2*s12*s23*s234-2*a1*a3^2*pp1*pp3^2*s12*s23*s56-3*a1*a3^2*pp1*pp3^2*s12*s234^2+2*a1*a3^2*pp1*pp3^2*s12*s234*s34+3*a1*a3^2*pp1*pp3^2*s12*s234*s56+2*a1*a3^2*pp1*pp3^2*s12*s34*s56-a1*a3^2*pp1*pp3^2*s123*s234^2-4*a1*a3^2*pp1*pp3^2*s123*s234*s34+3*a1*a3^2*pp1*pp3^2*s123*s234*s56-2*a1*a3^2*pp1*pp3^2*s123*s34*s56+2*a1*a3^2*pp1*pp3^2*s23*s234*s34-3*a1*a3^2*pp1*pp3^2*s23*s234*s56+4*a1*a3^2*pp1*pp3^2*s23*s34*s56+a1*a3^2*pp1*pp3^2*s23*s56^2-2*a1*a3^2*pp1*pp3^2*s234^2*s34+4*a1*a3^2*pp1*pp3^2*s234^2*s56-4*a1*a3^2*pp1*pp3^2*s234*s56^2+2*a1*a3^2*pp1*pp3^2*s34*s56^2+4*a1*a3^2*pp1*pp3*pp4^2*s12^2-4*a1*a3^2*pp1*pp3*pp4^2*s12*s123+4*a1*a3^2*pp1*pp3*pp4^2*s12*s23+6*a1*a3^2*pp1*pp3*pp4^2*s12*s234-4*a1*a3^2*pp1*pp3*pp4^2*s12*s34-2*a1*a3^2*pp1*pp3*pp4^2*s12*s56-2*a1*a3^2*pp1*pp3*pp4^2*s123*s234+4*a1*a3^2*pp1*pp3*pp4^2*s123*s34-2*a1*a3^2*pp1*pp3*pp4^2*s123*s56+2*a1*a3^2*pp1*pp3*pp4^2*s23*s234-4*a1*a3^2*pp1*pp3*pp4^2*s23*s34+2*a1*a3^2*pp1*pp3*pp4^2*s23*s56-4*a1*a3^2*pp1*pp3*pp4*s12^2*s23+3*a1*a3^2*pp1*pp3*pp4*s12^2*s234-2*a1*a3^2*pp1*pp3*pp4*s12^2*s34+4*a1*a3^2*pp1*pp3*pp4*s12*s123*s23-2*a1*a3^2*pp1*pp3*pp4*s12*s123*s234+3*a1*a3^2*pp1*pp3*pp4*s12*s123*s34-4*a1*a3^2*pp1*pp3*pp4*s12*s23^2+a1*a3^2*pp1*pp3*pp4*s12*s23*s234+a1*a3^2*pp1*pp3*pp4*s12*s23*s34+5*a1*a3^2*pp1*pp3*pp4*s12*s23*s56-4*a1*a3^2*pp1*pp3*pp4*s12*s234^2-4*a1*a3^2*pp1*pp3*pp4*s12*s234*s34+4*a1*a3^2*pp1*pp3*pp4*s12*s34^2+4*a1*a3^2*pp1*pp3*pp4*s12*s34*s56-2*a1*a3^2*pp1*pp3*pp4*s123^2*s234-2*a1*a3^2*pp1*pp3*pp4*s123^2*s34+2*a1*a3^2*pp1*pp3*pp4*s123*s23*s234-2*a1*a3^2*pp1*pp3*pp4*s123*s23*s56+2*a1*a3^2*pp1*pp3*pp4*s123*s234^2-2*a1*a3^2*pp1*pp3*pp4*s123*s234*s34+2*a1*a3^2*pp1*pp3*pp4*s123*s234*s56-4*a1*a3^2*pp1*pp3*pp4*s123*s34^2+2*a1*a3^2*pp1*pp3*pp4*s123*s34*s56+2*a1*a3^2*pp1*pp3*pp4*s23^2*s34+2*a1*a3^2*pp1*pp3*pp4*s23^2*s56-2*a1*a3^2*pp1*pp3*pp4*s23*s234*s34-2*a1*a3^2*pp1*pp3*pp4*s23*s234*s56+4*a1*a3^2*pp1*pp3*pp4*s23*s34^2+2*a1*a3^2*pp1*pp3*pp4*s23*s34*s56-2*a1*a3^2*pp1*pp3*pp4*s23*s56^2+3*a1*a3^2*pp1*pp3*s12^2*s23*s34-5*a1*a3^2*pp1*pp3*s12^2*s234*s34-4*a1*a3^2*pp1*pp3*s12*s123*s23*s34+5*a1*a3^2*pp1*pp3*s12*s123*s234*s34-2*a1*a3^2*pp1*pp3*s12*s123*s34^2+4*a1*a3^2*pp1*pp3*s12*s23^2*s34-10*a1*a3^2*pp1*pp3*s12*s23*s234*s34-2*a1*a3^2*pp1*pp3*s12*s23*s34^2+a1*a3^2*pp1*pp3*s12*s23*s34*s56+4*a1*a3^2*pp1*pp3*s12*s234^2*s34-2*a1*a3^2*pp1*pp3*s12*s234*s34^2-2*a1*a3^2*pp1*pp3*s12*s34^2*s56+a1*a3^2*pp1*pp3*s123^2*s234*s34+3*a1*a3^2*pp1*pp3*s123^2*s34^2+a1*a3^2*pp1*pp3*s123*s23*s234*s34-a1*a3^2*pp1*pp3*s123*s23*s34*s56-2*a1*a3^2*pp1*pp3*s123*s234^2*s34+4*a1*a3^2*pp1*pp3*s123*s234*s34^2-2*a1*a3^2*pp1*pp3*s123*s234*s34*s56-3*a1*a3^2*pp1*pp3*s23^2*s34^2-a1*a3^2*pp1*pp3*s23^2*s34*s56+2*a1*a3^2*pp1*pp3*s23*s234*s34*s56-4*a1*a3^2*pp1*pp3*s23*s34^2*s56+2*a1*a3^2*pp1*pp3*s23*s34*s56^2-4*a1*a3^2*pp1*pp4^3*s12^2+4*a1*a3^2*pp1*pp4^3*s12*s123-4*a1*a3^2*pp1*pp4^3*s12*s23+4*a1*a3^2*pp1*pp4^2*s12^2*s23+4*a1*a3^2*pp1*pp4^2*s12^2*s234+8*a1*a3^2*pp1*pp4^2*s12^2*s34-4*a1*a3^2*pp1*pp4^2*s12*s123*s23-6*a1*a3^2*pp1*pp4^2*s12*s123*s234-6*a1*a3^2*pp1*pp4^2*s12*s123*s34+4*a1*a3^2*pp1*pp4^2*s12*s23^2+4*a1*a3^2*pp1*pp4^2*s12*s23*s234+10*a1*a3^2*pp1*pp4^2*s12*s23*s34-2*a1*a3^2*pp1*pp4^2*s12*s23*s56+2*a1*a3^2*pp1*pp4^2*s123^2*s234-2*a1*a3^2*pp1*pp4^2*s123^2*s34-2*a1*a3^2*pp1*pp4^2*s123*s23*s234+2*a1*a3^2*pp1*pp4^2*s123*s23*s56+2*a1*a3^2*pp1*pp4^2*s23^2*s34-2*a1*a3^2*pp1*pp4^2*s23^2*s56-a1*a3^2*pp1*pp4*s12^2*s23*s34-8*a1*a3^2*pp1*pp4*s12^2*s234*s34-4*a1*a3^2*pp1*pp4*s12^2*s34^2-3*a1*a3^2*pp1*pp4*s12*s123*s23*s34+12*a1*a3^2*pp1*pp4*s12*s123*s234*s34-a1*a3^2*pp1*pp4*s12*s23^2*s34-8*a1*a3^2*pp1*pp4*s12*s23*s234*s34-8*a1*a3^2*pp1*pp4*s12*s23*s34^2+4*a1*a3^2*pp1*pp4*s12*s23*s34*s56+4*a1*a3^2*pp1*pp4*s123^2*s23*s34-4*a1*a3^2*pp1*pp4*s123^2*s234*s34+4*a1*a3^2*pp1*pp4*s123^2*s34^2-4*a1*a3^2*pp1*pp4*s123*s23^2*s34+4*a1*a3^2*pp1*pp4*s123*s23*s234*s34-4*a1*a3^2*pp1*pp4*s123*s23*s34*s56-4*a1*a3^2*pp1*pp4*s23^2*s34^2+4*a1*a3^2*pp1*pp4*s23^2*s34*s56-3*a1*a3^2*pp1*s12^2*s23*s34^2+4*a1*a3^2*pp1*s12^2*s234*s34^2+7*a1*a3^2*pp1*s12*s123*s23*s34^2-6*a1*a3^2*pp1*s12*s123*s234*s34^2+2*a1*a3^2*pp1*s12*s123*s34^3-3*a1*a3^2*pp1*s12*s23^2*s34^2+4*a1*a3^2*pp1*s12*s23*s234*s34^2+2*a1*a3^2*pp1*s12*s23*s34^3-2*a1*a3^2*pp1*s12*s23*s34^2*s56-4*a1*a3^2*pp1*s123^2*s23*s34^2+2*a1*a3^2*pp1*s123^2*s234*s34^2-2*a1*a3^2*pp1*s123^2*s34^3+4*a1*a3^2*pp1*s123*s23^2*s34^2-2*a1*a3^2*pp1*s123*s23*s234*s34^2+2*a1*a3^2*pp1*s123*s23*s34^2*s56+2*a1*a3^2*pp1*s23^2*s34^3-2*a1*a3^2*pp1*s23^2*s34^2*s56+a1*a3^2*pp2^3*pp3*pp4*s56+a1*a3^2*pp2^3*pp3*s123*s56-a1*a3^2*pp2^3*pp3*s56^2-2*a1*a3^2*pp2^3*pp4^3+4*a1*a3^2*pp2^3*pp4^2*s123+2*a1*a3^2*pp2^3*pp4^2*s34+4*a1*a3^2*pp2^3*pp4^2*s56-2*a1*a3^2*pp2^3*pp4*s123^2-3*a1*a3^2*pp2^3*pp4*s123*s34+2*a1*a3^2*pp2^3*pp4*s123*s56-4*a1*a3^2*pp2^3*pp4*s34*s56-2*a1*a3^2*pp2^3*pp4*s56^2+a1*a3^2*pp2^3*s123^2*s34-3*a1*a3^2*pp2^3*s123*s34*s56+2*a1*a3^2*pp2^3*s34*s56^2-a1*a3^2*pp2^2*pp3^2*s234*s56+a1*a3^2*pp2^2*pp3^2*s56^2-a1*a3^2*pp2^2*pp3*pp4*s12*s234-2*a1*a3^2*pp2^2*pp3*pp4*s12*s56+a1*a3^2*pp2^2*pp3*pp4*s123*s234-3*a1*a3^2*pp2^2*pp3*pp4*s123*s56+2*a1*a3^2*pp2^2*pp3*pp4*s23*s56-2*a1*a3^2*pp2^2*pp3*pp4*s234*s34+2*a1*a3^2*pp2^2*pp3*pp4*s234*s56+2*a1*a3^2*pp2^2*pp3*pp4*s34*s56-2*a1*a3^2*pp2^2*pp3*pp4*s56^2-a1*a3^2*pp2^2*pp3*s12*s123*s234-a1*a3^2*pp2^2*pp3*s12*s123*s56-a1*a3^2*pp2^2*pp3*s12*s23*s56+2*a1*a3^2*pp2^2*pp3*s12*s234*s56+a1*a3^2*pp2^2*pp3*s12*s56^2-a1*a3^2*pp2^2*pp3*s123^2*s234+3*a1*a3^2*pp2^2*pp3*s123^2*s56-2*a1*a3^2*pp2^2*pp3*s123*s23*s56+3*a1*a3^2*pp2^2*pp3*s123*s234*s34+4*a1*a3^2*pp2^2*pp3*s123*s234*s56-5*a1*a3^2*pp2^2*pp3*s123*s56^2-3*a1*a3^2*pp2^2*pp3*s23*s34*s56+a1*a3^2*pp2^2*pp3*s23*s56^2+2*a1*a3^2*pp2^2*pp3*s234*s34*s56-2*a1*a3^2*pp2^2*pp3*s234*s56^2-2*a1*a3^2*pp2^2*pp3*s34*s56^2+2*a1*a3^2*pp2^2*pp3*s56^3+6*a1*a3^2*pp2^2*pp4^3*s12-2*a1*a3^2*pp2^2*pp4^3*s123+2*a1*a3^2*pp2^2*pp4^3*s23-8*a1*a3^2*pp2^2*pp4^2*s12*s123-4*a1*a3^2*pp2^2*pp4^2*s12*s23-4*a1*a3^2*pp2^2*pp4^2*s12*s234-6*a1*a3^2*pp2^2*pp4^2*s12*s34-8*a1*a3^2*pp2^2*pp4^2*s12*s56+4*a1*a3^2*pp2^2*pp4^2*s123^2-4*a1*a3^2*pp2^2*pp4^2*s123*s23-2*a1*a3^2*pp2^2*pp4^2*s123*s234+8*a1*a3^2*pp2^2*pp4^2*s123*s56-6*a1*a3^2*pp2^2*pp4^2*s23*s56+2*a1*a3^2*pp2^2*pp4*s12*s123^2+4*a1*a3^2*pp2^2*pp4*s12*s123*s23-2*a1*a3^2*pp2^2*pp4*s12*s123*s234+6*a1*a3^2*pp2^2*pp4*s12*s123*s34-2*a1*a3^2*pp2^2*pp4*s12*s123*s56+3*a1*a3^2*pp2^2*pp4*s12*s23*s34-2*a1*a3^2*pp2^2*pp4*s12*s23*s56+4*a1*a3^2*pp2^2*pp4*s12*s234*s34+4*a1*a3^2*pp2^2*pp4*s12*s234*s56+8*a1*a3^2*pp2^2*pp4*s12*s34*s56+2*a1*a3^2*pp2^2*pp4*s12*s56^2-2*a1*a3^2*pp2^2*pp4*s123^3+2*a1*a3^2*pp2^2*pp4*s123^2*s23+2*a1*a3^2*pp2^2*pp4*s123^2*s234-a1*a3^2*pp2^2*pp4*s123^2*s34+2*a1*a3^2*pp2^2*pp4*s123^2*s56+a1*a3^2*pp2^2*pp4*s123*s23*s34-4*a1*a3^2*pp2^2*pp4*s123*s23*s56+6*a1*a3^2*pp2^2*pp4*s123*s234*s34-2*a1*a3^2*pp2^2*pp4*s123*s234*s56+2*a1*a3^2*pp2^2*pp4*s123*s34^2-10*a1*a3^2*pp2^2*pp4*s123*s34*s56-2*a1*a3^2*pp2^2*pp4*s123*s56^2-2*a1*a3^2*pp2^2*pp4*s23*s34^2+4*a1*a3^2*pp2^2*pp4*s23*s34*s56+4*a1*a3^2*pp2^2*pp4*s23*s56^2-a1*a3^2*pp2^2*s12*s123^2*s34-2*a1*a3^2*pp2^2*s12*s123*s23*s34+3*a1*a3^2*pp2^2*s12*s123*s234*s34+3*a1*a3^2*pp2^2*s12*s123*s34*s56+3*a1*a3^2*pp2^2*s12*s23*s34*s56-4*a1*a3^2*pp2^2*s12*s234*s34*s56-2*a1*a3^2*pp2^2*s12*s34*s56^2+a1*a3^2*pp2^2*s123^3*s34-a1*a3^2*pp2^2*s123^2*s23*s34-3*a1*a3^2*pp2^2*s123^2*s234*s34-a1*a3^2*pp2^2*s123^2*s34^2-3*a1*a3^2*pp2^2*s123^2*s34*s56+a1*a3^2*pp2^2*s123*s23*s34^2+6*a1*a3^2*pp2^2*s123*s23*s34*s56-4*a1*a3^2*pp2^2*s123*s234*s34^2+2*a1*a3^2*pp2^2*s123*s234*s34*s56+2*a1*a3^2*pp2^2*s123*s34^2*s56+2*a1*a3^2*pp2^2*s123*s34*s56^2+2*a1*a3^2*pp2^2*s23*s34^2*s56-4*a1*a3^2*pp2^2*s23*s34*s56^2+2*a1*a3^2*pp2*pp3^2*pp4*s234^2-4*a1*a3^2*pp2*pp3^2*pp4*s234*s56+2*a1*a3^2*pp2*pp3^2*pp4*s56^2+a1*a3^2*pp2*pp3^2*s12*s234^2-a1*a3^2*pp2*pp3^2*s12*s56^2-a1*a3^2*pp2*pp3^2*s123*s234^2-2*a1*a3^2*pp2*pp3^2*s123*s234*s56+3*a1*a3^2*pp2*pp3^2*s123*s56^2+4*a1*a3^2*pp2*pp3^2*s23*s234*s56-4*a1*a3^2*pp2*pp3^2*s23*s56^2-2*a1*a3^2*pp2*pp3^2*s234^2*s56+4*a1*a3^2*pp2*pp3^2*s234*s56^2-2*a1*a3^2*pp2*pp3^2*s56^3+2*a1*a3^2*pp2*pp3*pp4^2*s123*s234-2*a1*a3^2*pp2*pp3*pp4^2*s123*s56-2*a1*a3^2*pp2*pp3*pp4^2*s23*s234+2*a1*a3^2*pp2*pp3*pp4^2*s23*s56+2*a1*a3^2*pp2*pp3*pp4*s12^2*s234+a1*a3^2*pp2*pp3*pp4*s12^2*s56+a1*a3^2*pp2*pp3*pp4*s12*s123*s234+3*a1*a3^2*pp2*pp3*pp4*s12*s123*s56-3*a1*a3^2*pp2*pp3*pp4*s12*s23*s234-a1*a3^2*pp2*pp3*pp4*s12*s23*s56-2*a1*a3^2*pp2*pp3*pp4*s12*s234^2+4*a1*a3^2*pp2*pp3*pp4*s12*s234*s34-4*a1*a3^2*pp2*pp3*pp4*s12*s34*s56+2*a1*a3^2*pp2*pp3*pp4*s12*s56^2-2*a1*a3^2*pp2*pp3*pp4*s123^2*s234-2*a1*a3^2*pp2*pp3*pp4*s123^2*s56+2*a1*a3^2*pp2*pp3*pp4*s123*s23*s234+6*a1*a3^2*pp2*pp3*pp4*s123*s23*s56-2*a1*a3^2*pp2*pp3*pp4*s123*s234^2-4*a1*a3^2*pp2*pp3*pp4*s123*s234*s34+4*a1*a3^2*pp2*pp3*pp4*s123*s234*s56+4*a1*a3^2*pp2*pp3*pp4*s123*s34*s56-2*a1*a3^2*pp2*pp3*pp4*s123*s56^2-4*a1*a3^2*pp2*pp3*pp4*s23^2*s56+4*a1*a3^2*pp2*pp3*pp4*s23*s234*s34-4*a1*a3^2*pp2*pp3*pp4*s23*s34*s56+a1*a3^2*pp2*pp3*s12^2*s123*s234+a1*a3^2*pp2*pp3*s12^2*s23*s234+a1*a3^2*pp2*pp3*s12^2*s23*s56-a1*a3^2*pp2*pp3*s12^2*s234^2-2*a1*a3^2*pp2*pp3*s12^2*s234*s56-2*a1*a3^2*pp2*pp3*s12*s123^2*s234+4*a1*a3^2*pp2*pp3*s12*s123*s23*s234-4*a1*a3^2*pp2*pp3*s12*s123*s23*s56-4*a1*a3^2*pp2*pp3*s12*s123*s234^2-6*a1*a3^2*pp2*pp3*s12*s123*s234*s34+6*a1*a3^2*pp2*pp3*s12*s123*s234*s56+2*a1*a3^2*pp2*pp3*s12*s23^2*s56-6*a1*a3^2*pp2*pp3*s12*s23*s234*s56+6*a1*a3^2*pp2*pp3*s12*s23*s34*s56+4*a1*a3^2*pp2*pp3*s12*s23*s56^2-2*a1*a3^2*pp2*pp3*s12*s234^2*s34+4*a1*a3^2*pp2*pp3*s12*s234^2*s56-4*a1*a3^2*pp2*pp3*s12*s234*s56^2+2*a1*a3^2*pp2*pp3*s12*s34*s56^2+a1*a3^2*pp2*pp3*s123^2*s234^2+6*a1*a3^2*pp2*pp3*s123^2*s234*s34-a1*a3^2*pp2*pp3*s123^2*s234*s56-2*a1*a3^2*pp2*pp3*s123^2*s34*s56-6*a1*a3^2*pp2*pp3*s123*s23*s234*s34-a1*a3^2*pp2*pp3*s123*s23*s234*s56-2*a1*a3^2*pp2*pp3*s123*s23*s34*s56+a1*a3^2*pp2*pp3*s123*s23*s56^2+4*a1*a3^2*pp2*pp3*s123*s234^2*s34-2*a1*a3^2*pp2*pp3*s123*s234^2*s56-4*a1*a3^2*pp2*pp3*s123*s234*s34*s56+2*a1*a3^2*pp2*pp3*s123*s234*s56^2+4*a1*a3^2*pp2*pp3*s23^2*s34*s56-4*a1*a3^2*pp2*pp3*s23*s234*s34*s56+2*a1*a3^2*pp2*pp3*s23*s234*s56^2+4*a1*a3^2*pp2*pp3*s23*s34*s56^2-2*a1*a3^2*pp2*pp3*s23*s56^3-6*a1*a3^2*pp2*pp4^3*s12^2+4*a1*a3^2*pp2*pp4^3*s12*s123-4*a1*a3^2*pp2*pp4^3*s12*s23+4*a1*a3^2*pp2*pp4^2*s12^2*s123+8*a1*a3^2*pp2*pp4^2*s12^2*s23+8*a1*a3^2*pp2*pp4^2*s12^2*s234+6*a1*a3^2*pp2*pp4^2*s12^2*s34+4*a1*a3^2*pp2*pp4^2*s12^2*s56-4*a1*a3^2*pp2*pp4^2*s12*s123^2-4*a1*a3^2*pp2*pp4^2*s12*s123*s234-8*a1*a3^2*pp2*pp4^2*s12*s123*s56+4*a1*a3^2*pp2*pp4^2*s12*s23^2+8*a1*a3^2*pp2*pp4^2*s12*s23*s234+4*a1*a3^2*pp2*pp4^2*s12*s23*s56-2*a1*a3^2*pp2*pp4^2*s123^2*s234-2*a1*a3^2*pp2*pp4^2*s123^2*s34+4*a1*a3^2*pp2*pp4^2*s123^2*s56+2*a1*a3^2*pp2*pp4^2*s123*s23*s234+4*a1*a3^2*pp2*pp4^2*s123*s23*s34-6*a1*a3^2*pp2*pp4^2*s123*s23*s56-2*a1*a3^2*pp2*pp4^2*s23^2*s34+2*a1*a3^2*pp2*pp4^2*s23^2*s56-4*a1*a3^2*pp2*pp4*s12^2*s123*s23+2*a1*a3^2*pp2*pp4*s12^2*s123*s234-3*a1*a3^2*pp2*pp4*s12^2*s123*s34-2*a1*a3^2*pp2*pp4*s12^2*s23^2+2*a1*a3^2*pp2*pp4*s12^2*s23*s234-6*a1*a3^2*pp2*pp4*s12^2*s23*s34+2*a1*a3^2*pp2*pp4*s12^2*s23*s56-2*a1*a3^2*pp2*pp4*s12^2*s234^2-8*a1*a3^2*pp2*pp4*s12^2*s234*s34-4*a1*a3^2*pp2*pp4*s12^2*s234*s56-4*a1*a3^2*pp2*pp4*s12^2*s34*s56+4*a1*a3^2*pp2*pp4*s12*s123^2*s23-4*a1*a3^2*pp2*pp4*s12*s123^2*s234+a1*a3^2*pp2*pp4*s12*s123^2*s34-4*a1*a3^2*pp2*pp4*s12*s123*s23^2+2*a1*a3^2*pp2*pp4*s12*s123*s234^2-2*a1*a3^2*pp2*pp4*s12*s123*s234*s34+6*a1*a3^2*pp2*pp4*s12*s123*s234*s56-4*a1*a3^2*pp2*pp4*s12*s123*s34^2+10*a1*a3^2*pp2*pp4*s12*s123*s34*s56-a1*a3^2*pp2*pp4*s12*s23^2*s34+4*a1*a3^2*pp2*pp4*s12*s23^2*s56-10*a1*a3^2*pp2*pp4*s12*s23*s234*s34-6*a1*a3^2*pp2*pp4*s12*s23*s234*s56+4*a1*a3^2*pp2*pp4*s12*s23*s34^2+2*a1*a3^2*pp2*pp4*s12*s23*s34*s56-2*a1*a3^2*pp2*pp4*s12*s23*s56^2+2*a1*a3^2*pp2*pp4*s123^3*s234+2*a1*a3^2*pp2*pp4*s123^3*s34-2*a1*a3^2*pp2*pp4*s123^2*s23*s234-4*a1*a3^2*pp2*pp4*s123^2*s23*s34-2*a1*a3^2*pp2*pp4*s123^2*s23*s56+6*a1*a3^2*pp2*pp4*s123^2*s234*s34-2*a1*a3^2*pp2*pp4*s123^2*s234*s56+2*a1*a3^2*pp2*pp4*s123^2*s34^2-6*a1*a3^2*pp2*pp4*s123^2*s34*s56+2*a1*a3^2*pp2*pp4*s123*s23^2*s34+2*a1*a3^2*pp2*pp4*s123*s23^2*s56-6*a1*a3^2*pp2*pp4*s123*s23*s234*s34+2*a1*a3^2*pp2*pp4*s123*s23*s234*s56-4*a1*a3^2*pp2*pp4*s123*s23*s34^2+6*a1*a3^2*pp2*pp4*s123*s23*s34*s56+2*a1*a3^2*pp2*pp4*s123*s23*s56^2+2*a1*a3^2*pp2*pp4*s23^2*s34^2-2*a1*a3^2*pp2*pp4*s23^2*s56^2+2*a1*a3^2*pp2*s12^2*s123*s23*s34-3*a1*a3^2*pp2*s12^2*s123*s234*s34+a1*a3^2*pp2*s12^2*s23^2*s34-3*a1*a3^2*pp2*s12^2*s23*s234*s34-3*a1*a3^2*pp2*s12^2*s23*s34*s56+2*a1*a3^2*pp2*s12^2*s234^2*s34+4*a1*a3^2*pp2*s12^2*s234*s34*s56-2*a1*a3^2*pp2*s12*s123^2*s23*s34+6*a1*a3^2*pp2*s12*s123^2*s234*s34+a1*a3^2*pp2*s12*s123^2*s34^2+2*a1*a3^2*pp2*s12*s123*s23^2*s34-2*a1*a3^2*pp2*s12*s123*s234^2*s34+6*a1*a3^2*pp2*s12*s123*s234*s34^2-6*a1*a3^2*pp2*s12*s123*s234*s34*s56-2*a1*a3^2*pp2*s12*s123*s34^2*s56-a1*a3^2*pp2*s12*s23^2*s34^2-6*a1*a3^2*pp2*s12*s23^2*s34*s56+2*a1*a3^2*pp2*s12*s23*s234*s34^2+6*a1*a3^2*pp2*s12*s23*s234*s34*s56-6*a1*a3^2*pp2*s12*s23*s34^2*s56+2*a1*a3^2*pp2*s12*s23*s34*s56^2-3*a1*a3^2*pp2*s123^3*s234*s34-a1*a3^2*pp2*s123^3*s34^2+3*a1*a3^2*pp2*s123^2*s23*s234*s34+2*a1*a3^2*pp2*s123^2*s23*s34^2+3*a1*a3^2*pp2*s123^2*s23*s34*s56-4*a1*a3^2*pp2*s123^2*s234*s34^2+2*a1*a3^2*pp2*s123^2*s234*s34*s56+2*a1*a3^2*pp2*s123^2*s34^2*s56-a1*a3^2*pp2*s123*s23^2*s34^2-3*a1*a3^2*pp2*s123*s23^2*s34*s56+4*a1*a3^2*pp2*s123*s23*s234*s34^2-2*a1*a3^2*pp2*s123*s23*s234*s34*s56-2*a1*a3^2*pp2*s123*s23*s34*s56^2-2*a1*a3^2*pp2*s23^2*s34^2*s56+2*a1*a3^2*pp2*s23^2*s34*s56^2-2*a1*a3^2*pp3^2*pp4*s12*s234^2+4*a1*a3^2*pp3^2*pp4*s12*s234*s56-2*a1*a3^2*pp3^2*pp4*s12*s56^2-a1*a3^2*pp3^2*s12^2*s234^2+a1*a3^2*pp3^2*s12^2*s234*s56+4*a1*a3^2*pp3^2*s12*s123*s234^2-4*a1*a3^2*pp3^2*s12*s123*s234*s56-3*a1*a3^2*pp3^2*s12*s23*s234^2+2*a1*a3^2*pp3^2*s12*s23*s234*s56+a1*a3^2*pp3^2*s12*s23*s56^2+2*a1*a3^2*pp3^2*s12*s234^3-4*a1*a3^2*pp3^2*s12*s234^2*s56+2*a1*a3^2*pp3^2*s12*s234*s56^2-2*a1*a3^2*pp3*pp4^2*s12*s123*s234+2*a1*a3^2*pp3*pp4^2*s12*s123*s56+2*a1*a3^2*pp3*pp4^2*s12*s23*s234-2*a1*a3^2*pp3*pp4^2*s12*s23*s56-a1*a3^2*pp3*pp4*s12^3*s234-2*a1*a3^2*pp3*pp4*s12^2*s123*s234+3*a1*a3^2*pp3*pp4*s12^2*s23*s234-a1*a3^2*pp3*pp4*s12^2*s23*s56+2*a1*a3^2*pp3*pp4*s12^2*s234^2-2*a1*a3^2*pp3*pp4*s12^2*s234*s34-2*a1*a3^2*pp3*pp4*s12^2*s234*s56+2*a1*a3^2*pp3*pp4*s12^2*s34*s56+4*a1*a3^2*pp3*pp4*s12*s123^2*s234-6*a1*a3^2*pp3*pp4*s12*s123*s23*s234-2*a1*a3^2*pp3*pp4*s12*s123*s23*s56+4*a1*a3^2*pp3*pp4*s12*s123*s234*s34-4*a1*a3^2*pp3*pp4*s12*s123*s34*s56+2*a1*a3^2*pp3*pp4*s12*s23^2*s234+2*a1*a3^2*pp3*pp4*s12*s23^2*s56+2*a1*a3^2*pp3*pp4*s12*s23*s234^2-4*a1*a3^2*pp3*pp4*s12*s23*s234*s34-4*a1*a3^2*pp3*pp4*s12*s23*s234*s56+4*a1*a3^2*pp3*pp4*s12*s23*s34*s56+2*a1*a3^2*pp3*pp4*s12*s23*s56^2-a1*a3^2*pp3*s12^3*s23*s234+a1*a3^2*pp3*s12^3*s234^2+2*a1*a3^2*pp3*s12^2*s123*s23*s234-a1*a3^2*pp3*s12^2*s123*s234^2+3*a1*a3^2*pp3*s12^2*s123*s234*s34-3*a1*a3^2*pp3*s12^2*s23^2*s234+a1*a3^2*pp3*s12^2*s23^2*s56+5*a1*a3^2*pp3*s12^2*s23*s234^2-4*a1*a3^2*pp3*s12^2*s23*s234*s56-3*a1*a3^2*pp3*s12^2*s23*s34*s56-2*a1*a3^2*pp3*s12^2*s234^3+2*a1*a3^2*pp3*s12^2*s234^2*s34+2*a1*a3^2*pp3*s12^2*s234^2*s56-2*a1*a3^2*pp3*s12^2*s234*s34*s56-4*a1*a3^2*pp3*s12*s123^2*s234*s34-a1*a3^2*pp3*s12*s123*s23*s234^2+2*a1*a3^2*pp3*s12*s123*s23*s234*s34+a1*a3^2*pp3*s12*s123*s23*s234*s56+6*a1*a3^2*pp3*s12*s123*s23*s34*s56+2*a1*a3^2*pp3*s12*s123*s234^3-4*a1*a3^2*pp3*s12*s123*s234^2*s34-2*a1*a3^2*pp3*s12*s123*s234^2*s56+4*a1*a3^2*pp3*s12*s123*s234*s34*s56+2*a1*a3^2*pp3*s12*s23^2*s234*s34+a1*a3^2*pp3*s12*s23^2*s234*s56-6*a1*a3^2*pp3*s12*s23^2*s34*s56-a1*a3^2*pp3*s12*s23^2*s56^2-2*a1*a3^2*pp3*s12*s23*s234^2*s56+4*a1*a3^2*pp3*s12*s23*s234*s34*s56+2*a1*a3^2*pp3*s12*s23*s234*s56^2-4*a1*a3^2*pp3*s12*s23*s34*s56^2+2*a1*a3^2*pp4^3*s12^3-2*a1*a3^2*pp4^3*s12^2*s123+2*a1*a3^2*pp4^3*s12^2*s23-4*a1*a3^2*pp4^2*s12^3*s23-4*a1*a3^2*pp4^2*s12^3*s234-2*a1*a3^2*pp4^2*s12^3*s34+4*a1*a3^2*pp4^2*s12^2*s123*s23+6*a1*a3^2*pp4^2*s12^2*s123*s234-4*a1*a3^2*pp4^2*s12^2*s23^2-8*a1*a3^2*pp4^2*s12^2*s23*s234+2*a1*a3^2*pp4^2*s12^2*s23*s56-2*a1*a3^2*pp4^2*s12*s123^2*s234+2*a1*a3^2*pp4^2*s12*s123^2*s34+6*a1*a3^2*pp4^2*s12*s123*s23*s234-4*a1*a3^2*pp4^2*s12*s123*s23*s34-2*a1*a3^2*pp4^2*s12*s123*s23*s56-4*a1*a3^2*pp4^2*s12*s23^2*s234+2*a1*a3^2*pp4^2*s12*s23^2*s34+2*a1*a3^2*pp4^2*s12*s23^2*s56+2*a1*a3^2*pp4*s12^3*s23^2-2*a1*a3^2*pp4*s12^3*s23*s234+3*a1*a3^2*pp4*s12^3*s23*s34+2*a1*a3^2*pp4*s12^3*s234^2+4*a1*a3^2*pp4*s12^3*s234*s34-2*a1*a3^2*pp4*s12^2*s123*s23^2+4*a1*a3^2*pp4*s12^2*s123*s23*s234-a1*a3^2*pp4*s12^2*s123*s23*s34-4*a1*a3^2*pp4*s12^2*s123*s234^2-4*a1*a3^2*pp4*s12^2*s123*s234*s34+2*a1*a3^2*pp4*s12^2*s123*s34^2+2*a1*a3^2*pp4*s12^2*s23^3-2*a1*a3^2*pp4*s12^2*s23^2*s234+a1*a3^2*pp4*s12^2*s23^2*s34-2*a1*a3^2*pp4*s12^2*s23^2*s56+2*a1*a3^2*pp4*s12^2*s23*s234^2+10*a1*a3^2*pp4*s12^2*s23*s234*s34+2*a1*a3^2*pp4*s12^2*s23*s234*s56-2*a1*a3^2*pp4*s12^2*s23*s34^2-6*a1*a3^2*pp4*s12^2*s23*s34*s56-2*a1*a3^2*pp4*s12*s123^2*s23*s234-2*a1*a3^2*pp4*s12*s123^2*s23*s34+2*a1*a3^2*pp4*s12*s123^2*s234^2-2*a1*a3^2*pp4*s12*s123^2*s34^2+2*a1*a3^2*pp4*s12*s123*s23^2*s234+4*a1*a3^2*pp4*s12*s123*s23^2*s34+2*a1*a3^2*pp4*s12*s123*s23^2*s56-2*a1*a3^2*pp4*s12*s123*s23*s234^2-6*a1*a3^2*pp4*s12*s123*s23*s234*s34-2*a1*a3^2*pp4*s12*s123*s23*s234*s56+4*a1*a3^2*pp4*s12*s123*s23*s34^2+6*a1*a3^2*pp4*s12*s123*s23*s34*s56-2*a1*a3^2*pp4*s12*s23^3*s34-2*a1*a3^2*pp4*s12*s23^3*s56+6*a1*a3^2*pp4*s12*s23^2*s234*s34+2*a1*a3^2*pp4*s12*s23^2*s234*s56-2*a1*a3^2*pp4*s12*s23^2*s34^2-6*a1*a3^2*pp4*s12*s23^2*s34*s56-a1*a3^2*s12^3*s23^2*s34+3*a1*a3^2*s12^3*s23*s234*s34-2*a1*a3^2*s12^3*s234^2*s34+a1*a3^2*s12^2*s123*s23^2*s34-6*a1*a3^2*s12^2*s123*s23*s234*s34-a1*a3^2*s12^2*s123*s23*s34^2+4*a1*a3^2*s12^2*s123*s234^2*s34-2*a1*a3^2*s12^2*s123*s234*s34^2-a1*a3^2*s12^2*s23^3*s34+3*a1*a3^2*s12^2*s23^2*s234*s34+a1*a3^2*s12^2*s23^2*s34^2+3*a1*a3^2*s12^2*s23^2*s34*s56-2*a1*a3^2*s12^2*s23*s234^2*s34-2*a1*a3^2*s12^2*s23*s234*s34^2-2*a1*a3^2*s12^2*s23*s234*s34*s56+4*a1*a3^2*s12^2*s23*s34^2*s56+3*a1*a3^2*s12*s123^2*s23*s234*s34+a1*a3^2*s12*s123^2*s23*s34^2-2*a1*a3^2*s12*s123^2*s234^2*s34+2*a1*a3^2*s12*s123^2*s234*s34^2-3*a1*a3^2*s12*s123*s23^2*s234*s34-2*a1*a3^2*s12*s123*s23^2*s34^2-3*a1*a3^2*s12*s123*s23^2*s34*s56+2*a1*a3^2*s12*s123*s23*s234^2*s34+2*a1*a3^2*s12*s123*s23*s234*s34*s56-4*a1*a3^2*s12*s123*s23*s34^2*s56+a1*a3^2*s12*s23^3*s34^2+3*a1*a3^2*s12*s23^3*s34*s56-2*a1*a3^2*s12*s23^2*s234*s34^2-2*a1*a3^2*s12*s23^2*s234*s34*s56+4*a1*a3^2*s12*s23^2*s34^2*s56+2*a1*a3*a4*pp1^2*pp2*pp3^2*pp4-4*a1*a3*a4*pp1^2*pp2*pp3*pp4^2-4*a1*a3*a4*pp1^2*pp2*pp3*pp4*s34+2*a1*a3*a4*pp1^2*pp2*pp4^3-4*a1*a3*a4*pp1^2*pp2*pp4^2*s34+2*a1*a3*a4*pp1^2*pp2*pp4*s34^2+a1*a3*a4*pp1^2*pp3^3*s234-a1*a3*a4*pp1^2*pp3^3*s56-2*a1*a3*a4*pp1^2*pp3^2*pp4*s12+4*a1*a3*a4*pp1^2*pp3^2*pp4*s123-4*a1*a3*a4*pp1^2*pp3^2*pp4*s23-3*a1*a3*a4*pp1^2*pp3^2*s123*s34+3*a1*a3*a4*pp1^2*pp3^2*s23*s34-6*a1*a3*a4*pp1^2*pp3^2*s234*s34+6*a1*a3*a4*pp1^2*pp3^2*s34*s56+4*a1*a3*a4*pp1^2*pp3*pp4^2*s12-8*a1*a3*a4*pp1^2*pp3*pp4^2*s123+8*a1*a3*a4*pp1^2*pp3*pp4^2*s23-5*a1*a3*a4*pp1^2*pp3*pp4^2*s234+5*a1*a3*a4*pp1^2*pp3*pp4^2*s56+4*a1*a3*a4*pp1^2*pp3*pp4*s12*s34-6*a1*a3*a4*pp1^2*pp3*pp4*s123*s34+6*a1*a3*a4*pp1^2*pp3*pp4*s23*s34-4*a1*a3*a4*pp1^2*pp3*pp4*s234*s34+4*a1*a3*a4*pp1^2*pp3*pp4*s34*s56+6*a1*a3*a4*pp1^2*pp3*s123*s34^2-6*a1*a3*a4*pp1^2*pp3*s23*s34^2+9*a1*a3*a4*pp1^2*pp3*s234*s34^2-9*a1*a3*a4*pp1^2*pp3*s34^2*s56-2*a1*a3*a4*pp1^2*pp4^3*s12+4*a1*a3*a4*pp1^2*pp4^3*s123-4*a1*a3*a4*pp1^2*pp4^3*s23+4*a1*a3*a4*pp1^2*pp4^3*s234-4*a1*a3*a4*pp1^2*pp4^3*s56+4*a1*a3*a4*pp1^2*pp4^2*s12*s34-11*a1*a3*a4*pp1^2*pp4^2*s123*s34+11*a1*a3*a4*pp1^2*pp4^2*s23*s34-12*a1*a3*a4*pp1^2*pp4^2*s234*s34+12*a1*a3*a4*pp1^2*pp4^2*s34*s56-2*a1*a3*a4*pp1^2*pp4*s12*s34^2+10*a1*a3*a4*pp1^2*pp4*s123*s34^2-10*a1*a3*a4*pp1^2*pp4*s23*s34^2+12*a1*a3*a4*pp1^2*pp4*s234*s34^2-12*a1*a3*a4*pp1^2*pp4*s34^2*s56-3*a1*a3*a4*pp1^2*s123*s34^3+3*a1*a3*a4*pp1^2*s23*s34^3-4*a1*a3*a4*pp1^2*s234*s34^3+4*a1*a3*a4*pp1^2*s34^3*s56+4*a1*a3*a4*pp1*pp2^2*pp3*pp4^2-4*a1*a3*a4*pp1*pp2^2*pp3*pp4*s123+4*a1*a3*a4*pp1*pp2^2*pp3*pp4*s56-4*a1*a3*a4*pp1*pp2^2*pp4^3-12*a1*a3*a4*pp1*pp2^2*pp4^2*s12+4*a1*a3*a4*pp1*pp2^2*pp4^2*s123+4*a1*a3*a4*pp1*pp2^2*pp4^2*s34+4*a1*a3*a4*pp1*pp2^2*pp4^2*s56+4*a1*a3*a4*pp1*pp2^2*pp4*s123*s34-4*a1*a3*a4*pp1*pp2^2*pp4*s34*s56+a1*a3*a4*pp1*pp2*pp3^2*pp4*s234-5*a1*a3*a4*pp1*pp2*pp3^2*pp4*s56-2*a1*a3*a4*pp1*pp2*pp3^2*s123*s234+4*a1*a3*a4*pp1*pp2*pp3^2*s123*s56-2*a1*a3*a4*pp1*pp2*pp3^2*s23*s56+4*a1*a3*a4*pp1*pp2*pp3^2*s234*s56-4*a1*a3*a4*pp1*pp2*pp3^2*s56^2+8*a1*a3*a4*pp1*pp2*pp3*pp4^2*s123-8*a1*a3*a4*pp1*pp2*pp3*pp4^2*s23+5*a1*a3*a4*pp1*pp2*pp3*pp4^2*s234-4*a1*a3*a4*pp1*pp2*pp3*pp4^2*s34-a1*a3*a4*pp1*pp2*pp3*pp4^2*s56-8*a1*a3*a4*pp1*pp2*pp3*pp4*s12*s234+8*a1*a3*a4*pp1*pp2*pp3*pp4*s12*s56-8*a1*a3*a4*pp1*pp2*pp3*pp4*s123^2+8*a1*a3*a4*pp1*pp2*pp3*pp4*s123*s23-a1*a3*a4*pp1*pp2*pp3*pp4*s123*s234+a1*a3*a4*pp1*pp2*pp3*pp4*s123*s34+12*a1*a3*a4*pp1*pp2*pp3*pp4*s123*s56+3*a1*a3*a4*pp1*pp2*pp3*pp4*s23*s34-7*a1*a3*a4*pp1*pp2*pp3*pp4*s23*s56+a1*a3*a4*pp1*pp2*pp3*pp4*s234*s34+6*a1*a3*a4*pp1*pp2*pp3*pp4*s234*s56+3*a1*a3*a4*pp1*pp2*pp3*pp4*s34*s56-10*a1*a3*a4*pp1*pp2*pp3*pp4*s56^2+4*a1*a3*a4*pp1*pp2*pp3*s123^2*s34-4*a1*a3*a4*pp1*pp2*pp3*s123*s23*s34+8*a1*a3*a4*pp1*pp2*pp3*s123*s234*s34-16*a1*a3*a4*pp1*pp2*pp3*s123*s34*s56+8*a1*a3*a4*pp1*pp2*pp3*s23*s34*s56-12*a1*a3*a4*pp1*pp2*pp3*s234*s34*s56+12*a1*a3*a4*pp1*pp2*pp3*s34*s56^2-8*a1*a3*a4*pp1*pp2*pp4^3*s123+8*a1*a3*a4*pp1*pp2*pp4^3*s23-8*a1*a3*a4*pp1*pp2*pp4^3*s234+8*a1*a3*a4*pp1*pp2*pp4^3*s56+12*a1*a3*a4*pp1*pp2*pp4^2*s12^2-28*a1*a3*a4*pp1*pp2*pp4^2*s12*s123+28*a1*a3*a4*pp1*pp2*pp4^2*s12*s23-16*a1*a3*a4*pp1*pp2*pp4^2*s12*s234+16*a1*a3*a4*pp1*pp2*pp4^2*s12*s56+8*a1*a3*a4*pp1*pp2*pp4^2*s123^2-8*a1*a3*a4*pp1*pp2*pp4^2*s123*s23+5*a1*a3*a4*pp1*pp2*pp4^2*s123*s234+15*a1*a3*a4*pp1*pp2*pp4^2*s123*s34+2*a1*a3*a4*pp1*pp2*pp4^2*s123*s56-11*a1*a3*a4*pp1*pp2*pp4^2*s23*s34-11*a1*a3*a4*pp1*pp2*pp4^2*s23*s56+16*a1*a3*a4*pp1*pp2*pp4^2*s234*s34+8*a1*a3*a4*pp1*pp2*pp4^2*s234*s56-16*a1*a3*a4*pp1*pp2*pp4^2*s34*s56-8*a1*a3*a4*pp1*pp2*pp4^2*s56^2+8*a1*a3*a4*pp1*pp2*pp4*s12*s123*s34-8*a1*a3*a4*pp1*pp2*pp4*s12*s23*s34+16*a1*a3*a4*pp1*pp2*pp4*s12*s234*s34-16*a1*a3*a4*pp1*pp2*pp4*s12*s34*s56+4*a1*a3*a4*pp1*pp2*pp4*s123^2*s34-8*a1*a3*a4*pp1*pp2*pp4*s123*s23*s34+a1*a3*a4*pp1*pp2*pp4*s123*s234*s34-7*a1*a3*a4*pp1*pp2*pp4*s123*s34^2-14*a1*a3*a4*pp1*pp2*pp4*s123*s34*s56+3*a1*a3*a4*pp1*pp2*pp4*s23*s34^2+17*a1*a3*a4*pp1*pp2*pp4*s23*s34*s56-8*a1*a3*a4*pp1*pp2*pp4*s234*s34^2-16*a1*a3*a4*pp1*pp2*pp4*s234*s34*s56+8*a1*a3*a4*pp1*pp2*pp4*s34^2*s56+16*a1*a3*a4*pp1*pp2*pp4*s34*s56^2-4*a1*a3*a4*pp1*pp2*s123^2*s34^2+4*a1*a3*a4*pp1*pp2*s123*s23*s34^2-6*a1*a3*a4*pp1*pp2*s123*s234*s34^2+12*a1*a3*a4*pp1*pp2*s123*s34^2*s56-6*a1*a3*a4*pp1*pp2*s23*s34^2*s56+8*a1*a3*a4*pp1*pp2*s234*s34^2*s56-8*a1*a3*a4*pp1*pp2*s34^2*s56^2-a1*a3*a4*pp1*pp3^3*s234^2+a1*a3*a4*pp1*pp3^3*s56^2+5*a1*a3*a4*pp1*pp3^2*pp4*s12*s234-a1*a3*a4*pp1*pp3^2*pp4*s12*s56-4*a1*a3*a4*pp1*pp3^2*pp4*s123*s234-4*a1*a3*a4*pp1*pp3^2*pp4*s123*s56+4*a1*a3*a4*pp1*pp3^2*pp4*s23*s234+4*a1*a3*a4*pp1*pp3^2*pp4*s23*s56-a1*a3*a4*pp1*pp3^2*pp4*s234^2-4*a1*a3*a4*pp1*pp3^2*pp4*s234*s34+4*a1*a3*a4*pp1*pp3^2*pp4*s34*s56+a1*a3*a4*pp1*pp3^2*pp4*s56^2+2*a1*a3*a4*pp1*pp3^2*s12*s123*s234-4*a1*a3*a4*pp1*pp3^2*s12*s23*s234+2*a1*a3*a4*pp1*pp3^2*s12*s23*s56+4*a1*a3*a4*pp1*pp3^2*s12*s234^2-4*a1*a3*a4*pp1*pp3^2*s12*s234*s56+a1*a3*a4*pp1*pp3^2*s123*s234^2+4*a1*a3*a4*pp1*pp3^2*s123*s234*s34-3*a1*a3*a4*pp1*pp3^2*s123*s234*s56+2*a1*a3*a4*pp1*pp3^2*s123*s34*s56-2*a1*a3*a4*pp1*pp3^2*s23*s234*s34+3*a1*a3*a4*pp1*pp3^2*s23*s234*s56-4*a1*a3*a4*pp1*pp3^2*s23*s34*s56-a1*a3*a4*pp1*pp3^2*s23*s56^2+5*a1*a3*a4*pp1*pp3^2*s234^2*s34-4*a1*a3*a4*pp1*pp3^2*s234^2*s56+4*a1*a3*a4*pp1*pp3^2*s234*s56^2-5*a1*a3*a4*pp1*pp3^2*s34*s56^2-4*a1*a3*a4*pp1*pp3*pp4^2*s12^2+8*a1*a3*a4*pp1*pp3*pp4^2*s12*s123-8*a1*a3*a4*pp1*pp3*pp4^2*s12*s23+a1*a3*a4*pp1*pp3*pp4^2*s12*s234+4*a1*a3*a4*pp1*pp3*pp4^2*s12*s34-5*a1*a3*a4*pp1*pp3*pp4^2*s12*s56+4*a1*a3*a4*pp1*pp3*pp4^2*s123*s234-8*a1*a3*a4*pp1*pp3*pp4^2*s123*s34+4*a1*a3*a4*pp1*pp3*pp4^2*s123*s56-4*a1*a3*a4*pp1*pp3*pp4^2*s23*s234+8*a1*a3*a4*pp1*pp3*pp4^2*s23*s34-4*a1*a3*a4*pp1*pp3*pp4^2*s23*s56+4*a1*a3*a4*pp1*pp3*pp4^2*s234^2-8*a1*a3*a4*pp1*pp3*pp4^2*s234*s34+8*a1*a3*a4*pp1*pp3*pp4^2*s34*s56-4*a1*a3*a4*pp1*pp3*pp4^2*s56^2+4*a1*a3*a4*pp1*pp3*pp4*s12^2*s23-4*a1*a3*a4*pp1*pp3*pp4*s12^2*s234-8*a1*a3*a4*pp1*pp3*pp4*s12*s123*s23+7*a1*a3*a4*pp1*pp3*pp4*s12*s123*s234-3*a1*a3*a4*pp1*pp3*pp4*s12*s123*s34+8*a1*a3*a4*pp1*pp3*pp4*s12*s23^2-12*a1*a3*a4*pp1*pp3*pp4*s12*s23*s234-a1*a3*a4*pp1*pp3*pp4*s12*s23*s34+a1*a3*a4*pp1*pp3*pp4*s12*s23*s56+10*a1*a3*a4*pp1*pp3*pp4*s12*s234^2-3*a1*a3*a4*pp1*pp3*pp4*s12*s234*s34-6*a1*a3*a4*pp1*pp3*pp4*s12*s234*s56-a1*a3*a4*pp1*pp3*pp4*s12*s34*s56+4*a1*a3*a4*pp1*pp3*pp4*s123^2*s234+4*a1*a3*a4*pp1*pp3*pp4*s123^2*s34-4*a1*a3*a4*pp1*pp3*pp4*s123*s23*s234+4*a1*a3*a4*pp1*pp3*pp4*s123*s23*s56+a1*a3*a4*pp1*pp3*pp4*s123*s234^2+8*a1*a3*a4*pp1*pp3*pp4*s123*s234*s34-11*a1*a3*a4*pp1*pp3*pp4*s123*s234*s56+4*a1*a3*a4*pp1*pp3*pp4*s123*s34^2-2*a1*a3*a4*pp1*pp3*pp4*s123*s34*s56-4*a1*a3*a4*pp1*pp3*pp4*s23^2*s34-4*a1*a3*a4*pp1*pp3*pp4*s23^2*s56+2*a1*a3*a4*pp1*pp3*pp4*s23*s234*s34+11*a1*a3*a4*pp1*pp3*pp4*s23*s234*s56-4*a1*a3*a4*pp1*pp3*pp4*s23*s34^2-8*a1*a3*a4*pp1*pp3*pp4*s23*s34*s56-a1*a3*a4*pp1*pp3*pp4*s23*s56^2-8*a1*a3*a4*pp1*pp3*pp4*s234^2*s56+8*a1*a3*a4*pp1*pp3*pp4*s234*s34^2+8*a1*a3*a4*pp1*pp3*pp4*s234*s56^2-8*a1*a3*a4*pp1*pp3*pp4*s34^2*s56+4*a1*a3*a4*pp1*pp3*s12*s123*s23*s34-8*a1*a3*a4*pp1*pp3*s12*s123*s234*s34-4*a1*a3*a4*pp1*pp3*s12*s23^2*s34+16*a1*a3*a4*pp1*pp3*s12*s23*s234*s34-8*a1*a3*a4*pp1*pp3*s12*s23*s34*s56-12*a1*a3*a4*pp1*pp3*s12*s234^2*s34+12*a1*a3*a4*pp1*pp3*s12*s234*s34*s56-a1*a3*a4*pp1*pp3*s123^2*s234*s34-3*a1*a3*a4*pp1*pp3*s123^2*s34^2-a1*a3*a4*pp1*pp3*s123*s23*s234*s34+a1*a3*a4*pp1*pp3*s123*s23*s34*s56-a1*a3*a4*pp1*pp3*s123*s234^2*s34-8*a1*a3*a4*pp1*pp3*s123*s234*s34^2+7*a1*a3*a4*pp1*pp3*s123*s234*s34*s56+2*a1*a3*a4*pp1*pp3*s123*s34^2*s56+3*a1*a3*a4*pp1*pp3*s23^2*s34^2+a1*a3*a4*pp1*pp3*s23^2*s34*s56-2*a1*a3*a4*pp1*pp3*s23*s234*s34^2-7*a1*a3*a4*pp1*pp3*s23*s234*s34*s56+8*a1*a3*a4*pp1*pp3*s23*s34^2*s56+a1*a3*a4*pp1*pp3*s23*s34*s56^2-4*a1*a3*a4*pp1*pp3*s234^2*s34^2+8*a1*a3*a4*pp1*pp3*s234^2*s34*s56-8*a1*a3*a4*pp1*pp3*s234*s34*s56^2+4*a1*a3*a4*pp1*pp3*s34^2*s56^2+4*a1*a3*a4*pp1*pp4^3*s12^2-8*a1*a3*a4*pp1*pp4^3*s12*s123+8*a1*a3*a4*pp1*pp4^3*s12*s23-8*a1*a3*a4*pp1*pp4^3*s12*s234+8*a1*a3*a4*pp1*pp4^3*s12*s56-4*a1*a3*a4*pp1*pp4^2*s12^2*s23-4*a1*a3*a4*pp1*pp4^2*s12^2*s234-4*a1*a3*a4*pp1*pp4^2*s12^2*s34+8*a1*a3*a4*pp1*pp4^2*s12*s123*s23+11*a1*a3*a4*pp1*pp4^2*s12*s123*s234+11*a1*a3*a4*pp1*pp4^2*s12*s123*s34-8*a1*a3*a4*pp1*pp4^2*s12*s23^2-2*a1*a3*a4*pp1*pp4^2*s12*s23*s234-15*a1*a3*a4*pp1*pp4^2*s12*s23*s34-5*a1*a3*a4*pp1*pp4^2*s12*s23*s56+8*a1*a3*a4*pp1*pp4^2*s12*s234^2+16*a1*a3*a4*pp1*pp4^2*s12*s234*s34-8*a1*a3*a4*pp1*pp4^2*s12*s234*s56-16*a1*a3*a4*pp1*pp4^2*s12*s34*s56-4*a1*a3*a4*pp1*pp4^2*s123^2*s234+4*a1*a3*a4*pp1*pp4^2*s123^2*s34+4*a1*a3*a4*pp1*pp4^2*s123*s23*s234-4*a1*a3*a4*pp1*pp4^2*s123*s23*s56-4*a1*a3*a4*pp1*pp4^2*s123*s234^2+4*a1*a3*a4*pp1*pp4^2*s123*s234*s34+4*a1*a3*a4*pp1*pp4^2*s123*s234*s56-4*a1*a3*a4*pp1*pp4^2*s123*s34*s56-4*a1*a3*a4*pp1*pp4^2*s23^2*s34+4*a1*a3*a4*pp1*pp4^2*s23^2*s56+4*a1*a3*a4*pp1*pp4^2*s23*s234*s34-4*a1*a3*a4*pp1*pp4^2*s23*s234*s56-4*a1*a3*a4*pp1*pp4^2*s23*s34*s56+4*a1*a3*a4*pp1*pp4^2*s23*s56^2-4*a1*a3*a4*pp1*pp4*s12^2*s23*s34+4*a1*a3*a4*pp1*pp4*s12^2*s234*s34+8*a1*a3*a4*pp1*pp4*s12*s123*s23*s34-17*a1*a3*a4*pp1*pp4*s12*s123*s234*s34-3*a1*a3*a4*pp1*pp4*s12*s123*s34^2-4*a1*a3*a4*pp1*pp4*s12*s23^2*s34+14*a1*a3*a4*pp1*pp4*s12*s23*s234*s34+7*a1*a3*a4*pp1*pp4*s12*s23*s34^2-a1*a3*a4*pp1*pp4*s12*s23*s34*s56-16*a1*a3*a4*pp1*pp4*s12*s234^2*s34-8*a1*a3*a4*pp1*pp4*s12*s234*s34^2+16*a1*a3*a4*pp1*pp4*s12*s234*s34*s56+8*a1*a3*a4*pp1*pp4*s12*s34^2*s56-8*a1*a3*a4*pp1*pp4*s123^2*s23*s34+7*a1*a3*a4*pp1*pp4*s123^2*s234*s34-7*a1*a3*a4*pp1*pp4*s123^2*s34^2+8*a1*a3*a4*pp1*pp4*s123*s23^2*s34-13*a1*a3*a4*pp1*pp4*s123*s23*s234*s34+13*a1*a3*a4*pp1*pp4*s123*s23*s34*s56+8*a1*a3*a4*pp1*pp4*s123*s234^2*s34-8*a1*a3*a4*pp1*pp4*s123*s234*s34^2-8*a1*a3*a4*pp1*pp4*s123*s234*s34*s56+8*a1*a3*a4*pp1*pp4*s123*s34^2*s56+7*a1*a3*a4*pp1*pp4*s23^2*s34^2-7*a1*a3*a4*pp1*pp4*s23^2*s34*s56-8*a1*a3*a4*pp1*pp4*s23*s234*s34^2+8*a1*a3*a4*pp1*pp4*s23*s234*s34*s56+8*a1*a3*a4*pp1*pp4*s23*s34^2*s56-8*a1*a3*a4*pp1*pp4*s23*s34*s56^2-4*a1*a3*a4*pp1*s12*s123*s23*s34^2+6*a1*a3*a4*pp1*s12*s123*s234*s34^2+4*a1*a3*a4*pp1*s12*s23^2*s34^2-12*a1*a3*a4*pp1*s12*s23*s234*s34^2+6*a1*a3*a4*pp1*s12*s23*s34^2*s56+8*a1*a3*a4*pp1*s12*s234^2*s34^2-8*a1*a3*a4*pp1*s12*s234*s34^2*s56+4*a1*a3*a4*pp1*s123^2*s23*s34^2-3*a1*a3*a4*pp1*s123^2*s234*s34^2+3*a1*a3*a4*pp1*s123^2*s34^3-4*a1*a3*a4*pp1*s123*s23^2*s34^2+9*a1*a3*a4*pp1*s123*s23*s234*s34^2-9*a1*a3*a4*pp1*s123*s23*s34^2*s56-4*a1*a3*a4*pp1*s123*s234^2*s34^2+4*a1*a3*a4*pp1*s123*s234*s34^3+4*a1*a3*a4*pp1*s123*s234*s34^2*s56-4*a1*a3*a4*pp1*s123*s34^3*s56-3*a1*a3*a4*pp1*s23^2*s34^3+3*a1*a3*a4*pp1*s23^2*s34^2*s56+4*a1*a3*a4*pp1*s23*s234*s34^3-4*a1*a3*a4*pp1*s23*s234*s34^2*s56-4*a1*a3*a4*pp1*s23*s34^3*s56+4*a1*a3*a4*pp1*s23*s34^2*s56^2+2*a1*a3*a4*pp2^3*pp4^3-4*a1*a3*a4*pp2^3*pp4^2*s123-4*a1*a3*a4*pp2^3*pp4^2*s56+2*a1*a3*a4*pp2^3*pp4*s123^2-4*a1*a3*a4*pp2^3*pp4*s123*s56+2*a1*a3*a4*pp2^3*pp4*s56^2-a1*a3*a4*pp2^2*pp3*pp4*s123*s234+3*a1*a3*a4*pp2^2*pp3*pp4*s123*s56-2*a1*a3*a4*pp2^2*pp3*pp4*s23*s56-3*a1*a3*a4*pp2^2*pp3*pp4*s234*s56+3*a1*a3*a4*pp2^2*pp3*pp4*s56^2+a1*a3*a4*pp2^2*pp3*s123^2*s234-3*a1*a3*a4*pp2^2*pp3*s123^2*s56+2*a1*a3*a4*pp2^2*pp3*s123*s23*s56-4*a1*a3*a4*pp2^2*pp3*s123*s234*s56+6*a1*a3*a4*pp2^2*pp3*s123*s56^2-2*a1*a3*a4*pp2^2*pp3*s23*s56^2+3*a1*a3*a4*pp2^2*pp3*s234*s56^2-3*a1*a3*a4*pp2^2*pp3*s56^3-6*a1*a3*a4*pp2^2*pp4^3*s12+4*a1*a3*a4*pp2^2*pp4^3*s123-4*a1*a3*a4*pp2^2*pp4^3*s23+4*a1*a3*a4*pp2^2*pp4^3*s234-4*a1*a3*a4*pp2^2*pp4^3*s56+8*a1*a3*a4*pp2^2*pp4^2*s12*s123+4*a1*a3*a4*pp2^2*pp4^2*s12*s23+4*a1*a3*a4*pp2^2*pp4^2*s12*s234+8*a1*a3*a4*pp2^2*pp4^2*s12*s56-8*a1*a3*a4*pp2^2*pp4^2*s123^2+8*a1*a3*a4*pp2^2*pp4^2*s123*s23-5*a1*a3*a4*pp2^2*pp4^2*s123*s234-6*a1*a3*a4*pp2^2*pp4^2*s123*s56+11*a1*a3*a4*pp2^2*pp4^2*s23*s56-4*a1*a3*a4*pp2^2*pp4^2*s234*s34-8*a1*a3*a4*pp2^2*pp4^2*s234*s56+4*a1*a3*a4*pp2^2*pp4^2*s34*s56+8*a1*a3*a4*pp2^2*pp4^2*s56^2-2*a1*a3*a4*pp2^2*pp4*s12*s123^2-4*a1*a3*a4*pp2^2*pp4*s12*s123*s23+4*a1*a3*a4*pp2^2*pp4*s12*s123*s234+4*a1*a3*a4*pp2^2*pp4*s12*s123*s56+4*a1*a3*a4*pp2^2*pp4*s12*s23*s56-4*a1*a3*a4*pp2^2*pp4*s12*s234*s56-2*a1*a3*a4*pp2^2*pp4*s12*s56^2+4*a1*a3*a4*pp2^2*pp4*s123^3-4*a1*a3*a4*pp2^2*pp4*s123^2*s23+a1*a3*a4*pp2^2*pp4*s123^2*s234+a1*a3*a4*pp2^2*pp4*s123^2*s34-10*a1*a3*a4*pp2^2*pp4*s123^2*s56-a1*a3*a4*pp2^2*pp4*s123*s23*s34+9*a1*a3*a4*pp2^2*pp4*s123*s23*s56+2*a1*a3*a4*pp2^2*pp4*s123*s234*s34-3*a1*a3*a4*pp2^2*pp4*s123*s234*s56+a1*a3*a4*pp2^2*pp4*s123*s34*s56+10*a1*a3*a4*pp2^2*pp4*s123*s56^2-3*a1*a3*a4*pp2^2*pp4*s23*s34*s56-7*a1*a3*a4*pp2^2*pp4*s23*s56^2+8*a1*a3*a4*pp2^2*pp4*s234*s34*s56+4*a1*a3*a4*pp2^2*pp4*s234*s56^2-8*a1*a3*a4*pp2^2*pp4*s34*s56^2-4*a1*a3*a4*pp2^2*pp4*s56^3-a1*a3*a4*pp2^2*s123^3*s34+a1*a3*a4*pp2^2*s123^2*s23*s34-2*a1*a3*a4*pp2^2*s123^2*s234*s34+6*a1*a3*a4*pp2^2*s123^2*s34*s56-4*a1*a3*a4*pp2^2*s123*s23*s34*s56+6*a1*a3*a4*pp2^2*s123*s234*s34*s56-9*a1*a3*a4*pp2^2*s123*s34*s56^2+3*a1*a3*a4*pp2^2*s23*s34*s56^2-4*a1*a3*a4*pp2^2*s234*s34*s56^2+4*a1*a3*a4*pp2^2*s34*s56^3-2*a1*a3*a4*pp2*pp3^2*pp4*s234^2+4*a1*a3*a4*pp2*pp3^2*pp4*s234*s56-2*a1*a3*a4*pp2*pp3^2*pp4*s56^2+a1*a3*a4*pp2*pp3^2*s123*s234^2+2*a1*a3*a4*pp2*pp3^2*s123*s234*s56-3*a1*a3*a4*pp2*pp3^2*s123*s56^2-4*a1*a3*a4*pp2*pp3^2*s23*s234*s56+4*a1*a3*a4*pp2*pp3^2*s23*s56^2+3*a1*a3*a4*pp2*pp3^2*s234^2*s56-6*a1*a3*a4*pp2*pp3^2*s234*s56^2+3*a1*a3*a4*pp2*pp3^2*s56^3-4*a1*a3*a4*pp2*pp3*pp4^2*s123*s234+4*a1*a3*a4*pp2*pp3*pp4^2*s123*s56+4*a1*a3*a4*pp2*pp3*pp4^2*s23*s234-4*a1*a3*a4*pp2*pp3*pp4^2*s23*s56-4*a1*a3*a4*pp2*pp3*pp4^2*s234^2+8*a1*a3*a4*pp2*pp3*pp4^2*s234*s56-4*a1*a3*a4*pp2*pp3*pp4^2*s56^2-a1*a3*a4*pp2*pp3*pp4*s12*s123*s234-3*a1*a3*a4*pp2*pp3*pp4*s12*s123*s56+3*a1*a3*a4*pp2*pp3*pp4*s12*s23*s234+a1*a3*a4*pp2*pp3*pp4*s12*s23*s56+3*a1*a3*a4*pp2*pp3*pp4*s12*s234^2-3*a1*a3*a4*pp2*pp3*pp4*s12*s56^2+4*a1*a3*a4*pp2*pp3*pp4*s123^2*s234+4*a1*a3*a4*pp2*pp3*pp4*s123^2*s56-4*a1*a3*a4*pp2*pp3*pp4*s123*s23*s234-12*a1*a3*a4*pp2*pp3*pp4*s123*s23*s56+5*a1*a3*a4*pp2*pp3*pp4*s123*s234^2+4*a1*a3*a4*pp2*pp3*pp4*s123*s234*s34-a1*a3*a4*pp2*pp3*pp4*s123*s234*s56-4*a1*a3*a4*pp2*pp3*pp4*s123*s34*s56-4*a1*a3*a4*pp2*pp3*pp4*s123*s56^2+8*a1*a3*a4*pp2*pp3*pp4*s23^2*s56-4*a1*a3*a4*pp2*pp3*pp4*s23*s234*s34-9*a1*a3*a4*pp2*pp3*pp4*s23*s234*s56+4*a1*a3*a4*pp2*pp3*pp4*s23*s34*s56+9*a1*a3*a4*pp2*pp3*pp4*s23*s56^2+4*a1*a3*a4*pp2*pp3*pp4*s234^2*s34+4*a1*a3*a4*pp2*pp3*pp4*s234^2*s56-8*a1*a3*a4*pp2*pp3*pp4*s234*s34*s56-8*a1*a3*a4*pp2*pp3*pp4*s234*s56^2+4*a1*a3*a4*pp2*pp3*pp4*s34*s56^2+4*a1*a3*a4*pp2*pp3*pp4*s56^3+2*a1*a3*a4*pp2*pp3*s12*s123^2*s234-4*a1*a3*a4*pp2*pp3*s12*s123*s23*s234+4*a1*a3*a4*pp2*pp3*s12*s123*s23*s56+4*a1*a3*a4*pp2*pp3*s12*s123*s234^2-8*a1*a3*a4*pp2*pp3*s12*s123*s234*s56-2*a1*a3*a4*pp2*pp3*s12*s23^2*s56+8*a1*a3*a4*pp2*pp3*s12*s23*s234*s56-4*a1*a3*a4*pp2*pp3*s12*s23*s56^2-6*a1*a3*a4*pp2*pp3*s12*s234^2*s56+6*a1*a3*a4*pp2*pp3*s12*s234*s56^2-a1*a3*a4*pp2*pp3*s123^2*s234^2-6*a1*a3*a4*pp2*pp3*s123^2*s234*s34+a1*a3*a4*pp2*pp3*s123^2*s234*s56+2*a1*a3*a4*pp2*pp3*s123^2*s34*s56+6*a1*a3*a4*pp2*pp3*s123*s23*s234*s34+a1*a3*a4*pp2*pp3*s123*s23*s234*s56+2*a1*a3*a4*pp2*pp3*s123*s23*s34*s56-a1*a3*a4*pp2*pp3*s123*s23*s56^2-8*a1*a3*a4*pp2*pp3*s123*s234^2*s34+a1*a3*a4*pp2*pp3*s123*s234^2*s56+6*a1*a3*a4*pp2*pp3*s123*s234*s34*s56-a1*a3*a4*pp2*pp3*s123*s234*s56^2+2*a1*a3*a4*pp2*pp3*s123*s34*s56^2-4*a1*a3*a4*pp2*pp3*s23^2*s34*s56+10*a1*a3*a4*pp2*pp3*s23*s234*s34*s56-a1*a3*a4*pp2*pp3*s23*s234*s56^2-10*a1*a3*a4*pp2*pp3*s23*s34*s56^2+a1*a3*a4*pp2*pp3*s23*s56^3-4*a1*a3*a4*pp2*pp3*s234^2*s34*s56+8*a1*a3*a4*pp2*pp3*s234*s34*s56^2-4*a1*a3*a4*pp2*pp3*s34*s56^3+6*a1*a3*a4*pp2*pp4^3*s12^2-8*a1*a3*a4*pp2*pp4^3*s12*s123+8*a1*a3*a4*pp2*pp4^3*s12*s23-8*a1*a3*a4*pp2*pp4^3*s12*s234+8*a1*a3*a4*pp2*pp4^3*s12*s56-4*a1*a3*a4*pp2*pp4^2*s12^2*s123-8*a1*a3*a4*pp2*pp4^2*s12^2*s23-8*a1*a3*a4*pp2*pp4^2*s12^2*s234-4*a1*a3*a4*pp2*pp4^2*s12^2*s56+8*a1*a3*a4*pp2*pp4^2*s12*s123^2+16*a1*a3*a4*pp2*pp4^2*s12*s123*s234+6*a1*a3*a4*pp2*pp4^2*s12*s123*s56-8*a1*a3*a4*pp2*pp4^2*s12*s23^2-6*a1*a3*a4*pp2*pp4^2*s12*s23*s234-16*a1*a3*a4*pp2*pp4^2*s12*s23*s56+8*a1*a3*a4*pp2*pp4^2*s12*s234^2+8*a1*a3*a4*pp2*pp4^2*s12*s234*s34-8*a1*a3*a4*pp2*pp4^2*s12*s34*s56-8*a1*a3*a4*pp2*pp4^2*s12*s56^2+4*a1*a3*a4*pp2*pp4^2*s123^2*s234+4*a1*a3*a4*pp2*pp4^2*s123^2*s34-8*a1*a3*a4*pp2*pp4^2*s123^2*s56-4*a1*a3*a4*pp2*pp4^2*s123*s23*s234-8*a1*a3*a4*pp2*pp4^2*s123*s23*s34+12*a1*a3*a4*pp2*pp4^2*s123*s23*s56+4*a1*a3*a4*pp2*pp4^2*s123*s234^2+4*a1*a3*a4*pp2*pp4^2*s123*s234*s34-12*a1*a3*a4*pp2*pp4^2*s123*s234*s56-4*a1*a3*a4*pp2*pp4^2*s123*s34*s56+8*a1*a3*a4*pp2*pp4^2*s123*s56^2+4*a1*a3*a4*pp2*pp4^2*s23^2*s34-4*a1*a3*a4*pp2*pp4^2*s23^2*s56-4*a1*a3*a4*pp2*pp4^2*s23*s234*s34+4*a1*a3*a4*pp2*pp4^2*s23*s234*s56+4*a1*a3*a4*pp2*pp4^2*s23*s34*s56-4*a1*a3*a4*pp2*pp4^2*s23*s56^2+4*a1*a3*a4*pp2*pp4*s12^2*s123*s23-4*a1*a3*a4*pp2*pp4*s12^2*s123*s234+2*a1*a3*a4*pp2*pp4*s12^2*s23^2-4*a1*a3*a4*pp2*pp4*s12^2*s23*s234-4*a1*a3*a4*pp2*pp4*s12^2*s23*s56+2*a1*a3*a4*pp2*pp4*s12^2*s234^2+4*a1*a3*a4*pp2*pp4*s12^2*s234*s56-8*a1*a3*a4*pp2*pp4*s12*s123^2*s23+9*a1*a3*a4*pp2*pp4*s12*s123^2*s234-a1*a3*a4*pp2*pp4*s12*s123^2*s34+8*a1*a3*a4*pp2*pp4*s12*s123*s23^2-11*a1*a3*a4*pp2*pp4*s12*s123*s23*s234+11*a1*a3*a4*pp2*pp4*s12*s123*s23*s56+3*a1*a3*a4*pp2*pp4*s12*s123*s234^2-5*a1*a3*a4*pp2*pp4*s12*s123*s234*s34-17*a1*a3*a4*pp2*pp4*s12*s123*s234*s56-a1*a3*a4*pp2*pp4*s12*s123*s34*s56+a1*a3*a4*pp2*pp4*s12*s23^2*s34-9*a1*a3*a4*pp2*pp4*s12*s23^2*s56+a1*a3*a4*pp2*pp4*s12*s23*s234*s34+17*a1*a3*a4*pp2*pp4*s12*s23*s234*s56+5*a1*a3*a4*pp2*pp4*s12*s23*s34*s56-3*a1*a3*a4*pp2*pp4*s12*s23*s56^2-8*a1*a3*a4*pp2*pp4*s12*s234^2*s34-8*a1*a3*a4*pp2*pp4*s12*s234^2*s56+8*a1*a3*a4*pp2*pp4*s12*s234*s56^2+8*a1*a3*a4*pp2*pp4*s12*s34*s56^2-4*a1*a3*a4*pp2*pp4*s123^3*s234-4*a1*a3*a4*pp2*pp4*s123^3*s34+4*a1*a3*a4*pp2*pp4*s123^2*s23*s234+8*a1*a3*a4*pp2*pp4*s123^2*s23*s34+4*a1*a3*a4*pp2*pp4*s123^2*s23*s56-3*a1*a3*a4*pp2*pp4*s123^2*s234^2-15*a1*a3*a4*pp2*pp4*s123^2*s234*s34+8*a1*a3*a4*pp2*pp4*s123^2*s234*s56-2*a1*a3*a4*pp2*pp4*s123^2*s34^2+12*a1*a3*a4*pp2*pp4*s123^2*s34*s56-4*a1*a3*a4*pp2*pp4*s123*s23^2*s34-4*a1*a3*a4*pp2*pp4*s123*s23^2*s56+15*a1*a3*a4*pp2*pp4*s123*s23*s234*s34-2*a1*a3*a4*pp2*pp4*s123*s23*s234*s56+4*a1*a3*a4*pp2*pp4*s123*s23*s34^2-9*a1*a3*a4*pp2*pp4*s123*s23*s34*s56-8*a1*a3*a4*pp2*pp4*s123*s23*s56^2-12*a1*a3*a4*pp2*pp4*s123*s234^2*s34+4*a1*a3*a4*pp2*pp4*s123*s234^2*s56-4*a1*a3*a4*pp2*pp4*s123*s234*s34^2+24*a1*a3*a4*pp2*pp4*s123*s234*s34*s56-4*a1*a3*a4*pp2*pp4*s123*s234*s56^2+4*a1*a3*a4*pp2*pp4*s123*s34^2*s56-12*a1*a3*a4*pp2*pp4*s123*s34*s56^2-2*a1*a3*a4*pp2*pp4*s23^2*s34^2-3*a1*a3*a4*pp2*pp4*s23^2*s34*s56+5*a1*a3*a4*pp2*pp4*s23^2*s56^2+4*a1*a3*a4*pp2*pp4*s23*s234*s34^2-4*a1*a3*a4*pp2*pp4*s23*s234*s56^2-4*a1*a3*a4*pp2*pp4*s23*s34^2*s56+4*a1*a3*a4*pp2*pp4*s23*s56^3+2*a1*a3*a4*pp2*s12*s123^2*s23*s34-4*a1*a3*a4*pp2*s12*s123^2*s234*s34-2*a1*a3*a4*pp2*s12*s123*s23^2*s34+8*a1*a3*a4*pp2*s12*s123*s23*s234*s34-8*a1*a3*a4*pp2*s12*s123*s23*s34*s56-6*a1*a3*a4*pp2*s12*s123*s234^2*s34+12*a1*a3*a4*pp2*s12*s123*s234*s34*s56+4*a1*a3*a4*pp2*s12*s23^2*s34*s56-12*a1*a3*a4*pp2*s12*s23*s234*s34*s56+6*a1*a3*a4*pp2*s12*s23*s34*s56^2+8*a1*a3*a4*pp2*s12*s234^2*s34*s56-8*a1*a3*a4*pp2*s12*s234*s34*s56^2+3*a1*a3*a4*pp2*s123^3*s234*s34+a1*a3*a4*pp2*s123^3*s34^2-3*a1*a3*a4*pp2*s123^2*s23*s234*s34-2*a1*a3*a4*pp2*s123^2*s23*s34^2-3*a1*a3*a4*pp2*s123^2*s23*s34*s56+4*a1*a3*a4*pp2*s123^2*s234^2*s34+8*a1*a3*a4*pp2*s123^2*s234*s34^2-7*a1*a3*a4*pp2*s123^2*s234*s34*s56-5*a1*a3*a4*pp2*s123^2*s34^2*s56+a1*a3*a4*pp2*s123*s23^2*s34^2+3*a1*a3*a4*pp2*s123*s23^2*s34*s56-8*a1*a3*a4*pp2*s123*s23*s234*s34^2-a1*a3*a4*pp2*s123*s23*s234*s34*s56+2*a1*a3*a4*pp2*s123*s23*s34^2*s56+7*a1*a3*a4*pp2*s123*s23*s34*s56^2+8*a1*a3*a4*pp2*s123*s234^2*s34^2-4*a1*a3*a4*pp2*s123*s234^2*s34*s56-12*a1*a3*a4*pp2*s123*s234*s34^2*s56+4*a1*a3*a4*pp2*s123*s234*s34*s56^2+4*a1*a3*a4*pp2*s123*s34^2*s56^2+3*a1*a3*a4*pp2*s23^2*s34^2*s56-3*a1*a3*a4*pp2*s23^2*s34*s56^2-4*a1*a3*a4*pp2*s23*s234*s34^2*s56+4*a1*a3*a4*pp2*s23*s234*s34*s56^2+4*a1*a3*a4*pp2*s23*s34^2*s56^2-4*a1*a3*a4*pp2*s23*s34*s56^3+2*a1*a3*a4*pp3^2*pp4*s12*s234^2-4*a1*a3*a4*pp3^2*pp4*s12*s234*s56+2*a1*a3*a4*pp3^2*pp4*s12*s56^2-4*a1*a3*a4*pp3^2*s12*s123*s234^2+4*a1*a3*a4*pp3^2*s12*s123*s234*s56+3*a1*a3*a4*pp3^2*s12*s23*s234^2-2*a1*a3*a4*pp3^2*s12*s23*s234*s56-a1*a3*a4*pp3^2*s12*s23*s56^2-3*a1*a3*a4*pp3^2*s12*s234^3+6*a1*a3*a4*pp3^2*s12*s234^2*s56-3*a1*a3*a4*pp3^2*s12*s234*s56^2+4*a1*a3*a4*pp3*pp4^2*s12*s123*s234-4*a1*a3*a4*pp3*pp4^2*s12*s123*s56-4*a1*a3*a4*pp3*pp4^2*s12*s23*s234+4*a1*a3*a4*pp3*pp4^2*s12*s23*s56+4*a1*a3*a4*pp3*pp4^2*s12*s234^2-8*a1*a3*a4*pp3*pp4^2*s12*s234*s56+4*a1*a3*a4*pp3*pp4^2*s12*s56^2+2*a1*a3*a4*pp3*pp4*s12^2*s123*s234-3*a1*a3*a4*pp3*pp4*s12^2*s23*s234+a1*a3*a4*pp3*pp4*s12^2*s23*s56-3*a1*a3*a4*pp3*pp4*s12^2*s234^2+3*a1*a3*a4*pp3*pp4*s12^2*s234*s56-8*a1*a3*a4*pp3*pp4*s12*s123^2*s234+12*a1*a3*a4*pp3*pp4*s12*s123*s23*s234+4*a1*a3*a4*pp3*pp4*s12*s123*s23*s56-9*a1*a3*a4*pp3*pp4*s12*s123*s234^2-4*a1*a3*a4*pp3*pp4*s12*s123*s234*s34+9*a1*a3*a4*pp3*pp4*s12*s123*s234*s56+4*a1*a3*a4*pp3*pp4*s12*s123*s34*s56-4*a1*a3*a4*pp3*pp4*s12*s23^2*s234-4*a1*a3*a4*pp3*pp4*s12*s23^2*s56+4*a1*a3*a4*pp3*pp4*s12*s23*s234^2+4*a1*a3*a4*pp3*pp4*s12*s23*s234*s34+a1*a3*a4*pp3*pp4*s12*s23*s234*s56-4*a1*a3*a4*pp3*pp4*s12*s23*s34*s56-5*a1*a3*a4*pp3*pp4*s12*s23*s56^2-4*a1*a3*a4*pp3*pp4*s12*s234^3-4*a1*a3*a4*pp3*pp4*s12*s234^2*s34+8*a1*a3*a4*pp3*pp4*s12*s234^2*s56+8*a1*a3*a4*pp3*pp4*s12*s234*s34*s56-4*a1*a3*a4*pp3*pp4*s12*s234*s56^2-4*a1*a3*a4*pp3*pp4*s12*s34*s56^2-2*a1*a3*a4*pp3*s12^2*s123*s23*s234+2*a1*a3*a4*pp3*s12^2*s123*s234^2+3*a1*a3*a4*pp3*s12^2*s23^2*s234-a1*a3*a4*pp3*s12^2*s23^2*s56-6*a1*a3*a4*pp3*s12^2*s23*s234^2+4*a1*a3*a4*pp3*s12^2*s23*s234*s56+3*a1*a3*a4*pp3*s12^2*s234^3-3*a1*a3*a4*pp3*s12^2*s234^2*s56+4*a1*a3*a4*pp3*s12*s123^2*s234*s34+a1*a3*a4*pp3*s12*s123*s23*s234^2-2*a1*a3*a4*pp3*s12*s123*s23*s234*s34-a1*a3*a4*pp3*s12*s123*s23*s234*s56-6*a1*a3*a4*pp3*s12*s123*s23*s34*s56-a1*a3*a4*pp3*s12*s123*s234^3+10*a1*a3*a4*pp3*s12*s123*s234^2*s34+a1*a3*a4*pp3*s12*s123*s234^2*s56-10*a1*a3*a4*pp3*s12*s123*s234*s34*s56-2*a1*a3*a4*pp3*s12*s23^2*s234*s34-a1*a3*a4*pp3*s12*s23^2*s234*s56+6*a1*a3*a4*pp3*s12*s23^2*s34*s56+a1*a3*a4*pp3*s12*s23^2*s56^2-2*a1*a3*a4*pp3*s12*s23*s234^2*s34+a1*a3*a4*pp3*s12*s23*s234^2*s56-6*a1*a3*a4*pp3*s12*s23*s234*s34*s56-a1*a3*a4*pp3*s12*s23*s234*s56^2+8*a1*a3*a4*pp3*s12*s23*s34*s56^2+4*a1*a3*a4*pp3*s12*s234^3*s34-8*a1*a3*a4*pp3*s12*s234^2*s34*s56+4*a1*a3*a4*pp3*s12*s234*s34*s56^2-2*a1*a3*a4*pp4^3*s12^3+4*a1*a3*a4*pp4^3*s12^2*s123-4*a1*a3*a4*pp4^3*s12^2*s23+4*a1*a3*a4*pp4^3*s12^2*s234-4*a1*a3*a4*pp4^3*s12^2*s56+4*a1*a3*a4*pp4^2*s12^3*s23+4*a1*a3*a4*pp4^2*s12^3*s234-8*a1*a3*a4*pp4^2*s12^2*s123*s23-11*a1*a3*a4*pp4^2*s12^2*s123*s234+8*a1*a3*a4*pp4^2*s12^2*s23^2+6*a1*a3*a4*pp4^2*s12^2*s23*s234+5*a1*a3*a4*pp4^2*s12^2*s23*s56-8*a1*a3*a4*pp4^2*s12^2*s234^2-4*a1*a3*a4*pp4^2*s12^2*s234*s34+8*a1*a3*a4*pp4^2*s12^2*s234*s56+4*a1*a3*a4*pp4^2*s12^2*s34*s56+4*a1*a3*a4*pp4^2*s12*s123^2*s234-4*a1*a3*a4*pp4^2*s12*s123^2*s34-12*a1*a3*a4*pp4^2*s12*s123*s23*s234+8*a1*a3*a4*pp4^2*s12*s123*s23*s34+4*a1*a3*a4*pp4^2*s12*s123*s23*s56+4*a1*a3*a4*pp4^2*s12*s123*s234^2-4*a1*a3*a4*pp4^2*s12*s123*s234*s34-4*a1*a3*a4*pp4^2*s12*s123*s234*s56+4*a1*a3*a4*pp4^2*s12*s123*s34*s56+8*a1*a3*a4*pp4^2*s12*s23^2*s234-4*a1*a3*a4*pp4^2*s12*s23^2*s34-4*a1*a3*a4*pp4^2*s12*s23^2*s56-8*a1*a3*a4*pp4^2*s12*s23*s234^2+4*a1*a3*a4*pp4^2*s12*s23*s234*s34+12*a1*a3*a4*pp4^2*s12*s23*s234*s56-4*a1*a3*a4*pp4^2*s12*s23*s34*s56-4*a1*a3*a4*pp4^2*s12*s23*s56^2-2*a1*a3*a4*pp4*s12^3*s23^2+4*a1*a3*a4*pp4*s12^3*s23*s234-2*a1*a3*a4*pp4*s12^3*s234^2+4*a1*a3*a4*pp4*s12^2*s123*s23^2-9*a1*a3*a4*pp4*s12^2*s123*s23*s234+a1*a3*a4*pp4*s12^2*s123*s23*s34+7*a1*a3*a4*pp4*s12^2*s123*s234^2+3*a1*a3*a4*pp4*s12^2*s123*s234*s34-4*a1*a3*a4*pp4*s12^2*s23^3+10*a1*a3*a4*pp4*s12^2*s23^2*s234-a1*a3*a4*pp4*s12^2*s23^2*s34-a1*a3*a4*pp4*s12^2*s23^2*s56-10*a1*a3*a4*pp4*s12^2*s23*s234^2-a1*a3*a4*pp4*s12^2*s23*s234*s34+3*a1*a3*a4*pp4*s12^2*s23*s234*s56-2*a1*a3*a4*pp4*s12^2*s23*s34*s56+4*a1*a3*a4*pp4*s12^2*s234^3+8*a1*a3*a4*pp4*s12^2*s234^2*s34-4*a1*a3*a4*pp4*s12^2*s234^2*s56-8*a1*a3*a4*pp4*s12^2*s234*s34*s56+4*a1*a3*a4*pp4*s12*s123^2*s23*s234+4*a1*a3*a4*pp4*s12*s123^2*s23*s34-5*a1*a3*a4*pp4*s12*s123^2*s234^2+3*a1*a3*a4*pp4*s12*s123^2*s234*s34+2*a1*a3*a4*pp4*s12*s123^2*s34^2-4*a1*a3*a4*pp4*s12*s123*s23^2*s234-8*a1*a3*a4*pp4*s12*s123*s23^2*s34-4*a1*a3*a4*pp4*s12*s123*s23^2*s56+8*a1*a3*a4*pp4*s12*s123*s23*s234^2+9*a1*a3*a4*pp4*s12*s123*s23*s234*s34+2*a1*a3*a4*pp4*s12*s123*s23*s234*s56-4*a1*a3*a4*pp4*s12*s123*s23*s34^2-15*a1*a3*a4*pp4*s12*s123*s23*s34*s56-4*a1*a3*a4*pp4*s12*s123*s234^3+4*a1*a3*a4*pp4*s12*s123*s234^2*s56+4*a1*a3*a4*pp4*s12*s123*s234*s34^2-4*a1*a3*a4*pp4*s12*s123*s34^2*s56+4*a1*a3*a4*pp4*s12*s23^3*s34+4*a1*a3*a4*pp4*s12*s23^3*s56-12*a1*a3*a4*pp4*s12*s23^2*s234*s34-8*a1*a3*a4*pp4*s12*s23^2*s234*s56+2*a1*a3*a4*pp4*s12*s23^2*s34^2+15*a1*a3*a4*pp4*s12*s23^2*s34*s56+3*a1*a3*a4*pp4*s12*s23^2*s56^2+12*a1*a3*a4*pp4*s12*s23*s234^2*s34+4*a1*a3*a4*pp4*s12*s23*s234^2*s56-4*a1*a3*a4*pp4*s12*s23*s234*s34^2-24*a1*a3*a4*pp4*s12*s23*s234*s34*s56-4*a1*a3*a4*pp4*s12*s23*s234*s56^2+4*a1*a3*a4*pp4*s12*s23*s34^2*s56+12*a1*a3*a4*pp4*s12*s23*s34*s56^2-a1*a3*a4*s12^2*s123*s23^2*s34+4*a1*a3*a4*s12^2*s123*s23*s234*s34-3*a1*a3*a4*s12^2*s123*s234^2*s34+a1*a3*a4*s12^2*s23^3*s34-6*a1*a3*a4*s12^2*s23^2*s234*s34+2*a1*a3*a4*s12^2*s23^2*s34*s56+9*a1*a3*a4*s12^2*s23*s234^2*s34-6*a1*a3*a4*s12^2*s23*s234*s34*s56-4*a1*a3*a4*s12^2*s234^3*s34+4*a1*a3*a4*s12^2*s234^2*s34*s56-3*a1*a3*a4*s12*s123^2*s23*s234*s34-a1*a3*a4*s12*s123^2*s23*s34^2+3*a1*a3*a4*s12*s123^2*s234^2*s34-3*a1*a3*a4*s12*s123^2*s234*s34^2+3*a1*a3*a4*s12*s123*s23^2*s234*s34+2*a1*a3*a4*s12*s123*s23^2*s34^2+3*a1*a3*a4*s12*s123*s23^2*s34*s56-7*a1*a3*a4*s12*s123*s23*s234^2*s34-2*a1*a3*a4*s12*s123*s23*s234*s34^2+a1*a3*a4*s12*s123*s23*s234*s34*s56+8*a1*a3*a4*s12*s123*s23*s34^2*s56+4*a1*a3*a4*s12*s123*s234^3*s34-4*a1*a3*a4*s12*s123*s234^2*s34^2-4*a1*a3*a4*s12*s123*s234^2*s34*s56+4*a1*a3*a4*s12*s123*s234*s34^2*s56-a1*a3*a4*s12*s23^3*s34^2-3*a1*a3*a4*s12*s23^3*s34*s56+5*a1*a3*a4*s12*s23^2*s234*s34^2+7*a1*a3*a4*s12*s23^2*s234*s34*s56-8*a1*a3*a4*s12*s23^2*s34^2*s56-4*a1*a3*a4*s12*s23^2*s34*s56^2-4*a1*a3*a4*s12*s23*s234^2*s34^2-4*a1*a3*a4*s12*s23*s234^2*s34*s56+12*a1*a3*a4*s12*s23*s234*s34^2*s56+4*a1*a3*a4*s12*s23*s234*s34*s56^2-8*a1*a3*a4*s12*s23*s34^2*s56^2-2*a1*a4^2*pp1^2*pp3^2*pp4*s123+2*a1*a4^2*pp1^2*pp3^2*pp4*s23-3*a1*a4^2*pp1^2*pp3^2*pp4*s234+3*a1*a4^2*pp1^2*pp3^2*pp4*s56+4*a1*a4^2*pp1^2*pp3*pp4^2*s123-4*a1*a4^2*pp1^2*pp3*pp4^2*s23+7*a1*a4^2*pp1^2*pp3*pp4^2*s234-7*a1*a4^2*pp1^2*pp3*pp4^2*s56+5*a1*a4^2*pp1^2*pp3*pp4*s123*s34-5*a1*a4^2*pp1^2*pp3*pp4*s23*s34+7*a1*a4^2*pp1^2*pp3*pp4*s234*s34-7*a1*a4^2*pp1^2*pp3*pp4*s34*s56-2*a1*a4^2*pp1^2*pp4^3*s123+2*a1*a4^2*pp1^2*pp4^3*s23-4*a1*a4^2*pp1^2*pp4^3*s234+4*a1*a4^2*pp1^2*pp4^3*s56+5*a1*a4^2*pp1^2*pp4^2*s123*s34-5*a1*a4^2*pp1^2*pp4^2*s23*s34+8*a1*a4^2*pp1^2*pp4^2*s234*s34-8*a1*a4^2*pp1^2*pp4^2*s34*s56-3*a1*a4^2*pp1^2*pp4*s123*s34^2+3*a1*a4^2*pp1^2*pp4*s23*s34^2-4*a1*a4^2*pp1^2*pp4*s234*s34^2+4*a1*a4^2*pp1^2*pp4*s34^2*s56-4*a1*a4^2*pp1*pp2*pp3*pp4^2*s123+4*a1*a4^2*pp1*pp2*pp3*pp4^2*s23-7*a1*a4^2*pp1*pp2*pp3*pp4^2*s234+7*a1*a4^2*pp1*pp2*pp3*pp4^2*s56+4*a1*a4^2*pp1*pp2*pp3*pp4*s123^2-4*a1*a4^2*pp1*pp2*pp3*pp4*s123*s23+6*a1*a4^2*pp1*pp2*pp3*pp4*s123*s234-11*a1*a4^2*pp1*pp2*pp3*pp4*s123*s56+5*a1*a4^2*pp1*pp2*pp3*pp4*s23*s56-7*a1*a4^2*pp1*pp2*pp3*pp4*s234*s56+7*a1*a4^2*pp1*pp2*pp3*pp4*s56^2+4*a1*a4^2*pp1*pp2*pp4^3*s123-4*a1*a4^2*pp1*pp2*pp4^3*s23+8*a1*a4^2*pp1*pp2*pp4^3*s234-8*a1*a4^2*pp1*pp2*pp4^3*s56+14*a1*a4^2*pp1*pp2*pp4^2*s12*s123-14*a1*a4^2*pp1*pp2*pp4^2*s12*s23+22*a1*a4^2*pp1*pp2*pp4^2*s12*s234-22*a1*a4^2*pp1*pp2*pp4^2*s12*s56-4*a1*a4^2*pp1*pp2*pp4^2*s123^2+4*a1*a4^2*pp1*pp2*pp4^2*s123*s23-7*a1*a4^2*pp1*pp2*pp4^2*s123*s234-5*a1*a4^2*pp1*pp2*pp4^2*s123*s34+2*a1*a4^2*pp1*pp2*pp4^2*s123*s56+5*a1*a4^2*pp1*pp2*pp4^2*s23*s34+5*a1*a4^2*pp1*pp2*pp4^2*s23*s56-8*a1*a4^2*pp1*pp2*pp4^2*s234*s34-8*a1*a4^2*pp1*pp2*pp4^2*s234*s56+8*a1*a4^2*pp1*pp2*pp4^2*s34*s56+8*a1*a4^2*pp1*pp2*pp4^2*s56^2-5*a1*a4^2*pp1*pp2*pp4*s123^2*s34+5*a1*a4^2*pp1*pp2*pp4*s123*s23*s34-7*a1*a4^2*pp1*pp2*pp4*s123*s234*s34+13*a1*a4^2*pp1*pp2*pp4*s123*s34*s56-6*a1*a4^2*pp1*pp2*pp4*s23*s34*s56+8*a1*a4^2*pp1*pp2*pp4*s234*s34*s56-8*a1*a4^2*pp1*pp2*pp4*s34*s56^2+2*a1*a4^2*pp1*pp3^2*pp4*s123*s234+2*a1*a4^2*pp1*pp3^2*pp4*s123*s56-2*a1*a4^2*pp1*pp3^2*pp4*s23*s234-2*a1*a4^2*pp1*pp3^2*pp4*s23*s56+3*a1*a4^2*pp1*pp3^2*pp4*s234^2-3*a1*a4^2*pp1*pp3^2*pp4*s56^2-4*a1*a4^2*pp1*pp3*pp4^2*s12*s123+4*a1*a4^2*pp1*pp3*pp4^2*s12*s23-7*a1*a4^2*pp1*pp3*pp4^2*s12*s234+7*a1*a4^2*pp1*pp3*pp4^2*s12*s56-2*a1*a4^2*pp1*pp3*pp4^2*s123*s234+4*a1*a4^2*pp1*pp3*pp4^2*s123*s34-2*a1*a4^2*pp1*pp3*pp4^2*s123*s56+2*a1*a4^2*pp1*pp3*pp4^2*s23*s234-4*a1*a4^2*pp1*pp3*pp4^2*s23*s34+2*a1*a4^2*pp1*pp3*pp4^2*s23*s56-4*a1*a4^2*pp1*pp3*pp4^2*s234^2+8*a1*a4^2*pp1*pp3*pp4^2*s234*s34-8*a1*a4^2*pp1*pp3*pp4^2*s34*s56+4*a1*a4^2*pp1*pp3*pp4^2*s56^2+4*a1*a4^2*pp1*pp3*pp4*s12*s123*s23-5*a1*a4^2*pp1*pp3*pp4*s12*s123*s234-4*a1*a4^2*pp1*pp3*pp4*s12*s23^2+11*a1*a4^2*pp1*pp3*pp4*s12*s23*s234-6*a1*a4^2*pp1*pp3*pp4*s12*s23*s56-7*a1*a4^2*pp1*pp3*pp4*s12*s234^2+7*a1*a4^2*pp1*pp3*pp4*s12*s234*s56-2*a1*a4^2*pp1*pp3*pp4*s123^2*s234-2*a1*a4^2*pp1*pp3*pp4*s123^2*s34+2*a1*a4^2*pp1*pp3*pp4*s123*s23*s234-2*a1*a4^2*pp1*pp3*pp4*s123*s23*s56-3*a1*a4^2*pp1*pp3*pp4*s123*s234^2-6*a1*a4^2*pp1*pp3*pp4*s123*s234*s34+9*a1*a4^2*pp1*pp3*pp4*s123*s234*s56+2*a1*a4^2*pp1*pp3*pp4*s23^2*s34+2*a1*a4^2*pp1*pp3*pp4*s23^2*s56-9*a1*a4^2*pp1*pp3*pp4*s23*s234*s56+6*a1*a4^2*pp1*pp3*pp4*s23*s34*s56+3*a1*a4^2*pp1*pp3*pp4*s23*s56^2-4*a1*a4^2*pp1*pp3*pp4*s234^2*s34+8*a1*a4^2*pp1*pp3*pp4*s234^2*s56-8*a1*a4^2*pp1*pp3*pp4*s234*s56^2+4*a1*a4^2*pp1*pp3*pp4*s34*s56^2+4*a1*a4^2*pp1*pp4^3*s12*s123-4*a1*a4^2*pp1*pp4^3*s12*s23+8*a1*a4^2*pp1*pp4^3*s12*s234-8*a1*a4^2*pp1*pp4^3*s12*s56-4*a1*a4^2*pp1*pp4^2*s12*s123*s23-5*a1*a4^2*pp1*pp4^2*s12*s123*s234-5*a1*a4^2*pp1*pp4^2*s12*s123*s34+4*a1*a4^2*pp1*pp4^2*s12*s23^2-2*a1*a4^2*pp1*pp4^2*s12*s23*s234+5*a1*a4^2*pp1*pp4^2*s12*s23*s34+7*a1*a4^2*pp1*pp4^2*s12*s23*s56-8*a1*a4^2*pp1*pp4^2*s12*s234^2-8*a1*a4^2*pp1*pp4^2*s12*s234*s34+8*a1*a4^2*pp1*pp4^2*s12*s234*s56+8*a1*a4^2*pp1*pp4^2*s12*s34*s56+2*a1*a4^2*pp1*pp4^2*s123^2*s234-2*a1*a4^2*pp1*pp4^2*s123^2*s34-2*a1*a4^2*pp1*pp4^2*s123*s23*s234+2*a1*a4^2*pp1*pp4^2*s123*s23*s56+4*a1*a4^2*pp1*pp4^2*s123*s234^2-4*a1*a4^2*pp1*pp4^2*s123*s234*s34-4*a1*a4^2*pp1*pp4^2*s123*s234*s56+4*a1*a4^2*pp1*pp4^2*s123*s34*s56+2*a1*a4^2*pp1*pp4^2*s23^2*s34-2*a1*a4^2*pp1*pp4^2*s23^2*s56-4*a1*a4^2*pp1*pp4^2*s23*s234*s34+4*a1*a4^2*pp1*pp4^2*s23*s234*s56+4*a1*a4^2*pp1*pp4^2*s23*s34*s56-4*a1*a4^2*pp1*pp4^2*s23*s56^2-5*a1*a4^2*pp1*pp4*s12*s123*s23*s34+6*a1*a4^2*pp1*pp4*s12*s123*s234*s34+5*a1*a4^2*pp1*pp4*s12*s23^2*s34-13*a1*a4^2*pp1*pp4*s12*s23*s234*s34+7*a1*a4^2*pp1*pp4*s12*s23*s34*s56+8*a1*a4^2*pp1*pp4*s12*s234^2*s34-8*a1*a4^2*pp1*pp4*s12*s234*s34*s56+4*a1*a4^2*pp1*pp4*s123^2*s23*s34-3*a1*a4^2*pp1*pp4*s123^2*s234*s34+3*a1*a4^2*pp1*pp4*s123^2*s34^2-4*a1*a4^2*pp1*pp4*s123*s23^2*s34+9*a1*a4^2*pp1*pp4*s123*s23*s234*s34-9*a1*a4^2*pp1*pp4*s123*s23*s34*s56-4*a1*a4^2*pp1*pp4*s123*s234^2*s34+4*a1*a4^2*pp1*pp4*s123*s234*s34^2+4*a1*a4^2*pp1*pp4*s123*s234*s34*s56-4*a1*a4^2*pp1*pp4*s123*s34^2*s56-3*a1*a4^2*pp1*pp4*s23^2*s34^2+3*a1*a4^2*pp1*pp4*s23^2*s34*s56+4*a1*a4^2*pp1*pp4*s23*s234*s34^2-4*a1*a4^2*pp1*pp4*s23*s234*s34*s56-4*a1*a4^2*pp1*pp4*s23*s34^2*s56+4*a1*a4^2*pp1*pp4*s23*s34*s56^2-2*a1*a4^2*pp2^2*pp4^3*s123+2*a1*a4^2*pp2^2*pp4^3*s23-4*a1*a4^2*pp2^2*pp4^3*s234+4*a1*a4^2*pp2^2*pp4^3*s56+4*a1*a4^2*pp2^2*pp4^2*s123^2-4*a1*a4^2*pp2^2*pp4^2*s123*s23+7*a1*a4^2*pp2^2*pp4^2*s123*s234-2*a1*a4^2*pp2^2*pp4^2*s123*s56-5*a1*a4^2*pp2^2*pp4^2*s23*s56+8*a1*a4^2*pp2^2*pp4^2*s234*s56-8*a1*a4^2*pp2^2*pp4^2*s56^2-2*a1*a4^2*pp2^2*pp4*s123^3+2*a1*a4^2*pp2^2*pp4*s123^2*s23-3*a1*a4^2*pp2^2*pp4*s123^2*s234+8*a1*a4^2*pp2^2*pp4*s123^2*s56-5*a1*a4^2*pp2^2*pp4*s123*s23*s56+7*a1*a4^2*pp2^2*pp4*s123*s234*s56-10*a1*a4^2*pp2^2*pp4*s123*s56^2+3*a1*a4^2*pp2^2*pp4*s23*s56^2-4*a1*a4^2*pp2^2*pp4*s234*s56^2+4*a1*a4^2*pp2^2*pp4*s56^3+2*a1*a4^2*pp2*pp3*pp4^2*s123*s234-2*a1*a4^2*pp2*pp3*pp4^2*s123*s56-2*a1*a4^2*pp2*pp3*pp4^2*s23*s234+2*a1*a4^2*pp2*pp3*pp4^2*s23*s56+4*a1*a4^2*pp2*pp3*pp4^2*s234^2-8*a1*a4^2*pp2*pp3*pp4^2*s234*s56+4*a1*a4^2*pp2*pp3*pp4^2*s56^2-2*a1*a4^2*pp2*pp3*pp4*s123^2*s234-2*a1*a4^2*pp2*pp3*pp4*s123^2*s56+2*a1*a4^2*pp2*pp3*pp4*s123*s23*s234+6*a1*a4^2*pp2*pp3*pp4*s123*s23*s56-3*a1*a4^2*pp2*pp3*pp4*s123*s234^2-3*a1*a4^2*pp2*pp3*pp4*s123*s234*s56+6*a1*a4^2*pp2*pp3*pp4*s123*s56^2-4*a1*a4^2*pp2*pp3*pp4*s23^2*s56+9*a1*a4^2*pp2*pp3*pp4*s23*s234*s56-9*a1*a4^2*pp2*pp3*pp4*s23*s56^2-4*a1*a4^2*pp2*pp3*pp4*s234^2*s56+8*a1*a4^2*pp2*pp3*pp4*s234*s56^2-4*a1*a4^2*pp2*pp3*pp4*s56^3+4*a1*a4^2*pp2*pp4^3*s12*s123-4*a1*a4^2*pp2*pp4^3*s12*s23+8*a1*a4^2*pp2*pp4^3*s12*s234-8*a1*a4^2*pp2*pp4^3*s12*s56-4*a1*a4^2*pp2*pp4^2*s12*s123^2-12*a1*a4^2*pp2*pp4^2*s12*s123*s234+2*a1*a4^2*pp2*pp4^2*s12*s123*s56+4*a1*a4^2*pp2*pp4^2*s12*s23^2-2*a1*a4^2*pp2*pp4^2*s12*s23*s234+12*a1*a4^2*pp2*pp4^2*s12*s23*s56-8*a1*a4^2*pp2*pp4^2*s12*s234^2+8*a1*a4^2*pp2*pp4^2*s12*s56^2-2*a1*a4^2*pp2*pp4^2*s123^2*s234-2*a1*a4^2*pp2*pp4^2*s123^2*s34+4*a1*a4^2*pp2*pp4^2*s123^2*s56+2*a1*a4^2*pp2*pp4^2*s123*s23*s234+4*a1*a4^2*pp2*pp4^2*s123*s23*s34-6*a1*a4^2*pp2*pp4^2*s123*s23*s56-4*a1*a4^2*pp2*pp4^2*s123*s234^2-4*a1*a4^2*pp2*pp4^2*s123*s234*s34+12*a1*a4^2*pp2*pp4^2*s123*s234*s56+4*a1*a4^2*pp2*pp4^2*s123*s34*s56-8*a1*a4^2*pp2*pp4^2*s123*s56^2-2*a1*a4^2*pp2*pp4^2*s23^2*s34+2*a1*a4^2*pp2*pp4^2*s23^2*s56+4*a1*a4^2*pp2*pp4^2*s23*s234*s34-4*a1*a4^2*pp2*pp4^2*s23*s234*s56-4*a1*a4^2*pp2*pp4^2*s23*s34*s56+4*a1*a4^2*pp2*pp4^2*s23*s56^2+4*a1*a4^2*pp2*pp4*s12*s123^2*s23-5*a1*a4^2*pp2*pp4*s12*s123^2*s234-4*a1*a4^2*pp2*pp4*s12*s123*s23^2+11*a1*a4^2*pp2*pp4*s12*s123*s23*s234-11*a1*a4^2*pp2*pp4*s12*s123*s23*s56-7*a1*a4^2*pp2*pp4*s12*s123*s234^2+13*a1*a4^2*pp2*pp4*s12*s123*s234*s56+5*a1*a4^2*pp2*pp4*s12*s23^2*s56-13*a1*a4^2*pp2*pp4*s12*s23*s234*s56+7*a1*a4^2*pp2*pp4*s12*s23*s56^2+8*a1*a4^2*pp2*pp4*s12*s234^2*s56-8*a1*a4^2*pp2*pp4*s12*s234*s56^2+2*a1*a4^2*pp2*pp4*s123^3*s234+2*a1*a4^2*pp2*pp4*s123^3*s34-2*a1*a4^2*pp2*pp4*s123^2*s23*s234-4*a1*a4^2*pp2*pp4*s123^2*s23*s34-2*a1*a4^2*pp2*pp4*s123^2*s23*s56+3*a1*a4^2*pp2*pp4*s123^2*s234^2+9*a1*a4^2*pp2*pp4*s123^2*s234*s34-6*a1*a4^2*pp2*pp4*s123^2*s234*s56-6*a1*a4^2*pp2*pp4*s123^2*s34*s56+2*a1*a4^2*pp2*pp4*s123*s23^2*s34+2*a1*a4^2*pp2*pp4*s123*s23^2*s56-9*a1*a4^2*pp2*pp4*s123*s23*s234*s34+3*a1*a4^2*pp2*pp4*s123*s23*s34*s56+6*a1*a4^2*pp2*pp4*s123*s23*s56^2+8*a1*a4^2*pp2*pp4*s123*s234^2*s34-4*a1*a4^2*pp2*pp4*s123*s234^2*s56-12*a1*a4^2*pp2*pp4*s123*s234*s34*s56+4*a1*a4^2*pp2*pp4*s123*s234*s56^2+4*a1*a4^2*pp2*pp4*s123*s34*s56^2+3*a1*a4^2*pp2*pp4*s23^2*s34*s56-3*a1*a4^2*pp2*pp4*s23^2*s56^2-4*a1*a4^2*pp2*pp4*s23*s234*s34*s56+4*a1*a4^2*pp2*pp4*s23*s234*s56^2+4*a1*a4^2*pp2*pp4*s23*s34*s56^2-4*a1*a4^2*pp2*pp4*s23*s56^3-2*a1*a4^2*pp3*pp4^2*s12*s123*s234+2*a1*a4^2*pp3*pp4^2*s12*s123*s56+2*a1*a4^2*pp3*pp4^2*s12*s23*s234-2*a1*a4^2*pp3*pp4^2*s12*s23*s56-4*a1*a4^2*pp3*pp4^2*s12*s234^2+8*a1*a4^2*pp3*pp4^2*s12*s234*s56-4*a1*a4^2*pp3*pp4^2*s12*s56^2+4*a1*a4^2*pp3*pp4*s12*s123^2*s234-6*a1*a4^2*pp3*pp4*s12*s123*s23*s234-2*a1*a4^2*pp3*pp4*s12*s123*s23*s56+9*a1*a4^2*pp3*pp4*s12*s123*s234^2-9*a1*a4^2*pp3*pp4*s12*s123*s234*s56+2*a1*a4^2*pp3*pp4*s12*s23^2*s234+2*a1*a4^2*pp3*pp4*s12*s23^2*s56-6*a1*a4^2*pp3*pp4*s12*s23*s234^2+3*a1*a4^2*pp3*pp4*s12*s23*s234*s56+3*a1*a4^2*pp3*pp4*s12*s23*s56^2+4*a1*a4^2*pp3*pp4*s12*s234^3-8*a1*a4^2*pp3*pp4*s12*s234^2*s56+4*a1*a4^2*pp3*pp4*s12*s234*s56^2-2*a1*a4^2*pp4^3*s12^2*s123+2*a1*a4^2*pp4^3*s12^2*s23-4*a1*a4^2*pp4^3*s12^2*s234+4*a1*a4^2*pp4^3*s12^2*s56+4*a1*a4^2*pp4^2*s12^2*s123*s23+5*a1*a4^2*pp4^2*s12^2*s123*s234-4*a1*a4^2*pp4^2*s12^2*s23^2+2*a1*a4^2*pp4^2*s12^2*s23*s234-7*a1*a4^2*pp4^2*s12^2*s23*s56+8*a1*a4^2*pp4^2*s12^2*s234^2-8*a1*a4^2*pp4^2*s12^2*s234*s56-2*a1*a4^2*pp4^2*s12*s123^2*s234+2*a1*a4^2*pp4^2*s12*s123^2*s34+6*a1*a4^2*pp4^2*s12*s123*s23*s234-4*a1*a4^2*pp4^2*s12*s123*s23*s34-2*a1*a4^2*pp4^2*s12*s123*s23*s56-4*a1*a4^2*pp4^2*s12*s123*s234^2+4*a1*a4^2*pp4^2*s12*s123*s234*s34+4*a1*a4^2*pp4^2*s12*s123*s234*s56-4*a1*a4^2*pp4^2*s12*s123*s34*s56-4*a1*a4^2*pp4^2*s12*s23^2*s234+2*a1*a4^2*pp4^2*s12*s23^2*s34+2*a1*a4^2*pp4^2*s12*s23^2*s56+8*a1*a4^2*pp4^2*s12*s23*s234^2-4*a1*a4^2*pp4^2*s12*s23*s234*s34-12*a1*a4^2*pp4^2*s12*s23*s234*s56+4*a1*a4^2*pp4^2*s12*s23*s34*s56+4*a1*a4^2*pp4^2*s12*s23*s56^2-2*a1*a4^2*pp4*s12^2*s123*s23^2+5*a1*a4^2*pp4*s12^2*s123*s23*s234-3*a1*a4^2*pp4*s12^2*s123*s234^2+2*a1*a4^2*pp4*s12^2*s23^3-8*a1*a4^2*pp4*s12^2*s23^2*s234+3*a1*a4^2*pp4*s12^2*s23^2*s56+10*a1*a4^2*pp4*s12^2*s23*s234^2-7*a1*a4^2*pp4*s12^2*s23*s234*s56-4*a1*a4^2*pp4*s12^2*s234^3+4*a1*a4^2*pp4*s12^2*s234^2*s56-2*a1*a4^2*pp4*s12*s123^2*s23*s234-2*a1*a4^2*pp4*s12*s123^2*s23*s34+3*a1*a4^2*pp4*s12*s123^2*s234^2-3*a1*a4^2*pp4*s12*s123^2*s234*s34+2*a1*a4^2*pp4*s12*s123*s23^2*s234+4*a1*a4^2*pp4*s12*s123*s23^2*s34+2*a1*a4^2*pp4*s12*s123*s23^2*s56-6*a1*a4^2*pp4*s12*s123*s23*s234^2-3*a1*a4^2*pp4*s12*s123*s23*s234*s34+9*a1*a4^2*pp4*s12*s123*s23*s34*s56+4*a1*a4^2*pp4*s12*s123*s234^3-4*a1*a4^2*pp4*s12*s123*s234^2*s34-4*a1*a4^2*pp4*s12*s123*s234^2*s56+4*a1*a4^2*pp4*s12*s123*s234*s34*s56-2*a1*a4^2*pp4*s12*s23^3*s34-2*a1*a4^2*pp4*s12*s23^3*s56+6*a1*a4^2*pp4*s12*s23^2*s234*s34+6*a1*a4^2*pp4*s12*s23^2*s234*s56-9*a1*a4^2*pp4*s12*s23^2*s34*s56-3*a1*a4^2*pp4*s12*s23^2*s56^2-4*a1*a4^2*pp4*s12*s23*s234^2*s34-4*a1*a4^2*pp4*s12*s23*s234^2*s56+12*a1*a4^2*pp4*s12*s23*s234*s34*s56+4*a1*a4^2*pp4*s12*s23*s234*s56^2-8*a1*a4^2*pp4*s12*s23*s34*s56^2+a2^3*pp1^2*pp2*pp3^2*s234-2*a2^3*pp1^2*pp2*pp3^2*s34-3*a2^3*pp1^2*pp2*pp3*pp4*s234+2*a2^3*pp1^2*pp2*pp3*pp4*s34+a2^3*pp1^2*pp2*pp3*s23*s34-3*a2^3*pp1^2*pp2*pp3*s234*s34+4*a2^3*pp1^2*pp2*pp3*s34^2+2*a2^3*pp1^2*pp2*pp4^2*s234-2*a2^3*pp1^2*pp2*pp4^2*s34+a2^3*pp1^2*pp2*pp4*s23*s34-4*a2^3*pp1^2*pp2*pp4*s234*s34+4*a2^3*pp1^2*pp2*pp4*s34^2-a2^3*pp1^2*pp2*s23*s34^2+2*a2^3*pp1^2*pp2*s234*s34^2-2*a2^3*pp1^2*pp2*s34^3+a2^3*pp1*pp2^2*pp3^2*s56-2*a2^3*pp1*pp2^2*pp3*pp4*s12+3*a2^3*pp1*pp2^2*pp3*pp4*s234-2*a2^3*pp1*pp2^2*pp3*pp4*s34+a2^3*pp1*pp2^2*pp3*pp4*s56-2*a2^3*pp1*pp2^2*pp3*s123*s234+3*a2^3*pp1*pp2^2*pp3*s123*s34-a2^3*pp1*pp2^2*pp3*s23*s56+3*a2^3*pp1*pp2^2*pp3*s234*s56-5*a2^3*pp1*pp2^2*pp3*s34*s56-4*a2^3*pp1*pp2^2*pp4^2*s234+4*a2^3*pp1*pp2^2*pp4^2*s34+2*a2^3*pp1*pp2^2*pp4*s12*s23-10*a2^3*pp1*pp2^2*pp4*s12*s234+10*a2^3*pp1*pp2^2*pp4*s12*s34+3*a2^3*pp1*pp2^2*pp4*s123*s234-3*a2^3*pp1*pp2^2*pp4*s123*s34-a2^3*pp1*pp2^2*pp4*s23*s34-a2^3*pp1*pp2^2*pp4*s23*s56+4*a2^3*pp1*pp2^2*pp4*s234*s34+4*a2^3*pp1*pp2^2*pp4*s234*s56-4*a2^3*pp1*pp2^2*pp4*s34^2-4*a2^3*pp1*pp2^2*pp4*s34*s56-a2^3*pp1*pp2^2*s123*s23*s34+3*a2^3*pp1*pp2^2*s123*s234*s34-3*a2^3*pp1*pp2^2*s123*s34^2+2*a2^3*pp1*pp2^2*s23*s34*s56-4*a2^3*pp1*pp2^2*s234*s34*s56+4*a2^3*pp1*pp2^2*s34^2*s56+a2^3*pp1*pp2*pp3^2*s12*s234-a2^3*pp1*pp2*pp3^2*s234^2+2*a2^3*pp1*pp2*pp3^2*s234*s34-3*a2^3*pp1*pp2*pp3^2*s234*s56+2*a2^3*pp1*pp2*pp3^2*s34*s56+4*a2^3*pp1*pp2*pp3*pp4*s12*s234-2*a2^3*pp1*pp2*pp3*pp4*s12*s34+2*a2^3*pp1*pp2*pp3*pp4*s234^2-6*a2^3*pp1*pp2*pp3*pp4*s234*s34+2*a2^3*pp1*pp2*pp3*pp4*s234*s56+4*a2^3*pp1*pp2*pp3*pp4*s34^2-2*a2^3*pp1*pp2*pp3*pp4*s34*s56-3*a2^3*pp1*pp2*pp3*s12*s23*s234+3*a2^3*pp1*pp2*pp3*s12*s23*s34+3*a2^3*pp1*pp2*pp3*s12*s234^2-5*a2^3*pp1*pp2*pp3*s12*s234*s34+a2^3*pp1*pp2*pp3*s123*s234^2+a2^3*pp1*pp2*pp3*s123*s234*s34-2*a2^3*pp1*pp2*pp3*s123*s34^2+3*a2^3*pp1*pp2*pp3*s23*s234*s56-2*a2^3*pp1*pp2*pp3*s23*s34^2-a2^3*pp1*pp2*pp3*s23*s34*s56+2*a2^3*pp1*pp2*pp3*s234^2*s34-4*a2^3*pp1*pp2*pp3*s234^2*s56-2*a2^3*pp1*pp2*pp3*s234*s34^2+6*a2^3*pp1*pp2*pp3*s234*s34*s56-2*a2^3*pp1*pp2*pp3*s34^2*s56-4*a2^3*pp1*pp2*pp4^2*s12*s234+4*a2^3*pp1*pp2*pp4^2*s12*s34+2*a2^3*pp1*pp2*pp4*s12*s23*s234-4*a2^3*pp1*pp2*pp4*s12*s23*s34+4*a2^3*pp1*pp2*pp4*s12*s234^2-4*a2^3*pp1*pp2*pp4*s12*s34^2-2*a2^3*pp1*pp2*pp4*s123*s234^2+4*a2^3*pp1*pp2*pp4*s123*s234*s34-2*a2^3*pp1*pp2*pp4*s123*s34^2+2*a2^3*pp1*pp2*pp4*s23*s234*s34-2*a2^3*pp1*pp2*pp4*s23*s234*s56-2*a2^3*pp1*pp2*pp4*s23*s34^2+2*a2^3*pp1*pp2*pp4*s23*s34*s56-a2^3*pp1*pp2*s12*s23^2*s34+5*a2^3*pp1*pp2*s12*s23*s234*s34-3*a2^3*pp1*pp2*s12*s23*s34^2-4*a2^3*pp1*pp2*s12*s234^2*s34+4*a2^3*pp1*pp2*s12*s234*s34^2-3*a2^3*pp1*pp2*s123*s23*s234*s34+3*a2^3*pp1*pp2*s123*s23*s34^2+2*a2^3*pp1*pp2*s123*s234^2*s34-4*a2^3*pp1*pp2*s123*s234*s34^2+2*a2^3*pp1*pp2*s123*s34^3+a2^3*pp1*pp2*s23^2*s34^2-a2^3*pp1*pp2*s23^2*s34*s56-2*a2^3*pp1*pp2*s23*s234*s34^2+2*a2^3*pp1*pp2*s23*s234*s34*s56+2*a2^3*pp1*pp2*s23*s34^3-2*a2^3*pp1*pp2*s23*s34^2*s56-a2^3*pp2^3*pp3*pp4*s56-a2^3*pp2^3*pp3*s123*s56+a2^3*pp2^3*pp3*s56^2+2*a2^3*pp2^3*pp4^2*s234-2*a2^3*pp2^3*pp4^2*s34-3*a2^3*pp2^3*pp4*s123*s234+3*a2^3*pp2^3*pp4*s123*s34+a2^3*pp2^3*pp4*s23*s56-4*a2^3*pp2^3*pp4*s234*s56+4*a2^3*pp2^3*pp4*s34*s56+a2^3*pp2^3*s123^2*s234-a2^3*pp2^3*s123^2*s34+a2^3*pp2^3*s123*s23*s56-3*a2^3*pp2^3*s123*s234*s56+3*a2^3*pp2^3*s123*s34*s56-a2^3*pp2^3*s23*s56^2+2*a2^3*pp2^3*s234*s56^2-2*a2^3*pp2^3*s34*s56^2+a2^3*pp2^2*pp3^2*s234*s56-a2^3*pp2^2*pp3^2*s56^2+a2^3*pp2^2*pp3*pp4*s12*s234+a2^3*pp2^2*pp3*pp4*s12*s56-2*a2^3*pp2^2*pp3*pp4*s234^2+2*a2^3*pp2^2*pp3*pp4*s234*s34+2*a2^3*pp2^2*pp3*pp4*s234*s56-2*a2^3*pp2^2*pp3*pp4*s34*s56+a2^3*pp2^2*pp3*s12*s123*s234+a2^3*pp2^2*pp3*s12*s23*s56-2*a2^3*pp2^2*pp3*s12*s234*s56+a2^3*pp2^2*pp3*s123*s234^2-3*a2^3*pp2^2*pp3*s123*s234*s34+2*a2^3*pp2^2*pp3*s123*s234*s56-3*a2^3*pp2^2*pp3*s23*s234*s56+3*a2^3*pp2^2*pp3*s23*s34*s56+2*a2^3*pp2^2*pp3*s234^2*s56-2*a2^3*pp2^2*pp3*s234*s34*s56-2*a2^3*pp2^2*pp3*s234*s56^2+2*a2^3*pp2^2*pp3*s34*s56^2-4*a2^3*pp2^2*pp4^2*s12*s234+4*a2^3*pp2^2*pp4^2*s12*s34+3*a2^3*pp2^2*pp4*s12*s123*s234-3*a2^3*pp2^2*pp4*s12*s123*s34+2*a2^3*pp2^2*pp4*s12*s23*s234-3*a2^3*pp2^2*pp4*s12*s23*s34-a2^3*pp2^2*pp4*s12*s23*s56+4*a2^3*pp2^2*pp4*s12*s234^2-4*a2^3*pp2^2*pp4*s12*s234*s34+4*a2^3*pp2^2*pp4*s12*s234*s56-4*a2^3*pp2^2*pp4*s12*s34*s56+2*a2^3*pp2^2*pp4*s123*s234^2-4*a2^3*pp2^2*pp4*s123*s234*s56-2*a2^3*pp2^2*pp4*s123*s34^2+4*a2^3*pp2^2*pp4*s123*s34*s56-2*a2^3*pp2^2*pp4*s23*s234*s34+2*a2^3*pp2^2*pp4*s23*s234*s56+2*a2^3*pp2^2*pp4*s23*s34^2-2*a2^3*pp2^2*pp4*s23*s34*s56-3*a2^3*pp2^2*s12*s123*s23*s234+2*a2^3*pp2^2*s12*s123*s23*s34+3*a2^3*pp2^2*s12*s123*s234^2-3*a2^3*pp2^2*s12*s123*s234*s34-a2^3*pp2^2*s12*s23^2*s56+5*a2^3*pp2^2*s12*s23*s234*s56-3*a2^3*pp2^2*s12*s23*s34*s56-4*a2^3*pp2^2*s12*s234^2*s56+4*a2^3*pp2^2*s12*s234*s34*s56-a2^3*pp2^2*s123^2*s234^2+a2^3*pp2^2*s123^2*s34^2+3*a2^3*pp2^2*s123*s23*s234*s34-a2^3*pp2^2*s123*s23*s34^2-2*a2^3*pp2^2*s123*s23*s34*s56-4*a2^3*pp2^2*s123*s234^2*s34+2*a2^3*pp2^2*s123*s234^2*s56+4*a2^3*pp2^2*s123*s234*s34^2-2*a2^3*pp2^2*s123*s34^2*s56-a2^3*pp2^2*s23^2*s34*s56+a2^3*pp2^2*s23^2*s56^2+2*a2^3*pp2^2*s23*s234*s34*s56-2*a2^3*pp2^2*s23*s234*s56^2-2*a2^3*pp2^2*s23*s34^2*s56+2*a2^3*pp2^2*s23*s34*s56^2-a2^3*pp2*pp3^2*s12*s234^2+a2^3*pp2*pp3^2*s12*s234*s56-a2^3*pp2*pp3*pp4*s12^2*s234+2*a2^3*pp2*pp3*pp4*s12*s234^2-2*a2^3*pp2*pp3*pp4*s12*s234*s34-2*a2^3*pp2*pp3*pp4*s12*s234*s56+2*a2^3*pp2*pp3*pp4*s12*s34*s56-a2^3*pp2*pp3*s12^2*s23*s234+a2^3*pp2*pp3*s12^2*s234^2-3*a2^3*pp2*pp3*s12*s123*s234^2+3*a2^3*pp2*pp3*s12*s123*s234*s34+2*a2^3*pp2*pp3*s12*s23*s234^2+a2^3*pp2*pp3*s12*s23*s234*s56-3*a2^3*pp2*pp3*s12*s23*s34*s56-2*a2^3*pp2*pp3*s12*s234^3+2*a2^3*pp2*pp3*s12*s234^2*s34+2*a2^3*pp2*pp3*s12*s234^2*s56-2*a2^3*pp2*pp3*s12*s234*s34*s56+2*a2^3*pp2*pp4^2*s12^2*s234-2*a2^3*pp2*pp4^2*s12^2*s34-2*a2^3*pp2*pp4*s12^2*s23*s234+3*a2^3*pp2*pp4*s12^2*s23*s34-4*a2^3*pp2*pp4*s12^2*s234^2+4*a2^3*pp2*pp4*s12^2*s234*s34+2*a2^3*pp2*pp4*s12*s123*s234^2-4*a2^3*pp2*pp4*s12*s123*s234*s34+2*a2^3*pp2*pp4*s12*s123*s34^2-4*a2^3*pp2*pp4*s12*s23*s234^2+6*a2^3*pp2*pp4*s12*s23*s234*s34+2*a2^3*pp2*pp4*s12*s23*s234*s56-2*a2^3*pp2*pp4*s12*s23*s34^2-2*a2^3*pp2*pp4*s12*s23*s34*s56+2*a2^3*pp2*s12^2*s23^2*s234-a2^3*pp2*s12^2*s23^2*s34-4*a2^3*pp2*s12^2*s23*s234^2+3*a2^3*pp2*s12^2*s23*s234*s34+2*a2^3*pp2*s12^2*s234^3-2*a2^3*pp2*s12^2*s234^2*s34+2*a2^3*pp2*s12*s123*s23*s234^2-a2^3*pp2*s12*s123*s23*s234*s34-a2^3*pp2*s12*s123*s23*s34^2-2*a2^3*pp2*s12*s123*s234^3+4*a2^3*pp2*s12*s123*s234^2*s34-2*a2^3*pp2*s12*s123*s234*s34^2-2*a2^3*pp2*s12*s23^2*s234*s34-2*a2^3*pp2*s12*s23^2*s234*s56+a2^3*pp2*s12*s23^2*s34^2+3*a2^3*pp2*s12*s23^2*s34*s56+2*a2^3*pp2*s12*s23*s234^2*s34+2*a2^3*pp2*s12*s23*s234^2*s56-2*a2^3*pp2*s12*s23*s234*s34^2-6*a2^3*pp2*s12*s23*s234*s34*s56+4*a2^3*pp2*s12*s23*s34^2*s56-2*a2^2*a3*pp1^2*pp2*pp3^2*pp4-a2^2*a3*pp1^2*pp2*pp3^2*s234+4*a2^2*a3*pp1^2*pp2*pp3^2*s34+4*a2^2*a3*pp1^2*pp2*pp3*pp4^2+3*a2^2*a3*pp1^2*pp2*pp3*pp4*s234-2*a2^2*a3*pp1^2*pp2*pp3*pp4*s34-a2^2*a3*pp1^2*pp2*pp3*s23*s34+3*a2^2*a3*pp1^2*pp2*pp3*s234*s34-8*a2^2*a3*pp1^2*pp2*pp3*s34^2-2*a2^2*a3*pp1^2*pp2*pp4^3-2*a2^2*a3*pp1^2*pp2*pp4^2*s234+8*a2^2*a3*pp1^2*pp2*pp4^2*s34-a2^2*a3*pp1^2*pp2*pp4*s23*s34+4*a2^2*a3*pp1^2*pp2*pp4*s234*s34-10*a2^2*a3*pp1^2*pp2*pp4*s34^2+a2^2*a3*pp1^2*pp2*s23*s34^2-2*a2^2*a3*pp1^2*pp2*s234*s34^2+4*a2^2*a3*pp1^2*pp2*s34^3-a2^2*a3*pp1^2*pp3^3*s234+2*a2^2*a3*pp1^2*pp3^3*s34+3*a2^2*a3*pp1^2*pp3^2*pp4*s234-2*a2^2*a3*pp1^2*pp3^2*pp4*s34+a2^2*a3*pp1^2*pp3^2*s23*s234-3*a2^2*a3*pp1^2*pp3^2*s23*s34+3*a2^2*a3*pp1^2*pp3^2*s234*s34-4*a2^2*a3*pp1^2*pp3^2*s34^2-2*a2^2*a3*pp1^2*pp3*pp4^2*s234+2*a2^2*a3*pp1^2*pp3*pp4^2*s34-3*a2^2*a3*pp1^2*pp3*pp4*s23*s234+a2^2*a3*pp1^2*pp3*pp4*s23*s34+4*a2^2*a3*pp1^2*pp3*pp4*s234*s34-4*a2^2*a3*pp1^2*pp3*pp4*s34^2+a2^2*a3*pp1^2*pp3*s23^2*s34-3*a2^2*a3*pp1^2*pp3*s23*s234*s34+5*a2^2*a3*pp1^2*pp3*s23*s34^2-2*a2^2*a3*pp1^2*pp3*s234*s34^2+2*a2^2*a3*pp1^2*pp3*s34^3+2*a2^2*a3*pp1^2*pp4^2*s23*s234-2*a2^2*a3*pp1^2*pp4^2*s23*s34+a2^2*a3*pp1^2*pp4*s23^2*s34-4*a2^2*a3*pp1^2*pp4*s23*s234*s34+4*a2^2*a3*pp1^2*pp4*s23*s34^2-a2^2*a3*pp1^2*s23^2*s34^2+2*a2^2*a3*pp1^2*s23*s234*s34^2-2*a2^2*a3*pp1^2*s23*s34^3-2*a2^2*a3*pp1*pp2^2*pp3^2*s56-4*a2^2*a3*pp1*pp2^2*pp3*pp4^2+4*a2^2*a3*pp1*pp2^2*pp3*pp4*s12+4*a2^2*a3*pp1*pp2^2*pp3*pp4*s123-3*a2^2*a3*pp1*pp2^2*pp3*pp4*s234+4*a2^2*a3*pp1*pp2^2*pp3*pp4*s34-4*a2^2*a3*pp1*pp2^2*pp3*pp4*s56+2*a2^2*a3*pp1*pp2^2*pp3*s123*s234-6*a2^2*a3*pp1*pp2^2*pp3*s123*s34+a2^2*a3*pp1*pp2^2*pp3*s23*s56-3*a2^2*a3*pp1*pp2^2*pp3*s234*s56+10*a2^2*a3*pp1*pp2^2*pp3*s34*s56+4*a2^2*a3*pp1*pp2^2*pp4^3+10*a2^2*a3*pp1*pp2^2*pp4^2*s12-4*a2^2*a3*pp1*pp2^2*pp4^2*s123+4*a2^2*a3*pp1*pp2^2*pp4^2*s234-12*a2^2*a3*pp1*pp2^2*pp4^2*s34-4*a2^2*a3*pp1*pp2^2*pp4^2*s56-2*a2^2*a3*pp1*pp2^2*pp4*s12*s23+10*a2^2*a3*pp1*pp2^2*pp4*s12*s234-20*a2^2*a3*pp1*pp2^2*pp4*s12*s34-3*a2^2*a3*pp1*pp2^2*pp4*s123*s234+4*a2^2*a3*pp1*pp2^2*pp4*s123*s34+a2^2*a3*pp1*pp2^2*pp4*s23*s34+a2^2*a3*pp1*pp2^2*pp4*s23*s56-4*a2^2*a3*pp1*pp2^2*pp4*s234*s34-4*a2^2*a3*pp1*pp2^2*pp4*s234*s56+8*a2^2*a3*pp1*pp2^2*pp4*s34^2+12*a2^2*a3*pp1*pp2^2*pp4*s34*s56+a2^2*a3*pp1*pp2^2*s123*s23*s34-3*a2^2*a3*pp1*pp2^2*s123*s234*s34+6*a2^2*a3*pp1*pp2^2*s123*s34^2-2*a2^2*a3*pp1*pp2^2*s23*s34*s56+4*a2^2*a3*pp1*pp2^2*s234*s34*s56-8*a2^2*a3*pp1*pp2^2*s34^2*s56-a2^2*a3*pp1*pp2*pp3^3*s56+2*a2^2*a3*pp1*pp2*pp3^2*pp4*s12-a2^2*a3*pp1*pp2*pp3^2*pp4*s234+2*a2^2*a3*pp1*pp2*pp3^2*pp4*s34+a2^2*a3*pp1*pp2*pp3^2*pp4*s56-2*a2^2*a3*pp1*pp2*pp3^2*s12*s234+2*a2^2*a3*pp1*pp2*pp3^2*s123*s234-3*a2^2*a3*pp1*pp2*pp3^2*s123*s34+2*a2^2*a3*pp1*pp2*pp3^2*s23*s56+a2^2*a3*pp1*pp2*pp3^2*s234^2-4*a2^2*a3*pp1*pp2*pp3^2*s234*s34+a2^2*a3*pp1*pp2*pp3^2*s34*s56-4*a2^2*a3*pp1*pp2*pp3*pp4^2*s12+2*a2^2*a3*pp1*pp2*pp3*pp4^2*s234-2*a2^2*a3*pp1*pp2*pp3*pp4^2*s56+3*a2^2*a3*pp1*pp2*pp3*pp4*s12*s234-6*a2^2*a3*pp1*pp2*pp3*pp4*s12*s34-5*a2^2*a3*pp1*pp2*pp3*pp4*s123*s234+a2^2*a3*pp1*pp2*pp3*pp4*s123*s34+3*a2^2*a3*pp1*pp2*pp3*pp4*s23*s234-3*a2^2*a3*pp1*pp2*pp3*pp4*s23*s34-2*a2^2*a3*pp1*pp2*pp3*pp4*s234^2+2*a2^2*a3*pp1*pp2*pp3*pp4*s234*s34-2*a2^2*a3*pp1*pp2*pp3*pp4*s234*s56-4*a2^2*a3*pp1*pp2*pp3*pp4*s34^2+6*a2^2*a3*pp1*pp2*pp3*pp4*s34*s56+3*a2^2*a3*pp1*pp2*pp3*s12*s23*s234-6*a2^2*a3*pp1*pp2*pp3*s12*s23*s34-3*a2^2*a3*pp1*pp2*pp3*s12*s234^2+10*a2^2*a3*pp1*pp2*pp3*s12*s234*s34-2*a2^2*a3*pp1*pp2*pp3*s123*s23*s234+4*a2^2*a3*pp1*pp2*pp3*s123*s23*s34-a2^2*a3*pp1*pp2*pp3*s123*s234^2-2*a2^2*a3*pp1*pp2*pp3*s123*s234*s34+7*a2^2*a3*pp1*pp2*pp3*s123*s34^2-a2^2*a3*pp1*pp2*pp3*s23^2*s56+4*a2^2*a3*pp1*pp2*pp3*s23*s34^2-4*a2^2*a3*pp1*pp2*pp3*s23*s34*s56-2*a2^2*a3*pp1*pp2*pp3*s234^2*s34+4*a2^2*a3*pp1*pp2*pp3*s234^2*s56+4*a2^2*a3*pp1*pp2*pp3*s234*s34^2-6*a2^2*a3*pp1*pp2*pp3*s234*s34*s56+4*a2^2*a3*pp1*pp2*pp4^3*s12-4*a2^2*a3*pp1*pp2*pp4^2*s12*s23-12*a2^2*a3*pp1*pp2*pp4^2*s12*s34+2*a2^2*a3*pp1*pp2*pp4^2*s123*s234-2*a2^2*a3*pp1*pp2*pp4^2*s123*s34-4*a2^2*a3*pp1*pp2*pp4^2*s23*s234+2*a2^2*a3*pp1*pp2*pp4^2*s23*s34+2*a2^2*a3*pp1*pp2*pp4^2*s23*s56+2*a2^2*a3*pp1*pp2*pp4*s12*s23^2-12*a2^2*a3*pp1*pp2*pp4*s12*s23*s234+15*a2^2*a3*pp1*pp2*pp4*s12*s23*s34-4*a2^2*a3*pp1*pp2*pp4*s12*s234^2+8*a2^2*a3*pp1*pp2*pp4*s12*s234*s34+8*a2^2*a3*pp1*pp2*pp4*s12*s34^2+3*a2^2*a3*pp1*pp2*pp4*s123*s23*s234+a2^2*a3*pp1*pp2*pp4*s123*s23*s34+2*a2^2*a3*pp1*pp2*pp4*s123*s234^2-8*a2^2*a3*pp1*pp2*pp4*s123*s234*s34+6*a2^2*a3*pp1*pp2*pp4*s123*s34^2-a2^2*a3*pp1*pp2*pp4*s23^2*s34-a2^2*a3*pp1*pp2*pp4*s23^2*s56+2*a2^2*a3*pp1*pp2*pp4*s23*s234*s34+6*a2^2*a3*pp1*pp2*pp4*s23*s234*s56+2*a2^2*a3*pp1*pp2*pp4*s23*s34^2-10*a2^2*a3*pp1*pp2*pp4*s23*s34*s56+a2^2*a3*pp1*pp2*s12*s23^2*s34-5*a2^2*a3*pp1*pp2*s12*s23*s234*s34+6*a2^2*a3*pp1*pp2*s12*s23*s34^2+4*a2^2*a3*pp1*pp2*s12*s234^2*s34-8*a2^2*a3*pp1*pp2*s12*s234*s34^2-a2^2*a3*pp1*pp2*s123*s23^2*s34+6*a2^2*a3*pp1*pp2*s123*s23*s234*s34-10*a2^2*a3*pp1*pp2*s123*s23*s34^2-2*a2^2*a3*pp1*pp2*s123*s234^2*s34+6*a2^2*a3*pp1*pp2*s123*s234*s34^2-4*a2^2*a3*pp1*pp2*s123*s34^3-a2^2*a3*pp1*pp2*s23^2*s34^2+3*a2^2*a3*pp1*pp2*s23^2*s34*s56+2*a2^2*a3*pp1*pp2*s23*s234*s34^2-6*a2^2*a3*pp1*pp2*s23*s234*s34*s56-4*a2^2*a3*pp1*pp2*s23*s34^3+8*a2^2*a3*pp1*pp2*s23*s34^2*s56-a2^2*a3*pp1*pp3^3*s12*s234+a2^2*a3*pp1*pp3^3*s234^2-2*a2^2*a3*pp1*pp3^3*s234*s34+3*a2^2*a3*pp1*pp3^3*s234*s56-2*a2^2*a3*pp1*pp3^3*s34*s56-4*a2^2*a3*pp1*pp3^2*pp4*s12*s234+2*a2^2*a3*pp1*pp3^2*pp4*s12*s34-2*a2^2*a3*pp1*pp3^2*pp4*s234^2+6*a2^2*a3*pp1*pp3^2*pp4*s234*s34-2*a2^2*a3*pp1*pp3^2*pp4*s234*s56-4*a2^2*a3*pp1*pp3^2*pp4*s34^2+2*a2^2*a3*pp1*pp3^2*pp4*s34*s56+4*a2^2*a3*pp1*pp3^2*s12*s23*s234-3*a2^2*a3*pp1*pp3^2*s12*s23*s34-3*a2^2*a3*pp1*pp3^2*s12*s234^2+5*a2^2*a3*pp1*pp3^2*s12*s234*s34-a2^2*a3*pp1*pp3^2*s123*s234^2-a2^2*a3*pp1*pp3^2*s123*s234*s34+2*a2^2*a3*pp1*pp3^2*s123*s34^2-a2^2*a3*pp1*pp3^2*s23*s234^2+2*a2^2*a3*pp1*pp3^2*s23*s234*s34-6*a2^2*a3*pp1*pp3^2*s23*s234*s56+2*a2^2*a3*pp1*pp3^2*s23*s34^2+3*a2^2*a3*pp1*pp3^2*s23*s34*s56-2*a2^2*a3*pp1*pp3^2*s234^2*s34+4*a2^2*a3*pp1*pp3^2*s234^2*s56+2*a2^2*a3*pp1*pp3^2*s234*s34^2-6*a2^2*a3*pp1*pp3^2*s234*s34*s56+2*a2^2*a3*pp1*pp3^2*s34^2*s56+4*a2^2*a3*pp1*pp3*pp4^2*s12*s234-4*a2^2*a3*pp1*pp3*pp4^2*s12*s34+2*a2^2*a3*pp1*pp3*pp4*s12*s23*s234+2*a2^2*a3*pp1*pp3*pp4*s12*s23*s34-4*a2^2*a3*pp1*pp3*pp4*s12*s234^2+4*a2^2*a3*pp1*pp3*pp4*s12*s34^2+2*a2^2*a3*pp1*pp3*pp4*s123*s234^2-4*a2^2*a3*pp1*pp3*pp4*s123*s234*s34+2*a2^2*a3*pp1*pp3*pp4*s123*s34^2+2*a2^2*a3*pp1*pp3*pp4*s23*s234^2-8*a2^2*a3*pp1*pp3*pp4*s23*s234*s34+4*a2^2*a3*pp1*pp3*pp4*s23*s234*s56+6*a2^2*a3*pp1*pp3*pp4*s23*s34^2-4*a2^2*a3*pp1*pp3*pp4*s23*s34*s56-3*a2^2*a3*pp1*pp3*s12*s23^2*s234+4*a2^2*a3*pp1*pp3*s12*s23^2*s34+3*a2^2*a3*pp1*pp3*s12*s23*s234^2-10*a2^2*a3*pp1*pp3*s12*s23*s234*s34+3*a2^2*a3*pp1*pp3*s12*s23*s34^2+4*a2^2*a3*pp1*pp3*s12*s234^2*s34-4*a2^2*a3*pp1*pp3*s12*s234*s34^2+a2^2*a3*pp1*pp3*s123*s23*s234^2+4*a2^2*a3*pp1*pp3*s123*s23*s234*s34-5*a2^2*a3*pp1*pp3*s123*s23*s34^2-2*a2^2*a3*pp1*pp3*s123*s234^2*s34+4*a2^2*a3*pp1*pp3*s123*s234*s34^2-2*a2^2*a3*pp1*pp3*s123*s34^3+3*a2^2*a3*pp1*pp3*s23^2*s234*s56-3*a2^2*a3*pp1*pp3*s23^2*s34^2+2*a2^2*a3*pp1*pp3*s23*s234^2*s34-4*a2^2*a3*pp1*pp3*s23*s234^2*s56+4*a2^2*a3*pp1*pp3*s23*s234*s34*s56-2*a2^2*a3*pp1*pp3*s23*s34^3-4*a2^2*a3*pp1*pp4^2*s12*s23*s234+4*a2^2*a3*pp1*pp4^2*s12*s23*s34+2*a2^2*a3*pp1*pp4*s12*s23^2*s234-4*a2^2*a3*pp1*pp4*s12*s23^2*s34+4*a2^2*a3*pp1*pp4*s12*s23*s234^2-4*a2^2*a3*pp1*pp4*s12*s23*s34^2-2*a2^2*a3*pp1*pp4*s123*s23*s234^2+4*a2^2*a3*pp1*pp4*s123*s23*s234*s34-2*a2^2*a3*pp1*pp4*s123*s23*s34^2+2*a2^2*a3*pp1*pp4*s23^2*s234*s34-2*a2^2*a3*pp1*pp4*s23^2*s234*s56-2*a2^2*a3*pp1*pp4*s23^2*s34^2+2*a2^2*a3*pp1*pp4*s23^2*s34*s56-a2^2*a3*pp1*s12*s23^3*s34+5*a2^2*a3*pp1*s12*s23^2*s234*s34-3*a2^2*a3*pp1*s12*s23^2*s34^2-4*a2^2*a3*pp1*s12*s23*s234^2*s34+4*a2^2*a3*pp1*s12*s23*s234*s34^2-3*a2^2*a3*pp1*s123*s23^2*s234*s34+3*a2^2*a3*pp1*s123*s23^2*s34^2+2*a2^2*a3*pp1*s123*s23*s234^2*s34-4*a2^2*a3*pp1*s123*s23*s234*s34^2+2*a2^2*a3*pp1*s123*s23*s34^3+a2^2*a3*pp1*s23^3*s34^2-a2^2*a3*pp1*s23^3*s34*s56-2*a2^2*a3*pp1*s23^2*s234*s34^2+2*a2^2*a3*pp1*s23^2*s234*s34*s56+2*a2^2*a3*pp1*s23^2*s34^3-2*a2^2*a3*pp1*s23^2*s34^2*s56+2*a2^2*a3*pp2^3*pp3*pp4*s56+2*a2^2*a3*pp2^3*pp3*s123*s56-2*a2^2*a3*pp2^3*pp3*s56^2-2*a2^2*a3*pp2^3*pp4^3+4*a2^2*a3*pp2^3*pp4^2*s123-2*a2^2*a3*pp2^3*pp4^2*s234+4*a2^2*a3*pp2^3*pp4^2*s34+4*a2^2*a3*pp2^3*pp4^2*s56-2*a2^2*a3*pp2^3*pp4*s123^2+3*a2^2*a3*pp2^3*pp4*s123*s234-6*a2^2*a3*pp2^3*pp4*s123*s34+2*a2^2*a3*pp2^3*pp4*s123*s56-a2^2*a3*pp2^3*pp4*s23*s56+4*a2^2*a3*pp2^3*pp4*s234*s56-8*a2^2*a3*pp2^3*pp4*s34*s56-2*a2^2*a3*pp2^3*pp4*s56^2-a2^2*a3*pp2^3*s123^2*s234+2*a2^2*a3*pp2^3*s123^2*s34-a2^2*a3*pp2^3*s123*s23*s56+3*a2^2*a3*pp2^3*s123*s234*s56-6*a2^2*a3*pp2^3*s123*s34*s56+a2^2*a3*pp2^3*s23*s56^2-2*a2^2*a3*pp2^3*s234*s56^2+4*a2^2*a3*pp2^3*s34*s56^2+a2^2*a3*pp2^2*pp3^2*pp4*s56+a2^2*a3*pp2^2*pp3^2*s123*s56-2*a2^2*a3*pp2^2*pp3^2*s234*s56+a2^2*a3*pp2^2*pp3^2*s56^2+2*a2^2*a3*pp2^2*pp3*pp4^2*s34-2*a2^2*a3*pp2^2*pp3*pp4^2*s56-2*a2^2*a3*pp2^2*pp3*pp4*s12*s234-2*a2^2*a3*pp2^2*pp3*pp4*s12*s56+a2^2*a3*pp2^2*pp3*pp4*s123*s234-3*a2^2*a3*pp2^2*pp3*pp4*s123*s34-2*a2^2*a3*pp2^2*pp3*pp4*s123*s56+2*a2^2*a3*pp2^2*pp3*pp4*s23*s56+2*a2^2*a3*pp2^2*pp3*pp4*s234^2-4*a2^2*a3*pp2^2*pp3*pp4*s234*s34+2*a2^2*a3*pp2^2*pp3*pp4*s56^2-2*a2^2*a3*pp2^2*pp3*s12*s123*s234-2*a2^2*a3*pp2^2*pp3*s12*s23*s56+4*a2^2*a3*pp2^2*pp3*s12*s234*s56-a2^2*a3*pp2^2*pp3*s123^2*s234+a2^2*a3*pp2^2*pp3*s123^2*s34-2*a2^2*a3*pp2^2*pp3*s123*s23*s56-a2^2*a3*pp2^2*pp3*s123*s234^2+6*a2^2*a3*pp2^2*pp3*s123*s234*s34+2*a2^2*a3*pp2^2*pp3*s123*s234*s56-3*a2^2*a3*pp2^2*pp3*s123*s34*s56+3*a2^2*a3*pp2^2*pp3*s23*s234*s56-6*a2^2*a3*pp2^2*pp3*s23*s34*s56+a2^2*a3*pp2^2*pp3*s23*s56^2-2*a2^2*a3*pp2^2*pp3*s234^2*s56+4*a2^2*a3*pp2^2*pp3*s234*s34*s56-2*a2^2*a3*pp2^2*pp3*s34*s56^2+4*a2^2*a3*pp2^2*pp4^3*s12-4*a2^2*a3*pp2^2*pp4^2*s12*s123-4*a2^2*a3*pp2^2*pp4^2*s12*s23-8*a2^2*a3*pp2^2*pp4^2*s12*s34-4*a2^2*a3*pp2^2*pp4^2*s12*s56-2*a2^2*a3*pp2^2*pp4^2*s123*s234-2*a2^2*a3*pp2^2*pp4^2*s123*s34+4*a2^2*a3*pp2^2*pp4^2*s123*s56+2*a2^2*a3*pp2^2*pp4^2*s23*s234-2*a2^2*a3*pp2^2*pp4^2*s23*s56+4*a2^2*a3*pp2^2*pp4*s12*s123*s23-5*a2^2*a3*pp2^2*pp4*s12*s123*s234+6*a2^2*a3*pp2^2*pp4*s12*s123*s34-2*a2^2*a3*pp2^2*pp4*s12*s23*s234+6*a2^2*a3*pp2^2*pp4*s12*s23*s34-a2^2*a3*pp2^2*pp4*s12*s23*s56-4*a2^2*a3*pp2^2*pp4*s12*s234^2+8*a2^2*a3*pp2^2*pp4*s12*s234*s34+8*a2^2*a3*pp2^2*pp4*s12*s34*s56+2*a2^2*a3*pp2^2*pp4*s123^2*s234+2*a2^2*a3*pp2^2*pp4*s123^2*s34-3*a2^2*a3*pp2^2*pp4*s123*s23*s234+a2^2*a3*pp2^2*pp4*s123*s23*s34-2*a2^2*a3*pp2^2*pp4*s123*s23*s56-2*a2^2*a3*pp2^2*pp4*s123*s234^2+6*a2^2*a3*pp2^2*pp4*s123*s234*s34+2*a2^2*a3*pp2^2*pp4*s123*s234*s56+4*a2^2*a3*pp2^2*pp4*s123*s34^2-10*a2^2*a3*pp2^2*pp4*s123*s34*s56+a2^2*a3*pp2^2*pp4*s23^2*s56+2*a2^2*a3*pp2^2*pp4*s23*s234*s34-6*a2^2*a3*pp2^2*pp4*s23*s234*s56-4*a2^2*a3*pp2^2*pp4*s23*s34^2+6*a2^2*a3*pp2^2*pp4*s23*s34*s56+2*a2^2*a3*pp2^2*pp4*s23*s56^2+3*a2^2*a3*pp2^2*s12*s123*s23*s234-4*a2^2*a3*pp2^2*s12*s123*s23*s34-3*a2^2*a3*pp2^2*s12*s123*s234^2+6*a2^2*a3*pp2^2*s12*s123*s234*s34+a2^2*a3*pp2^2*s12*s23^2*s56-5*a2^2*a3*pp2^2*s12*s23*s234*s56+6*a2^2*a3*pp2^2*s12*s23*s34*s56+4*a2^2*a3*pp2^2*s12*s234^2*s56-8*a2^2*a3*pp2^2*s12*s234*s34*s56+a2^2*a3*pp2^2*s123^2*s23*s234-a2^2*a3*pp2^2*s123^2*s23*s34+a2^2*a3*pp2^2*s123^2*s234^2-3*a2^2*a3*pp2^2*s123^2*s234*s34-2*a2^2*a3*pp2^2*s123^2*s34^2+a2^2*a3*pp2^2*s123*s23^2*s56-3*a2^2*a3*pp2^2*s123*s23*s234*s34-3*a2^2*a3*pp2^2*s123*s23*s234*s56+2*a2^2*a3*pp2^2*s123*s23*s34^2+8*a2^2*a3*pp2^2*s123*s23*s34*s56+4*a2^2*a3*pp2^2*s123*s234^2*s34-2*a2^2*a3*pp2^2*s123*s234^2*s56-8*a2^2*a3*pp2^2*s123*s234*s34^2+2*a2^2*a3*pp2^2*s123*s234*s34*s56+4*a2^2*a3*pp2^2*s123*s34^2*s56+a2^2*a3*pp2^2*s23^2*s34*s56-2*a2^2*a3*pp2^2*s23^2*s56^2-2*a2^2*a3*pp2^2*s23*s234*s34*s56+4*a2^2*a3*pp2^2*s23*s234*s56^2+4*a2^2*a3*pp2^2*s23*s34^2*s56-6*a2^2*a3*pp2^2*s23*s34*s56^2-a2^2*a3*pp2*pp3^3*s234*s56+a2^2*a3*pp2*pp3^3*s56^2-a2^2*a3*pp2*pp3^2*pp4*s12*s234-a2^2*a3*pp2*pp3^2*pp4*s12*s56+2*a2^2*a3*pp2*pp3^2*pp4*s234^2-2*a2^2*a3*pp2*pp3^2*pp4*s234*s34-2*a2^2*a3*pp2*pp3^2*pp4*s234*s56+2*a2^2*a3*pp2*pp3^2*pp4*s34*s56-a2^2*a3*pp2*pp3^2*s12*s123*s234-a2^2*a3*pp2*pp3^2*s12*s23*s56+2*a2^2*a3*pp2*pp3^2*s12*s234^2-a2^2*a3*pp2*pp3^2*s123*s234^2+3*a2^2*a3*pp2*pp3^2*s123*s234*s34-2*a2^2*a3*pp2*pp3^2*s123*s234*s56+4*a2^2*a3*pp2*pp3^2*s23*s234*s56-3*a2^2*a3*pp2*pp3^2*s23*s34*s56-a2^2*a3*pp2*pp3^2*s23*s56^2-2*a2^2*a3*pp2*pp3^2*s234^2*s56+2*a2^2*a3*pp2*pp3^2*s234*s34*s56+2*a2^2*a3*pp2*pp3^2*s234*s56^2-2*a2^2*a3*pp2*pp3^2*s34*s56^2+2*a2^2*a3*pp2*pp3*pp4^2*s12*s234-4*a2^2*a3*pp2*pp3*pp4^2*s12*s34+2*a2^2*a3*pp2*pp3*pp4^2*s12*s56+2*a2^2*a3*pp2*pp3*pp4*s12^2*s234+a2^2*a3*pp2*pp3*pp4*s12*s123*s234+3*a2^2*a3*pp2*pp3*pp4*s12*s123*s34-3*a2^2*a3*pp2*pp3*pp4*s12*s23*s234+3*a2^2*a3*pp2*pp3*pp4*s12*s23*s34-4*a2^2*a3*pp2*pp3*pp4*s12*s234^2+8*a2^2*a3*pp2*pp3*pp4*s12*s234*s34-4*a2^2*a3*pp2*pp3*pp4*s12*s234*s56-2*a2^2*a3*pp2*pp3*pp4*s123*s234^2+4*a2^2*a3*pp2*pp3*pp4*s123*s234*s56+2*a2^2*a3*pp2*pp3*pp4*s123*s34^2-4*a2^2*a3*pp2*pp3*pp4*s123*s34*s56-2*a2^2*a3*pp2*pp3*pp4*s23*s234^2+4*a2^2*a3*pp2*pp3*pp4*s23*s234*s34-2*a2^2*a3*pp2*pp3*pp4*s23*s34^2+2*a2^2*a3*pp2*pp3*s12^2*s23*s234-2*a2^2*a3*pp2*pp3*s12^2*s234^2+4*a2^2*a3*pp2*pp3*s12*s123*s23*s234-2*a2^2*a3*pp2*pp3*s12*s123*s23*s34-a2^2*a3*pp2*pp3*s12*s123*s234^2-3*a2^2*a3*pp2*pp3*s12*s123*s234*s34+2*a2^2*a3*pp2*pp3*s12*s23^2*s56-2*a2^2*a3*pp2*pp3*s12*s23*s234^2-7*a2^2*a3*pp2*pp3*s12*s23*s234*s56+9*a2^2*a3*pp2*pp3*s12*s23*s34*s56+2*a2^2*a3*pp2*pp3*s12*s234^3-4*a2^2*a3*pp2*pp3*s12*s234^2*s34+2*a2^2*a3*pp2*pp3*s12*s234^2*s56+a2^2*a3*pp2*pp3*s123^2*s234^2-a2^2*a3*pp2*pp3*s123^2*s34^2+a2^2*a3*pp2*pp3*s123*s23*s234^2-6*a2^2*a3*pp2*pp3*s123*s23*s234*s34+2*a2^2*a3*pp2*pp3*s123*s23*s234*s56+a2^2*a3*pp2*pp3*s123*s23*s34^2+2*a2^2*a3*pp2*pp3*s123*s23*s34*s56+4*a2^2*a3*pp2*pp3*s123*s234^2*s34-2*a2^2*a3*pp2*pp3*s123*s234^2*s56-4*a2^2*a3*pp2*pp3*s123*s234*s34^2+2*a2^2*a3*pp2*pp3*s123*s34^2*s56-3*a2^2*a3*pp2*pp3*s23^2*s234*s56+4*a2^2*a3*pp2*pp3*s23^2*s34*s56-a2^2*a3*pp2*pp3*s23^2*s56^2+2*a2^2*a3*pp2*pp3*s23*s234^2*s56-4*a2^2*a3*pp2*pp3*s23*s234*s34*s56+2*a2^2*a3*pp2*pp3*s23*s34^2*s56-2*a2^2*a3*pp2*pp4^3*s12^2+4*a2^2*a3*pp2*pp4^2*s12^2*s23+2*a2^2*a3*pp2*pp4^2*s12^2*s234+4*a2^2*a3*pp2*pp4^2*s12^2*s34-2*a2^2*a3*pp2*pp4^2*s12*s123*s234+2*a2^2*a3*pp2*pp4^2*s12*s123*s34+2*a2^2*a3*pp2*pp4^2*s12*s23*s34-2*a2^2*a3*pp2*pp4^2*s12*s23*s56-2*a2^2*a3*pp2*pp4*s12^2*s23^2+4*a2^2*a3*pp2*pp4*s12^2*s23*s234-6*a2^2*a3*pp2*pp4*s12^2*s23*s34+2*a2^2*a3*pp2*pp4*s12^2*s234^2-8*a2^2*a3*pp2*pp4*s12^2*s234*s34+a2^2*a3*pp2*pp4*s12*s123*s23*s234-5*a2^2*a3*pp2*pp4*s12*s123*s23*s34+4*a2^2*a3*pp2*pp4*s12*s123*s234*s34-4*a2^2*a3*pp2*pp4*s12*s123*s34^2+2*a2^2*a3*pp2*pp4*s12*s23^2*s234-a2^2*a3*pp2*pp4*s12*s23^2*s34+a2^2*a3*pp2*pp4*s12*s23^2*s56+8*a2^2*a3*pp2*pp4*s12*s23*s234^2-16*a2^2*a3*pp2*pp4*s12*s23*s234*s34+4*a2^2*a3*pp2*pp4*s12*s23*s34^2+4*a2^2*a3*pp2*pp4*s12*s23*s34*s56+2*a2^2*a3*pp2*pp4*s123*s23*s234^2-4*a2^2*a3*pp2*pp4*s123*s23*s234*s56-2*a2^2*a3*pp2*pp4*s123*s23*s34^2+4*a2^2*a3*pp2*pp4*s123*s23*s34*s56-2*a2^2*a3*pp2*pp4*s23^2*s234*s34+2*a2^2*a3*pp2*pp4*s23^2*s234*s56+2*a2^2*a3*pp2*pp4*s23^2*s34^2-2*a2^2*a3*pp2*pp4*s23^2*s34*s56-2*a2^2*a3*pp2*s12^2*s23^2*s234+2*a2^2*a3*pp2*s12^2*s23^2*s34+4*a2^2*a3*pp2*s12^2*s23*s234^2-6*a2^2*a3*pp2*s12^2*s23*s234*s34-2*a2^2*a3*pp2*s12^2*s234^3+4*a2^2*a3*pp2*s12^2*s234^2*s34-3*a2^2*a3*pp2*s12*s123*s23^2*s234+2*a2^2*a3*pp2*s12*s123*s23^2*s34+a2^2*a3*pp2*s12*s123*s23*s234^2+a2^2*a3*pp2*s12*s123*s23*s234*s34+2*a2^2*a3*pp2*s12*s123*s23*s34^2+2*a2^2*a3*pp2*s12*s123*s234^3-6*a2^2*a3*pp2*s12*s123*s234^2*s34+4*a2^2*a3*pp2*s12*s123*s234*s34^2-a2^2*a3*pp2*s12*s23^3*s56+2*a2^2*a3*pp2*s12*s23^2*s234*s34+7*a2^2*a3*pp2*s12*s23^2*s234*s56-2*a2^2*a3*pp2*s12*s23^2*s34^2-9*a2^2*a3*pp2*s12*s23^2*s34*s56-2*a2^2*a3*pp2*s12*s23*s234^2*s34-6*a2^2*a3*pp2*s12*s23*s234^2*s56+4*a2^2*a3*pp2*s12*s23*s234*s34^2+12*a2^2*a3*pp2*s12*s23*s234*s34*s56-8*a2^2*a3*pp2*s12*s23*s34^2*s56-a2^2*a3*pp2*s123^2*s23*s234^2+a2^2*a3*pp2*s123^2*s23*s34^2+3*a2^2*a3*pp2*s123*s23^2*s234*s34-a2^2*a3*pp2*s123*s23^2*s34^2-2*a2^2*a3*pp2*s123*s23^2*s34*s56-4*a2^2*a3*pp2*s123*s23*s234^2*s34+2*a2^2*a3*pp2*s123*s23*s234^2*s56+4*a2^2*a3*pp2*s123*s23*s234*s34^2-2*a2^2*a3*pp2*s123*s23*s34^2*s56-a2^2*a3*pp2*s23^3*s34*s56+a2^2*a3*pp2*s23^3*s56^2+2*a2^2*a3*pp2*s23^2*s234*s34*s56-2*a2^2*a3*pp2*s23^2*s234*s56^2-2*a2^2*a3*pp2*s23^2*s34^2*s56+2*a2^2*a3*pp2*s23^2*s34*s56^2+a2^2*a3*pp3^3*s12*s234^2-a2^2*a3*pp3^3*s12*s234*s56+a2^2*a3*pp3^2*pp4*s12^2*s234-2*a2^2*a3*pp3^2*pp4*s12*s234^2+2*a2^2*a3*pp3^2*pp4*s12*s234*s34+2*a2^2*a3*pp3^2*pp4*s12*s234*s56-2*a2^2*a3*pp3^2*pp4*s12*s34*s56+a2^2*a3*pp3^2*s12^2*s23*s234-a2^2*a3*pp3^2*s12^2*s234^2+3*a2^2*a3*pp3^2*s12*s123*s234^2-3*a2^2*a3*pp3^2*s12*s123*s234*s34-3*a2^2*a3*pp3^2*s12*s23*s234^2+3*a2^2*a3*pp3^2*s12*s23*s34*s56+2*a2^2*a3*pp3^2*s12*s234^3-2*a2^2*a3*pp3^2*s12*s234^2*s34-2*a2^2*a3*pp3^2*s12*s234^2*s56+2*a2^2*a3*pp3^2*s12*s234*s34*s56-2*a2^2*a3*pp3*pp4^2*s12^2*s234+2*a2^2*a3*pp3*pp4^2*s12^2*s34+a2^2*a3*pp3*pp4*s12^2*s23*s234-3*a2^2*a3*pp3*pp4*s12^2*s23*s34+4*a2^2*a3*pp3*pp4*s12^2*s234^2-4*a2^2*a3*pp3*pp4*s12^2*s234*s34-2*a2^2*a3*pp3*pp4*s12*s123*s234^2+4*a2^2*a3*pp3*pp4*s12*s123*s234*s34-2*a2^2*a3*pp3*pp4*s12*s123*s34^2+6*a2^2*a3*pp3*pp4*s12*s23*s234^2-8*a2^2*a3*pp3*pp4*s12*s23*s234*s34-4*a2^2*a3*pp3*pp4*s12*s23*s234*s56+2*a2^2*a3*pp3*pp4*s12*s23*s34^2+4*a2^2*a3*pp3*pp4*s12*s23*s34*s56-3*a2^2*a3*pp3*s12^2*s23^2*s234+a2^2*a3*pp3*s12^2*s23^2*s34+5*a2^2*a3*pp3*s12^2*s23*s234^2-3*a2^2*a3*pp3*s12^2*s23*s234*s34-2*a2^2*a3*pp3*s12^2*s234^3+2*a2^2*a3*pp3*s12^2*s234^2*s34-5*a2^2*a3*pp3*s12*s123*s23*s234^2+4*a2^2*a3*pp3*s12*s123*s23*s234*s34+a2^2*a3*pp3*s12*s123*s23*s34^2+2*a2^2*a3*pp3*s12*s123*s234^3-4*a2^2*a3*pp3*s12*s123*s234^2*s34+2*a2^2*a3*pp3*s12*s123*s234*s34^2+2*a2^2*a3*pp3*s12*s23^2*s234^2+2*a2^2*a3*pp3*s12*s23^2*s234*s34+3*a2^2*a3*pp3*s12*s23^2*s234*s56-a2^2*a3*pp3*s12*s23^2*s34^2-6*a2^2*a3*pp3*s12*s23^2*s34*s56-2*a2^2*a3*pp3*s12*s23*s234^3+2*a2^2*a3*pp3*s12*s23*s234*s34^2+4*a2^2*a3*pp3*s12*s23*s234*s34*s56-4*a2^2*a3*pp3*s12*s23*s34^2*s56+2*a2^2*a3*pp4^2*s12^2*s23*s234-2*a2^2*a3*pp4^2*s12^2*s23*s34-2*a2^2*a3*pp4*s12^2*s23^2*s234+3*a2^2*a3*pp4*s12^2*s23^2*s34-4*a2^2*a3*pp4*s12^2*s23*s234^2+4*a2^2*a3*pp4*s12^2*s23*s234*s34+2*a2^2*a3*pp4*s12*s123*s23*s234^2-4*a2^2*a3*pp4*s12*s123*s23*s234*s34+2*a2^2*a3*pp4*s12*s123*s23*s34^2-4*a2^2*a3*pp4*s12*s23^2*s234^2+6*a2^2*a3*pp4*s12*s23^2*s234*s34+2*a2^2*a3*pp4*s12*s23^2*s234*s56-2*a2^2*a3*pp4*s12*s23^2*s34^2-2*a2^2*a3*pp4*s12*s23^2*s34*s56+2*a2^2*a3*s12^2*s23^3*s234-a2^2*a3*s12^2*s23^3*s34-4*a2^2*a3*s12^2*s23^2*s234^2+3*a2^2*a3*s12^2*s23^2*s234*s34+2*a2^2*a3*s12^2*s23*s234^3-2*a2^2*a3*s12^2*s23*s234^2*s34+2*a2^2*a3*s12*s123*s23^2*s234^2-a2^2*a3*s12*s123*s23^2*s234*s34-a2^2*a3*s12*s123*s23^2*s34^2-2*a2^2*a3*s12*s123*s23*s234^3+4*a2^2*a3*s12*s123*s23*s234^2*s34-2*a2^2*a3*s12*s123*s23*s234*s34^2-2*a2^2*a3*s12*s23^3*s234*s34-2*a2^2*a3*s12*s23^3*s234*s56+a2^2*a3*s12*s23^3*s34^2+3*a2^2*a3*s12*s23^3*s34*s56+2*a2^2*a3*s12*s23^2*s234^2*s34+2*a2^2*a3*s12*s23^2*s234^2*s56-2*a2^2*a3*s12*s23^2*s234*s34^2-6*a2^2*a3*s12*s23^2*s234*s34*s56+4*a2^2*a3*s12*s23^2*s34^2*s56+2*a2^2*a4*pp1^2*pp2*pp3^2*pp4-4*a2^2*a4*pp1^2*pp2*pp3*pp4^2-4*a2^2*a4*pp1^2*pp2*pp3*pp4*s34+2*a2^2*a4*pp1^2*pp2*pp4^3-4*a2^2*a4*pp1^2*pp2*pp4^2*s34+2*a2^2*a4*pp1^2*pp2*pp4*s34^2+a2^2*a4*pp1^2*pp3^3*s234-2*a2^2*a4*pp1^2*pp3^3*s34-3*a2^2*a4*pp1^2*pp3^2*pp4*s234+2*a2^2*a4*pp1^2*pp3^2*pp4*s34-a2^2*a4*pp1^2*pp3^2*s23*s234+3*a2^2*a4*pp1^2*pp3^2*s23*s34+a2^2*a4*pp1^2*pp3^2*s234^2-6*a2^2*a4*pp1^2*pp3^2*s234*s34+6*a2^2*a4*pp1^2*pp3^2*s34^2+2*a2^2*a4*pp1^2*pp3*pp4^2*s234-2*a2^2*a4*pp1^2*pp3*pp4^2*s34+3*a2^2*a4*pp1^2*pp3*pp4*s23*s234-a2^2*a4*pp1^2*pp3*pp4*s23*s34-3*a2^2*a4*pp1^2*pp3*pp4*s234^2+a2^2*a4*pp1^2*pp3*pp4*s234*s34+2*a2^2*a4*pp1^2*pp3*pp4*s34^2-a2^2*a4*pp1^2*pp3*s23^2*s34+4*a2^2*a4*pp1^2*pp3*s23*s234*s34-6*a2^2*a4*pp1^2*pp3*s23*s34^2-3*a2^2*a4*pp1^2*pp3*s234^2*s34+9*a2^2*a4*pp1^2*pp3*s234*s34^2-6*a2^2*a4*pp1^2*pp3*s34^3-2*a2^2*a4*pp1^2*pp4^2*s23*s234+2*a2^2*a4*pp1^2*pp4^2*s23*s34+2*a2^2*a4*pp1^2*pp4^2*s234^2-4*a2^2*a4*pp1^2*pp4^2*s234*s34+2*a2^2*a4*pp1^2*pp4^2*s34^2-a2^2*a4*pp1^2*pp4*s23^2*s34+5*a2^2*a4*pp1^2*pp4*s23*s234*s34-5*a2^2*a4*pp1^2*pp4*s23*s34^2-4*a2^2*a4*pp1^2*pp4*s234^2*s34+8*a2^2*a4*pp1^2*pp4*s234*s34^2-4*a2^2*a4*pp1^2*pp4*s34^3+a2^2*a4*pp1^2*s23^2*s34^2-3*a2^2*a4*pp1^2*s23*s234*s34^2+3*a2^2*a4*pp1^2*s23*s34^3+2*a2^2*a4*pp1^2*s234^2*s34^2-4*a2^2*a4*pp1^2*s234*s34^3+2*a2^2*a4*pp1^2*s34^4+4*a2^2*a4*pp1*pp2^2*pp3*pp4^2-4*a2^2*a4*pp1*pp2^2*pp3*pp4*s123+4*a2^2*a4*pp1*pp2^2*pp3*pp4*s56-4*a2^2*a4*pp1*pp2^2*pp4^3-12*a2^2*a4*pp1*pp2^2*pp4^2*s12+4*a2^2*a4*pp1*pp2^2*pp4^2*s123+4*a2^2*a4*pp1*pp2^2*pp4^2*s34+4*a2^2*a4*pp1*pp2^2*pp4^2*s56+4*a2^2*a4*pp1*pp2^2*pp4*s123*s34-4*a2^2*a4*pp1*pp2^2*pp4*s34*s56+a2^2*a4*pp1*pp2*pp3^3*s56-2*a2^2*a4*pp1*pp2*pp3^2*pp4*s12+a2^2*a4*pp1*pp2*pp3^2*pp4*s234-2*a2^2*a4*pp1*pp2*pp3^2*pp4*s34-a2^2*a4*pp1*pp2*pp3^2*pp4*s56-2*a2^2*a4*pp1*pp2*pp3^2*s123*s234+3*a2^2*a4*pp1*pp2*pp3^2*s123*s34-2*a2^2*a4*pp1*pp2*pp3^2*s23*s56+4*a2^2*a4*pp1*pp2*pp3^2*s234*s56-6*a2^2*a4*pp1*pp2*pp3^2*s34*s56+4*a2^2*a4*pp1*pp2*pp3*pp4^2*s12-2*a2^2*a4*pp1*pp2*pp3*pp4^2*s234+2*a2^2*a4*pp1*pp2*pp3*pp4^2*s56-8*a2^2*a4*pp1*pp2*pp3*pp4*s12*s234+12*a2^2*a4*pp1*pp2*pp3*pp4*s12*s34+5*a2^2*a4*pp1*pp2*pp3*pp4*s123*s234-a2^2*a4*pp1*pp2*pp3*pp4*s123*s34-3*a2^2*a4*pp1*pp2*pp3*pp4*s23*s234+3*a2^2*a4*pp1*pp2*pp3*pp4*s23*s34+3*a2^2*a4*pp1*pp2*pp3*pp4*s234^2+a2^2*a4*pp1*pp2*pp3*pp4*s234*s34+a2^2*a4*pp1*pp2*pp3*pp4*s234*s56-2*a2^2*a4*pp1*pp2*pp3*pp4*s34^2-3*a2^2*a4*pp1*pp2*pp3*pp4*s34*s56+2*a2^2*a4*pp1*pp2*pp3*s123*s23*s234-4*a2^2*a4*pp1*pp2*pp3*s123*s23*s34-2*a2^2*a4*pp1*pp2*pp3*s123*s234^2+8*a2^2*a4*pp1*pp2*pp3*s123*s234*s34-6*a2^2*a4*pp1*pp2*pp3*s123*s34^2+a2^2*a4*pp1*pp2*pp3*s23^2*s56-4*a2^2*a4*pp1*pp2*pp3*s23*s234*s56+8*a2^2*a4*pp1*pp2*pp3*s23*s34*s56+3*a2^2*a4*pp1*pp2*pp3*s234^2*s56-12*a2^2*a4*pp1*pp2*pp3*s234*s34*s56+9*a2^2*a4*pp1*pp2*pp3*s34^2*s56-4*a2^2*a4*pp1*pp2*pp4^3*s12+4*a2^2*a4*pp1*pp2*pp4^2*s12*s23+4*a2^2*a4*pp1*pp2*pp4^2*s12*s234+4*a2^2*a4*pp1*pp2*pp4^2*s12*s34-2*a2^2*a4*pp1*pp2*pp4^2*s123*s234+2*a2^2*a4*pp1*pp2*pp4^2*s123*s34+4*a2^2*a4*pp1*pp2*pp4^2*s23*s234-2*a2^2*a4*pp1*pp2*pp4^2*s23*s34-2*a2^2*a4*pp1*pp2*pp4^2*s23*s56-4*a2^2*a4*pp1*pp2*pp4^2*s234^2+8*a2^2*a4*pp1*pp2*pp4^2*s234*s34-4*a2^2*a4*pp1*pp2*pp4^2*s34^2-2*a2^2*a4*pp1*pp2*pp4*s12*s23^2+12*a2^2*a4*pp1*pp2*pp4*s12*s23*s234-8*a2^2*a4*pp1*pp2*pp4*s12*s23*s34-10*a2^2*a4*pp1*pp2*pp4*s12*s234^2+16*a2^2*a4*pp1*pp2*pp4*s12*s234*s34-10*a2^2*a4*pp1*pp2*pp4*s12*s34^2-3*a2^2*a4*pp1*pp2*pp4*s123*s23*s234-a2^2*a4*pp1*pp2*pp4*s123*s23*s34+3*a2^2*a4*pp1*pp2*pp4*s123*s234^2-4*a2^2*a4*pp1*pp2*pp4*s123*s234*s34+a2^2*a4*pp1*pp2*pp4*s123*s34^2+a2^2*a4*pp1*pp2*pp4*s23^2*s34+a2^2*a4*pp1*pp2*pp4*s23^2*s56-5*a2^2*a4*pp1*pp2*pp4*s23*s234*s34-5*a2^2*a4*pp1*pp2*pp4*s23*s234*s56+3*a2^2*a4*pp1*pp2*pp4*s23*s34^2+7*a2^2*a4*pp1*pp2*pp4*s23*s34*s56+4*a2^2*a4*pp1*pp2*pp4*s234^2*s34+4*a2^2*a4*pp1*pp2*pp4*s234^2*s56-8*a2^2*a4*pp1*pp2*pp4*s234*s34^2-8*a2^2*a4*pp1*pp2*pp4*s234*s34*s56+4*a2^2*a4*pp1*pp2*pp4*s34^3+4*a2^2*a4*pp1*pp2*pp4*s34^2*s56+a2^2*a4*pp1*pp2*s123*s23^2*s34-4*a2^2*a4*pp1*pp2*s123*s23*s234*s34+4*a2^2*a4*pp1*pp2*s123*s23*s34^2+3*a2^2*a4*pp1*pp2*s123*s234^2*s34-6*a2^2*a4*pp1*pp2*s123*s234*s34^2+3*a2^2*a4*pp1*pp2*s123*s34^3-2*a2^2*a4*pp1*pp2*s23^2*s34*s56+6*a2^2*a4*pp1*pp2*s23*s234*s34*s56-6*a2^2*a4*pp1*pp2*s23*s34^2*s56-4*a2^2*a4*pp1*pp2*s234^2*s34*s56+8*a2^2*a4*pp1*pp2*s234*s34^2*s56-4*a2^2*a4*pp1*pp2*s34^3*s56+a2^2*a4*pp1*pp3^3*s12*s234-a2^2*a4*pp1*pp3^3*s234^2+2*a2^2*a4*pp1*pp3^3*s234*s34-3*a2^2*a4*pp1*pp3^3*s234*s56+2*a2^2*a4*pp1*pp3^3*s34*s56+4*a2^2*a4*pp1*pp3^2*pp4*s12*s234-2*a2^2*a4*pp1*pp3^2*pp4*s12*s34+2*a2^2*a4*pp1*pp3^2*pp4*s234^2-6*a2^2*a4*pp1*pp3^2*pp4*s234*s34+2*a2^2*a4*pp1*pp3^2*pp4*s234*s56+4*a2^2*a4*pp1*pp3^2*pp4*s34^2-2*a2^2*a4*pp1*pp3^2*pp4*s34*s56-4*a2^2*a4*pp1*pp3^2*s12*s23*s234+3*a2^2*a4*pp1*pp3^2*s12*s23*s34+4*a2^2*a4*pp1*pp3^2*s12*s234^2-6*a2^2*a4*pp1*pp3^2*s12*s234*s34+a2^2*a4*pp1*pp3^2*s123*s234^2+a2^2*a4*pp1*pp3^2*s123*s234*s34-2*a2^2*a4*pp1*pp3^2*s123*s34^2+a2^2*a4*pp1*pp3^2*s23*s234^2-2*a2^2*a4*pp1*pp3^2*s23*s234*s34+6*a2^2*a4*pp1*pp3^2*s23*s234*s56-2*a2^2*a4*pp1*pp3^2*s23*s34^2-3*a2^2*a4*pp1*pp3^2*s23*s34*s56-a2^2*a4*pp1*pp3^2*s234^3+5*a2^2*a4*pp1*pp3^2*s234^2*s34-7*a2^2*a4*pp1*pp3^2*s234^2*s56-4*a2^2*a4*pp1*pp3^2*s234*s34^2+11*a2^2*a4*pp1*pp3^2*s234*s34*s56-4*a2^2*a4*pp1*pp3^2*s34^2*s56-4*a2^2*a4*pp1*pp3*pp4^2*s12*s234+4*a2^2*a4*pp1*pp3*pp4^2*s12*s34-2*a2^2*a4*pp1*pp3*pp4*s12*s23*s234-2*a2^2*a4*pp1*pp3*pp4*s12*s23*s34+8*a2^2*a4*pp1*pp3*pp4*s12*s234^2-6*a2^2*a4*pp1*pp3*pp4*s12*s234*s34-2*a2^2*a4*pp1*pp3*pp4*s12*s34^2-2*a2^2*a4*pp1*pp3*pp4*s123*s234^2+4*a2^2*a4*pp1*pp3*pp4*s123*s234*s34-2*a2^2*a4*pp1*pp3*pp4*s123*s34^2-2*a2^2*a4*pp1*pp3*pp4*s23*s234^2+8*a2^2*a4*pp1*pp3*pp4*s23*s234*s34-4*a2^2*a4*pp1*pp3*pp4*s23*s234*s56-6*a2^2*a4*pp1*pp3*pp4*s23*s34^2+4*a2^2*a4*pp1*pp3*pp4*s23*s34*s56+2*a2^2*a4*pp1*pp3*pp4*s234^3-8*a2^2*a4*pp1*pp3*pp4*s234^2*s34+2*a2^2*a4*pp1*pp3*pp4*s234^2*s56+10*a2^2*a4*pp1*pp3*pp4*s234*s34^2-4*a2^2*a4*pp1*pp3*pp4*s234*s34*s56-4*a2^2*a4*pp1*pp3*pp4*s34^3+2*a2^2*a4*pp1*pp3*pp4*s34^2*s56+3*a2^2*a4*pp1*pp3*s12*s23^2*s234-4*a2^2*a4*pp1*pp3*s12*s23^2*s34-6*a2^2*a4*pp1*pp3*s12*s23*s234^2+16*a2^2*a4*pp1*pp3*s12*s23*s234*s34-6*a2^2*a4*pp1*pp3*s12*s23*s34^2+3*a2^2*a4*pp1*pp3*s12*s234^3-12*a2^2*a4*pp1*pp3*s12*s234^2*s34+9*a2^2*a4*pp1*pp3*s12*s234*s34^2-a2^2*a4*pp1*pp3*s123*s23*s234^2-4*a2^2*a4*pp1*pp3*s123*s23*s234*s34+5*a2^2*a4*pp1*pp3*s123*s23*s34^2+a2^2*a4*pp1*pp3*s123*s234^3+2*a2^2*a4*pp1*pp3*s123*s234^2*s34-7*a2^2*a4*pp1*pp3*s123*s234*s34^2+4*a2^2*a4*pp1*pp3*s123*s34^3-3*a2^2*a4*pp1*pp3*s23^2*s234*s56+3*a2^2*a4*pp1*pp3*s23^2*s34^2-2*a2^2*a4*pp1*pp3*s23*s234^2*s34+7*a2^2*a4*pp1*pp3*s23*s234^2*s56-2*a2^2*a4*pp1*pp3*s23*s234*s34^2-8*a2^2*a4*pp1*pp3*s23*s234*s34*s56+4*a2^2*a4*pp1*pp3*s23*s34^3+a2^2*a4*pp1*pp3*s23*s34^2*s56+2*a2^2*a4*pp1*pp3*s234^3*s34-4*a2^2*a4*pp1*pp3*s234^3*s56-4*a2^2*a4*pp1*pp3*s234^2*s34^2+10*a2^2*a4*pp1*pp3*s234^2*s34*s56+2*a2^2*a4*pp1*pp3*s234*s34^3-8*a2^2*a4*pp1*pp3*s234*s34^2*s56+2*a2^2*a4*pp1*pp3*s34^3*s56+4*a2^2*a4*pp1*pp4^2*s12*s23*s234-4*a2^2*a4*pp1*pp4^2*s12*s23*s34-4*a2^2*a4*pp1*pp4^2*s12*s234^2+8*a2^2*a4*pp1*pp4^2*s12*s234*s34-4*a2^2*a4*pp1*pp4^2*s12*s34^2-2*a2^2*a4*pp1*pp4*s12*s23^2*s234+4*a2^2*a4*pp1*pp4*s12*s23^2*s34-2*a2^2*a4*pp1*pp4*s12*s23*s234^2-6*a2^2*a4*pp1*pp4*s12*s23*s234*s34+8*a2^2*a4*pp1*pp4*s12*s23*s34^2+4*a2^2*a4*pp1*pp4*s12*s234^3-4*a2^2*a4*pp1*pp4*s12*s234^2*s34-4*a2^2*a4*pp1*pp4*s12*s234*s34^2+4*a2^2*a4*pp1*pp4*s12*s34^3+2*a2^2*a4*pp1*pp4*s123*s23*s234^2-4*a2^2*a4*pp1*pp4*s123*s23*s234*s34+2*a2^2*a4*pp1*pp4*s123*s23*s34^2-2*a2^2*a4*pp1*pp4*s123*s234^3+6*a2^2*a4*pp1*pp4*s123*s234^2*s34-6*a2^2*a4*pp1*pp4*s123*s234*s34^2+2*a2^2*a4*pp1*pp4*s123*s34^3-2*a2^2*a4*pp1*pp4*s23^2*s234*s34+2*a2^2*a4*pp1*pp4*s23^2*s234*s56+2*a2^2*a4*pp1*pp4*s23^2*s34^2-2*a2^2*a4*pp1*pp4*s23^2*s34*s56+2*a2^2*a4*pp1*pp4*s23*s234^2*s34-2*a2^2*a4*pp1*pp4*s23*s234^2*s56-4*a2^2*a4*pp1*pp4*s23*s234*s34^2+4*a2^2*a4*pp1*pp4*s23*s234*s34*s56+2*a2^2*a4*pp1*pp4*s23*s34^3-2*a2^2*a4*pp1*pp4*s23*s34^2*s56+a2^2*a4*pp1*s12*s23^3*s34-6*a2^2*a4*pp1*s12*s23^2*s234*s34+4*a2^2*a4*pp1*s12*s23^2*s34^2+9*a2^2*a4*pp1*s12*s23*s234^2*s34-12*a2^2*a4*pp1*s12*s23*s234*s34^2+3*a2^2*a4*pp1*s12*s23*s34^3-4*a2^2*a4*pp1*s12*s234^3*s34+8*a2^2*a4*pp1*s12*s234^2*s34^2-4*a2^2*a4*pp1*s12*s234*s34^3+3*a2^2*a4*pp1*s123*s23^2*s234*s34-3*a2^2*a4*pp1*s123*s23^2*s34^2-5*a2^2*a4*pp1*s123*s23*s234^2*s34+10*a2^2*a4*pp1*s123*s23*s234*s34^2-5*a2^2*a4*pp1*s123*s23*s34^3+2*a2^2*a4*pp1*s123*s234^3*s34-6*a2^2*a4*pp1*s123*s234^2*s34^2+6*a2^2*a4*pp1*s123*s234*s34^3-2*a2^2*a4*pp1*s123*s34^4-a2^2*a4*pp1*s23^3*s34^2+a2^2*a4*pp1*s23^3*s34*s56+3*a2^2*a4*pp1*s23^2*s234*s34^2-3*a2^2*a4*pp1*s23^2*s234*s34*s56-3*a2^2*a4*pp1*s23^2*s34^3+3*a2^2*a4*pp1*s23^2*s34^2*s56-2*a2^2*a4*pp1*s23*s234^2*s34^2+2*a2^2*a4*pp1*s23*s234^2*s34*s56+4*a2^2*a4*pp1*s23*s234*s34^3-4*a2^2*a4*pp1*s23*s234*s34^2*s56-2*a2^2*a4*pp1*s23*s34^4+2*a2^2*a4*pp1*s23*s34^3*s56+2*a2^2*a4*pp2^3*pp4^3-4*a2^2*a4*pp2^3*pp4^2*s123-4*a2^2*a4*pp2^3*pp4^2*s56+2*a2^2*a4*pp2^3*pp4*s123^2-4*a2^2*a4*pp2^3*pp4*s123*s56+2*a2^2*a4*pp2^3*pp4*s56^2-a2^2*a4*pp2^2*pp3^2*pp4*s56-a2^2*a4*pp2^2*pp3^2*s123*s56+a2^2*a4*pp2^2*pp3^2*s56^2-2*a2^2*a4*pp2^2*pp3*pp4^2*s34+2*a2^2*a4*pp2^2*pp3*pp4^2*s56-a2^2*a4*pp2^2*pp3*pp4*s123*s234+3*a2^2*a4*pp2^2*pp3*pp4*s123*s34+2*a2^2*a4*pp2^2*pp3*pp4*s123*s56-2*a2^2*a4*pp2^2*pp3*pp4*s23*s56-3*a2^2*a4*pp2^2*pp3*pp4*s234*s56+5*a2^2*a4*pp2^2*pp3*pp4*s34*s56-2*a2^2*a4*pp2^2*pp3*pp4*s56^2+a2^2*a4*pp2^2*pp3*s123^2*s234-a2^2*a4*pp2^2*pp3*s123^2*s34+2*a2^2*a4*pp2^2*pp3*s123*s23*s56-4*a2^2*a4*pp2^2*pp3*s123*s234*s56+4*a2^2*a4*pp2^2*pp3*s123*s34*s56-2*a2^2*a4*pp2^2*pp3*s23*s56^2+3*a2^2*a4*pp2^2*pp3*s234*s56^2-3*a2^2*a4*pp2^2*pp3*s34*s56^2-4*a2^2*a4*pp2^2*pp4^3*s12+4*a2^2*a4*pp2^2*pp4^2*s12*s123+4*a2^2*a4*pp2^2*pp4^2*s12*s23+4*a2^2*a4*pp2^2*pp4^2*s12*s234+4*a2^2*a4*pp2^2*pp4^2*s12*s56+2*a2^2*a4*pp2^2*pp4^2*s123*s234+2*a2^2*a4*pp2^2*pp4^2*s123*s34-4*a2^2*a4*pp2^2*pp4^2*s123*s56-2*a2^2*a4*pp2^2*pp4^2*s23*s234+2*a2^2*a4*pp2^2*pp4^2*s23*s56+2*a2^2*a4*pp2^2*pp4^2*s234^2-4*a2^2*a4*pp2^2*pp4^2*s234*s34+2*a2^2*a4*pp2^2*pp4^2*s34^2-4*a2^2*a4*pp2^2*pp4*s12*s123*s23+4*a2^2*a4*pp2^2*pp4*s12*s123*s234+4*a2^2*a4*pp2^2*pp4*s12*s23*s56-4*a2^2*a4*pp2^2*pp4*s12*s234*s56-2*a2^2*a4*pp2^2*pp4*s123^2*s234-2*a2^2*a4*pp2^2*pp4*s123^2*s34+3*a2^2*a4*pp2^2*pp4*s123*s23*s234-a2^2*a4*pp2^2*pp4*s123*s23*s34+2*a2^2*a4*pp2^2*pp4*s123*s23*s56-3*a2^2*a4*pp2^2*pp4*s123*s234^2+2*a2^2*a4*pp2^2*pp4*s123*s234*s34+2*a2^2*a4*pp2^2*pp4*s123*s234*s56-3*a2^2*a4*pp2^2*pp4*s123*s34^2+2*a2^2*a4*pp2^2*pp4*s123*s34*s56-a2^2*a4*pp2^2*pp4*s23^2*s56+5*a2^2*a4*pp2^2*pp4*s23*s234*s56-3*a2^2*a4*pp2^2*pp4*s23*s34*s56-2*a2^2*a4*pp2^2*pp4*s23*s56^2-4*a2^2*a4*pp2^2*pp4*s234^2*s56+8*a2^2*a4*pp2^2*pp4*s234*s34*s56-4*a2^2*a4*pp2^2*pp4*s34^2*s56-a2^2*a4*pp2^2*s123^2*s23*s234+a2^2*a4*pp2^2*s123^2*s23*s34+a2^2*a4*pp2^2*s123^2*s234^2-2*a2^2*a4*pp2^2*s123^2*s234*s34+a2^2*a4*pp2^2*s123^2*s34^2-a2^2*a4*pp2^2*s123*s23^2*s56+4*a2^2*a4*pp2^2*s123*s23*s234*s56-4*a2^2*a4*pp2^2*s123*s23*s34*s56-3*a2^2*a4*pp2^2*s123*s234^2*s56+6*a2^2*a4*pp2^2*s123*s234*s34*s56-3*a2^2*a4*pp2^2*s123*s34^2*s56+a2^2*a4*pp2^2*s23^2*s56^2-3*a2^2*a4*pp2^2*s23*s234*s56^2+3*a2^2*a4*pp2^2*s23*s34*s56^2+2*a2^2*a4*pp2^2*s234^2*s56^2-4*a2^2*a4*pp2^2*s234*s34*s56^2+2*a2^2*a4*pp2^2*s34^2*s56^2+a2^2*a4*pp2*pp3^3*s234*s56-a2^2*a4*pp2*pp3^3*s56^2+a2^2*a4*pp2*pp3^2*pp4*s12*s234+a2^2*a4*pp2*pp3^2*pp4*s12*s56-2*a2^2*a4*pp2*pp3^2*pp4*s234^2+2*a2^2*a4*pp2*pp3^2*pp4*s234*s34+2*a2^2*a4*pp2*pp3^2*pp4*s234*s56-2*a2^2*a4*pp2*pp3^2*pp4*s34*s56+a2^2*a4*pp2*pp3^2*s12*s123*s234+a2^2*a4*pp2*pp3^2*s12*s23*s56-2*a2^2*a4*pp2*pp3^2*s12*s234*s56+a2^2*a4*pp2*pp3^2*s123*s234^2-3*a2^2*a4*pp2*pp3^2*s123*s234*s34+2*a2^2*a4*pp2*pp3^2*s123*s234*s56-4*a2^2*a4*pp2*pp3^2*s23*s234*s56+3*a2^2*a4*pp2*pp3^2*s23*s34*s56+a2^2*a4*pp2*pp3^2*s23*s56^2+3*a2^2*a4*pp2*pp3^2*s234^2*s56-3*a2^2*a4*pp2*pp3^2*s234*s34*s56-3*a2^2*a4*pp2*pp3^2*s234*s56^2+3*a2^2*a4*pp2*pp3^2*s34*s56^2-2*a2^2*a4*pp2*pp3*pp4^2*s12*s234+4*a2^2*a4*pp2*pp3*pp4^2*s12*s34-2*a2^2*a4*pp2*pp3*pp4^2*s12*s56-a2^2*a4*pp2*pp3*pp4*s12*s123*s234-3*a2^2*a4*pp2*pp3*pp4*s12*s123*s34+3*a2^2*a4*pp2*pp3*pp4*s12*s23*s234-3*a2^2*a4*pp2*pp3*pp4*s12*s23*s34+3*a2^2*a4*pp2*pp3*pp4*s12*s234^2-5*a2^2*a4*pp2*pp3*pp4*s12*s234*s34+7*a2^2*a4*pp2*pp3*pp4*s12*s234*s56-5*a2^2*a4*pp2*pp3*pp4*s12*s34*s56+2*a2^2*a4*pp2*pp3*pp4*s123*s234^2-4*a2^2*a4*pp2*pp3*pp4*s123*s234*s56-2*a2^2*a4*pp2*pp3*pp4*s123*s34^2+4*a2^2*a4*pp2*pp3*pp4*s123*s34*s56+2*a2^2*a4*pp2*pp3*pp4*s23*s234^2-4*a2^2*a4*pp2*pp3*pp4*s23*s234*s34+2*a2^2*a4*pp2*pp3*pp4*s23*s34^2-2*a2^2*a4*pp2*pp3*pp4*s234^3+4*a2^2*a4*pp2*pp3*pp4*s234^2*s34+2*a2^2*a4*pp2*pp3*pp4*s234^2*s56-2*a2^2*a4*pp2*pp3*pp4*s234*s34^2-4*a2^2*a4*pp2*pp3*pp4*s234*s34*s56+2*a2^2*a4*pp2*pp3*pp4*s34^2*s56-4*a2^2*a4*pp2*pp3*s12*s123*s23*s234+2*a2^2*a4*pp2*pp3*s12*s123*s23*s34+4*a2^2*a4*pp2*pp3*s12*s123*s234^2-4*a2^2*a4*pp2*pp3*s12*s123*s234*s34-2*a2^2*a4*pp2*pp3*s12*s23^2*s56+8*a2^2*a4*pp2*pp3*s12*s23*s234*s56-4*a2^2*a4*pp2*pp3*s12*s23*s34*s56-6*a2^2*a4*pp2*pp3*s12*s234^2*s56+6*a2^2*a4*pp2*pp3*s12*s234*s34*s56-a2^2*a4*pp2*pp3*s123^2*s234^2+a2^2*a4*pp2*pp3*s123^2*s34^2-a2^2*a4*pp2*pp3*s123*s23*s234^2+6*a2^2*a4*pp2*pp3*s123*s23*s234*s34-2*a2^2*a4*pp2*pp3*s123*s23*s234*s56-a2^2*a4*pp2*pp3*s123*s23*s34^2-2*a2^2*a4*pp2*pp3*s123*s23*s34*s56+a2^2*a4*pp2*pp3*s123*s234^3-8*a2^2*a4*pp2*pp3*s123*s234^2*s34+4*a2^2*a4*pp2*pp3*s123*s234^2*s56+7*a2^2*a4*pp2*pp3*s123*s234*s34^2-2*a2^2*a4*pp2*pp3*s123*s234*s34*s56-2*a2^2*a4*pp2*pp3*s123*s34^2*s56+3*a2^2*a4*pp2*pp3*s23^2*s234*s56-4*a2^2*a4*pp2*pp3*s23^2*s34*s56+a2^2*a4*pp2*pp3*s23^2*s56^2-5*a2^2*a4*pp2*pp3*s23*s234^2*s56+10*a2^2*a4*pp2*pp3*s23*s234*s34*s56-5*a2^2*a4*pp2*pp3*s23*s34^2*s56+2*a2^2*a4*pp2*pp3*s234^3*s56-4*a2^2*a4*pp2*pp3*s234^2*s34*s56-2*a2^2*a4*pp2*pp3*s234^2*s56^2+2*a2^2*a4*pp2*pp3*s234*s34^2*s56+4*a2^2*a4*pp2*pp3*s234*s34*s56^2-2*a2^2*a4*pp2*pp3*s34^2*s56^2+2*a2^2*a4*pp2*pp4^3*s12^2-4*a2^2*a4*pp2*pp4^2*s12^2*s23-4*a2^2*a4*pp2*pp4^2*s12^2*s234+2*a2^2*a4*pp2*pp4^2*s12*s123*s234-2*a2^2*a4*pp2*pp4^2*s12*s123*s34-2*a2^2*a4*pp2*pp4^2*s12*s23*s34+2*a2^2*a4*pp2*pp4^2*s12*s23*s56-4*a2^2*a4*pp2*pp4^2*s12*s234^2+8*a2^2*a4*pp2*pp4^2*s12*s234*s34-4*a2^2*a4*pp2*pp4^2*s12*s34^2+2*a2^2*a4*pp2*pp4*s12^2*s23^2-4*a2^2*a4*pp2*pp4*s12^2*s23*s234+2*a2^2*a4*pp2*pp4*s12^2*s234^2-a2^2*a4*pp2*pp4*s12*s123*s23*s234+5*a2^2*a4*pp2*pp4*s12*s123*s23*s34+a2^2*a4*pp2*pp4*s12*s123*s234^2-4*a2^2*a4*pp2*pp4*s12*s123*s234*s34+3*a2^2*a4*pp2*pp4*s12*s123*s34^2-2*a2^2*a4*pp2*pp4*s12*s23^2*s234+a2^2*a4*pp2*pp4*s12*s23^2*s34-a2^2*a4*pp2*pp4*s12*s23^2*s56-2*a2^2*a4*pp2*pp4*s12*s23*s234^2+a2^2*a4*pp2*pp4*s12*s23*s234*s34-3*a2^2*a4*pp2*pp4*s12*s23*s234*s56+3*a2^2*a4*pp2*pp4*s12*s23*s34^2+a2^2*a4*pp2*pp4*s12*s23*s34*s56+4*a2^2*a4*pp2*pp4*s12*s234^3-8*a2^2*a4*pp2*pp4*s12*s234^2*s34+4*a2^2*a4*pp2*pp4*s12*s234^2*s56+4*a2^2*a4*pp2*pp4*s12*s234*s34^2-8*a2^2*a4*pp2*pp4*s12*s234*s34*s56+4*a2^2*a4*pp2*pp4*s12*s34^2*s56-2*a2^2*a4*pp2*pp4*s123*s23*s234^2+4*a2^2*a4*pp2*pp4*s123*s23*s234*s56+2*a2^2*a4*pp2*pp4*s123*s23*s34^2-4*a2^2*a4*pp2*pp4*s123*s23*s34*s56+2*a2^2*a4*pp2*pp4*s123*s234^3-2*a2^2*a4*pp2*pp4*s123*s234^2*s34-4*a2^2*a4*pp2*pp4*s123*s234^2*s56-2*a2^2*a4*pp2*pp4*s123*s234*s34^2+8*a2^2*a4*pp2*pp4*s123*s234*s34*s56+2*a2^2*a4*pp2*pp4*s123*s34^3-4*a2^2*a4*pp2*pp4*s123*s34^2*s56+2*a2^2*a4*pp2*pp4*s23^2*s234*s34-2*a2^2*a4*pp2*pp4*s23^2*s234*s56-2*a2^2*a4*pp2*pp4*s23^2*s34^2+2*a2^2*a4*pp2*pp4*s23^2*s34*s56-2*a2^2*a4*pp2*pp4*s23*s234^2*s34+2*a2^2*a4*pp2*pp4*s23*s234^2*s56+4*a2^2*a4*pp2*pp4*s23*s234*s34^2-4*a2^2*a4*pp2*pp4*s23*s234*s34*s56-2*a2^2*a4*pp2*pp4*s23*s34^3+2*a2^2*a4*pp2*pp4*s23*s34^2*s56+3*a2^2*a4*pp2*s12*s123*s23^2*s234-2*a2^2*a4*pp2*s12*s123*s23^2*s34-6*a2^2*a4*pp2*s12*s123*s23*s234^2+8*a2^2*a4*pp2*s12*s123*s23*s234*s34-2*a2^2*a4*pp2*s12*s123*s23*s34^2+3*a2^2*a4*pp2*s12*s123*s234^3-6*a2^2*a4*pp2*s12*s123*s234^2*s34+3*a2^2*a4*pp2*s12*s123*s234*s34^2+a2^2*a4*pp2*s12*s23^3*s56-6*a2^2*a4*pp2*s12*s23^2*s234*s56+4*a2^2*a4*pp2*s12*s23^2*s34*s56+9*a2^2*a4*pp2*s12*s23*s234^2*s56-12*a2^2*a4*pp2*s12*s23*s234*s34*s56+3*a2^2*a4*pp2*s12*s23*s34^2*s56-4*a2^2*a4*pp2*s12*s234^3*s56+8*a2^2*a4*pp2*s12*s234^2*s34*s56-4*a2^2*a4*pp2*s12*s234*s34^2*s56+a2^2*a4*pp2*s123^2*s23*s234^2-a2^2*a4*pp2*s123^2*s23*s34^2-a2^2*a4*pp2*s123^2*s234^3+a2^2*a4*pp2*s123^2*s234^2*s34+a2^2*a4*pp2*s123^2*s234*s34^2-a2^2*a4*pp2*s123^2*s34^3-3*a2^2*a4*pp2*s123*s23^2*s234*s34+a2^2*a4*pp2*s123*s23^2*s34^2+2*a2^2*a4*pp2*s123*s23^2*s34*s56+7*a2^2*a4*pp2*s123*s23*s234^2*s34-2*a2^2*a4*pp2*s123*s23*s234^2*s56-8*a2^2*a4*pp2*s123*s23*s234*s34^2-2*a2^2*a4*pp2*s123*s23*s234*s34*s56+a2^2*a4*pp2*s123*s23*s34^3+4*a2^2*a4*pp2*s123*s23*s34^2*s56-4*a2^2*a4*pp2*s123*s234^3*s34+2*a2^2*a4*pp2*s123*s234^3*s56+8*a2^2*a4*pp2*s123*s234^2*s34^2-2*a2^2*a4*pp2*s123*s234^2*s34*s56-4*a2^2*a4*pp2*s123*s234*s34^3-2*a2^2*a4*pp2*s123*s234*s34^2*s56+2*a2^2*a4*pp2*s123*s34^3*s56+a2^2*a4*pp2*s23^3*s34*s56-a2^2*a4*pp2*s23^3*s56^2-3*a2^2*a4*pp2*s23^2*s234*s34*s56+3*a2^2*a4*pp2*s23^2*s234*s56^2+3*a2^2*a4*pp2*s23^2*s34^2*s56-3*a2^2*a4*pp2*s23^2*s34*s56^2+2*a2^2*a4*pp2*s23*s234^2*s34*s56-2*a2^2*a4*pp2*s23*s234^2*s56^2-4*a2^2*a4*pp2*s23*s234*s34^2*s56+4*a2^2*a4*pp2*s23*s234*s34*s56^2+2*a2^2*a4*pp2*s23*s34^3*s56-2*a2^2*a4*pp2*s23*s34^2*s56^2-a2^2*a4*pp3^3*s12*s234^2+a2^2*a4*pp3^3*s12*s234*s56-a2^2*a4*pp3^2*pp4*s12^2*s234+2*a2^2*a4*pp3^2*pp4*s12*s234^2-2*a2^2*a4*pp3^2*pp4*s12*s234*s34-2*a2^2*a4*pp3^2*pp4*s12*s234*s56+2*a2^2*a4*pp3^2*pp4*s12*s34*s56-a2^2*a4*pp3^2*s12^2*s23*s234+a2^2*a4*pp3^2*s12^2*s234^2-3*a2^2*a4*pp3^2*s12*s123*s234^2+3*a2^2*a4*pp3^2*s12*s123*s234*s34+3*a2^2*a4*pp3^2*s12*s23*s234^2-3*a2^2*a4*pp3^2*s12*s23*s34*s56-3*a2^2*a4*pp3^2*s12*s234^3+3*a2^2*a4*pp3^2*s12*s234^2*s34+3*a2^2*a4*pp3^2*s12*s234^2*s56-3*a2^2*a4*pp3^2*s12*s234*s34*s56+2*a2^2*a4*pp3*pp4^2*s12^2*s234-2*a2^2*a4*pp3*pp4^2*s12^2*s34-a2^2*a4*pp3*pp4*s12^2*s23*s234+3*a2^2*a4*pp3*pp4*s12^2*s23*s34-5*a2^2*a4*pp3*pp4*s12^2*s234^2+5*a2^2*a4*pp3*pp4*s12^2*s234*s34+2*a2^2*a4*pp3*pp4*s12*s123*s234^2-4*a2^2*a4*pp3*pp4*s12*s123*s234*s34+2*a2^2*a4*pp3*pp4*s12*s123*s34^2-6*a2^2*a4*pp3*pp4*s12*s23*s234^2+8*a2^2*a4*pp3*pp4*s12*s23*s234*s34+4*a2^2*a4*pp3*pp4*s12*s23*s234*s56-2*a2^2*a4*pp3*pp4*s12*s23*s34^2-4*a2^2*a4*pp3*pp4*s12*s23*s34*s56+2*a2^2*a4*pp3*pp4*s12*s234^3-4*a2^2*a4*pp3*pp4*s12*s234^2*s34-2*a2^2*a4*pp3*pp4*s12*s234^2*s56+2*a2^2*a4*pp3*pp4*s12*s234*s34^2+4*a2^2*a4*pp3*pp4*s12*s234*s34*s56-2*a2^2*a4*pp3*pp4*s12*s34^2*s56+3*a2^2*a4*pp3*s12^2*s23^2*s234-a2^2*a4*pp3*s12^2*s23^2*s34-6*a2^2*a4*pp3*s12^2*s23*s234^2+4*a2^2*a4*pp3*s12^2*s23*s234*s34+3*a2^2*a4*pp3*s12^2*s234^3-3*a2^2*a4*pp3*s12^2*s234^2*s34+5*a2^2*a4*pp3*s12*s123*s23*s234^2-4*a2^2*a4*pp3*s12*s123*s23*s234*s34-a2^2*a4*pp3*s12*s123*s23*s34^2-5*a2^2*a4*pp3*s12*s123*s234^3+10*a2^2*a4*pp3*s12*s123*s234^2*s34-5*a2^2*a4*pp3*s12*s123*s234*s34^2-2*a2^2*a4*pp3*s12*s23^2*s234^2-2*a2^2*a4*pp3*s12*s23^2*s234*s34-3*a2^2*a4*pp3*s12*s23^2*s234*s56+a2^2*a4*pp3*s12*s23^2*s34^2+6*a2^2*a4*pp3*s12*s23^2*s34*s56+4*a2^2*a4*pp3*s12*s23*s234^3-2*a2^2*a4*pp3*s12*s23*s234^2*s34+a2^2*a4*pp3*s12*s23*s234^2*s56-2*a2^2*a4*pp3*s12*s23*s234*s34^2-8*a2^2*a4*pp3*s12*s23*s234*s34*s56+7*a2^2*a4*pp3*s12*s23*s34^2*s56-2*a2^2*a4*pp3*s12*s234^4+4*a2^2*a4*pp3*s12*s234^3*s34+2*a2^2*a4*pp3*s12*s234^3*s56-2*a2^2*a4*pp3*s12*s234^2*s34^2-4*a2^2*a4*pp3*s12*s234^2*s34*s56+2*a2^2*a4*pp3*s12*s234*s34^2*s56-2*a2^2*a4*pp4^2*s12^2*s23*s234+2*a2^2*a4*pp4^2*s12^2*s23*s34+2*a2^2*a4*pp4^2*s12^2*s234^2-4*a2^2*a4*pp4^2*s12^2*s234*s34+2*a2^2*a4*pp4^2*s12^2*s34^2+2*a2^2*a4*pp4*s12^2*s23^2*s234-3*a2^2*a4*pp4*s12^2*s23^2*s34+2*a2^2*a4*pp4*s12^2*s23*s234^2+a2^2*a4*pp4*s12^2*s23*s234*s34-3*a2^2*a4*pp4*s12^2*s23*s34^2-4*a2^2*a4*pp4*s12^2*s234^3+8*a2^2*a4*pp4*s12^2*s234^2*s34-4*a2^2*a4*pp4*s12^2*s234*s34^2-2*a2^2*a4*pp4*s12*s123*s23*s234^2+4*a2^2*a4*pp4*s12*s123*s23*s234*s34-2*a2^2*a4*pp4*s12*s123*s23*s34^2+2*a2^2*a4*pp4*s12*s123*s234^3-6*a2^2*a4*pp4*s12*s123*s234^2*s34+6*a2^2*a4*pp4*s12*s123*s234*s34^2-2*a2^2*a4*pp4*s12*s123*s34^3+4*a2^2*a4*pp4*s12*s23^2*s234^2-6*a2^2*a4*pp4*s12*s23^2*s234*s34-2*a2^2*a4*pp4*s12*s23^2*s234*s56+2*a2^2*a4*pp4*s12*s23^2*s34^2+2*a2^2*a4*pp4*s12*s23^2*s34*s56-4*a2^2*a4*pp4*s12*s23*s234^3+10*a2^2*a4*pp4*s12*s23*s234^2*s34+2*a2^2*a4*pp4*s12*s23*s234^2*s56-8*a2^2*a4*pp4*s12*s23*s234*s34^2-4*a2^2*a4*pp4*s12*s23*s234*s34*s56+2*a2^2*a4*pp4*s12*s23*s34^3+2*a2^2*a4*pp4*s12*s23*s34^2*s56-2*a2^2*a4*s12^2*s23^3*s234+a2^2*a4*s12^2*s23^3*s34+6*a2^2*a4*s12^2*s23^2*s234^2-6*a2^2*a4*s12^2*s23^2*s234*s34+a2^2*a4*s12^2*s23^2*s34^2-6*a2^2*a4*s12^2*s23*s234^3+9*a2^2*a4*s12^2*s23*s234^2*s34-3*a2^2*a4*s12^2*s23*s234*s34^2+2*a2^2*a4*s12^2*s234^4-4*a2^2*a4*s12^2*s234^3*s34+2*a2^2*a4*s12^2*s234^2*s34^2-2*a2^2*a4*s12*s123*s23^2*s234^2+a2^2*a4*s12*s123*s23^2*s234*s34+a2^2*a4*s12*s123*s23^2*s34^2+4*a2^2*a4*s12*s123*s23*s234^3-7*a2^2*a4*s12*s123*s23*s234^2*s34+2*a2^2*a4*s12*s123*s23*s234*s34^2+a2^2*a4*s12*s123*s23*s34^3-2*a2^2*a4*s12*s123*s234^4+6*a2^2*a4*s12*s123*s234^3*s34-6*a2^2*a4*s12*s123*s234^2*s34^2+2*a2^2*a4*s12*s123*s234*s34^3+2*a2^2*a4*s12*s23^3*s234*s34+2*a2^2*a4*s12*s23^3*s234*s56-a2^2*a4*s12*s23^3*s34^2-3*a2^2*a4*s12*s23^3*s34*s56-4*a2^2*a4*s12*s23^2*s234^2*s34-4*a2^2*a4*s12*s23^2*s234^2*s56+5*a2^2*a4*s12*s23^2*s234*s34^2+11*a2^2*a4*s12*s23^2*s234*s34*s56-a2^2*a4*s12*s23^2*s34^3-7*a2^2*a4*s12*s23^2*s34^2*s56+2*a2^2*a4*s12*s23*s234^3*s34+2*a2^2*a4*s12*s23*s234^3*s56-4*a2^2*a4*s12*s23*s234^2*s34^2-8*a2^2*a4*s12*s23*s234^2*s34*s56+2*a2^2*a4*s12*s23*s234*s34^3+10*a2^2*a4*s12*s23*s234*s34^2*s56-4*a2^2*a4*s12*s23*s34^3*s56+2*a2*a3^2*pp1^2*pp2*pp3^2*pp4-2*a2*a3^2*pp1^2*pp2*pp3^2*s34-4*a2*a3^2*pp1^2*pp2*pp3*pp4^2+4*a2*a3^2*pp1^2*pp2*pp3*s34^2+2*a2*a3^2*pp1^2*pp2*pp4^3-6*a2*a3^2*pp1^2*pp2*pp4^2*s34+6*a2*a3^2*pp1^2*pp2*pp4*s34^2-2*a2*a3^2*pp1^2*pp2*s34^3+2*a2*a3^2*pp1^2*pp3^3*pp4+a2*a3^2*pp1^2*pp3^3*s234-4*a2*a3^2*pp1^2*pp3^3*s34-4*a2*a3^2*pp1^2*pp3^2*pp4^2-2*a2*a3^2*pp1^2*pp3^2*pp4*s23-3*a2*a3^2*pp1^2*pp3^2*pp4*s234+2*a2*a3^2*pp1^2*pp3^2*pp4*s34+3*a2*a3^2*pp1^2*pp3^2*s23*s34-3*a2*a3^2*pp1^2*pp3^2*s234*s34+8*a2*a3^2*pp1^2*pp3^2*s34^2+2*a2*a3^2*pp1^2*pp3*pp4^3+4*a2*a3^2*pp1^2*pp3*pp4^2*s23+2*a2*a3^2*pp1^2*pp3*pp4^2*s234-8*a2*a3^2*pp1^2*pp3*pp4^2*s34+a2*a3^2*pp1^2*pp3*pp4*s23*s34-4*a2*a3^2*pp1^2*pp3*pp4*s234*s34+10*a2*a3^2*pp1^2*pp3*pp4*s34^2-5*a2*a3^2*pp1^2*pp3*s23*s34^2+2*a2*a3^2*pp1^2*pp3*s234*s34^2-4*a2*a3^2*pp1^2*pp3*s34^3-2*a2*a3^2*pp1^2*pp4^3*s23+6*a2*a3^2*pp1^2*pp4^2*s23*s34-6*a2*a3^2*pp1^2*pp4*s23*s34^2+2*a2*a3^2*pp1^2*s23*s34^3+a2*a3^2*pp1*pp2^2*pp3^2*s56+4*a2*a3^2*pp1*pp2^2*pp3*pp4^2-2*a2*a3^2*pp1*pp2^2*pp3*pp4*s12-4*a2*a3^2*pp1*pp2^2*pp3*pp4*s123-2*a2*a3^2*pp1*pp2^2*pp3*pp4*s34+3*a2*a3^2*pp1*pp2^2*pp3*pp4*s56+3*a2*a3^2*pp1*pp2^2*pp3*s123*s34-5*a2*a3^2*pp1*pp2^2*pp3*s34*s56-4*a2*a3^2*pp1*pp2^2*pp4^3-10*a2*a3^2*pp1*pp2^2*pp4^2*s12+4*a2*a3^2*pp1*pp2^2*pp4^2*s123+8*a2*a3^2*pp1*pp2^2*pp4^2*s34+4*a2*a3^2*pp1*pp2^2*pp4^2*s56+10*a2*a3^2*pp1*pp2^2*pp4*s12*s34-a2*a3^2*pp1*pp2^2*pp4*s123*s34-4*a2*a3^2*pp1*pp2^2*pp4*s34^2-8*a2*a3^2*pp1*pp2^2*pp4*s34*s56-3*a2*a3^2*pp1*pp2^2*s123*s34^2+4*a2*a3^2*pp1*pp2^2*s34^2*s56+2*a2*a3^2*pp1*pp2*pp3^3*s56+4*a2*a3^2*pp1*pp2*pp3^2*pp4^2-4*a2*a3^2*pp1*pp2*pp3^2*pp4*s12-4*a2*a3^2*pp1*pp2*pp3^2*pp4*s123+a2*a3^2*pp1*pp2*pp3^2*pp4*s234-4*a2*a3^2*pp1*pp2*pp3^2*pp4*s34+2*a2*a3^2*pp1*pp2*pp3^2*pp4*s56+a2*a3^2*pp1*pp2*pp3^2*s12*s234-2*a2*a3^2*pp1*pp2*pp3^2*s123*s234+6*a2*a3^2*pp1*pp2*pp3^2*s123*s34-2*a2*a3^2*pp1*pp2*pp3^2*s23*s56+2*a2*a3^2*pp1*pp2*pp3^2*s234*s34+3*a2*a3^2*pp1*pp2*pp3^2*s234*s56-8*a2*a3^2*pp1*pp2*pp3^2*s34*s56-4*a2*a3^2*pp1*pp2*pp3*pp4^3-6*a2*a3^2*pp1*pp2*pp3*pp4^2*s12+4*a2*a3^2*pp1*pp2*pp3*pp4^2*s123-4*a2*a3^2*pp1*pp2*pp3*pp4^2*s23-2*a2*a3^2*pp1*pp2*pp3*pp4^2*s234+8*a2*a3^2*pp1*pp2*pp3*pp4^2*s34+6*a2*a3^2*pp1*pp2*pp3*pp4^2*s56-7*a2*a3^2*pp1*pp2*pp3*pp4*s12*s234+18*a2*a3^2*pp1*pp2*pp3*pp4*s12*s34+4*a2*a3^2*pp1*pp2*pp3*pp4*s123*s23+5*a2*a3^2*pp1*pp2*pp3*pp4*s123*s234-2*a2*a3^2*pp1*pp2*pp3*pp4*s123*s34+3*a2*a3^2*pp1*pp2*pp3*pp4*s23*s34-2*a2*a3^2*pp1*pp2*pp3*pp4*s23*s56+4*a2*a3^2*pp1*pp2*pp3*pp4*s234*s34-4*a2*a3^2*pp1*pp2*pp3*pp4*s34^2-12*a2*a3^2*pp1*pp2*pp3*pp4*s34*s56+3*a2*a3^2*pp1*pp2*pp3*s12*s23*s34-5*a2*a3^2*pp1*pp2*pp3*s12*s234*s34-4*a2*a3^2*pp1*pp2*pp3*s123*s23*s34+a2*a3^2*pp1*pp2*pp3*s123*s234*s34-8*a2*a3^2*pp1*pp2*pp3*s123*s34^2-2*a2*a3^2*pp1*pp2*pp3*s23*s34^2+5*a2*a3^2*pp1*pp2*pp3*s23*s34*s56-2*a2*a3^2*pp1*pp2*pp3*s234*s34^2+6*a2*a3^2*pp1*pp2*pp3*s34^2*s56-4*a2*a3^2*pp1*pp2*pp4^3*s12+4*a2*a3^2*pp1*pp2*pp4^3*s23+14*a2*a3^2*pp1*pp2*pp4^2*s12*s23+4*a2*a3^2*pp1*pp2*pp4^2*s12*s234+8*a2*a3^2*pp1*pp2*pp4^2*s12*s34-4*a2*a3^2*pp1*pp2*pp4^2*s123*s23-2*a2*a3^2*pp1*pp2*pp4^2*s123*s234+2*a2*a3^2*pp1*pp2*pp4^2*s123*s34-6*a2*a3^2*pp1*pp2*pp4^2*s23*s34-6*a2*a3^2*pp1*pp2*pp4^2*s23*s56-11*a2*a3^2*pp1*pp2*pp4*s12*s23*s34-8*a2*a3^2*pp1*pp2*pp4*s12*s234*s34-4*a2*a3^2*pp1*pp2*pp4*s12*s34^2-3*a2*a3^2*pp1*pp2*pp4*s123*s23*s34+4*a2*a3^2*pp1*pp2*pp4*s123*s234*s34-4*a2*a3^2*pp1*pp2*pp4*s123*s34^2+12*a2*a3^2*pp1*pp2*pp4*s23*s34*s56-3*a2*a3^2*pp1*pp2*s12*s23*s34^2+4*a2*a3^2*pp1*pp2*s12*s234*s34^2+7*a2*a3^2*pp1*pp2*s123*s23*s34^2-2*a2*a3^2*pp1*pp2*s123*s234*s34^2+2*a2*a3^2*pp1*pp2*s123*s34^3+2*a2*a3^2*pp1*pp2*s23*s34^3-6*a2*a3^2*pp1*pp2*s23*s34^2*s56-2*a2*a3^2*pp1*pp3^3*pp4*s234-2*a2*a3^2*pp1*pp3^3*pp4*s56+2*a2*a3^2*pp1*pp3^3*s12*s234-a2*a3^2*pp1*pp3^3*s234^2+4*a2*a3^2*pp1*pp3^3*s234*s34-3*a2*a3^2*pp1*pp3^3*s234*s56+4*a2*a3^2*pp1*pp3^3*s34*s56+4*a2*a3^2*pp1*pp3^2*pp4^2*s12+2*a2*a3^2*pp1*pp3^2*pp4^2*s234-4*a2*a3^2*pp1*pp3^2*pp4^2*s34+2*a2*a3^2*pp1*pp3^2*pp4^2*s56-4*a2*a3^2*pp1*pp3^2*pp4*s12*s23+7*a2*a3^2*pp1*pp3^2*pp4*s12*s234-4*a2*a3^2*pp1*pp3^2*pp4*s12*s34+2*a2*a3^2*pp1*pp3^2*pp4*s123*s234+2*a2*a3^2*pp1*pp3^2*pp4*s123*s34+2*a2*a3^2*pp1*pp3^2*pp4*s23*s234+2*a2*a3^2*pp1*pp3^2*pp4*s23*s34+4*a2*a3^2*pp1*pp3^2*pp4*s23*s56+2*a2*a3^2*pp1*pp3^2*pp4*s234^2-6*a2*a3^2*pp1*pp3^2*pp4*s234*s34-2*a2*a3^2*pp1*pp3^2*pp4*s234*s56+8*a2*a3^2*pp1*pp3^2*pp4*s34^2-2*a2*a3^2*pp1*pp3^2*pp4*s34*s56-4*a2*a3^2*pp1*pp3^2*s12*s23*s234+6*a2*a3^2*pp1*pp3^2*s12*s23*s34+3*a2*a3^2*pp1*pp3^2*s12*s234^2-10*a2*a3^2*pp1*pp3^2*s12*s234*s34+a2*a3^2*pp1*pp3^2*s123*s234^2-a2*a3^2*pp1*pp3^2*s123*s234*s34-4*a2*a3^2*pp1*pp3^2*s123*s34^2-2*a2*a3^2*pp1*pp3^2*s23*s234*s34+3*a2*a3^2*pp1*pp3^2*s23*s234*s56-4*a2*a3^2*pp1*pp3^2*s23*s34^2-5*a2*a3^2*pp1*pp3^2*s23*s34*s56+2*a2*a3^2*pp1*pp3^2*s234^2*s34-4*a2*a3^2*pp1*pp3^2*s234^2*s56-4*a2*a3^2*pp1*pp3^2*s234*s34^2+10*a2*a3^2*pp1*pp3^2*s234*s34*s56-4*a2*a3^2*pp1*pp3^2*s34^2*s56-4*a2*a3^2*pp1*pp3*pp4^3*s12+12*a2*a3^2*pp1*pp3*pp4^2*s12*s34-2*a2*a3^2*pp1*pp3*pp4^2*s123*s234+2*a2*a3^2*pp1*pp3*pp4^2*s123*s34-2*a2*a3^2*pp1*pp3*pp4^2*s23*s234+6*a2*a3^2*pp1*pp3*pp4^2*s23*s34-4*a2*a3^2*pp1*pp3*pp4^2*s23*s56+4*a2*a3^2*pp1*pp3*pp4*s12*s23^2-a2*a3^2*pp1*pp3*pp4*s12*s23*s234-3*a2*a3^2*pp1*pp3*pp4*s12*s23*s34+4*a2*a3^2*pp1*pp3*pp4*s12*s234^2-8*a2*a3^2*pp1*pp3*pp4*s12*s234*s34-8*a2*a3^2*pp1*pp3*pp4*s12*s34^2-2*a2*a3^2*pp1*pp3*pp4*s123*s23*s234-6*a2*a3^2*pp1*pp3*pp4*s123*s23*s34-2*a2*a3^2*pp1*pp3*pp4*s123*s234^2+8*a2*a3^2*pp1*pp3*pp4*s123*s234*s34-6*a2*a3^2*pp1*pp3*pp4*s123*s34^2-2*a2*a3^2*pp1*pp3*pp4*s23^2*s34-2*a2*a3^2*pp1*pp3*pp4*s23^2*s56+2*a2*a3^2*pp1*pp3*pp4*s23*s234*s34+2*a2*a3^2*pp1*pp3*pp4*s23*s234*s56-10*a2*a3^2*pp1*pp3*pp4*s23*s34^2+6*a2*a3^2*pp1*pp3*pp4*s23*s34*s56-4*a2*a3^2*pp1*pp3*s12*s23^2*s34+10*a2*a3^2*pp1*pp3*s12*s23*s234*s34-6*a2*a3^2*pp1*pp3*s12*s23*s34^2-4*a2*a3^2*pp1*pp3*s12*s234^2*s34+8*a2*a3^2*pp1*pp3*s12*s234*s34^2-a2*a3^2*pp1*pp3*s123*s23*s234*s34+9*a2*a3^2*pp1*pp3*s123*s23*s34^2+2*a2*a3^2*pp1*pp3*s123*s234^2*s34-6*a2*a3^2*pp1*pp3*s123*s234*s34^2+4*a2*a3^2*pp1*pp3*s123*s34^3+3*a2*a3^2*pp1*pp3*s23^2*s34^2+a2*a3^2*pp1*pp3*s23^2*s34*s56-2*a2*a3^2*pp1*pp3*s23*s234*s34*s56+4*a2*a3^2*pp1*pp3*s23*s34^3-2*a2*a3^2*pp1*pp3*s23*s34^2*s56+4*a2*a3^2*pp1*pp4^3*s12*s23-4*a2*a3^2*pp1*pp4^2*s12*s23^2-4*a2*a3^2*pp1*pp4^2*s12*s23*s234-8*a2*a3^2*pp1*pp4^2*s12*s23*s34+2*a2*a3^2*pp1*pp4^2*s123*s23*s234-2*a2*a3^2*pp1*pp4^2*s123*s23*s34-2*a2*a3^2*pp1*pp4^2*s23^2*s34+2*a2*a3^2*pp1*pp4^2*s23^2*s56+a2*a3^2*pp1*pp4*s12*s23^2*s34+8*a2*a3^2*pp1*pp4*s12*s23*s234*s34+4*a2*a3^2*pp1*pp4*s12*s23*s34^2+4*a2*a3^2*pp1*pp4*s123*s23^2*s34-4*a2*a3^2*pp1*pp4*s123*s23*s234*s34+4*a2*a3^2*pp1*pp4*s123*s23*s34^2+4*a2*a3^2*pp1*pp4*s23^2*s34^2-4*a2*a3^2*pp1*pp4*s23^2*s34*s56+3*a2*a3^2*pp1*s12*s23^2*s34^2-4*a2*a3^2*pp1*s12*s23*s234*s34^2-4*a2*a3^2*pp1*s123*s23^2*s34^2+2*a2*a3^2*pp1*s123*s23*s234*s34^2-2*a2*a3^2*pp1*s123*s23*s34^3-2*a2*a3^2*pp1*s23^2*s34^3+2*a2*a3^2*pp1*s23^2*s34^2*s56-a2*a3^2*pp2^3*pp3*pp4*s56-a2*a3^2*pp2^3*pp3*s123*s56+a2*a3^2*pp2^3*pp3*s56^2+2*a2*a3^2*pp2^3*pp4^3-4*a2*a3^2*pp2^3*pp4^2*s123-2*a2*a3^2*pp2^3*pp4^2*s34-4*a2*a3^2*pp2^3*pp4^2*s56+2*a2*a3^2*pp2^3*pp4*s123^2+3*a2*a3^2*pp2^3*pp4*s123*s34-2*a2*a3^2*pp2^3*pp4*s123*s56+4*a2*a3^2*pp2^3*pp4*s34*s56+2*a2*a3^2*pp2^3*pp4*s56^2-a2*a3^2*pp2^3*s123^2*s34+3*a2*a3^2*pp2^3*s123*s34*s56-2*a2*a3^2*pp2^3*s34*s56^2-2*a2*a3^2*pp2^2*pp3^2*pp4*s56-2*a2*a3^2*pp2^2*pp3^2*s123*s56+a2*a3^2*pp2^2*pp3^2*s234*s56+a2*a3^2*pp2^2*pp3^2*s56^2+2*a2*a3^2*pp2^2*pp3*pp4^3-4*a2*a3^2*pp2^2*pp3*pp4^2*s123-4*a2*a3^2*pp2^2*pp3*pp4^2*s34-2*a2*a3^2*pp2^2*pp3*pp4^2*s56+a2*a3^2*pp2^2*pp3*pp4*s12*s234+a2*a3^2*pp2^2*pp3*pp4*s12*s56+2*a2*a3^2*pp2^2*pp3*pp4*s123^2-a2*a3^2*pp2^2*pp3*pp4*s123*s234+6*a2*a3^2*pp2^2*pp3*pp4*s123*s34-2*a2*a3^2*pp2^2*pp3*pp4*s23*s56+2*a2*a3^2*pp2^2*pp3*pp4*s234*s34-2*a2*a3^2*pp2^2*pp3*pp4*s234*s56+6*a2*a3^2*pp2^2*pp3*pp4*s34*s56+a2*a3^2*pp2^2*pp3*s12*s123*s234+a2*a3^2*pp2^2*pp3*s12*s23*s56-2*a2*a3^2*pp2^2*pp3*s12*s234*s56+a2*a3^2*pp2^2*pp3*s123^2*s234-2*a2*a3^2*pp2^2*pp3*s123^2*s34+2*a2*a3^2*pp2^2*pp3*s123*s23*s56-3*a2*a3^2*pp2^2*pp3*s123*s234*s34-4*a2*a3^2*pp2^2*pp3*s123*s234*s56+6*a2*a3^2*pp2^2*pp3*s123*s34*s56+3*a2*a3^2*pp2^2*pp3*s23*s34*s56-a2*a3^2*pp2^2*pp3*s23*s56^2-2*a2*a3^2*pp2^2*pp3*s234*s34*s56+2*a2*a3^2*pp2^2*pp3*s234*s56^2-2*a2*a3^2*pp2^2*pp3*s34*s56^2-4*a2*a3^2*pp2^2*pp4^3*s12-2*a2*a3^2*pp2^2*pp4^3*s23+4*a2*a3^2*pp2^2*pp4^2*s12*s123+4*a2*a3^2*pp2^2*pp4^2*s12*s23+4*a2*a3^2*pp2^2*pp4^2*s12*s234+4*a2*a3^2*pp2^2*pp4^2*s12*s34+4*a2*a3^2*pp2^2*pp4^2*s12*s56+4*a2*a3^2*pp2^2*pp4^2*s123*s23+2*a2*a3^2*pp2^2*pp4^2*s123*s234+2*a2*a3^2*pp2^2*pp4^2*s123*s34-4*a2*a3^2*pp2^2*pp4^2*s123*s56+6*a2*a3^2*pp2^2*pp4^2*s23*s56-4*a2*a3^2*pp2^2*pp4*s12*s123*s23+2*a2*a3^2*pp2^2*pp4*s12*s123*s234-3*a2*a3^2*pp2^2*pp4*s12*s123*s34-3*a2*a3^2*pp2^2*pp4*s12*s23*s34+2*a2*a3^2*pp2^2*pp4*s12*s23*s56-4*a2*a3^2*pp2^2*pp4*s12*s234*s34-4*a2*a3^2*pp2^2*pp4*s12*s234*s56-4*a2*a3^2*pp2^2*pp4*s12*s34*s56-2*a2*a3^2*pp2^2*pp4*s123^2*s23-2*a2*a3^2*pp2^2*pp4*s123^2*s234-2*a2*a3^2*pp2^2*pp4*s123^2*s34-a2*a3^2*pp2^2*pp4*s123*s23*s34+4*a2*a3^2*pp2^2*pp4*s123*s23*s56-6*a2*a3^2*pp2^2*pp4*s123*s234*s34+2*a2*a3^2*pp2^2*pp4*s123*s234*s56-2*a2*a3^2*pp2^2*pp4*s123*s34^2+6*a2*a3^2*pp2^2*pp4*s123*s34*s56+2*a2*a3^2*pp2^2*pp4*s23*s34^2-4*a2*a3^2*pp2^2*pp4*s23*s34*s56-4*a2*a3^2*pp2^2*pp4*s23*s56^2+2*a2*a3^2*pp2^2*s12*s123*s23*s34-3*a2*a3^2*pp2^2*s12*s123*s234*s34-3*a2*a3^2*pp2^2*s12*s23*s34*s56+4*a2*a3^2*pp2^2*s12*s234*s34*s56+a2*a3^2*pp2^2*s123^2*s23*s34+3*a2*a3^2*pp2^2*s123^2*s234*s34+a2*a3^2*pp2^2*s123^2*s34^2-a2*a3^2*pp2^2*s123*s23*s34^2-6*a2*a3^2*pp2^2*s123*s23*s34*s56+4*a2*a3^2*pp2^2*s123*s234*s34^2-2*a2*a3^2*pp2^2*s123*s234*s34*s56-2*a2*a3^2*pp2^2*s123*s34^2*s56-2*a2*a3^2*pp2^2*s23*s34^2*s56+4*a2*a3^2*pp2^2*s23*s34*s56^2+2*a2*a3^2*pp2*pp3^3*s234*s56-2*a2*a3^2*pp2*pp3^3*s56^2-2*a2*a3^2*pp2*pp3^2*pp4^2*s234+2*a2*a3^2*pp2*pp3^2*pp4^2*s56+2*a2*a3^2*pp2*pp3^2*pp4*s12*s234+2*a2*a3^2*pp2*pp3^2*pp4*s12*s56+2*a2*a3^2*pp2*pp3^2*pp4*s123*s234+2*a2*a3^2*pp2*pp3^2*pp4*s123*s56-4*a2*a3^2*pp2*pp3^2*pp4*s23*s56-2*a2*a3^2*pp2*pp3^2*pp4*s234^2+4*a2*a3^2*pp2*pp3^2*pp4*s234*s34+4*a2*a3^2*pp2*pp3^2*pp4*s234*s56-4*a2*a3^2*pp2*pp3^2*pp4*s34*s56-2*a2*a3^2*pp2*pp3^2*pp4*s56^2+2*a2*a3^2*pp2*pp3^2*s12*s123*s234+2*a2*a3^2*pp2*pp3^2*s12*s23*s56-a2*a3^2*pp2*pp3^2*s12*s234^2-3*a2*a3^2*pp2*pp3^2*s12*s234*s56+a2*a3^2*pp2*pp3^2*s123*s234^2-6*a2*a3^2*pp2*pp3^2*s123*s234*s34+a2*a3^2*pp2*pp3^2*s123*s234*s56-4*a2*a3^2*pp2*pp3^2*s23*s234*s56+6*a2*a3^2*pp2*pp3^2*s23*s34*s56+2*a2*a3^2*pp2*pp3^2*s23*s56^2+2*a2*a3^2*pp2*pp3^2*s234^2*s56-4*a2*a3^2*pp2*pp3^2*s234*s34*s56-2*a2*a3^2*pp2*pp3^2*s234*s56^2+4*a2*a3^2*pp2*pp3^2*s34*s56^2-4*a2*a3^2*pp2*pp3*pp4^3*s12+4*a2*a3^2*pp2*pp3*pp4^2*s12*s123+4*a2*a3^2*pp2*pp3*pp4^2*s12*s23+2*a2*a3^2*pp2*pp3*pp4^2*s12*s234+8*a2*a3^2*pp2*pp3*pp4^2*s12*s34+2*a2*a3^2*pp2*pp3*pp4^2*s12*s56+2*a2*a3^2*pp2*pp3*pp4^2*s123*s234+2*a2*a3^2*pp2*pp3*pp4^2*s123*s34-4*a2*a3^2*pp2*pp3*pp4^2*s123*s56+2*a2*a3^2*pp2*pp3*pp4^2*s23*s234-2*a2*a3^2*pp2*pp3*pp4^2*s23*s34-a2*a3^2*pp2*pp3*pp4*s12^2*s234-4*a2*a3^2*pp2*pp3*pp4*s12*s123*s23+a2*a3^2*pp2*pp3*pp4*s12*s123*s234-6*a2*a3^2*pp2*pp3*pp4*s12*s123*s34+3*a2*a3^2*pp2*pp3*pp4*s12*s23*s234-6*a2*a3^2*pp2*pp3*pp4*s12*s23*s34+2*a2*a3^2*pp2*pp3*pp4*s12*s23*s56+2*a2*a3^2*pp2*pp3*pp4*s12*s234^2-10*a2*a3^2*pp2*pp3*pp4*s12*s234*s34+2*a2*a3^2*pp2*pp3*pp4*s12*s234*s56-6*a2*a3^2*pp2*pp3*pp4*s12*s34*s56-2*a2*a3^2*pp2*pp3*pp4*s123^2*s234-2*a2*a3^2*pp2*pp3*pp4*s123^2*s34-2*a2*a3^2*pp2*pp3*pp4*s123*s23*s234+2*a2*a3^2*pp2*pp3*pp4*s123*s23*s34+2*a2*a3^2*pp2*pp3*pp4*s123*s234^2-6*a2*a3^2*pp2*pp3*pp4*s123*s234*s34-2*a2*a3^2*pp2*pp3*pp4*s123*s234*s56-4*a2*a3^2*pp2*pp3*pp4*s123*s34^2+10*a2*a3^2*pp2*pp3*pp4*s123*s34*s56+4*a2*a3^2*pp2*pp3*pp4*s23^2*s56-4*a2*a3^2*pp2*pp3*pp4*s23*s234*s34+4*a2*a3^2*pp2*pp3*pp4*s23*s34^2-a2*a3^2*pp2*pp3*s12^2*s23*s234+a2*a3^2*pp2*pp3*s12^2*s234^2-4*a2*a3^2*pp2*pp3*s12*s123*s23*s234+4*a2*a3^2*pp2*pp3*s12*s123*s23*s34+4*a2*a3^2*pp2*pp3*s12*s123*s234^2-3*a2*a3^2*pp2*pp3*s12*s123*s234*s34-2*a2*a3^2*pp2*pp3*s12*s23^2*s56+6*a2*a3^2*pp2*pp3*s12*s23*s234*s56-9*a2*a3^2*pp2*pp3*s12*s23*s34*s56+2*a2*a3^2*pp2*pp3*s12*s234^2*s34-4*a2*a3^2*pp2*pp3*s12*s234^2*s56+6*a2*a3^2*pp2*pp3*s12*s234*s34*s56-a2*a3^2*pp2*pp3*s123^2*s234^2+3*a2*a3^2*pp2*pp3*s123^2*s234*s34+2*a2*a3^2*pp2*pp3*s123^2*s34^2+6*a2*a3^2*pp2*pp3*s123*s23*s234*s34+a2*a3^2*pp2*pp3*s123*s23*s234*s56-2*a2*a3^2*pp2*pp3*s123*s23*s34^2-5*a2*a3^2*pp2*pp3*s123*s23*s34*s56-4*a2*a3^2*pp2*pp3*s123*s234^2*s34+2*a2*a3^2*pp2*pp3*s123*s234^2*s56+8*a2*a3^2*pp2*pp3*s123*s234*s34^2-2*a2*a3^2*pp2*pp3*s123*s234*s34*s56-4*a2*a3^2*pp2*pp3*s123*s34^2*s56-4*a2*a3^2*pp2*pp3*s23^2*s34*s56+4*a2*a3^2*pp2*pp3*s23*s234*s34*s56-2*a2*a3^2*pp2*pp3*s23*s234*s56^2-4*a2*a3^2*pp2*pp3*s23*s34^2*s56+2*a2*a3^2*pp2*pp3*s23*s34*s56^2+2*a2*a3^2*pp2*pp4^3*s12^2+4*a2*a3^2*pp2*pp4^3*s12*s23-4*a2*a3^2*pp2*pp4^2*s12^2*s23-4*a2*a3^2*pp2*pp4^2*s12^2*s234-2*a2*a3^2*pp2*pp4^2*s12^2*s34-4*a2*a3^2*pp2*pp4^2*s12*s123*s23+2*a2*a3^2*pp2*pp4^2*s12*s123*s234-2*a2*a3^2*pp2*pp4^2*s12*s123*s34-4*a2*a3^2*pp2*pp4^2*s12*s23^2-8*a2*a3^2*pp2*pp4^2*s12*s23*s234-2*a2*a3^2*pp2*pp4^2*s12*s23*s34-2*a2*a3^2*pp2*pp4^2*s12*s23*s56-2*a2*a3^2*pp2*pp4^2*s123*s23*s234-2*a2*a3^2*pp2*pp4^2*s123*s23*s34+4*a2*a3^2*pp2*pp4^2*s123*s23*s56+2*a2*a3^2*pp2*pp4^2*s23^2*s34-2*a2*a3^2*pp2*pp4^2*s23^2*s56+2*a2*a3^2*pp2*pp4*s12^2*s23^2-2*a2*a3^2*pp2*pp4*s12^2*s23*s234+3*a2*a3^2*pp2*pp4*s12^2*s23*s34+2*a2*a3^2*pp2*pp4*s12^2*s234^2+4*a2*a3^2*pp2*pp4*s12^2*s234*s34+4*a2*a3^2*pp2*pp4*s12*s123*s23^2+5*a2*a3^2*pp2*pp4*s12*s123*s23*s34-2*a2*a3^2*pp2*pp4*s12*s123*s234^2+2*a2*a3^2*pp2*pp4*s12*s123*s34^2+a2*a3^2*pp2*pp4*s12*s23^2*s34-4*a2*a3^2*pp2*pp4*s12*s23^2*s56+10*a2*a3^2*pp2*pp4*s12*s23*s234*s34+6*a2*a3^2*pp2*pp4*s12*s23*s234*s56-2*a2*a3^2*pp2*pp4*s12*s23*s34^2-2*a2*a3^2*pp2*pp4*s12*s23*s34*s56+2*a2*a3^2*pp2*pp4*s123^2*s23*s234+2*a2*a3^2*pp2*pp4*s123^2*s23*s34-2*a2*a3^2*pp2*pp4*s123*s23^2*s34-2*a2*a3^2*pp2*pp4*s123*s23^2*s56+6*a2*a3^2*pp2*pp4*s123*s23*s234*s34-2*a2*a3^2*pp2*pp4*s123*s23*s234*s56+2*a2*a3^2*pp2*pp4*s123*s23*s34^2-6*a2*a3^2*pp2*pp4*s123*s23*s34*s56-2*a2*a3^2*pp2*pp4*s23^2*s34^2+2*a2*a3^2*pp2*pp4*s23^2*s56^2-a2*a3^2*pp2*s12^2*s23^2*s34+3*a2*a3^2*pp2*s12^2*s23*s234*s34-2*a2*a3^2*pp2*s12^2*s234^2*s34-2*a2*a3^2*pp2*s12*s123*s23^2*s34-a2*a3^2*pp2*s12*s123*s23*s34^2+2*a2*a3^2*pp2*s12*s123*s234^2*s34-2*a2*a3^2*pp2*s12*s123*s234*s34^2+a2*a3^2*pp2*s12*s23^2*s34^2+6*a2*a3^2*pp2*s12*s23^2*s34*s56-2*a2*a3^2*pp2*s12*s23*s234*s34^2-6*a2*a3^2*pp2*s12*s23*s234*s34*s56+4*a2*a3^2*pp2*s12*s23*s34^2*s56-3*a2*a3^2*pp2*s123^2*s23*s234*s34-a2*a3^2*pp2*s123^2*s23*s34^2+a2*a3^2*pp2*s123*s23^2*s34^2+3*a2*a3^2*pp2*s123*s23^2*s34*s56-4*a2*a3^2*pp2*s123*s23*s234*s34^2+2*a2*a3^2*pp2*s123*s23*s234*s34*s56+2*a2*a3^2*pp2*s123*s23*s34^2*s56+2*a2*a3^2*pp2*s23^2*s34^2*s56-2*a2*a3^2*pp2*s23^2*s34*s56^2-2*a2*a3^2*pp3^3*s12*s234^2+2*a2*a3^2*pp3^3*s12*s234*s56+2*a2*a3^2*pp3^2*pp4^2*s12*s234-2*a2*a3^2*pp3^2*pp4^2*s12*s56-2*a2*a3^2*pp3^2*pp4*s12^2*s234-4*a2*a3^2*pp3^2*pp4*s12*s123*s234+2*a2*a3^2*pp3^2*pp4*s12*s23*s234+2*a2*a3^2*pp3^2*pp4*s12*s23*s56-4*a2*a3^2*pp3^2*pp4*s12*s234*s34+4*a2*a3^2*pp3^2*pp4*s12*s34*s56-2*a2*a3^2*pp3^2*s12^2*s23*s234+2*a2*a3^2*pp3^2*s12^2*s234^2-2*a2*a3^2*pp3^2*s12*s123*s234^2+6*a2*a3^2*pp3^2*s12*s123*s234*s34+3*a2*a3^2*pp3^2*s12*s23*s234^2-a2*a3^2*pp3^2*s12*s23*s234*s56-6*a2*a3^2*pp3^2*s12*s23*s34*s56-2*a2*a3^2*pp3^2*s12*s234^3+4*a2*a3^2*pp3^2*s12*s234^2*s34+2*a2*a3^2*pp3^2*s12*s234^2*s56-4*a2*a3^2*pp3^2*s12*s234*s34*s56+2*a2*a3^2*pp3*pp4^3*s12^2-4*a2*a3^2*pp3*pp4^2*s12^2*s23-2*a2*a3^2*pp3*pp4^2*s12^2*s234-4*a2*a3^2*pp3*pp4^2*s12^2*s34+2*a2*a3^2*pp3*pp4^2*s12*s123*s234-2*a2*a3^2*pp3*pp4^2*s12*s123*s34-6*a2*a3^2*pp3*pp4^2*s12*s23*s234+2*a2*a3^2*pp3*pp4^2*s12*s23*s34+4*a2*a3^2*pp3*pp4^2*s12*s23*s56+2*a2*a3^2*pp3*pp4*s12^2*s23^2-3*a2*a3^2*pp3*pp4*s12^2*s23*s234+6*a2*a3^2*pp3*pp4*s12^2*s23*s34-2*a2*a3^2*pp3*pp4*s12^2*s234^2+8*a2*a3^2*pp3*pp4*s12^2*s234*s34+6*a2*a3^2*pp3*pp4*s12*s123*s23*s234+2*a2*a3^2*pp3*pp4*s12*s123*s23*s34-4*a2*a3^2*pp3*pp4*s12*s123*s234*s34+4*a2*a3^2*pp3*pp4*s12*s123*s34^2-2*a2*a3^2*pp3*pp4*s12*s23^2*s234-2*a2*a3^2*pp3*pp4*s12*s23^2*s34-4*a2*a3^2*pp3*pp4*s12*s23^2*s56-2*a2*a3^2*pp3*pp4*s12*s23*s234^2+14*a2*a3^2*pp3*pp4*s12*s23*s234*s34+2*a2*a3^2*pp3*pp4*s12*s23*s234*s56-4*a2*a3^2*pp3*pp4*s12*s23*s34^2-10*a2*a3^2*pp3*pp4*s12*s23*s34*s56+3*a2*a3^2*pp3*s12^2*s23^2*s234-2*a2*a3^2*pp3*s12^2*s23^2*s34-5*a2*a3^2*pp3*s12^2*s23*s234^2+6*a2*a3^2*pp3*s12^2*s23*s234*s34+2*a2*a3^2*pp3*s12^2*s234^3-4*a2*a3^2*pp3*s12^2*s234^2*s34+a2*a3^2*pp3*s12*s123*s23*s234^2-7*a2*a3^2*pp3*s12*s123*s23*s234*s34-2*a2*a3^2*pp3*s12*s123*s23*s34^2-2*a2*a3^2*pp3*s12*s123*s234^3+6*a2*a3^2*pp3*s12*s123*s234^2*s34-4*a2*a3^2*pp3*s12*s123*s234*s34^2-2*a2*a3^2*pp3*s12*s23^2*s234*s34-a2*a3^2*pp3*s12*s23^2*s234*s56+2*a2*a3^2*pp3*s12*s23^2*s34^2+9*a2*a3^2*pp3*s12*s23^2*s34*s56+2*a2*a3^2*pp3*s12*s23*s234^2*s56-4*a2*a3^2*pp3*s12*s23*s234*s34^2-6*a2*a3^2*pp3*s12*s23*s234*s34*s56+8*a2*a3^2*pp3*s12*s23*s34^2*s56-2*a2*a3^2*pp4^3*s12^2*s23+4*a2*a3^2*pp4^2*s12^2*s23^2+4*a2*a3^2*pp4^2*s12^2*s23*s234+2*a2*a3^2*pp4^2*s12^2*s23*s34-2*a2*a3^2*pp4^2*s12*s123*s23*s234+2*a2*a3^2*pp4^2*s12*s123*s23*s34+4*a2*a3^2*pp4^2*s12*s23^2*s234-2*a2*a3^2*pp4^2*s12*s23^2*s34-2*a2*a3^2*pp4^2*s12*s23^2*s56-2*a2*a3^2*pp4*s12^2*s23^3+2*a2*a3^2*pp4*s12^2*s23^2*s234-3*a2*a3^2*pp4*s12^2*s23^2*s34-2*a2*a3^2*pp4*s12^2*s23*s234^2-4*a2*a3^2*pp4*s12^2*s23*s234*s34-2*a2*a3^2*pp4*s12*s123*s23^2*s234-2*a2*a3^2*pp4*s12*s123*s23^2*s34+2*a2*a3^2*pp4*s12*s123*s23*s234^2-2*a2*a3^2*pp4*s12*s123*s23*s34^2+2*a2*a3^2*pp4*s12*s23^3*s34+2*a2*a3^2*pp4*s12*s23^3*s56-6*a2*a3^2*pp4*s12*s23^2*s234*s34-2*a2*a3^2*pp4*s12*s23^2*s234*s56+2*a2*a3^2*pp4*s12*s23^2*s34^2+6*a2*a3^2*pp4*s12*s23^2*s34*s56+a2*a3^2*s12^2*s23^3*s34-3*a2*a3^2*s12^2*s23^2*s234*s34+2*a2*a3^2*s12^2*s23*s234^2*s34+3*a2*a3^2*s12*s123*s23^2*s234*s34+a2*a3^2*s12*s123*s23^2*s34^2-2*a2*a3^2*s12*s123*s23*s234^2*s34+2*a2*a3^2*s12*s123*s23*s234*s34^2-a2*a3^2*s12*s23^3*s34^2-3*a2*a3^2*s12*s23^3*s34*s56+2*a2*a3^2*s12*s23^2*s234*s34^2+2*a2*a3^2*s12*s23^2*s234*s34*s56-4*a2*a3^2*s12*s23^2*s34^2*s56-2*a2*a3*a4*pp1^2*pp2*pp3^2*pp4+4*a2*a3*a4*pp1^2*pp2*pp3*pp4^2+4*a2*a3*a4*pp1^2*pp2*pp3*pp4*s34-2*a2*a3*a4*pp1^2*pp2*pp4^3+4*a2*a3*a4*pp1^2*pp2*pp4^2*s34-2*a2*a3*a4*pp1^2*pp2*pp4*s34^2-4*a2*a3*a4*pp1^2*pp3^3*pp4-a2*a3*a4*pp1^2*pp3^3*s234+4*a2*a3*a4*pp1^2*pp3^3*s34+8*a2*a3*a4*pp1^2*pp3^2*pp4^2+4*a2*a3*a4*pp1^2*pp3^2*pp4*s23+6*a2*a3*a4*pp1^2*pp3^2*pp4*s34-3*a2*a3*a4*pp1^2*pp3^2*s23*s34+6*a2*a3*a4*pp1^2*pp3^2*s234*s34-12*a2*a3*a4*pp1^2*pp3^2*s34^2-4*a2*a3*a4*pp1^2*pp3*pp4^3-8*a2*a3*a4*pp1^2*pp3*pp4^2*s23+5*a2*a3*a4*pp1^2*pp3*pp4^2*s234+6*a2*a3*a4*pp1^2*pp3*pp4^2*s34-6*a2*a3*a4*pp1^2*pp3*pp4*s23*s34+4*a2*a3*a4*pp1^2*pp3*pp4*s234*s34-14*a2*a3*a4*pp1^2*pp3*pp4*s34^2+6*a2*a3*a4*pp1^2*pp3*s23*s34^2-9*a2*a3*a4*pp1^2*pp3*s234*s34^2+12*a2*a3*a4*pp1^2*pp3*s34^3+4*a2*a3*a4*pp1^2*pp4^3*s23-4*a2*a3*a4*pp1^2*pp4^3*s234+4*a2*a3*a4*pp1^2*pp4^3*s34-11*a2*a3*a4*pp1^2*pp4^2*s23*s34+12*a2*a3*a4*pp1^2*pp4^2*s234*s34-12*a2*a3*a4*pp1^2*pp4^2*s34^2+10*a2*a3*a4*pp1^2*pp4*s23*s34^2-12*a2*a3*a4*pp1^2*pp4*s234*s34^2+12*a2*a3*a4*pp1^2*pp4*s34^3-3*a2*a3*a4*pp1^2*s23*s34^3+4*a2*a3*a4*pp1^2*s234*s34^3-4*a2*a3*a4*pp1^2*s34^4-4*a2*a3*a4*pp1*pp2^2*pp3*pp4^2+4*a2*a3*a4*pp1*pp2^2*pp3*pp4*s123-4*a2*a3*a4*pp1*pp2^2*pp3*pp4*s56+4*a2*a3*a4*pp1*pp2^2*pp4^3+12*a2*a3*a4*pp1*pp2^2*pp4^2*s12-4*a2*a3*a4*pp1*pp2^2*pp4^2*s123-4*a2*a3*a4*pp1*pp2^2*pp4^2*s34-4*a2*a3*a4*pp1*pp2^2*pp4^2*s56-4*a2*a3*a4*pp1*pp2^2*pp4*s123*s34+4*a2*a3*a4*pp1*pp2^2*pp4*s34*s56-2*a2*a3*a4*pp1*pp2*pp3^3*s56-8*a2*a3*a4*pp1*pp2*pp3^2*pp4^2+4*a2*a3*a4*pp1*pp2*pp3^2*pp4*s12+8*a2*a3*a4*pp1*pp2*pp3^2*pp4*s123-a2*a3*a4*pp1*pp2*pp3^2*pp4*s234+4*a2*a3*a4*pp1*pp2*pp3^2*pp4*s34-7*a2*a3*a4*pp1*pp2*pp3^2*pp4*s56+2*a2*a3*a4*pp1*pp2*pp3^2*s123*s234-6*a2*a3*a4*pp1*pp2*pp3^2*s123*s34+2*a2*a3*a4*pp1*pp2*pp3^2*s23*s56-4*a2*a3*a4*pp1*pp2*pp3^2*s234*s56+12*a2*a3*a4*pp1*pp2*pp3^2*s34*s56+8*a2*a3*a4*pp1*pp2*pp3*pp4^3+20*a2*a3*a4*pp1*pp2*pp3*pp4^2*s12-8*a2*a3*a4*pp1*pp2*pp3*pp4^2*s123+8*a2*a3*a4*pp1*pp2*pp3*pp4^2*s23-5*a2*a3*a4*pp1*pp2*pp3*pp4^2*s234-6*a2*a3*a4*pp1*pp2*pp3*pp4^2*s34-11*a2*a3*a4*pp1*pp2*pp3*pp4^2*s56+8*a2*a3*a4*pp1*pp2*pp3*pp4*s12*s234-24*a2*a3*a4*pp1*pp2*pp3*pp4*s12*s34-8*a2*a3*a4*pp1*pp2*pp3*pp4*s123*s23+a2*a3*a4*pp1*pp2*pp3*pp4*s123*s234-9*a2*a3*a4*pp1*pp2*pp3*pp4*s123*s34-3*a2*a3*a4*pp1*pp2*pp3*pp4*s23*s34+7*a2*a3*a4*pp1*pp2*pp3*pp4*s23*s56-a2*a3*a4*pp1*pp2*pp3*pp4*s234*s34-6*a2*a3*a4*pp1*pp2*pp3*pp4*s234*s56+4*a2*a3*a4*pp1*pp2*pp3*pp4*s34^2+23*a2*a3*a4*pp1*pp2*pp3*pp4*s34*s56+4*a2*a3*a4*pp1*pp2*pp3*s123*s23*s34-8*a2*a3*a4*pp1*pp2*pp3*s123*s234*s34+12*a2*a3*a4*pp1*pp2*pp3*s123*s34^2-8*a2*a3*a4*pp1*pp2*pp3*s23*s34*s56+12*a2*a3*a4*pp1*pp2*pp3*s234*s34*s56-18*a2*a3*a4*pp1*pp2*pp3*s34^2*s56+4*a2*a3*a4*pp1*pp2*pp4^3*s12-8*a2*a3*a4*pp1*pp2*pp4^3*s23+8*a2*a3*a4*pp1*pp2*pp4^3*s234-8*a2*a3*a4*pp1*pp2*pp4^3*s34-28*a2*a3*a4*pp1*pp2*pp4^2*s12*s23+16*a2*a3*a4*pp1*pp2*pp4^2*s12*s234-24*a2*a3*a4*pp1*pp2*pp4^2*s12*s34+8*a2*a3*a4*pp1*pp2*pp4^2*s123*s23-5*a2*a3*a4*pp1*pp2*pp4^2*s123*s234+5*a2*a3*a4*pp1*pp2*pp4^2*s123*s34+11*a2*a3*a4*pp1*pp2*pp4^2*s23*s34+11*a2*a3*a4*pp1*pp2*pp4^2*s23*s56-16*a2*a3*a4*pp1*pp2*pp4^2*s234*s34-8*a2*a3*a4*pp1*pp2*pp4^2*s234*s56+16*a2*a3*a4*pp1*pp2*pp4^2*s34^2+8*a2*a3*a4*pp1*pp2*pp4^2*s34*s56+8*a2*a3*a4*pp1*pp2*pp4*s12*s23*s34-16*a2*a3*a4*pp1*pp2*pp4*s12*s234*s34+20*a2*a3*a4*pp1*pp2*pp4*s12*s34^2+8*a2*a3*a4*pp1*pp2*pp4*s123*s23*s34-a2*a3*a4*pp1*pp2*pp4*s123*s234*s34+a2*a3*a4*pp1*pp2*pp4*s123*s34^2-3*a2*a3*a4*pp1*pp2*pp4*s23*s34^2-17*a2*a3*a4*pp1*pp2*pp4*s23*s34*s56+8*a2*a3*a4*pp1*pp2*pp4*s234*s34^2+16*a2*a3*a4*pp1*pp2*pp4*s234*s34*s56-8*a2*a3*a4*pp1*pp2*pp4*s34^3-16*a2*a3*a4*pp1*pp2*pp4*s34^2*s56-4*a2*a3*a4*pp1*pp2*s123*s23*s34^2+6*a2*a3*a4*pp1*pp2*s123*s234*s34^2-6*a2*a3*a4*pp1*pp2*s123*s34^3+6*a2*a3*a4*pp1*pp2*s23*s34^2*s56-8*a2*a3*a4*pp1*pp2*s234*s34^2*s56+8*a2*a3*a4*pp1*pp2*s34^3*s56+4*a2*a3*a4*pp1*pp3^3*pp4*s234+4*a2*a3*a4*pp1*pp3^3*pp4*s56-2*a2*a3*a4*pp1*pp3^3*s12*s234+a2*a3*a4*pp1*pp3^3*s234^2-4*a2*a3*a4*pp1*pp3^3*s234*s34+3*a2*a3*a4*pp1*pp3^3*s234*s56-4*a2*a3*a4*pp1*pp3^3*s34*s56-8*a2*a3*a4*pp1*pp3^2*pp4^2*s12-4*a2*a3*a4*pp1*pp3^2*pp4^2*s234+8*a2*a3*a4*pp1*pp3^2*pp4^2*s34-4*a2*a3*a4*pp1*pp3^2*pp4^2*s56+8*a2*a3*a4*pp1*pp3^2*pp4*s12*s23-12*a2*a3*a4*pp1*pp3^2*pp4*s12*s234+4*a2*a3*a4*pp1*pp3^2*pp4*s12*s34-4*a2*a3*a4*pp1*pp3^2*pp4*s123*s234-4*a2*a3*a4*pp1*pp3^2*pp4*s123*s34-4*a2*a3*a4*pp1*pp3^2*pp4*s23*s234-4*a2*a3*a4*pp1*pp3^2*pp4*s23*s34-8*a2*a3*a4*pp1*pp3^2*pp4*s23*s56+a2*a3*a4*pp1*pp3^2*pp4*s234^2+11*a2*a3*a4*pp1*pp3^2*pp4*s234*s56-8*a2*a3*a4*pp1*pp3^2*pp4*s34^2-4*a2*a3*a4*pp1*pp3^2*pp4*s34*s56+4*a2*a3*a4*pp1*pp3^2*s12*s23*s234-6*a2*a3*a4*pp1*pp3^2*s12*s23*s34-4*a2*a3*a4*pp1*pp3^2*s12*s234^2+12*a2*a3*a4*pp1*pp3^2*s12*s234*s34-a2*a3*a4*pp1*pp3^2*s123*s234^2+a2*a3*a4*pp1*pp3^2*s123*s234*s34+4*a2*a3*a4*pp1*pp3^2*s123*s34^2+2*a2*a3*a4*pp1*pp3^2*s23*s234*s34-3*a2*a3*a4*pp1*pp3^2*s23*s234*s56+4*a2*a3*a4*pp1*pp3^2*s23*s34^2+5*a2*a3*a4*pp1*pp3^2*s23*s34*s56-5*a2*a3*a4*pp1*pp3^2*s234^2*s34+4*a2*a3*a4*pp1*pp3^2*s234^2*s56+8*a2*a3*a4*pp1*pp3^2*s234*s34^2-15*a2*a3*a4*pp1*pp3^2*s234*s34*s56+8*a2*a3*a4*pp1*pp3^2*s34^2*s56+8*a2*a3*a4*pp1*pp3*pp4^3*s12-12*a2*a3*a4*pp1*pp3*pp4^2*s12*s234-10*a2*a3*a4*pp1*pp3*pp4^2*s12*s34+4*a2*a3*a4*pp1*pp3*pp4^2*s123*s234-4*a2*a3*a4*pp1*pp3*pp4^2*s123*s34+4*a2*a3*a4*pp1*pp3*pp4^2*s23*s234-12*a2*a3*a4*pp1*pp3*pp4^2*s23*s34+8*a2*a3*a4*pp1*pp3*pp4^2*s23*s56-4*a2*a3*a4*pp1*pp3*pp4^2*s234^2+12*a2*a3*a4*pp1*pp3*pp4^2*s234*s34-4*a2*a3*a4*pp1*pp3*pp4^2*s234*s56-8*a2*a3*a4*pp1*pp3*pp4^2*s34^2+4*a2*a3*a4*pp1*pp3*pp4^2*s34*s56-8*a2*a3*a4*pp1*pp3*pp4*s12*s23^2+12*a2*a3*a4*pp1*pp3*pp4*s12*s23*s234-8*a2*a3*a4*pp1*pp3*pp4*s12*s23*s34-10*a2*a3*a4*pp1*pp3*pp4*s12*s234^2+26*a2*a3*a4*pp1*pp3*pp4*s12*s234*s34+4*a2*a3*a4*pp1*pp3*pp4*s12*s34^2+4*a2*a3*a4*pp1*pp3*pp4*s123*s23*s234+12*a2*a3*a4*pp1*pp3*pp4*s123*s23*s34-a2*a3*a4*pp1*pp3*pp4*s123*s234^2-11*a2*a3*a4*pp1*pp3*pp4*s123*s234*s34+12*a2*a3*a4*pp1*pp3*pp4*s123*s34^2+4*a2*a3*a4*pp1*pp3*pp4*s23^2*s34+4*a2*a3*a4*pp1*pp3*pp4*s23^2*s56-2*a2*a3*a4*pp1*pp3*pp4*s23*s234*s34-11*a2*a3*a4*pp1*pp3*pp4*s23*s234*s56+16*a2*a3*a4*pp1*pp3*pp4*s23*s34^2-3*a2*a3*a4*pp1*pp3*pp4*s23*s34*s56+8*a2*a3*a4*pp1*pp3*pp4*s234^2*s56-8*a2*a3*a4*pp1*pp3*pp4*s234*s34^2-8*a2*a3*a4*pp1*pp3*pp4*s234*s34*s56+8*a2*a3*a4*pp1*pp3*pp4*s34^3+4*a2*a3*a4*pp1*pp3*s12*s23^2*s34-16*a2*a3*a4*pp1*pp3*s12*s23*s234*s34+12*a2*a3*a4*pp1*pp3*s12*s23*s34^2+12*a2*a3*a4*pp1*pp3*s12*s234^2*s34-18*a2*a3*a4*pp1*pp3*s12*s234*s34^2+a2*a3*a4*pp1*pp3*s123*s23*s234*s34-9*a2*a3*a4*pp1*pp3*s123*s23*s34^2+a2*a3*a4*pp1*pp3*s123*s234^2*s34+7*a2*a3*a4*pp1*pp3*s123*s234*s34^2-8*a2*a3*a4*pp1*pp3*s123*s34^3-3*a2*a3*a4*pp1*pp3*s23^2*s34^2-a2*a3*a4*pp1*pp3*s23^2*s34*s56+2*a2*a3*a4*pp1*pp3*s23*s234*s34^2+7*a2*a3*a4*pp1*pp3*s23*s234*s34*s56-8*a2*a3*a4*pp1*pp3*s23*s34^3-a2*a3*a4*pp1*pp3*s23*s34^2*s56+4*a2*a3*a4*pp1*pp3*s234^2*s34^2-8*a2*a3*a4*pp1*pp3*s234^2*s34*s56-4*a2*a3*a4*pp1*pp3*s234*s34^3+12*a2*a3*a4*pp1*pp3*s234*s34^2*s56-4*a2*a3*a4*pp1*pp3*s34^3*s56-8*a2*a3*a4*pp1*pp4^3*s12*s23+8*a2*a3*a4*pp1*pp4^3*s12*s234-8*a2*a3*a4*pp1*pp4^3*s12*s34+8*a2*a3*a4*pp1*pp4^2*s12*s23^2+2*a2*a3*a4*pp1*pp4^2*s12*s23*s234+20*a2*a3*a4*pp1*pp4^2*s12*s23*s34-8*a2*a3*a4*pp1*pp4^2*s12*s234^2-8*a2*a3*a4*pp1*pp4^2*s12*s234*s34+16*a2*a3*a4*pp1*pp4^2*s12*s34^2-4*a2*a3*a4*pp1*pp4^2*s123*s23*s234+4*a2*a3*a4*pp1*pp4^2*s123*s23*s34+4*a2*a3*a4*pp1*pp4^2*s123*s234^2-8*a2*a3*a4*pp1*pp4^2*s123*s234*s34+4*a2*a3*a4*pp1*pp4^2*s123*s34^2+4*a2*a3*a4*pp1*pp4^2*s23^2*s34-4*a2*a3*a4*pp1*pp4^2*s23^2*s56-4*a2*a3*a4*pp1*pp4^2*s23*s234*s34+4*a2*a3*a4*pp1*pp4^2*s23*s234*s56+4*a2*a3*a4*pp1*pp4^2*s23*s34^2-4*a2*a3*a4*pp1*pp4^2*s23*s34*s56+4*a2*a3*a4*pp1*pp4*s12*s23^2*s34-14*a2*a3*a4*pp1*pp4*s12*s23*s234*s34-6*a2*a3*a4*pp1*pp4*s12*s23*s34^2+16*a2*a3*a4*pp1*pp4*s12*s234^2*s34-8*a2*a3*a4*pp1*pp4*s12*s234*s34^2-8*a2*a3*a4*pp1*pp4*s12*s34^3-8*a2*a3*a4*pp1*pp4*s123*s23^2*s34+13*a2*a3*a4*pp1*pp4*s123*s23*s234*s34-13*a2*a3*a4*pp1*pp4*s123*s23*s34^2-8*a2*a3*a4*pp1*pp4*s123*s234^2*s34+16*a2*a3*a4*pp1*pp4*s123*s234*s34^2-8*a2*a3*a4*pp1*pp4*s123*s34^3-7*a2*a3*a4*pp1*pp4*s23^2*s34^2+7*a2*a3*a4*pp1*pp4*s23^2*s34*s56+8*a2*a3*a4*pp1*pp4*s23*s234*s34^2-8*a2*a3*a4*pp1*pp4*s23*s234*s34*s56-8*a2*a3*a4*pp1*pp4*s23*s34^3+8*a2*a3*a4*pp1*pp4*s23*s34^2*s56-4*a2*a3*a4*pp1*s12*s23^2*s34^2+12*a2*a3*a4*pp1*s12*s23*s234*s34^2-6*a2*a3*a4*pp1*s12*s23*s34^3-8*a2*a3*a4*pp1*s12*s234^2*s34^2+8*a2*a3*a4*pp1*s12*s234*s34^3+4*a2*a3*a4*pp1*s123*s23^2*s34^2-9*a2*a3*a4*pp1*s123*s23*s234*s34^2+9*a2*a3*a4*pp1*s123*s23*s34^3+4*a2*a3*a4*pp1*s123*s234^2*s34^2-8*a2*a3*a4*pp1*s123*s234*s34^3+4*a2*a3*a4*pp1*s123*s34^4+3*a2*a3*a4*pp1*s23^2*s34^3-3*a2*a3*a4*pp1*s23^2*s34^2*s56-4*a2*a3*a4*pp1*s23*s234*s34^3+4*a2*a3*a4*pp1*s23*s234*s34^2*s56+4*a2*a3*a4*pp1*s23*s34^4-4*a2*a3*a4*pp1*s23*s34^3*s56-2*a2*a3*a4*pp2^3*pp4^3+4*a2*a3*a4*pp2^3*pp4^2*s123+4*a2*a3*a4*pp2^3*pp4^2*s56-2*a2*a3*a4*pp2^3*pp4*s123^2+4*a2*a3*a4*pp2^3*pp4*s123*s56-2*a2*a3*a4*pp2^3*pp4*s56^2+2*a2*a3*a4*pp2^2*pp3^2*pp4*s56+2*a2*a3*a4*pp2^2*pp3^2*s123*s56-2*a2*a3*a4*pp2^2*pp3^2*s56^2-4*a2*a3*a4*pp2^2*pp3*pp4^3+8*a2*a3*a4*pp2^2*pp3*pp4^2*s123+4*a2*a3*a4*pp2^2*pp3*pp4^2*s34+7*a2*a3*a4*pp2^2*pp3*pp4^2*s56-4*a2*a3*a4*pp2^2*pp3*pp4*s123^2+a2*a3*a4*pp2^2*pp3*pp4*s123*s234-6*a2*a3*a4*pp2^2*pp3*pp4*s123*s34+5*a2*a3*a4*pp2^2*pp3*pp4*s123*s56+2*a2*a3*a4*pp2^2*pp3*pp4*s23*s56+3*a2*a3*a4*pp2^2*pp3*pp4*s234*s56-10*a2*a3*a4*pp2^2*pp3*pp4*s34*s56-3*a2*a3*a4*pp2^2*pp3*pp4*s56^2-a2*a3*a4*pp2^2*pp3*s123^2*s234+2*a2*a3*a4*pp2^2*pp3*s123^2*s34-2*a2*a3*a4*pp2^2*pp3*s123*s23*s56+4*a2*a3*a4*pp2^2*pp3*s123*s234*s56-8*a2*a3*a4*pp2^2*pp3*s123*s34*s56+2*a2*a3*a4*pp2^2*pp3*s23*s56^2-3*a2*a3*a4*pp2^2*pp3*s234*s56^2+6*a2*a3*a4*pp2^2*pp3*s34*s56^2+4*a2*a3*a4*pp2^2*pp4^3*s12+4*a2*a3*a4*pp2^2*pp4^3*s23-4*a2*a3*a4*pp2^2*pp4^3*s234+4*a2*a3*a4*pp2^2*pp4^3*s34-4*a2*a3*a4*pp2^2*pp4^2*s12*s123-4*a2*a3*a4*pp2^2*pp4^2*s12*s23-4*a2*a3*a4*pp2^2*pp4^2*s12*s234-4*a2*a3*a4*pp2^2*pp4^2*s12*s56-8*a2*a3*a4*pp2^2*pp4^2*s123*s23+5*a2*a3*a4*pp2^2*pp4^2*s123*s234-9*a2*a3*a4*pp2^2*pp4^2*s123*s34+4*a2*a3*a4*pp2^2*pp4^2*s123*s56-11*a2*a3*a4*pp2^2*pp4^2*s23*s56+4*a2*a3*a4*pp2^2*pp4^2*s234*s34+8*a2*a3*a4*pp2^2*pp4^2*s234*s56-4*a2*a3*a4*pp2^2*pp4^2*s34^2-8*a2*a3*a4*pp2^2*pp4^2*s34*s56+4*a2*a3*a4*pp2^2*pp4*s12*s123*s23-4*a2*a3*a4*pp2^2*pp4*s12*s123*s234-4*a2*a3*a4*pp2^2*pp4*s12*s23*s56+4*a2*a3*a4*pp2^2*pp4*s12*s234*s56+4*a2*a3*a4*pp2^2*pp4*s123^2*s23-a2*a3*a4*pp2^2*pp4*s123^2*s234+5*a2*a3*a4*pp2^2*pp4*s123^2*s34+a2*a3*a4*pp2^2*pp4*s123*s23*s34-9*a2*a3*a4*pp2^2*pp4*s123*s23*s56-2*a2*a3*a4*pp2^2*pp4*s123*s234*s34+3*a2*a3*a4*pp2^2*pp4*s123*s234*s56+6*a2*a3*a4*pp2^2*pp4*s123*s34^2-7*a2*a3*a4*pp2^2*pp4*s123*s34*s56+3*a2*a3*a4*pp2^2*pp4*s23*s34*s56+7*a2*a3*a4*pp2^2*pp4*s23*s56^2-8*a2*a3*a4*pp2^2*pp4*s234*s34*s56-4*a2*a3*a4*pp2^2*pp4*s234*s56^2+8*a2*a3*a4*pp2^2*pp4*s34^2*s56+4*a2*a3*a4*pp2^2*pp4*s34*s56^2-a2*a3*a4*pp2^2*s123^2*s23*s34+2*a2*a3*a4*pp2^2*s123^2*s234*s34-2*a2*a3*a4*pp2^2*s123^2*s34^2+4*a2*a3*a4*pp2^2*s123*s23*s34*s56-6*a2*a3*a4*pp2^2*s123*s234*s34*s56+6*a2*a3*a4*pp2^2*s123*s34^2*s56-3*a2*a3*a4*pp2^2*s23*s34*s56^2+4*a2*a3*a4*pp2^2*s234*s34*s56^2-4*a2*a3*a4*pp2^2*s34^2*s56^2-2*a2*a3*a4*pp2*pp3^3*s234*s56+2*a2*a3*a4*pp2*pp3^3*s56^2+4*a2*a3*a4*pp2*pp3^2*pp4^2*s234-4*a2*a3*a4*pp2*pp3^2*pp4^2*s56-2*a2*a3*a4*pp2*pp3^2*pp4*s12*s234-2*a2*a3*a4*pp2*pp3^2*pp4*s12*s56-4*a2*a3*a4*pp2*pp3^2*pp4*s123*s234-4*a2*a3*a4*pp2*pp3^2*pp4*s123*s56+8*a2*a3*a4*pp2*pp3^2*pp4*s23*s56+2*a2*a3*a4*pp2*pp3^2*pp4*s234^2-4*a2*a3*a4*pp2*pp3^2*pp4*s234*s34-7*a2*a3*a4*pp2*pp3^2*pp4*s234*s56+4*a2*a3*a4*pp2*pp3^2*pp4*s34*s56+5*a2*a3*a4*pp2*pp3^2*pp4*s56^2-2*a2*a3*a4*pp2*pp3^2*s12*s123*s234-2*a2*a3*a4*pp2*pp3^2*s12*s23*s56+4*a2*a3*a4*pp2*pp3^2*s12*s234*s56-a2*a3*a4*pp2*pp3^2*s123*s234^2+6*a2*a3*a4*pp2*pp3^2*s123*s234*s34-a2*a3*a4*pp2*pp3^2*s123*s234*s56+4*a2*a3*a4*pp2*pp3^2*s23*s234*s56-6*a2*a3*a4*pp2*pp3^2*s23*s34*s56-2*a2*a3*a4*pp2*pp3^2*s23*s56^2-3*a2*a3*a4*pp2*pp3^2*s234^2*s56+6*a2*a3*a4*pp2*pp3^2*s234*s34*s56+3*a2*a3*a4*pp2*pp3^2*s234*s56^2-6*a2*a3*a4*pp2*pp3^2*s34*s56^2+8*a2*a3*a4*pp2*pp3*pp4^3*s12-8*a2*a3*a4*pp2*pp3*pp4^2*s12*s123-8*a2*a3*a4*pp2*pp3*pp4^2*s12*s23-7*a2*a3*a4*pp2*pp3*pp4^2*s12*s234-8*a2*a3*a4*pp2*pp3*pp4^2*s12*s34-7*a2*a3*a4*pp2*pp3*pp4^2*s12*s56-4*a2*a3*a4*pp2*pp3*pp4^2*s123*s234-4*a2*a3*a4*pp2*pp3*pp4^2*s123*s34+8*a2*a3*a4*pp2*pp3*pp4^2*s123*s56-4*a2*a3*a4*pp2*pp3*pp4^2*s23*s234+4*a2*a3*a4*pp2*pp3*pp4^2*s23*s34+4*a2*a3*a4*pp2*pp3*pp4^2*s234^2-4*a2*a3*a4*pp2*pp3*pp4^2*s234*s34-4*a2*a3*a4*pp2*pp3*pp4^2*s234*s56+4*a2*a3*a4*pp2*pp3*pp4^2*s34*s56+8*a2*a3*a4*pp2*pp3*pp4*s12*s123*s23-6*a2*a3*a4*pp2*pp3*pp4*s12*s123*s234+6*a2*a3*a4*pp2*pp3*pp4*s12*s123*s34-3*a2*a3*a4*pp2*pp3*pp4*s12*s23*s234+6*a2*a3*a4*pp2*pp3*pp4*s12*s23*s34-7*a2*a3*a4*pp2*pp3*pp4*s12*s23*s56-3*a2*a3*a4*pp2*pp3*pp4*s12*s234^2+10*a2*a3*a4*pp2*pp3*pp4*s12*s234*s34+3*a2*a3*a4*pp2*pp3*pp4*s12*s234*s56+10*a2*a3*a4*pp2*pp3*pp4*s12*s34*s56+4*a2*a3*a4*pp2*pp3*pp4*s123^2*s234+4*a2*a3*a4*pp2*pp3*pp4*s123^2*s34+4*a2*a3*a4*pp2*pp3*pp4*s123*s23*s234-4*a2*a3*a4*pp2*pp3*pp4*s123*s23*s34-5*a2*a3*a4*pp2*pp3*pp4*s123*s234^2+15*a2*a3*a4*pp2*pp3*pp4*s123*s234*s34-4*a2*a3*a4*pp2*pp3*pp4*s123*s234*s56+4*a2*a3*a4*pp2*pp3*pp4*s123*s34^2-10*a2*a3*a4*pp2*pp3*pp4*s123*s34*s56-8*a2*a3*a4*pp2*pp3*pp4*s23^2*s56+4*a2*a3*a4*pp2*pp3*pp4*s23*s234*s34+9*a2*a3*a4*pp2*pp3*pp4*s23*s234*s56-4*a2*a3*a4*pp2*pp3*pp4*s23*s34^2-9*a2*a3*a4*pp2*pp3*pp4*s23*s34*s56-4*a2*a3*a4*pp2*pp3*pp4*s234^2*s34-4*a2*a3*a4*pp2*pp3*pp4*s234^2*s56+4*a2*a3*a4*pp2*pp3*pp4*s234*s34^2+8*a2*a3*a4*pp2*pp3*pp4*s234*s34*s56+4*a2*a3*a4*pp2*pp3*pp4*s234*s56^2-4*a2*a3*a4*pp2*pp3*pp4*s34^2*s56-4*a2*a3*a4*pp2*pp3*pp4*s34*s56^2+4*a2*a3*a4*pp2*pp3*s12*s123*s23*s234-4*a2*a3*a4*pp2*pp3*s12*s123*s23*s34-4*a2*a3*a4*pp2*pp3*s12*s123*s234^2+8*a2*a3*a4*pp2*pp3*s12*s123*s234*s34+2*a2*a3*a4*pp2*pp3*s12*s23^2*s56-8*a2*a3*a4*pp2*pp3*s12*s23*s234*s56+8*a2*a3*a4*pp2*pp3*s12*s23*s34*s56+6*a2*a3*a4*pp2*pp3*s12*s234^2*s56-12*a2*a3*a4*pp2*pp3*s12*s234*s34*s56+a2*a3*a4*pp2*pp3*s123^2*s234^2-3*a2*a3*a4*pp2*pp3*s123^2*s234*s34-2*a2*a3*a4*pp2*pp3*s123^2*s34^2-6*a2*a3*a4*pp2*pp3*s123*s23*s234*s34-a2*a3*a4*pp2*pp3*s123*s23*s234*s56+2*a2*a3*a4*pp2*pp3*s123*s23*s34^2+5*a2*a3*a4*pp2*pp3*s123*s23*s34*s56+8*a2*a3*a4*pp2*pp3*s123*s234^2*s34-a2*a3*a4*pp2*pp3*s123*s234^2*s56-14*a2*a3*a4*pp2*pp3*s123*s234*s34^2+3*a2*a3*a4*pp2*pp3*s123*s234*s34*s56+4*a2*a3*a4*pp2*pp3*s123*s34^2*s56+4*a2*a3*a4*pp2*pp3*s23^2*s34*s56-10*a2*a3*a4*pp2*pp3*s23*s234*s34*s56+a2*a3*a4*pp2*pp3*s23*s234*s56^2+10*a2*a3*a4*pp2*pp3*s23*s34^2*s56-a2*a3*a4*pp2*pp3*s23*s34*s56^2+4*a2*a3*a4*pp2*pp3*s234^2*s34*s56-4*a2*a3*a4*pp2*pp3*s234*s34^2*s56-4*a2*a3*a4*pp2*pp3*s234*s34*s56^2+4*a2*a3*a4*pp2*pp3*s34^2*s56^2-2*a2*a3*a4*pp2*pp4^3*s12^2-8*a2*a3*a4*pp2*pp4^3*s12*s23+8*a2*a3*a4*pp2*pp4^3*s12*s234-8*a2*a3*a4*pp2*pp4^3*s12*s34+4*a2*a3*a4*pp2*pp4^2*s12^2*s23+4*a2*a3*a4*pp2*pp4^2*s12^2*s234+8*a2*a3*a4*pp2*pp4^2*s12*s123*s23-9*a2*a3*a4*pp2*pp4^2*s12*s123*s234+9*a2*a3*a4*pp2*pp4^2*s12*s123*s34+8*a2*a3*a4*pp2*pp4^2*s12*s23^2+6*a2*a3*a4*pp2*pp4^2*s12*s23*s234+9*a2*a3*a4*pp2*pp4^2*s12*s23*s34+7*a2*a3*a4*pp2*pp4^2*s12*s23*s56-8*a2*a3*a4*pp2*pp4^2*s12*s234^2-8*a2*a3*a4*pp2*pp4^2*s12*s234*s56+8*a2*a3*a4*pp2*pp4^2*s12*s34^2+8*a2*a3*a4*pp2*pp4^2*s12*s34*s56+4*a2*a3*a4*pp2*pp4^2*s123*s23*s234+4*a2*a3*a4*pp2*pp4^2*s123*s23*s34-8*a2*a3*a4*pp2*pp4^2*s123*s23*s56-4*a2*a3*a4*pp2*pp4^2*s123*s234^2+8*a2*a3*a4*pp2*pp4^2*s123*s234*s56+4*a2*a3*a4*pp2*pp4^2*s123*s34^2-8*a2*a3*a4*pp2*pp4^2*s123*s34*s56-4*a2*a3*a4*pp2*pp4^2*s23^2*s34+4*a2*a3*a4*pp2*pp4^2*s23^2*s56+4*a2*a3*a4*pp2*pp4^2*s23*s234*s34-4*a2*a3*a4*pp2*pp4^2*s23*s234*s56-4*a2*a3*a4*pp2*pp4^2*s23*s34^2+4*a2*a3*a4*pp2*pp4^2*s23*s34*s56-2*a2*a3*a4*pp2*pp4*s12^2*s23^2+4*a2*a3*a4*pp2*pp4*s12^2*s23*s234-2*a2*a3*a4*pp2*pp4*s12^2*s234^2-8*a2*a3*a4*pp2*pp4*s12*s123*s23^2+11*a2*a3*a4*pp2*pp4*s12*s123*s23*s234-11*a2*a3*a4*pp2*pp4*s12*s123*s23*s34-3*a2*a3*a4*pp2*pp4*s12*s123*s234^2+9*a2*a3*a4*pp2*pp4*s12*s123*s234*s34-6*a2*a3*a4*pp2*pp4*s12*s123*s34^2-a2*a3*a4*pp2*pp4*s12*s23^2*s34+9*a2*a3*a4*pp2*pp4*s12*s23^2*s56-a2*a3*a4*pp2*pp4*s12*s23*s234*s34-17*a2*a3*a4*pp2*pp4*s12*s23*s234*s56-6*a2*a3*a4*pp2*pp4*s12*s23*s34^2+4*a2*a3*a4*pp2*pp4*s12*s23*s34*s56+8*a2*a3*a4*pp2*pp4*s12*s234^2*s34+8*a2*a3*a4*pp2*pp4*s12*s234^2*s56-8*a2*a3*a4*pp2*pp4*s12*s234*s34^2-8*a2*a3*a4*pp2*pp4*s12*s34^2*s56-4*a2*a3*a4*pp2*pp4*s123^2*s23*s234-4*a2*a3*a4*pp2*pp4*s123^2*s23*s34+3*a2*a3*a4*pp2*pp4*s123^2*s234^2-3*a2*a3*a4*pp2*pp4*s123^2*s34^2+4*a2*a3*a4*pp2*pp4*s123*s23^2*s34+4*a2*a3*a4*pp2*pp4*s123*s23^2*s56-15*a2*a3*a4*pp2*pp4*s123*s23*s234*s34+2*a2*a3*a4*pp2*pp4*s123*s23*s234*s56+a2*a3*a4*pp2*pp4*s123*s23*s34^2+12*a2*a3*a4*pp2*pp4*s123*s23*s34*s56+12*a2*a3*a4*pp2*pp4*s123*s234^2*s34-4*a2*a3*a4*pp2*pp4*s123*s234^2*s56-8*a2*a3*a4*pp2*pp4*s123*s234*s34^2-8*a2*a3*a4*pp2*pp4*s123*s234*s34*s56-4*a2*a3*a4*pp2*pp4*s123*s34^3+12*a2*a3*a4*pp2*pp4*s123*s34^2*s56+2*a2*a3*a4*pp2*pp4*s23^2*s34^2+3*a2*a3*a4*pp2*pp4*s23^2*s34*s56-5*a2*a3*a4*pp2*pp4*s23^2*s56^2-4*a2*a3*a4*pp2*pp4*s23*s234*s34^2+4*a2*a3*a4*pp2*pp4*s23*s234*s56^2+4*a2*a3*a4*pp2*pp4*s23*s34^3-4*a2*a3*a4*pp2*pp4*s23*s34*s56^2+2*a2*a3*a4*pp2*s12*s123*s23^2*s34-8*a2*a3*a4*pp2*s12*s123*s23*s234*s34+4*a2*a3*a4*pp2*s12*s123*s23*s34^2+6*a2*a3*a4*pp2*s12*s123*s234^2*s34-6*a2*a3*a4*pp2*s12*s123*s234*s34^2-4*a2*a3*a4*pp2*s12*s23^2*s34*s56+12*a2*a3*a4*pp2*s12*s23*s234*s34*s56-6*a2*a3*a4*pp2*s12*s23*s34^2*s56-8*a2*a3*a4*pp2*s12*s234^2*s34*s56+8*a2*a3*a4*pp2*s12*s234*s34^2*s56+3*a2*a3*a4*pp2*s123^2*s23*s234*s34+a2*a3*a4*pp2*s123^2*s23*s34^2-4*a2*a3*a4*pp2*s123^2*s234^2*s34+2*a2*a3*a4*pp2*s123^2*s234*s34^2+2*a2*a3*a4*pp2*s123^2*s34^3-a2*a3*a4*pp2*s123*s23^2*s34^2-3*a2*a3*a4*pp2*s123*s23^2*s34*s56+8*a2*a3*a4*pp2*s123*s23*s234*s34^2+a2*a3*a4*pp2*s123*s23*s234*s34*s56-2*a2*a3*a4*pp2*s123*s23*s34^3-7*a2*a3*a4*pp2*s123*s23*s34^2*s56-8*a2*a3*a4*pp2*s123*s234^2*s34^2+4*a2*a3*a4*pp2*s123*s234^2*s34*s56+8*a2*a3*a4*pp2*s123*s234*s34^3-4*a2*a3*a4*pp2*s123*s34^3*s56-3*a2*a3*a4*pp2*s23^2*s34^2*s56+3*a2*a3*a4*pp2*s23^2*s34*s56^2+4*a2*a3*a4*pp2*s23*s234*s34^2*s56-4*a2*a3*a4*pp2*s23*s234*s34*s56^2-4*a2*a3*a4*pp2*s23*s34^3*s56+4*a2*a3*a4*pp2*s23*s34^2*s56^2+2*a2*a3*a4*pp3^3*s12*s234^2-2*a2*a3*a4*pp3^3*s12*s234*s56-4*a2*a3*a4*pp3^2*pp4^2*s12*s234+4*a2*a3*a4*pp3^2*pp4^2*s12*s56+2*a2*a3*a4*pp3^2*pp4*s12^2*s234+8*a2*a3*a4*pp3^2*pp4*s12*s123*s234-4*a2*a3*a4*pp3^2*pp4*s12*s23*s234-4*a2*a3*a4*pp3^2*pp4*s12*s23*s56+3*a2*a3*a4*pp3^2*pp4*s12*s234^2+4*a2*a3*a4*pp3^2*pp4*s12*s234*s34-3*a2*a3*a4*pp3^2*pp4*s12*s234*s56-4*a2*a3*a4*pp3^2*pp4*s12*s34*s56+2*a2*a3*a4*pp3^2*s12^2*s23*s234-2*a2*a3*a4*pp3^2*s12^2*s234^2+2*a2*a3*a4*pp3^2*s12*s123*s234^2-6*a2*a3*a4*pp3^2*s12*s123*s234*s34-3*a2*a3*a4*pp3^2*s12*s23*s234^2+a2*a3*a4*pp3^2*s12*s23*s234*s56+6*a2*a3*a4*pp3^2*s12*s23*s34*s56+3*a2*a3*a4*pp3^2*s12*s234^3-6*a2*a3*a4*pp3^2*s12*s234^2*s34-3*a2*a3*a4*pp3^2*s12*s234^2*s56+6*a2*a3*a4*pp3^2*s12*s234*s34*s56-4*a2*a3*a4*pp3*pp4^3*s12^2+8*a2*a3*a4*pp3*pp4^2*s12^2*s23+7*a2*a3*a4*pp3*pp4^2*s12^2*s234+4*a2*a3*a4*pp3*pp4^2*s12^2*s34-4*a2*a3*a4*pp3*pp4^2*s12*s123*s234+4*a2*a3*a4*pp3*pp4^2*s12*s123*s34+12*a2*a3*a4*pp3*pp4^2*s12*s23*s234-4*a2*a3*a4*pp3*pp4^2*s12*s23*s34-8*a2*a3*a4*pp3*pp4^2*s12*s23*s56-4*a2*a3*a4*pp3*pp4^2*s12*s234^2+4*a2*a3*a4*pp3*pp4^2*s12*s234*s34+4*a2*a3*a4*pp3*pp4^2*s12*s234*s56-4*a2*a3*a4*pp3*pp4^2*s12*s34*s56-4*a2*a3*a4*pp3*pp4*s12^2*s23^2+8*a2*a3*a4*pp3*pp4*s12^2*s23*s234-6*a2*a3*a4*pp3*pp4*s12^2*s23*s34-10*a2*a3*a4*pp3*pp4*s12^2*s234*s34-12*a2*a3*a4*pp3*pp4*s12*s123*s23*s234-4*a2*a3*a4*pp3*pp4*s12*s123*s23*s34+9*a2*a3*a4*pp3*pp4*s12*s123*s234^2-5*a2*a3*a4*pp3*pp4*s12*s123*s234*s34-4*a2*a3*a4*pp3*pp4*s12*s123*s34^2+4*a2*a3*a4*pp3*pp4*s12*s23^2*s234+4*a2*a3*a4*pp3*pp4*s12*s23^2*s34+8*a2*a3*a4*pp3*pp4*s12*s23^2*s56-4*a2*a3*a4*pp3*pp4*s12*s23*s234^2-14*a2*a3*a4*pp3*pp4*s12*s23*s234*s34-5*a2*a3*a4*pp3*pp4*s12*s23*s234*s56+4*a2*a3*a4*pp3*pp4*s12*s23*s34^2+19*a2*a3*a4*pp3*pp4*s12*s23*s34*s56+4*a2*a3*a4*pp3*pp4*s12*s234^3-4*a2*a3*a4*pp3*pp4*s12*s234^2*s56-4*a2*a3*a4*pp3*pp4*s12*s234*s34^2+4*a2*a3*a4*pp3*pp4*s12*s34^2*s56-3*a2*a3*a4*pp3*s12^2*s23^2*s234+2*a2*a3*a4*pp3*s12^2*s23^2*s34+6*a2*a3*a4*pp3*s12^2*s23*s234^2-8*a2*a3*a4*pp3*s12^2*s23*s234*s34-3*a2*a3*a4*pp3*s12^2*s234^3+6*a2*a3*a4*pp3*s12^2*s234^2*s34-a2*a3*a4*pp3*s12*s123*s23*s234^2+7*a2*a3*a4*pp3*s12*s123*s23*s234*s34+2*a2*a3*a4*pp3*s12*s123*s23*s34^2+a2*a3*a4*pp3*s12*s123*s234^3-11*a2*a3*a4*pp3*s12*s123*s234^2*s34+10*a2*a3*a4*pp3*s12*s123*s234*s34^2+2*a2*a3*a4*pp3*s12*s23^2*s234*s34+a2*a3*a4*pp3*s12*s23^2*s234*s56-2*a2*a3*a4*pp3*s12*s23^2*s34^2-9*a2*a3*a4*pp3*s12*s23^2*s34*s56+2*a2*a3*a4*pp3*s12*s23*s234^2*s34-a2*a3*a4*pp3*s12*s23*s234^2*s56+4*a2*a3*a4*pp3*s12*s23*s234*s34^2+9*a2*a3*a4*pp3*s12*s23*s234*s34*s56-14*a2*a3*a4*pp3*s12*s23*s34^2*s56-4*a2*a3*a4*pp3*s12*s234^3*s34+4*a2*a3*a4*pp3*s12*s234^2*s34^2+4*a2*a3*a4*pp3*s12*s234^2*s34*s56-4*a2*a3*a4*pp3*s12*s234*s34^2*s56+4*a2*a3*a4*pp4^3*s12^2*s23-4*a2*a3*a4*pp4^3*s12^2*s234+4*a2*a3*a4*pp4^3*s12^2*s34-8*a2*a3*a4*pp4^2*s12^2*s23^2-2*a2*a3*a4*pp4^2*s12^2*s23*s234-9*a2*a3*a4*pp4^2*s12^2*s23*s34+8*a2*a3*a4*pp4^2*s12^2*s234^2-4*a2*a3*a4*pp4^2*s12^2*s234*s34-4*a2*a3*a4*pp4^2*s12^2*s34^2+4*a2*a3*a4*pp4^2*s12*s123*s23*s234-4*a2*a3*a4*pp4^2*s12*s123*s23*s34-4*a2*a3*a4*pp4^2*s12*s123*s234^2+8*a2*a3*a4*pp4^2*s12*s123*s234*s34-4*a2*a3*a4*pp4^2*s12*s123*s34^2-8*a2*a3*a4*pp4^2*s12*s23^2*s234+4*a2*a3*a4*pp4^2*s12*s23^2*s34+4*a2*a3*a4*pp4^2*s12*s23^2*s56+8*a2*a3*a4*pp4^2*s12*s23*s234^2-12*a2*a3*a4*pp4^2*s12*s23*s234*s34-4*a2*a3*a4*pp4^2*s12*s23*s234*s56+4*a2*a3*a4*pp4^2*s12*s23*s34^2+4*a2*a3*a4*pp4^2*s12*s23*s34*s56+4*a2*a3*a4*pp4*s12^2*s23^3-10*a2*a3*a4*pp4*s12^2*s23^2*s234+6*a2*a3*a4*pp4*s12^2*s23^2*s34+10*a2*a3*a4*pp4*s12^2*s23*s234^2-6*a2*a3*a4*pp4*s12^2*s23*s234*s34+6*a2*a3*a4*pp4*s12^2*s23*s34^2-4*a2*a3*a4*pp4*s12^2*s234^3-4*a2*a3*a4*pp4*s12^2*s234^2*s34+8*a2*a3*a4*pp4*s12^2*s234*s34^2+4*a2*a3*a4*pp4*s12*s123*s23^2*s234+4*a2*a3*a4*pp4*s12*s123*s23^2*s34-8*a2*a3*a4*pp4*s12*s123*s23*s234^2+3*a2*a3*a4*pp4*s12*s123*s23*s234*s34+5*a2*a3*a4*pp4*s12*s123*s23*s34^2+4*a2*a3*a4*pp4*s12*s123*s234^3-4*a2*a3*a4*pp4*s12*s123*s234^2*s34-4*a2*a3*a4*pp4*s12*s123*s234*s34^2+4*a2*a3*a4*pp4*s12*s123*s34^3-4*a2*a3*a4*pp4*s12*s23^3*s34-4*a2*a3*a4*pp4*s12*s23^3*s56+12*a2*a3*a4*pp4*s12*s23^2*s234*s34+8*a2*a3*a4*pp4*s12*s23^2*s234*s56-5*a2*a3*a4*pp4*s12*s23^2*s34^2-15*a2*a3*a4*pp4*s12*s23^2*s34*s56-12*a2*a3*a4*pp4*s12*s23*s234^2*s34-4*a2*a3*a4*pp4*s12*s23*s234^2*s56+16*a2*a3*a4*pp4*s12*s23*s234*s34^2+16*a2*a3*a4*pp4*s12*s23*s234*s34*s56-4*a2*a3*a4*pp4*s12*s23*s34^3-12*a2*a3*a4*pp4*s12*s23*s34^2*s56-a2*a3*a4*s12^2*s23^3*s34+6*a2*a3*a4*s12^2*s23^2*s234*s34-2*a2*a3*a4*s12^2*s23^2*s34^2-9*a2*a3*a4*s12^2*s23*s234^2*s34+6*a2*a3*a4*s12^2*s23*s234*s34^2+4*a2*a3*a4*s12^2*s234^3*s34-4*a2*a3*a4*s12^2*s234^2*s34^2-3*a2*a3*a4*s12*s123*s23^2*s234*s34-a2*a3*a4*s12*s123*s23^2*s34^2+7*a2*a3*a4*s12*s123*s23*s234^2*s34-5*a2*a3*a4*s12*s123*s23*s234*s34^2-2*a2*a3*a4*s12*s123*s23*s34^3-4*a2*a3*a4*s12*s123*s234^3*s34+8*a2*a3*a4*s12*s123*s234^2*s34^2-4*a2*a3*a4*s12*s123*s234*s34^3+a2*a3*a4*s12*s23^3*s34^2+3*a2*a3*a4*s12*s23^3*s34*s56-5*a2*a3*a4*s12*s23^2*s234*s34^2-7*a2*a3*a4*s12*s23^2*s234*s34*s56+2*a2*a3*a4*s12*s23^2*s34^3+10*a2*a3*a4*s12*s23^2*s34^2*s56+4*a2*a3*a4*s12*s23*s234^2*s34^2+4*a2*a3*a4*s12*s23*s234^2*s34*s56-4*a2*a3*a4*s12*s23*s234*s34^3-12*a2*a3*a4*s12*s23*s234*s34^2*s56+8*a2*a3*a4*s12*s23*s34^3*s56+2*a2*a4^2*pp1^2*pp3^3*pp4-4*a2*a4^2*pp1^2*pp3^2*pp4^2-2*a2*a4^2*pp1^2*pp3^2*pp4*s23+3*a2*a4^2*pp1^2*pp3^2*pp4*s234-8*a2*a4^2*pp1^2*pp3^2*pp4*s34+2*a2*a4^2*pp1^2*pp3*pp4^3+4*a2*a4^2*pp1^2*pp3*pp4^2*s23-7*a2*a4^2*pp1^2*pp3*pp4^2*s234+2*a2*a4^2*pp1^2*pp3*pp4^2*s34+5*a2*a4^2*pp1^2*pp3*pp4*s23*s34-7*a2*a4^2*pp1^2*pp3*pp4*s234*s34+10*a2*a4^2*pp1^2*pp3*pp4*s34^2-2*a2*a4^2*pp1^2*pp4^3*s23+4*a2*a4^2*pp1^2*pp4^3*s234-4*a2*a4^2*pp1^2*pp4^3*s34+5*a2*a4^2*pp1^2*pp4^2*s23*s34-8*a2*a4^2*pp1^2*pp4^2*s234*s34+8*a2*a4^2*pp1^2*pp4^2*s34^2-3*a2*a4^2*pp1^2*pp4*s23*s34^2+4*a2*a4^2*pp1^2*pp4*s234*s34^2-4*a2*a4^2*pp1^2*pp4*s34^3+4*a2*a4^2*pp1*pp2*pp3^2*pp4^2-4*a2*a4^2*pp1*pp2*pp3^2*pp4*s123+5*a2*a4^2*pp1*pp2*pp3^2*pp4*s56-4*a2*a4^2*pp1*pp2*pp3*pp4^3-14*a2*a4^2*pp1*pp2*pp3*pp4^2*s12+4*a2*a4^2*pp1*pp2*pp3*pp4^2*s123-4*a2*a4^2*pp1*pp2*pp3*pp4^2*s23+7*a2*a4^2*pp1*pp2*pp3*pp4^2*s234-2*a2*a4^2*pp1*pp2*pp3*pp4^2*s34+5*a2*a4^2*pp1*pp2*pp3*pp4^2*s56+4*a2*a4^2*pp1*pp2*pp3*pp4*s123*s23-6*a2*a4^2*pp1*pp2*pp3*pp4*s123*s234+11*a2*a4^2*pp1*pp2*pp3*pp4*s123*s34-5*a2*a4^2*pp1*pp2*pp3*pp4*s23*s56+7*a2*a4^2*pp1*pp2*pp3*pp4*s234*s56-13*a2*a4^2*pp1*pp2*pp3*pp4*s34*s56+4*a2*a4^2*pp1*pp2*pp4^3*s23-8*a2*a4^2*pp1*pp2*pp4^3*s234+8*a2*a4^2*pp1*pp2*pp4^3*s34+14*a2*a4^2*pp1*pp2*pp4^2*s12*s23-22*a2*a4^2*pp1*pp2*pp4^2*s12*s234+22*a2*a4^2*pp1*pp2*pp4^2*s12*s34-4*a2*a4^2*pp1*pp2*pp4^2*s123*s23+7*a2*a4^2*pp1*pp2*pp4^2*s123*s234-7*a2*a4^2*pp1*pp2*pp4^2*s123*s34-5*a2*a4^2*pp1*pp2*pp4^2*s23*s34-5*a2*a4^2*pp1*pp2*pp4^2*s23*s56+8*a2*a4^2*pp1*pp2*pp4^2*s234*s34+8*a2*a4^2*pp1*pp2*pp4^2*s234*s56-8*a2*a4^2*pp1*pp2*pp4^2*s34^2-8*a2*a4^2*pp1*pp2*pp4^2*s34*s56-5*a2*a4^2*pp1*pp2*pp4*s123*s23*s34+7*a2*a4^2*pp1*pp2*pp4*s123*s234*s34-7*a2*a4^2*pp1*pp2*pp4*s123*s34^2+6*a2*a4^2*pp1*pp2*pp4*s23*s34*s56-8*a2*a4^2*pp1*pp2*pp4*s234*s34*s56+8*a2*a4^2*pp1*pp2*pp4*s34^2*s56-2*a2*a4^2*pp1*pp3^3*pp4*s234-2*a2*a4^2*pp1*pp3^3*pp4*s56+4*a2*a4^2*pp1*pp3^2*pp4^2*s12+2*a2*a4^2*pp1*pp3^2*pp4^2*s234-4*a2*a4^2*pp1*pp3^2*pp4^2*s34+2*a2*a4^2*pp1*pp3^2*pp4^2*s56-4*a2*a4^2*pp1*pp3^2*pp4*s12*s23+5*a2*a4^2*pp1*pp3^2*pp4*s12*s234+2*a2*a4^2*pp1*pp3^2*pp4*s123*s234+2*a2*a4^2*pp1*pp3^2*pp4*s123*s34+2*a2*a4^2*pp1*pp3^2*pp4*s23*s234+2*a2*a4^2*pp1*pp3^2*pp4*s23*s34+4*a2*a4^2*pp1*pp3^2*pp4*s23*s56-3*a2*a4^2*pp1*pp3^2*pp4*s234^2+6*a2*a4^2*pp1*pp3^2*pp4*s234*s34-9*a2*a4^2*pp1*pp3^2*pp4*s234*s56+6*a2*a4^2*pp1*pp3^2*pp4*s34*s56-4*a2*a4^2*pp1*pp3*pp4^3*s12+12*a2*a4^2*pp1*pp3*pp4^2*s12*s234-2*a2*a4^2*pp1*pp3*pp4^2*s12*s34-2*a2*a4^2*pp1*pp3*pp4^2*s123*s234+2*a2*a4^2*pp1*pp3*pp4^2*s123*s34-2*a2*a4^2*pp1*pp3*pp4^2*s23*s234+6*a2*a4^2*pp1*pp3*pp4^2*s23*s34-4*a2*a4^2*pp1*pp3*pp4^2*s23*s56+4*a2*a4^2*pp1*pp3*pp4^2*s234^2-12*a2*a4^2*pp1*pp3*pp4^2*s234*s34+4*a2*a4^2*pp1*pp3*pp4^2*s234*s56+8*a2*a4^2*pp1*pp3*pp4^2*s34^2-4*a2*a4^2*pp1*pp3*pp4^2*s34*s56+4*a2*a4^2*pp1*pp3*pp4*s12*s23^2-11*a2*a4^2*pp1*pp3*pp4*s12*s23*s234+11*a2*a4^2*pp1*pp3*pp4*s12*s23*s34+7*a2*a4^2*pp1*pp3*pp4*s12*s234^2-13*a2*a4^2*pp1*pp3*pp4*s12*s234*s34-2*a2*a4^2*pp1*pp3*pp4*s123*s23*s234-6*a2*a4^2*pp1*pp3*pp4*s123*s23*s34+3*a2*a4^2*pp1*pp3*pp4*s123*s234^2+3*a2*a4^2*pp1*pp3*pp4*s123*s234*s34-6*a2*a4^2*pp1*pp3*pp4*s123*s34^2-2*a2*a4^2*pp1*pp3*pp4*s23^2*s34-2*a2*a4^2*pp1*pp3*pp4*s23^2*s56+9*a2*a4^2*pp1*pp3*pp4*s23*s234*s56-6*a2*a4^2*pp1*pp3*pp4*s23*s34^2-3*a2*a4^2*pp1*pp3*pp4*s23*s34*s56+4*a2*a4^2*pp1*pp3*pp4*s234^2*s34-8*a2*a4^2*pp1*pp3*pp4*s234^2*s56-4*a2*a4^2*pp1*pp3*pp4*s234*s34^2+12*a2*a4^2*pp1*pp3*pp4*s234*s34*s56-4*a2*a4^2*pp1*pp3*pp4*s34^2*s56+4*a2*a4^2*pp1*pp4^3*s12*s23-8*a2*a4^2*pp1*pp4^3*s12*s234+8*a2*a4^2*pp1*pp4^3*s12*s34-4*a2*a4^2*pp1*pp4^2*s12*s23^2+2*a2*a4^2*pp1*pp4^2*s12*s23*s234-12*a2*a4^2*pp1*pp4^2*s12*s23*s34+8*a2*a4^2*pp1*pp4^2*s12*s234^2-8*a2*a4^2*pp1*pp4^2*s12*s34^2+2*a2*a4^2*pp1*pp4^2*s123*s23*s234-2*a2*a4^2*pp1*pp4^2*s123*s23*s34-4*a2*a4^2*pp1*pp4^2*s123*s234^2+8*a2*a4^2*pp1*pp4^2*s123*s234*s34-4*a2*a4^2*pp1*pp4^2*s123*s34^2-2*a2*a4^2*pp1*pp4^2*s23^2*s34+2*a2*a4^2*pp1*pp4^2*s23^2*s56+4*a2*a4^2*pp1*pp4^2*s23*s234*s34-4*a2*a4^2*pp1*pp4^2*s23*s234*s56-4*a2*a4^2*pp1*pp4^2*s23*s34^2+4*a2*a4^2*pp1*pp4^2*s23*s34*s56-5*a2*a4^2*pp1*pp4*s12*s23^2*s34+13*a2*a4^2*pp1*pp4*s12*s23*s234*s34-7*a2*a4^2*pp1*pp4*s12*s23*s34^2-8*a2*a4^2*pp1*pp4*s12*s234^2*s34+8*a2*a4^2*pp1*pp4*s12*s234*s34^2+4*a2*a4^2*pp1*pp4*s123*s23^2*s34-9*a2*a4^2*pp1*pp4*s123*s23*s234*s34+9*a2*a4^2*pp1*pp4*s123*s23*s34^2+4*a2*a4^2*pp1*pp4*s123*s234^2*s34-8*a2*a4^2*pp1*pp4*s123*s234*s34^2+4*a2*a4^2*pp1*pp4*s123*s34^3+3*a2*a4^2*pp1*pp4*s23^2*s34^2-3*a2*a4^2*pp1*pp4*s23^2*s34*s56-4*a2*a4^2*pp1*pp4*s23*s234*s34^2+4*a2*a4^2*pp1*pp4*s23*s234*s34*s56+4*a2*a4^2*pp1*pp4*s23*s34^3-4*a2*a4^2*pp1*pp4*s23*s34^2*s56+2*a2*a4^2*pp2^2*pp3*pp4^3-4*a2*a4^2*pp2^2*pp3*pp4^2*s123-5*a2*a4^2*pp2^2*pp3*pp4^2*s56+2*a2*a4^2*pp2^2*pp3*pp4*s123^2-5*a2*a4^2*pp2^2*pp3*pp4*s123*s56+3*a2*a4^2*pp2^2*pp3*pp4*s56^2-2*a2*a4^2*pp2^2*pp4^3*s23+4*a2*a4^2*pp2^2*pp4^3*s234-4*a2*a4^2*pp2^2*pp4^3*s34+4*a2*a4^2*pp2^2*pp4^2*s123*s23-7*a2*a4^2*pp2^2*pp4^2*s123*s234+7*a2*a4^2*pp2^2*pp4^2*s123*s34+5*a2*a4^2*pp2^2*pp4^2*s23*s56-8*a2*a4^2*pp2^2*pp4^2*s234*s56+8*a2*a4^2*pp2^2*pp4^2*s34*s56-2*a2*a4^2*pp2^2*pp4*s123^2*s23+3*a2*a4^2*pp2^2*pp4*s123^2*s234-3*a2*a4^2*pp2^2*pp4*s123^2*s34+5*a2*a4^2*pp2^2*pp4*s123*s23*s56-7*a2*a4^2*pp2^2*pp4*s123*s234*s56+7*a2*a4^2*pp2^2*pp4*s123*s34*s56-3*a2*a4^2*pp2^2*pp4*s23*s56^2+4*a2*a4^2*pp2^2*pp4*s234*s56^2-4*a2*a4^2*pp2^2*pp4*s34*s56^2-2*a2*a4^2*pp2*pp3^2*pp4^2*s234+2*a2*a4^2*pp2*pp3^2*pp4^2*s56+2*a2*a4^2*pp2*pp3^2*pp4*s123*s234+2*a2*a4^2*pp2*pp3^2*pp4*s123*s56-4*a2*a4^2*pp2*pp3^2*pp4*s23*s56+3*a2*a4^2*pp2*pp3^2*pp4*s234*s56-3*a2*a4^2*pp2*pp3^2*pp4*s56^2-4*a2*a4^2*pp2*pp3*pp4^3*s12+4*a2*a4^2*pp2*pp3*pp4^2*s12*s123+4*a2*a4^2*pp2*pp3*pp4^2*s12*s23+5*a2*a4^2*pp2*pp3*pp4^2*s12*s234+5*a2*a4^2*pp2*pp3*pp4^2*s12*s56+2*a2*a4^2*pp2*pp3*pp4^2*s123*s234+2*a2*a4^2*pp2*pp3*pp4^2*s123*s34-4*a2*a4^2*pp2*pp3*pp4^2*s123*s56+2*a2*a4^2*pp2*pp3*pp4^2*s23*s234-2*a2*a4^2*pp2*pp3*pp4^2*s23*s34-4*a2*a4^2*pp2*pp3*pp4^2*s234^2+4*a2*a4^2*pp2*pp3*pp4^2*s234*s34+4*a2*a4^2*pp2*pp3*pp4^2*s234*s56-4*a2*a4^2*pp2*pp3*pp4^2*s34*s56-4*a2*a4^2*pp2*pp3*pp4*s12*s123*s23+5*a2*a4^2*pp2*pp3*pp4*s12*s123*s234+5*a2*a4^2*pp2*pp3*pp4*s12*s23*s56-6*a2*a4^2*pp2*pp3*pp4*s12*s234*s56-2*a2*a4^2*pp2*pp3*pp4*s123^2*s234-2*a2*a4^2*pp2*pp3*pp4*s123^2*s34-2*a2*a4^2*pp2*pp3*pp4*s123*s23*s234+2*a2*a4^2*pp2*pp3*pp4*s123*s23*s34+3*a2*a4^2*pp2*pp3*pp4*s123*s234^2-9*a2*a4^2*pp2*pp3*pp4*s123*s234*s34+6*a2*a4^2*pp2*pp3*pp4*s123*s234*s56+4*a2*a4^2*pp2*pp3*pp4*s23^2*s56-9*a2*a4^2*pp2*pp3*pp4*s23*s234*s56+9*a2*a4^2*pp2*pp3*pp4*s23*s34*s56+4*a2*a4^2*pp2*pp3*pp4*s234^2*s56-4*a2*a4^2*pp2*pp3*pp4*s234*s34*s56-4*a2*a4^2*pp2*pp3*pp4*s234*s56^2+4*a2*a4^2*pp2*pp3*pp4*s34*s56^2+4*a2*a4^2*pp2*pp4^3*s12*s23-8*a2*a4^2*pp2*pp4^3*s12*s234+8*a2*a4^2*pp2*pp4^3*s12*s34-4*a2*a4^2*pp2*pp4^2*s12*s123*s23+7*a2*a4^2*pp2*pp4^2*s12*s123*s234-7*a2*a4^2*pp2*pp4^2*s12*s123*s34-4*a2*a4^2*pp2*pp4^2*s12*s23^2+2*a2*a4^2*pp2*pp4^2*s12*s23*s234-7*a2*a4^2*pp2*pp4^2*s12*s23*s34-5*a2*a4^2*pp2*pp4^2*s12*s23*s56+8*a2*a4^2*pp2*pp4^2*s12*s234^2-8*a2*a4^2*pp2*pp4^2*s12*s234*s34+8*a2*a4^2*pp2*pp4^2*s12*s234*s56-8*a2*a4^2*pp2*pp4^2*s12*s34*s56-2*a2*a4^2*pp2*pp4^2*s123*s23*s234-2*a2*a4^2*pp2*pp4^2*s123*s23*s34+4*a2*a4^2*pp2*pp4^2*s123*s23*s56+4*a2*a4^2*pp2*pp4^2*s123*s234^2-8*a2*a4^2*pp2*pp4^2*s123*s234*s56-4*a2*a4^2*pp2*pp4^2*s123*s34^2+8*a2*a4^2*pp2*pp4^2*s123*s34*s56+2*a2*a4^2*pp2*pp4^2*s23^2*s34-2*a2*a4^2*pp2*pp4^2*s23^2*s56-4*a2*a4^2*pp2*pp4^2*s23*s234*s34+4*a2*a4^2*pp2*pp4^2*s23*s234*s56+4*a2*a4^2*pp2*pp4^2*s23*s34^2-4*a2*a4^2*pp2*pp4^2*s23*s34*s56+4*a2*a4^2*pp2*pp4*s12*s123*s23^2-11*a2*a4^2*pp2*pp4*s12*s123*s23*s234+6*a2*a4^2*pp2*pp4*s12*s123*s23*s34+7*a2*a4^2*pp2*pp4*s12*s123*s234^2-7*a2*a4^2*pp2*pp4*s12*s123*s234*s34-5*a2*a4^2*pp2*pp4*s12*s23^2*s56+13*a2*a4^2*pp2*pp4*s12*s23*s234*s56-7*a2*a4^2*pp2*pp4*s12*s23*s34*s56-8*a2*a4^2*pp2*pp4*s12*s234^2*s56+8*a2*a4^2*pp2*pp4*s12*s234*s34*s56+2*a2*a4^2*pp2*pp4*s123^2*s23*s234+2*a2*a4^2*pp2*pp4*s123^2*s23*s34-3*a2*a4^2*pp2*pp4*s123^2*s234^2+3*a2*a4^2*pp2*pp4*s123^2*s34^2-2*a2*a4^2*pp2*pp4*s123*s23^2*s34-2*a2*a4^2*pp2*pp4*s123*s23^2*s56+9*a2*a4^2*pp2*pp4*s123*s23*s234*s34-3*a2*a4^2*pp2*pp4*s123*s23*s34^2-6*a2*a4^2*pp2*pp4*s123*s23*s34*s56-8*a2*a4^2*pp2*pp4*s123*s234^2*s34+4*a2*a4^2*pp2*pp4*s123*s234^2*s56+8*a2*a4^2*pp2*pp4*s123*s234*s34^2-4*a2*a4^2*pp2*pp4*s123*s34^2*s56-3*a2*a4^2*pp2*pp4*s23^2*s34*s56+3*a2*a4^2*pp2*pp4*s23^2*s56^2+4*a2*a4^2*pp2*pp4*s23*s234*s34*s56-4*a2*a4^2*pp2*pp4*s23*s234*s56^2-4*a2*a4^2*pp2*pp4*s23*s34^2*s56+4*a2*a4^2*pp2*pp4*s23*s34*s56^2+2*a2*a4^2*pp3^2*pp4^2*s12*s234-2*a2*a4^2*pp3^2*pp4^2*s12*s56-4*a2*a4^2*pp3^2*pp4*s12*s123*s234+2*a2*a4^2*pp3^2*pp4*s12*s23*s234+2*a2*a4^2*pp3^2*pp4*s12*s23*s56-3*a2*a4^2*pp3^2*pp4*s12*s234^2+3*a2*a4^2*pp3^2*pp4*s12*s234*s56+2*a2*a4^2*pp3*pp4^3*s12^2-4*a2*a4^2*pp3*pp4^2*s12^2*s23-5*a2*a4^2*pp3*pp4^2*s12^2*s234+2*a2*a4^2*pp3*pp4^2*s12*s123*s234-2*a2*a4^2*pp3*pp4^2*s12*s123*s34-6*a2*a4^2*pp3*pp4^2*s12*s23*s234+2*a2*a4^2*pp3*pp4^2*s12*s23*s34+4*a2*a4^2*pp3*pp4^2*s12*s23*s56+4*a2*a4^2*pp3*pp4^2*s12*s234^2-4*a2*a4^2*pp3*pp4^2*s12*s234*s34-4*a2*a4^2*pp3*pp4^2*s12*s234*s56+4*a2*a4^2*pp3*pp4^2*s12*s34*s56+2*a2*a4^2*pp3*pp4*s12^2*s23^2-5*a2*a4^2*pp3*pp4*s12^2*s23*s234+3*a2*a4^2*pp3*pp4*s12^2*s234^2+6*a2*a4^2*pp3*pp4*s12*s123*s23*s234+2*a2*a4^2*pp3*pp4*s12*s123*s23*s34-9*a2*a4^2*pp3*pp4*s12*s123*s234^2+9*a2*a4^2*pp3*pp4*s12*s123*s234*s34-2*a2*a4^2*pp3*pp4*s12*s23^2*s234-2*a2*a4^2*pp3*pp4*s12*s23^2*s34-4*a2*a4^2*pp3*pp4*s12*s23^2*s56+6*a2*a4^2*pp3*pp4*s12*s23*s234^2+3*a2*a4^2*pp3*pp4*s12*s23*s234*s56-9*a2*a4^2*pp3*pp4*s12*s23*s34*s56-4*a2*a4^2*pp3*pp4*s12*s234^3+4*a2*a4^2*pp3*pp4*s12*s234^2*s34+4*a2*a4^2*pp3*pp4*s12*s234^2*s56-4*a2*a4^2*pp3*pp4*s12*s234*s34*s56-2*a2*a4^2*pp4^3*s12^2*s23+4*a2*a4^2*pp4^3*s12^2*s234-4*a2*a4^2*pp4^3*s12^2*s34+4*a2*a4^2*pp4^2*s12^2*s23^2-2*a2*a4^2*pp4^2*s12^2*s23*s234+7*a2*a4^2*pp4^2*s12^2*s23*s34-8*a2*a4^2*pp4^2*s12^2*s234^2+8*a2*a4^2*pp4^2*s12^2*s234*s34-2*a2*a4^2*pp4^2*s12*s123*s23*s234+2*a2*a4^2*pp4^2*s12*s123*s23*s34+4*a2*a4^2*pp4^2*s12*s123*s234^2-8*a2*a4^2*pp4^2*s12*s123*s234*s34+4*a2*a4^2*pp4^2*s12*s123*s34^2+4*a2*a4^2*pp4^2*s12*s23^2*s234-2*a2*a4^2*pp4^2*s12*s23^2*s34-2*a2*a4^2*pp4^2*s12*s23^2*s56-8*a2*a4^2*pp4^2*s12*s23*s234^2+12*a2*a4^2*pp4^2*s12*s23*s234*s34+4*a2*a4^2*pp4^2*s12*s23*s234*s56-4*a2*a4^2*pp4^2*s12*s23*s34^2-4*a2*a4^2*pp4^2*s12*s23*s34*s56-2*a2*a4^2*pp4*s12^2*s23^3+8*a2*a4^2*pp4*s12^2*s23^2*s234-3*a2*a4^2*pp4*s12^2*s23^2*s34-10*a2*a4^2*pp4*s12^2*s23*s234^2+7*a2*a4^2*pp4*s12^2*s23*s234*s34+4*a2*a4^2*pp4*s12^2*s234^3-4*a2*a4^2*pp4*s12^2*s234^2*s34-2*a2*a4^2*pp4*s12*s123*s23^2*s234-2*a2*a4^2*pp4*s12*s123*s23^2*s34+6*a2*a4^2*pp4*s12*s123*s23*s234^2-3*a2*a4^2*pp4*s12*s123*s23*s234*s34-3*a2*a4^2*pp4*s12*s123*s23*s34^2-4*a2*a4^2*pp4*s12*s123*s234^3+8*a2*a4^2*pp4*s12*s123*s234^2*s34-4*a2*a4^2*pp4*s12*s123*s234*s34^2+2*a2*a4^2*pp4*s12*s23^3*s34+2*a2*a4^2*pp4*s12*s23^3*s56-6*a2*a4^2*pp4*s12*s23^2*s234*s34-6*a2*a4^2*pp4*s12*s23^2*s234*s56+3*a2*a4^2*pp4*s12*s23^2*s34^2+9*a2*a4^2*pp4*s12*s23^2*s34*s56+4*a2*a4^2*pp4*s12*s23*s234^2*s34+4*a2*a4^2*pp4*s12*s23*s234^2*s56-4*a2*a4^2*pp4*s12*s23*s234*s34^2-12*a2*a4^2*pp4*s12*s23*s234*s34*s56+8*a2*a4^2*pp4*s12*s23*s34^2*s56-2*a3^3*pp1^2*pp3^3*pp4+2*a3^3*pp1^2*pp3^3*s34+4*a3^3*pp1^2*pp3^2*pp4^2-4*a3^3*pp1^2*pp3^2*s34^2-2*a3^3*pp1^2*pp3*pp4^3+6*a3^3*pp1^2*pp3*pp4^2*s34-6*a3^3*pp1^2*pp3*pp4*s34^2+2*a3^3*pp1^2*pp3*s34^3-a3^3*pp1*pp2*pp3^3*s56-4*a3^3*pp1*pp2*pp3^2*pp4^2+2*a3^3*pp1*pp2*pp3^2*pp4*s12+4*a3^3*pp1*pp2*pp3^2*pp4*s123+2*a3^3*pp1*pp2*pp3^2*pp4*s34-3*a3^3*pp1*pp2*pp3^2*pp4*s56-3*a3^3*pp1*pp2*pp3^2*s123*s34+5*a3^3*pp1*pp2*pp3^2*s34*s56+4*a3^3*pp1*pp2*pp3*pp4^3+10*a3^3*pp1*pp2*pp3*pp4^2*s12-4*a3^3*pp1*pp2*pp3*pp4^2*s123-8*a3^3*pp1*pp2*pp3*pp4^2*s34-4*a3^3*pp1*pp2*pp3*pp4^2*s56-10*a3^3*pp1*pp2*pp3*pp4*s12*s34+a3^3*pp1*pp2*pp3*pp4*s123*s34+4*a3^3*pp1*pp2*pp3*pp4*s34^2+8*a3^3*pp1*pp2*pp3*pp4*s34*s56+3*a3^3*pp1*pp2*pp3*s123*s34^2-4*a3^3*pp1*pp2*pp3*s34^2*s56+2*a3^3*pp1*pp3^3*pp4*s234+2*a3^3*pp1*pp3^3*pp4*s56-a3^3*pp1*pp3^3*s12*s234-2*a3^3*pp1*pp3^3*s234*s34-2*a3^3*pp1*pp3^3*s34*s56-4*a3^3*pp1*pp3^2*pp4^2*s12-2*a3^3*pp1*pp3^2*pp4^2*s234+4*a3^3*pp1*pp3^2*pp4^2*s34-2*a3^3*pp1*pp3^2*pp4^2*s56+4*a3^3*pp1*pp3^2*pp4*s12*s23-3*a3^3*pp1*pp3^2*pp4*s12*s234+2*a3^3*pp1*pp3^2*pp4*s12*s34-2*a3^3*pp1*pp3^2*pp4*s123*s234-2*a3^3*pp1*pp3^2*pp4*s123*s34-2*a3^3*pp1*pp3^2*pp4*s23*s34-2*a3^3*pp1*pp3^2*pp4*s23*s56+4*a3^3*pp1*pp3^2*pp4*s234*s56-4*a3^3*pp1*pp3^2*pp4*s34^2-3*a3^3*pp1*pp3^2*s12*s23*s34+5*a3^3*pp1*pp3^2*s12*s234*s34+2*a3^3*pp1*pp3^2*s123*s234*s34+2*a3^3*pp1*pp3^2*s123*s34^2+2*a3^3*pp1*pp3^2*s23*s34^2+2*a3^3*pp1*pp3^2*s23*s34*s56+2*a3^3*pp1*pp3^2*s234*s34^2-4*a3^3*pp1*pp3^2*s234*s34*s56+2*a3^3*pp1*pp3^2*s34^2*s56+4*a3^3*pp1*pp3*pp4^3*s12-4*a3^3*pp1*pp3*pp4^2*s12*s23-4*a3^3*pp1*pp3*pp4^2*s12*s234-8*a3^3*pp1*pp3*pp4^2*s12*s34+2*a3^3*pp1*pp3*pp4^2*s123*s234-2*a3^3*pp1*pp3*pp4^2*s123*s34-2*a3^3*pp1*pp3*pp4^2*s23*s34+2*a3^3*pp1*pp3*pp4^2*s23*s56+a3^3*pp1*pp3*pp4*s12*s23*s34+8*a3^3*pp1*pp3*pp4*s12*s234*s34+4*a3^3*pp1*pp3*pp4*s12*s34^2+4*a3^3*pp1*pp3*pp4*s123*s23*s34-4*a3^3*pp1*pp3*pp4*s123*s234*s34+4*a3^3*pp1*pp3*pp4*s123*s34^2+4*a3^3*pp1*pp3*pp4*s23*s34^2-4*a3^3*pp1*pp3*pp4*s23*s34*s56+3*a3^3*pp1*pp3*s12*s23*s34^2-4*a3^3*pp1*pp3*s12*s234*s34^2-4*a3^3*pp1*pp3*s123*s23*s34^2+2*a3^3*pp1*pp3*s123*s234*s34^2-2*a3^3*pp1*pp3*s123*s34^3-2*a3^3*pp1*pp3*s23*s34^3+2*a3^3*pp1*pp3*s23*s34^2*s56+a3^3*pp2^2*pp3^2*pp4*s56+a3^3*pp2^2*pp3^2*s123*s56-a3^3*pp2^2*pp3^2*s56^2-2*a3^3*pp2^2*pp3*pp4^3+4*a3^3*pp2^2*pp3*pp4^2*s123+2*a3^3*pp2^2*pp3*pp4^2*s34+4*a3^3*pp2^2*pp3*pp4^2*s56-2*a3^3*pp2^2*pp3*pp4*s123^2-3*a3^3*pp2^2*pp3*pp4*s123*s34+2*a3^3*pp2^2*pp3*pp4*s123*s56-4*a3^3*pp2^2*pp3*pp4*s34*s56-2*a3^3*pp2^2*pp3*pp4*s56^2+a3^3*pp2^2*pp3*s123^2*s34-3*a3^3*pp2^2*pp3*s123*s34*s56+2*a3^3*pp2^2*pp3*s34*s56^2-a3^3*pp2*pp3^3*s234*s56+a3^3*pp2*pp3^3*s56^2+2*a3^3*pp2*pp3^2*pp4^2*s234-2*a3^3*pp2*pp3^2*pp4^2*s56-a3^3*pp2*pp3^2*pp4*s12*s234-a3^3*pp2*pp3^2*pp4*s12*s56-2*a3^3*pp2*pp3^2*pp4*s123*s234-2*a3^3*pp2*pp3^2*pp4*s123*s56+4*a3^3*pp2*pp3^2*pp4*s23*s56-2*a3^3*pp2*pp3^2*pp4*s234*s34-2*a3^3*pp2*pp3^2*pp4*s234*s56+2*a3^3*pp2*pp3^2*pp4*s34*s56+2*a3^3*pp2*pp3^2*pp4*s56^2-a3^3*pp2*pp3^2*s12*s123*s234-a3^3*pp2*pp3^2*s12*s23*s56+2*a3^3*pp2*pp3^2*s12*s234*s56+3*a3^3*pp2*pp3^2*s123*s234*s34+a3^3*pp2*pp3^2*s123*s234*s56-3*a3^3*pp2*pp3^2*s23*s34*s56-a3^3*pp2*pp3^2*s23*s56^2+2*a3^3*pp2*pp3^2*s234*s34*s56-2*a3^3*pp2*pp3^2*s34*s56^2+4*a3^3*pp2*pp3*pp4^3*s12-4*a3^3*pp2*pp3*pp4^2*s12*s123-4*a3^3*pp2*pp3*pp4^2*s12*s23-4*a3^3*pp2*pp3*pp4^2*s12*s234-4*a3^3*pp2*pp3*pp4^2*s12*s34-4*a3^3*pp2*pp3*pp4^2*s12*s56-2*a3^3*pp2*pp3*pp4^2*s123*s234-2*a3^3*pp2*pp3*pp4^2*s123*s34+4*a3^3*pp2*pp3*pp4^2*s123*s56+2*a3^3*pp2*pp3*pp4^2*s23*s34-2*a3^3*pp2*pp3*pp4^2*s23*s56+4*a3^3*pp2*pp3*pp4*s12*s123*s23-2*a3^3*pp2*pp3*pp4*s12*s123*s234+3*a3^3*pp2*pp3*pp4*s12*s123*s34+3*a3^3*pp2*pp3*pp4*s12*s23*s34-2*a3^3*pp2*pp3*pp4*s12*s23*s56+4*a3^3*pp2*pp3*pp4*s12*s234*s34+4*a3^3*pp2*pp3*pp4*s12*s234*s56+4*a3^3*pp2*pp3*pp4*s12*s34*s56+2*a3^3*pp2*pp3*pp4*s123^2*s234+2*a3^3*pp2*pp3*pp4*s123^2*s34-2*a3^3*pp2*pp3*pp4*s123*s23*s34-2*a3^3*pp2*pp3*pp4*s123*s23*s56+6*a3^3*pp2*pp3*pp4*s123*s234*s34-2*a3^3*pp2*pp3*pp4*s123*s234*s56+2*a3^3*pp2*pp3*pp4*s123*s34^2-6*a3^3*pp2*pp3*pp4*s123*s34*s56-2*a3^3*pp2*pp3*pp4*s23*s34^2+2*a3^3*pp2*pp3*pp4*s23*s56^2-2*a3^3*pp2*pp3*s12*s123*s23*s34+3*a3^3*pp2*pp3*s12*s123*s234*s34+3*a3^3*pp2*pp3*s12*s23*s34*s56-4*a3^3*pp2*pp3*s12*s234*s34*s56-3*a3^3*pp2*pp3*s123^2*s234*s34-a3^3*pp2*pp3*s123^2*s34^2+a3^3*pp2*pp3*s123*s23*s34^2+3*a3^3*pp2*pp3*s123*s23*s34*s56-4*a3^3*pp2*pp3*s123*s234*s34^2+2*a3^3*pp2*pp3*s123*s234*s34*s56+2*a3^3*pp2*pp3*s123*s34^2*s56+2*a3^3*pp2*pp3*s23*s34^2*s56-2*a3^3*pp2*pp3*s23*s34*s56^2+a3^3*pp3^3*s12*s234^2-a3^3*pp3^3*s12*s234*s56-2*a3^3*pp3^2*pp4^2*s12*s234+2*a3^3*pp3^2*pp4^2*s12*s56+a3^3*pp3^2*pp4*s12^2*s234+4*a3^3*pp3^2*pp4*s12*s123*s234-2*a3^3*pp3^2*pp4*s12*s23*s234-2*a3^3*pp3^2*pp4*s12*s23*s56+2*a3^3*pp3^2*pp4*s12*s234^2+2*a3^3*pp3^2*pp4*s12*s234*s34-2*a3^3*pp3^2*pp4*s12*s234*s56-2*a3^3*pp3^2*pp4*s12*s34*s56+a3^3*pp3^2*s12^2*s23*s234-a3^3*pp3^2*s12^2*s234^2-a3^3*pp3^2*s12*s123*s234^2-3*a3^3*pp3^2*s12*s123*s234*s34+a3^3*pp3^2*s12*s23*s234*s56+3*a3^3*pp3^2*s12*s23*s34*s56-2*a3^3*pp3^2*s12*s234^2*s34+2*a3^3*pp3^2*s12*s234*s34*s56-2*a3^3*pp3*pp4^3*s12^2+4*a3^3*pp3*pp4^2*s12^2*s23+4*a3^3*pp3*pp4^2*s12^2*s234+2*a3^3*pp3*pp4^2*s12^2*s34-2*a3^3*pp3*pp4^2*s12*s123*s234+2*a3^3*pp3*pp4^2*s12*s123*s34+4*a3^3*pp3*pp4^2*s12*s23*s234-2*a3^3*pp3*pp4^2*s12*s23*s34-2*a3^3*pp3*pp4^2*s12*s23*s56-2*a3^3*pp3*pp4*s12^2*s23^2+2*a3^3*pp3*pp4*s12^2*s23*s234-3*a3^3*pp3*pp4*s12^2*s23*s34-2*a3^3*pp3*pp4*s12^2*s234^2-4*a3^3*pp3*pp4*s12^2*s234*s34-2*a3^3*pp3*pp4*s12*s123*s23*s234-2*a3^3*pp3*pp4*s12*s123*s23*s34+2*a3^3*pp3*pp4*s12*s123*s234^2-2*a3^3*pp3*pp4*s12*s123*s34^2+2*a3^3*pp3*pp4*s12*s23^2*s34+2*a3^3*pp3*pp4*s12*s23^2*s56-6*a3^3*pp3*pp4*s12*s23*s234*s34-2*a3^3*pp3*pp4*s12*s23*s234*s56+2*a3^3*pp3*pp4*s12*s23*s34^2+6*a3^3*pp3*pp4*s12*s23*s34*s56+a3^3*pp3*s12^2*s23^2*s34-3*a3^3*pp3*s12^2*s23*s234*s34+2*a3^3*pp3*s12^2*s234^2*s34+3*a3^3*pp3*s12*s123*s23*s234*s34+a3^3*pp3*s12*s123*s23*s34^2-2*a3^3*pp3*s12*s123*s234^2*s34+2*a3^3*pp3*s12*s123*s234*s34^2-a3^3*pp3*s12*s23^2*s34^2-3*a3^3*pp3*s12*s23^2*s34*s56+2*a3^3*pp3*s12*s23*s234*s34^2+2*a3^3*pp3*s12*s23*s234*s34*s56-4*a3^3*pp3*s12*s23*s34^2*s56+4*a3^2*a4*pp1^2*pp3^3*pp4-2*a3^2*a4*pp1^2*pp3^3*s34-6*a3^2*a4*pp1^2*pp3^2*pp4^2-8*a3^2*a4*pp1^2*pp3^2*pp4*s34+6*a3^2*a4*pp1^2*pp3^2*s34^2-6*a3^2*a4*pp1^2*pp3*pp4^2*s34+12*a3^2*a4*pp1^2*pp3*pp4*s34^2-6*a3^2*a4*pp1^2*pp3*s34^3+2*a3^2*a4*pp1^2*pp4^4-8*a3^2*a4*pp1^2*pp4^3*s34+12*a3^2*a4*pp1^2*pp4^2*s34^2-8*a3^2*a4*pp1^2*pp4*s34^3+2*a3^2*a4*pp1^2*s34^4+a3^2*a4*pp1*pp2*pp3^3*s56+8*a3^2*a4*pp1*pp2*pp3^2*pp4^2-2*a3^2*a4*pp1*pp2*pp3^2*pp4*s12-8*a3^2*a4*pp1*pp2*pp3^2*pp4*s123-2*a3^2*a4*pp1*pp2*pp3^2*pp4*s34+8*a3^2*a4*pp1*pp2*pp3^2*pp4*s56+3*a3^2*a4*pp1*pp2*pp3^2*s123*s34-6*a3^2*a4*pp1*pp2*pp3^2*s34*s56-4*a3^2*a4*pp1*pp2*pp3*pp4^3-24*a3^2*a4*pp1*pp2*pp3*pp4^2*s12+4*a3^2*a4*pp1*pp2*pp3*pp4^2*s123+6*a3^2*a4*pp1*pp2*pp3*pp4^2*s34+11*a3^2*a4*pp1*pp2*pp3*pp4^2*s56+12*a3^2*a4*pp1*pp2*pp3*pp4*s12*s34+10*a3^2*a4*pp1*pp2*pp3*pp4*s123*s34-2*a3^2*a4*pp1*pp2*pp3*pp4*s34^2-20*a3^2*a4*pp1*pp2*pp3*pp4*s34*s56-6*a3^2*a4*pp1*pp2*pp3*s123*s34^2+9*a3^2*a4*pp1*pp2*pp3*s34^2*s56-4*a3^2*a4*pp1*pp2*pp4^4-10*a3^2*a4*pp1*pp2*pp4^3*s12+4*a3^2*a4*pp1*pp2*pp4^3*s123+12*a3^2*a4*pp1*pp2*pp4^3*s34+4*a3^2*a4*pp1*pp2*pp4^3*s56+20*a3^2*a4*pp1*pp2*pp4^2*s12*s34-5*a3^2*a4*pp1*pp2*pp4^2*s123*s34-12*a3^2*a4*pp1*pp2*pp4^2*s34^2-12*a3^2*a4*pp1*pp2*pp4^2*s34*s56-10*a3^2*a4*pp1*pp2*pp4*s12*s34^2-2*a3^2*a4*pp1*pp2*pp4*s123*s34^2+4*a3^2*a4*pp1*pp2*pp4*s34^3+12*a3^2*a4*pp1*pp2*pp4*s34^2*s56+3*a3^2*a4*pp1*pp2*s123*s34^3-4*a3^2*a4*pp1*pp2*s34^3*s56-4*a3^2*a4*pp1*pp3^3*pp4*s234-4*a3^2*a4*pp1*pp3^3*pp4*s56+a3^2*a4*pp1*pp3^3*s12*s234+2*a3^2*a4*pp1*pp3^3*s234*s34+2*a3^2*a4*pp1*pp3^3*s34*s56+8*a3^2*a4*pp1*pp3^2*pp4^2*s12+2*a3^2*a4*pp1*pp3^2*pp4^2*s234-8*a3^2*a4*pp1*pp3^2*pp4^2*s34+2*a3^2*a4*pp1*pp3^2*pp4^2*s56-8*a3^2*a4*pp1*pp3^2*pp4*s12*s23+8*a3^2*a4*pp1*pp3^2*pp4*s12*s234-2*a3^2*a4*pp1*pp3^2*pp4*s12*s34+4*a3^2*a4*pp1*pp3^2*pp4*s123*s234+4*a3^2*a4*pp1*pp3^2*pp4*s123*s34+4*a3^2*a4*pp1*pp3^2*pp4*s23*s34+4*a3^2*a4*pp1*pp3^2*pp4*s23*s56+6*a3^2*a4*pp1*pp3^2*pp4*s234*s34-8*a3^2*a4*pp1*pp3^2*pp4*s234*s56+4*a3^2*a4*pp1*pp3^2*pp4*s34^2+6*a3^2*a4*pp1*pp3^2*pp4*s34*s56+3*a3^2*a4*pp1*pp3^2*s12*s23*s34-6*a3^2*a4*pp1*pp3^2*s12*s234*s34-2*a3^2*a4*pp1*pp3^2*s123*s234*s34-2*a3^2*a4*pp1*pp3^2*s123*s34^2-2*a3^2*a4*pp1*pp3^2*s23*s34^2-2*a3^2*a4*pp1*pp3^2*s23*s34*s56-4*a3^2*a4*pp1*pp3^2*s234*s34^2+4*a3^2*a4*pp1*pp3^2*s234*s34*s56-4*a3^2*a4*pp1*pp3^2*s34^2*s56-4*a3^2*a4*pp1*pp3*pp4^3*s12+2*a3^2*a4*pp1*pp3*pp4^3*s234-4*a3^2*a4*pp1*pp3*pp4^3*s34+2*a3^2*a4*pp1*pp3*pp4^3*s56+4*a3^2*a4*pp1*pp3*pp4^2*s12*s23+11*a3^2*a4*pp1*pp3*pp4^2*s12*s234+6*a3^2*a4*pp1*pp3*pp4^2*s12*s34-2*a3^2*a4*pp1*pp3*pp4^2*s123*s234+6*a3^2*a4*pp1*pp3*pp4^2*s123*s34+6*a3^2*a4*pp1*pp3*pp4^2*s23*s34-2*a3^2*a4*pp1*pp3*pp4^2*s23*s56-2*a3^2*a4*pp1*pp3*pp4^2*s234*s34-4*a3^2*a4*pp1*pp3*pp4^2*s234*s56+8*a3^2*a4*pp1*pp3*pp4^2*s34^2-2*a3^2*a4*pp1*pp3*pp4^2*s34*s56+10*a3^2*a4*pp1*pp3*pp4*s12*s23*s34-20*a3^2*a4*pp1*pp3*pp4*s12*s234*s34-2*a3^2*a4*pp1*pp3*pp4*s12*s34^2-8*a3^2*a4*pp1*pp3*pp4*s123*s23*s34+2*a3^2*a4*pp1*pp3*pp4*s123*s234*s34-10*a3^2*a4*pp1*pp3*pp4*s123*s34^2-10*a3^2*a4*pp1*pp3*pp4*s23*s34^2+2*a3^2*a4*pp1*pp3*pp4*s23*s34*s56-2*a3^2*a4*pp1*pp3*pp4*s234*s34^2+8*a3^2*a4*pp1*pp3*pp4*s234*s34*s56-4*a3^2*a4*pp1*pp3*pp4*s34^3-2*a3^2*a4*pp1*pp3*pp4*s34^2*s56-6*a3^2*a4*pp1*pp3*s12*s23*s34^2+9*a3^2*a4*pp1*pp3*s12*s234*s34^2+4*a3^2*a4*pp1*pp3*s123*s23*s34^2+4*a3^2*a4*pp1*pp3*s123*s34^3+4*a3^2*a4*pp1*pp3*s23*s34^3+2*a3^2*a4*pp1*pp3*s234*s34^3-4*a3^2*a4*pp1*pp3*s234*s34^2*s56+2*a3^2*a4*pp1*pp3*s34^3*s56-4*a3^2*a4*pp1*pp4^4*s12+4*a3^2*a4*pp1*pp4^3*s12*s23+4*a3^2*a4*pp1*pp4^3*s12*s234+12*a3^2*a4*pp1*pp4^3*s12*s34-2*a3^2*a4*pp1*pp4^3*s123*s234+2*a3^2*a4*pp1*pp4^3*s123*s34+2*a3^2*a4*pp1*pp4^3*s23*s34-2*a3^2*a4*pp1*pp4^3*s23*s56-5*a3^2*a4*pp1*pp4^2*s12*s23*s34-12*a3^2*a4*pp1*pp4^2*s12*s234*s34-12*a3^2*a4*pp1*pp4^2*s12*s34^2-4*a3^2*a4*pp1*pp4^2*s123*s23*s34+6*a3^2*a4*pp1*pp4^2*s123*s234*s34-6*a3^2*a4*pp1*pp4^2*s123*s34^2-6*a3^2*a4*pp1*pp4^2*s23*s34^2+6*a3^2*a4*pp1*pp4^2*s23*s34*s56-2*a3^2*a4*pp1*pp4*s12*s23*s34^2+12*a3^2*a4*pp1*pp4*s12*s234*s34^2+4*a3^2*a4*pp1*pp4*s12*s34^3+8*a3^2*a4*pp1*pp4*s123*s23*s34^2-6*a3^2*a4*pp1*pp4*s123*s234*s34^2+6*a3^2*a4*pp1*pp4*s123*s34^3+6*a3^2*a4*pp1*pp4*s23*s34^3-6*a3^2*a4*pp1*pp4*s23*s34^2*s56+3*a3^2*a4*pp1*s12*s23*s34^3-4*a3^2*a4*pp1*s12*s234*s34^3-4*a3^2*a4*pp1*s123*s23*s34^3+2*a3^2*a4*pp1*s123*s234*s34^3-2*a3^2*a4*pp1*s123*s34^4-2*a3^2*a4*pp1*s23*s34^4+2*a3^2*a4*pp1*s23*s34^3*s56-a3^2*a4*pp2^2*pp3^2*pp4*s56-a3^2*a4*pp2^2*pp3^2*s123*s56+a3^2*a4*pp2^2*pp3^2*s56^2+4*a3^2*a4*pp2^2*pp3*pp4^3-8*a3^2*a4*pp2^2*pp3*pp4^2*s123-2*a3^2*a4*pp2^2*pp3*pp4^2*s34-9*a3^2*a4*pp2^2*pp3*pp4^2*s56+4*a3^2*a4*pp2^2*pp3*pp4*s123^2+3*a3^2*a4*pp2^2*pp3*pp4*s123*s34-7*a3^2*a4*pp2^2*pp3*pp4*s123*s56+5*a3^2*a4*pp2^2*pp3*pp4*s34*s56+5*a3^2*a4*pp2^2*pp3*pp4*s56^2-a3^2*a4*pp2^2*pp3*s123^2*s34+4*a3^2*a4*pp2^2*pp3*s123*s34*s56-3*a3^2*a4*pp2^2*pp3*s34*s56^2+2*a3^2*a4*pp2^2*pp4^4-4*a3^2*a4*pp2^2*pp4^3*s123-4*a3^2*a4*pp2^2*pp4^3*s34-4*a3^2*a4*pp2^2*pp4^3*s56+2*a3^2*a4*pp2^2*pp4^2*s123^2+7*a3^2*a4*pp2^2*pp4^2*s123*s34-2*a3^2*a4*pp2^2*pp4^2*s123*s56+2*a3^2*a4*pp2^2*pp4^2*s34^2+8*a3^2*a4*pp2^2*pp4^2*s34*s56+2*a3^2*a4*pp2^2*pp4^2*s56^2-3*a3^2*a4*pp2^2*pp4*s123^2*s34-3*a3^2*a4*pp2^2*pp4*s123*s34^2+5*a3^2*a4*pp2^2*pp4*s123*s34*s56-4*a3^2*a4*pp2^2*pp4*s34^2*s56-4*a3^2*a4*pp2^2*pp4*s34*s56^2+a3^2*a4*pp2^2*s123^2*s34^2-3*a3^2*a4*pp2^2*s123*s34^2*s56+2*a3^2*a4*pp2^2*s34^2*s56^2+a3^2*a4*pp2*pp3^3*s234*s56-a3^2*a4*pp2*pp3^3*s56^2-4*a3^2*a4*pp2*pp3^2*pp4^2*s234+4*a3^2*a4*pp2*pp3^2*pp4^2*s56+a3^2*a4*pp2*pp3^2*pp4*s12*s234+a3^2*a4*pp2*pp3^2*pp4*s12*s56+4*a3^2*a4*pp2*pp3^2*pp4*s123*s234+4*a3^2*a4*pp2*pp3^2*pp4*s123*s56-8*a3^2*a4*pp2*pp3^2*pp4*s23*s56+2*a3^2*a4*pp2*pp3^2*pp4*s234*s34+5*a3^2*a4*pp2*pp3^2*pp4*s234*s56-2*a3^2*a4*pp2*pp3^2*pp4*s34*s56-5*a3^2*a4*pp2*pp3^2*pp4*s56^2+a3^2*a4*pp2*pp3^2*s12*s123*s234+a3^2*a4*pp2*pp3^2*s12*s23*s56-2*a3^2*a4*pp2*pp3^2*s12*s234*s56-3*a3^2*a4*pp2*pp3^2*s123*s234*s34-a3^2*a4*pp2*pp3^2*s123*s234*s56+3*a3^2*a4*pp2*pp3^2*s23*s34*s56+a3^2*a4*pp2*pp3^2*s23*s56^2-3*a3^2*a4*pp2*pp3^2*s234*s34*s56+3*a3^2*a4*pp2*pp3^2*s34*s56^2-8*a3^2*a4*pp2*pp3*pp4^3*s12-2*a3^2*a4*pp2*pp3*pp4^3*s234+2*a3^2*a4*pp2*pp3*pp4^3*s56+8*a3^2*a4*pp2*pp3*pp4^2*s12*s123+8*a3^2*a4*pp2*pp3*pp4^2*s12*s23+9*a3^2*a4*pp2*pp3*pp4^2*s12*s234+4*a3^2*a4*pp2*pp3*pp4^2*s12*s34+9*a3^2*a4*pp2*pp3*pp4^2*s12*s56+6*a3^2*a4*pp2*pp3*pp4^2*s123*s234+4*a3^2*a4*pp2*pp3*pp4^2*s123*s34-6*a3^2*a4*pp2*pp3*pp4^2*s123*s56-4*a3^2*a4*pp2*pp3*pp4^2*s23*s34+4*a3^2*a4*pp2*pp3*pp4^2*s234*s34+2*a3^2*a4*pp2*pp3*pp4^2*s234*s56-4*a3^2*a4*pp2*pp3*pp4^2*s34*s56-2*a3^2*a4*pp2*pp3*pp4^2*s56^2-8*a3^2*a4*pp2*pp3*pp4*s12*s123*s23+7*a3^2*a4*pp2*pp3*pp4*s12*s123*s234-3*a3^2*a4*pp2*pp3*pp4*s12*s123*s34-3*a3^2*a4*pp2*pp3*pp4*s12*s23*s34+7*a3^2*a4*pp2*pp3*pp4*s12*s23*s56-5*a3^2*a4*pp2*pp3*pp4*s12*s234*s34-10*a3^2*a4*pp2*pp3*pp4*s12*s234*s56-5*a3^2*a4*pp2*pp3*pp4*s12*s34*s56-4*a3^2*a4*pp2*pp3*pp4*s123^2*s234-4*a3^2*a4*pp2*pp3*pp4*s123^2*s34+4*a3^2*a4*pp2*pp3*pp4*s123*s23*s34+4*a3^2*a4*pp2*pp3*pp4*s123*s23*s56-15*a3^2*a4*pp2*pp3*pp4*s123*s234*s34+3*a3^2*a4*pp2*pp3*pp4*s123*s234*s56-2*a3^2*a4*pp2*pp3*pp4*s123*s34^2+6*a3^2*a4*pp2*pp3*pp4*s123*s34*s56+2*a3^2*a4*pp2*pp3*pp4*s23*s34^2+9*a3^2*a4*pp2*pp3*pp4*s23*s34*s56-3*a3^2*a4*pp2*pp3*pp4*s23*s56^2-2*a3^2*a4*pp2*pp3*pp4*s234*s34^2-4*a3^2*a4*pp2*pp3*pp4*s234*s34*s56+2*a3^2*a4*pp2*pp3*pp4*s34^2*s56+4*a3^2*a4*pp2*pp3*pp4*s34*s56^2+2*a3^2*a4*pp2*pp3*s12*s123*s23*s34-4*a3^2*a4*pp2*pp3*s12*s123*s234*s34-4*a3^2*a4*pp2*pp3*s12*s23*s34*s56+6*a3^2*a4*pp2*pp3*s12*s234*s34*s56+3*a3^2*a4*pp2*pp3*s123^2*s234*s34+a3^2*a4*pp2*pp3*s123^2*s34^2-a3^2*a4*pp2*pp3*s123*s23*s34^2-3*a3^2*a4*pp2*pp3*s123*s23*s34*s56+7*a3^2*a4*pp2*pp3*s123*s234*s34^2-a3^2*a4*pp2*pp3*s123*s234*s34*s56-2*a3^2*a4*pp2*pp3*s123*s34^2*s56-5*a3^2*a4*pp2*pp3*s23*s34^2*s56+a3^2*a4*pp2*pp3*s23*s34*s56^2+2*a3^2*a4*pp2*pp3*s234*s34^2*s56-2*a3^2*a4*pp2*pp3*s34^2*s56^2-4*a3^2*a4*pp2*pp4^4*s12+4*a3^2*a4*pp2*pp4^3*s12*s123+4*a3^2*a4*pp2*pp4^3*s12*s23+4*a3^2*a4*pp2*pp4^3*s12*s234+8*a3^2*a4*pp2*pp4^3*s12*s34+4*a3^2*a4*pp2*pp4^3*s12*s56+2*a3^2*a4*pp2*pp4^3*s123*s234+2*a3^2*a4*pp2*pp4^3*s123*s34-4*a3^2*a4*pp2*pp4^3*s123*s56-2*a3^2*a4*pp2*pp4^3*s23*s34+2*a3^2*a4*pp2*pp4^3*s23*s56-4*a3^2*a4*pp2*pp4^2*s12*s123*s23+2*a3^2*a4*pp2*pp4^2*s12*s123*s234-7*a3^2*a4*pp2*pp4^2*s12*s123*s34-7*a3^2*a4*pp2*pp4^2*s12*s23*s34+2*a3^2*a4*pp2*pp4^2*s12*s23*s56-8*a3^2*a4*pp2*pp4^2*s12*s234*s34-4*a3^2*a4*pp2*pp4^2*s12*s234*s56-4*a3^2*a4*pp2*pp4^2*s12*s34^2-8*a3^2*a4*pp2*pp4^2*s12*s34*s56-2*a3^2*a4*pp2*pp4^2*s123^2*s234-2*a3^2*a4*pp2*pp4^2*s123^2*s34+2*a3^2*a4*pp2*pp4^2*s123*s23*s34+2*a3^2*a4*pp2*pp4^2*s123*s23*s56-8*a3^2*a4*pp2*pp4^2*s123*s234*s34+2*a3^2*a4*pp2*pp4^2*s123*s234*s56-4*a3^2*a4*pp2*pp4^2*s123*s34^2+10*a3^2*a4*pp2*pp4^2*s123*s34*s56+4*a3^2*a4*pp2*pp4^2*s23*s34^2-2*a3^2*a4*pp2*pp4^2*s23*s34*s56-2*a3^2*a4*pp2*pp4^2*s23*s56^2+6*a3^2*a4*pp2*pp4*s12*s123*s23*s34-5*a3^2*a4*pp2*pp4*s12*s123*s234*s34+3*a3^2*a4*pp2*pp4*s12*s123*s34^2+3*a3^2*a4*pp2*pp4*s12*s23*s34^2-5*a3^2*a4*pp2*pp4*s12*s23*s34*s56+4*a3^2*a4*pp2*pp4*s12*s234*s34^2+8*a3^2*a4*pp2*pp4*s12*s234*s34*s56+4*a3^2*a4*pp2*pp4*s12*s34^2*s56+5*a3^2*a4*pp2*pp4*s123^2*s234*s34+3*a3^2*a4*pp2*pp4*s123^2*s34^2-3*a3^2*a4*pp2*pp4*s123*s23*s34^2-5*a3^2*a4*pp2*pp4*s123*s23*s34*s56+10*a3^2*a4*pp2*pp4*s123*s234*s34^2-4*a3^2*a4*pp2*pp4*s123*s234*s34*s56+2*a3^2*a4*pp2*pp4*s123*s34^3-8*a3^2*a4*pp2*pp4*s123*s34^2*s56-2*a3^2*a4*pp2*pp4*s23*s34^3-2*a3^2*a4*pp2*pp4*s23*s34^2*s56+4*a3^2*a4*pp2*pp4*s23*s34*s56^2-2*a3^2*a4*pp2*s12*s123*s23*s34^2+3*a3^2*a4*pp2*s12*s123*s234*s34^2+3*a3^2*a4*pp2*s12*s23*s34^2*s56-4*a3^2*a4*pp2*s12*s234*s34^2*s56-3*a3^2*a4*pp2*s123^2*s234*s34^2-a3^2*a4*pp2*s123^2*s34^3+a3^2*a4*pp2*s123*s23*s34^3+3*a3^2*a4*pp2*s123*s23*s34^2*s56-4*a3^2*a4*pp2*s123*s234*s34^3+2*a3^2*a4*pp2*s123*s234*s34^2*s56+2*a3^2*a4*pp2*s123*s34^3*s56+2*a3^2*a4*pp2*s23*s34^3*s56-2*a3^2*a4*pp2*s23*s34^2*s56^2-a3^2*a4*pp3^3*s12*s234^2+a3^2*a4*pp3^3*s12*s234*s56+4*a3^2*a4*pp3^2*pp4^2*s12*s234-4*a3^2*a4*pp3^2*pp4^2*s12*s56-a3^2*a4*pp3^2*pp4*s12^2*s234-8*a3^2*a4*pp3^2*pp4*s12*s123*s234+4*a3^2*a4*pp3^2*pp4*s12*s23*s234+4*a3^2*a4*pp3^2*pp4*s12*s23*s56-5*a3^2*a4*pp3^2*pp4*s12*s234^2-2*a3^2*a4*pp3^2*pp4*s12*s234*s34+5*a3^2*a4*pp3^2*pp4*s12*s234*s56+2*a3^2*a4*pp3^2*pp4*s12*s34*s56-a3^2*a4*pp3^2*s12^2*s23*s234+a3^2*a4*pp3^2*s12^2*s234^2+a3^2*a4*pp3^2*s12*s123*s234^2+3*a3^2*a4*pp3^2*s12*s123*s234*s34-a3^2*a4*pp3^2*s12*s23*s234*s56-3*a3^2*a4*pp3^2*s12*s23*s34*s56+3*a3^2*a4*pp3^2*s12*s234^2*s34-3*a3^2*a4*pp3^2*s12*s234*s34*s56+4*a3^2*a4*pp3*pp4^3*s12^2+2*a3^2*a4*pp3*pp4^3*s12*s234-2*a3^2*a4*pp3*pp4^3*s12*s56-8*a3^2*a4*pp3*pp4^2*s12^2*s23-9*a3^2*a4*pp3*pp4^2*s12^2*s234-2*a3^2*a4*pp3*pp4^2*s12^2*s34-4*a3^2*a4*pp3*pp4^2*s12*s123*s34-6*a3^2*a4*pp3*pp4^2*s12*s23*s234+4*a3^2*a4*pp3*pp4^2*s12*s23*s34+6*a3^2*a4*pp3*pp4^2*s12*s23*s56-2*a3^2*a4*pp3*pp4^2*s12*s234^2-4*a3^2*a4*pp3*pp4^2*s12*s234*s34+2*a3^2*a4*pp3*pp4^2*s12*s234*s56+4*a3^2*a4*pp3*pp4^2*s12*s34*s56+4*a3^2*a4*pp3*pp4*s12^2*s23^2-7*a3^2*a4*pp3*pp4*s12^2*s23*s234+3*a3^2*a4*pp3*pp4*s12^2*s23*s34+5*a3^2*a4*pp3*pp4*s12^2*s234^2+5*a3^2*a4*pp3*pp4*s12^2*s234*s34+4*a3^2*a4*pp3*pp4*s12*s123*s23*s234+4*a3^2*a4*pp3*pp4*s12*s123*s23*s34-3*a3^2*a4*pp3*pp4*s12*s123*s234^2+9*a3^2*a4*pp3*pp4*s12*s123*s234*s34+2*a3^2*a4*pp3*pp4*s12*s123*s34^2-4*a3^2*a4*pp3*pp4*s12*s23^2*s34-4*a3^2*a4*pp3*pp4*s12*s23^2*s56+6*a3^2*a4*pp3*pp4*s12*s23*s234*s34+3*a3^2*a4*pp3*pp4*s12*s23*s234*s56-2*a3^2*a4*pp3*pp4*s12*s23*s34^2-15*a3^2*a4*pp3*pp4*s12*s23*s34*s56+4*a3^2*a4*pp3*pp4*s12*s234^2*s34+2*a3^2*a4*pp3*pp4*s12*s234*s34^2-4*a3^2*a4*pp3*pp4*s12*s234*s34*s56-2*a3^2*a4*pp3*pp4*s12*s34^2*s56-a3^2*a4*pp3*s12^2*s23^2*s34+4*a3^2*a4*pp3*s12^2*s23*s234*s34-3*a3^2*a4*pp3*s12^2*s234^2*s34-3*a3^2*a4*pp3*s12*s123*s23*s234*s34-a3^2*a4*pp3*s12*s123*s23*s34^2+a3^2*a4*pp3*s12*s123*s234^2*s34-5*a3^2*a4*pp3*s12*s123*s234*s34^2+a3^2*a4*pp3*s12*s23^2*s34^2+3*a3^2*a4*pp3*s12*s23^2*s34*s56-2*a3^2*a4*pp3*s12*s23*s234*s34^2-a3^2*a4*pp3*s12*s23*s234*s34*s56+7*a3^2*a4*pp3*s12*s23*s34^2*s56-2*a3^2*a4*pp3*s12*s234^2*s34^2+2*a3^2*a4*pp3*s12*s234*s34^2*s56+2*a3^2*a4*pp4^4*s12^2-4*a3^2*a4*pp4^3*s12^2*s23-4*a3^2*a4*pp4^3*s12^2*s234-4*a3^2*a4*pp4^3*s12^2*s34+2*a3^2*a4*pp4^3*s12*s123*s234-2*a3^2*a4*pp4^3*s12*s123*s34-4*a3^2*a4*pp4^3*s12*s23*s234+2*a3^2*a4*pp4^3*s12*s23*s34+2*a3^2*a4*pp4^3*s12*s23*s56+2*a3^2*a4*pp4^2*s12^2*s23^2-2*a3^2*a4*pp4^2*s12^2*s23*s234+7*a3^2*a4*pp4^2*s12^2*s23*s34+2*a3^2*a4*pp4^2*s12^2*s234^2+8*a3^2*a4*pp4^2*s12^2*s234*s34+2*a3^2*a4*pp4^2*s12^2*s34^2+2*a3^2*a4*pp4^2*s12*s123*s23*s234+2*a3^2*a4*pp4^2*s12*s123*s23*s34-2*a3^2*a4*pp4^2*s12*s123*s234^2-2*a3^2*a4*pp4^2*s12*s123*s234*s34+4*a3^2*a4*pp4^2*s12*s123*s34^2-2*a3^2*a4*pp4^2*s12*s23^2*s34-2*a3^2*a4*pp4^2*s12*s23^2*s56+10*a3^2*a4*pp4^2*s12*s23*s234*s34+2*a3^2*a4*pp4^2*s12*s23*s234*s56-4*a3^2*a4*pp4^2*s12*s23*s34^2-8*a3^2*a4*pp4^2*s12*s23*s34*s56-3*a3^2*a4*pp4*s12^2*s23^2*s34+5*a3^2*a4*pp4*s12^2*s23*s234*s34-3*a3^2*a4*pp4*s12^2*s23*s34^2-4*a3^2*a4*pp4*s12^2*s234^2*s34-4*a3^2*a4*pp4*s12^2*s234*s34^2-5*a3^2*a4*pp4*s12*s123*s23*s234*s34-3*a3^2*a4*pp4*s12*s123*s23*s34^2+4*a3^2*a4*pp4*s12*s123*s234^2*s34-2*a3^2*a4*pp4*s12*s123*s234*s34^2-2*a3^2*a4*pp4*s12*s123*s34^3+3*a3^2*a4*pp4*s12*s23^2*s34^2+5*a3^2*a4*pp4*s12*s23^2*s34*s56-8*a3^2*a4*pp4*s12*s23*s234*s34^2-4*a3^2*a4*pp4*s12*s23*s234*s34*s56+2*a3^2*a4*pp4*s12*s23*s34^3+10*a3^2*a4*pp4*s12*s23*s34^2*s56+a3^2*a4*s12^2*s23^2*s34^2-3*a3^2*a4*s12^2*s23*s234*s34^2+2*a3^2*a4*s12^2*s234^2*s34^2+3*a3^2*a4*s12*s123*s23*s234*s34^2+a3^2*a4*s12*s123*s23*s34^3-2*a3^2*a4*s12*s123*s234^2*s34^2+2*a3^2*a4*s12*s123*s234*s34^3-a3^2*a4*s12*s23^2*s34^3-3*a3^2*a4*s12*s23^2*s34^2*s56+2*a3^2*a4*s12*s23*s234*s34^3+2*a3^2*a4*s12*s23*s234*s34^2*s56-4*a3^2*a4*s12*s23*s34^3*s56-2*a3*a4^2*pp1^2*pp3^3*pp4+8*a3*a4^2*pp1^2*pp3^2*pp4*s34+6*a3*a4^2*pp1^2*pp3*pp4^3+4*a3*a4^2*pp1^2*pp3*pp4^2*s34-10*a3*a4^2*pp1^2*pp3*pp4*s34^2-4*a3*a4^2*pp1^2*pp4^4+12*a3*a4^2*pp1^2*pp4^3*s34-12*a3*a4^2*pp1^2*pp4^2*s34^2+4*a3*a4^2*pp1^2*pp4*s34^3-4*a3*a4^2*pp1*pp2*pp3^2*pp4^2+4*a3*a4^2*pp1*pp2*pp3^2*pp4*s123-5*a3*a4^2*pp1*pp2*pp3^2*pp4*s56-4*a3*a4^2*pp1*pp2*pp3*pp4^3+14*a3*a4^2*pp1*pp2*pp3*pp4^2*s12+4*a3*a4^2*pp1*pp2*pp3*pp4^2*s123+2*a3*a4^2*pp1*pp2*pp3*pp4^2*s34-11*a3*a4^2*pp1*pp2*pp3*pp4^2*s56-11*a3*a4^2*pp1*pp2*pp3*pp4*s123*s34+13*a3*a4^2*pp1*pp2*pp3*pp4*s34*s56+8*a3*a4^2*pp1*pp2*pp4^4+22*a3*a4^2*pp1*pp2*pp4^3*s12-8*a3*a4^2*pp1*pp2*pp4^3*s123-16*a3*a4^2*pp1*pp2*pp4^3*s34-8*a3*a4^2*pp1*pp2*pp4^3*s56-22*a3*a4^2*pp1*pp2*pp4^2*s12*s34+a3*a4^2*pp1*pp2*pp4^2*s123*s34+8*a3*a4^2*pp1*pp2*pp4^2*s34^2+16*a3*a4^2*pp1*pp2*pp4^2*s34*s56+7*a3*a4^2*pp1*pp2*pp4*s123*s34^2-8*a3*a4^2*pp1*pp2*pp4*s34^2*s56+2*a3*a4^2*pp1*pp3^3*pp4*s234+2*a3*a4^2*pp1*pp3^3*pp4*s56-4*a3*a4^2*pp1*pp3^2*pp4^2*s12+2*a3*a4^2*pp1*pp3^2*pp4^2*s234+4*a3*a4^2*pp1*pp3^2*pp4^2*s34+2*a3*a4^2*pp1*pp3^2*pp4^2*s56+4*a3*a4^2*pp1*pp3^2*pp4*s12*s23-5*a3*a4^2*pp1*pp3^2*pp4*s12*s234-2*a3*a4^2*pp1*pp3^2*pp4*s123*s234-2*a3*a4^2*pp1*pp3^2*pp4*s123*s34-2*a3*a4^2*pp1*pp3^2*pp4*s23*s34-2*a3*a4^2*pp1*pp3^2*pp4*s23*s56-6*a3*a4^2*pp1*pp3^2*pp4*s234*s34+4*a3*a4^2*pp1*pp3^2*pp4*s234*s56-6*a3*a4^2*pp1*pp3^2*pp4*s34*s56-4*a3*a4^2*pp1*pp3*pp4^3*s12-4*a3*a4^2*pp1*pp3*pp4^3*s234+8*a3*a4^2*pp1*pp3*pp4^3*s34-4*a3*a4^2*pp1*pp3*pp4^3*s56+4*a3*a4^2*pp1*pp3*pp4^2*s12*s23-11*a3*a4^2*pp1*pp3*pp4^2*s12*s234+2*a3*a4^2*pp1*pp3*pp4^2*s12*s34-2*a3*a4^2*pp1*pp3*pp4^2*s123*s234-6*a3*a4^2*pp1*pp3*pp4^2*s123*s34-6*a3*a4^2*pp1*pp3*pp4^2*s23*s34-2*a3*a4^2*pp1*pp3*pp4^2*s23*s56+8*a3*a4^2*pp1*pp3*pp4^2*s234*s56-8*a3*a4^2*pp1*pp3*pp4^2*s34^2-11*a3*a4^2*pp1*pp3*pp4*s12*s23*s34+13*a3*a4^2*pp1*pp3*pp4*s12*s234*s34+4*a3*a4^2*pp1*pp3*pp4*s123*s23*s34+2*a3*a4^2*pp1*pp3*pp4*s123*s234*s34+6*a3*a4^2*pp1*pp3*pp4*s123*s34^2+6*a3*a4^2*pp1*pp3*pp4*s23*s34^2+2*a3*a4^2*pp1*pp3*pp4*s23*s34*s56+4*a3*a4^2*pp1*pp3*pp4*s234*s34^2-8*a3*a4^2*pp1*pp3*pp4*s234*s34*s56+4*a3*a4^2*pp1*pp3*pp4*s34^2*s56+8*a3*a4^2*pp1*pp4^4*s12-8*a3*a4^2*pp1*pp4^3*s12*s23-8*a3*a4^2*pp1*pp4^3*s12*s234-16*a3*a4^2*pp1*pp4^3*s12*s34+4*a3*a4^2*pp1*pp4^3*s123*s234-4*a3*a4^2*pp1*pp4^3*s123*s34-4*a3*a4^2*pp1*pp4^3*s23*s34+4*a3*a4^2*pp1*pp4^3*s23*s56+a3*a4^2*pp1*pp4^2*s12*s23*s34+16*a3*a4^2*pp1*pp4^2*s12*s234*s34+8*a3*a4^2*pp1*pp4^2*s12*s34^2+8*a3*a4^2*pp1*pp4^2*s123*s23*s34-8*a3*a4^2*pp1*pp4^2*s123*s234*s34+8*a3*a4^2*pp1*pp4^2*s123*s34^2+8*a3*a4^2*pp1*pp4^2*s23*s34^2-8*a3*a4^2*pp1*pp4^2*s23*s34*s56+7*a3*a4^2*pp1*pp4*s12*s23*s34^2-8*a3*a4^2*pp1*pp4*s12*s234*s34^2-8*a3*a4^2*pp1*pp4*s123*s23*s34^2+4*a3*a4^2*pp1*pp4*s123*s234*s34^2-4*a3*a4^2*pp1*pp4*s123*s34^3-4*a3*a4^2*pp1*pp4*s23*s34^3+4*a3*a4^2*pp1*pp4*s23*s34^2*s56-2*a3*a4^2*pp2^2*pp3*pp4^3+4*a3*a4^2*pp2^2*pp3*pp4^2*s123+5*a3*a4^2*pp2^2*pp3*pp4^2*s56-2*a3*a4^2*pp2^2*pp3*pp4*s123^2+5*a3*a4^2*pp2^2*pp3*pp4*s123*s56-3*a3*a4^2*pp2^2*pp3*pp4*s56^2-4*a3*a4^2*pp2^2*pp4^4+8*a3*a4^2*pp2^2*pp4^3*s123+4*a3*a4^2*pp2^2*pp4^3*s34+8*a3*a4^2*pp2^2*pp4^3*s56-4*a3*a4^2*pp2^2*pp4^2*s123^2-7*a3*a4^2*pp2^2*pp4^2*s123*s34+6*a3*a4^2*pp2^2*pp4^2*s123*s56-8*a3*a4^2*pp2^2*pp4^2*s34*s56-4*a3*a4^2*pp2^2*pp4^2*s56^2+3*a3*a4^2*pp2^2*pp4*s123^2*s34-7*a3*a4^2*pp2^2*pp4*s123*s34*s56+4*a3*a4^2*pp2^2*pp4*s34*s56^2+2*a3*a4^2*pp2*pp3^2*pp4^2*s234-2*a3*a4^2*pp2*pp3^2*pp4^2*s56-2*a3*a4^2*pp2*pp3^2*pp4*s123*s234-2*a3*a4^2*pp2*pp3^2*pp4*s123*s56+4*a3*a4^2*pp2*pp3^2*pp4*s23*s56-3*a3*a4^2*pp2*pp3^2*pp4*s234*s56+3*a3*a4^2*pp2*pp3^2*pp4*s56^2+4*a3*a4^2*pp2*pp3*pp4^3*s12+4*a3*a4^2*pp2*pp3*pp4^3*s234-4*a3*a4^2*pp2*pp3*pp4^3*s56-4*a3*a4^2*pp2*pp3*pp4^2*s12*s123-4*a3*a4^2*pp2*pp3*pp4^2*s12*s23-5*a3*a4^2*pp2*pp3*pp4^2*s12*s234-5*a3*a4^2*pp2*pp3*pp4^2*s12*s56-6*a3*a4^2*pp2*pp3*pp4^2*s123*s234-2*a3*a4^2*pp2*pp3*pp4^2*s123*s34+2*a3*a4^2*pp2*pp3*pp4^2*s23*s34+6*a3*a4^2*pp2*pp3*pp4^2*s23*s56-4*a3*a4^2*pp2*pp3*pp4^2*s234*s34-4*a3*a4^2*pp2*pp3*pp4^2*s234*s56+4*a3*a4^2*pp2*pp3*pp4^2*s34*s56+4*a3*a4^2*pp2*pp3*pp4^2*s56^2+4*a3*a4^2*pp2*pp3*pp4*s12*s123*s23-5*a3*a4^2*pp2*pp3*pp4*s12*s123*s234-5*a3*a4^2*pp2*pp3*pp4*s12*s23*s56+6*a3*a4^2*pp2*pp3*pp4*s12*s234*s56+2*a3*a4^2*pp2*pp3*pp4*s123^2*s234+2*a3*a4^2*pp2*pp3*pp4*s123^2*s34-2*a3*a4^2*pp2*pp3*pp4*s123*s23*s34-2*a3*a4^2*pp2*pp3*pp4*s123*s23*s56+9*a3*a4^2*pp2*pp3*pp4*s123*s234*s34-a3*a4^2*pp2*pp3*pp4*s123*s234*s56-9*a3*a4^2*pp2*pp3*pp4*s23*s34*s56+a3*a4^2*pp2*pp3*pp4*s23*s56^2+4*a3*a4^2*pp2*pp3*pp4*s234*s34*s56-4*a3*a4^2*pp2*pp3*pp4*s34*s56^2+8*a3*a4^2*pp2*pp4^4*s12-8*a3*a4^2*pp2*pp4^3*s12*s123-8*a3*a4^2*pp2*pp4^3*s12*s23-8*a3*a4^2*pp2*pp4^3*s12*s234-8*a3*a4^2*pp2*pp4^3*s12*s34-8*a3*a4^2*pp2*pp4^3*s12*s56-4*a3*a4^2*pp2*pp4^3*s123*s234-4*a3*a4^2*pp2*pp4^3*s123*s34+8*a3*a4^2*pp2*pp4^3*s123*s56+4*a3*a4^2*pp2*pp4^3*s23*s34-4*a3*a4^2*pp2*pp4^3*s23*s56+8*a3*a4^2*pp2*pp4^2*s12*s123*s23-6*a3*a4^2*pp2*pp4^2*s12*s123*s234+7*a3*a4^2*pp2*pp4^2*s12*s123*s34+7*a3*a4^2*pp2*pp4^2*s12*s23*s34-6*a3*a4^2*pp2*pp4^2*s12*s23*s56+8*a3*a4^2*pp2*pp4^2*s12*s234*s34+8*a3*a4^2*pp2*pp4^2*s12*s234*s56+8*a3*a4^2*pp2*pp4^2*s12*s34*s56+4*a3*a4^2*pp2*pp4^2*s123^2*s234+4*a3*a4^2*pp2*pp4^2*s123^2*s34-4*a3*a4^2*pp2*pp4^2*s123*s23*s34-4*a3*a4^2*pp2*pp4^2*s123*s23*s56+12*a3*a4^2*pp2*pp4^2*s123*s234*s34-4*a3*a4^2*pp2*pp4^2*s123*s234*s56+4*a3*a4^2*pp2*pp4^2*s123*s34^2-12*a3*a4^2*pp2*pp4^2*s123*s34*s56-4*a3*a4^2*pp2*pp4^2*s23*s34^2+4*a3*a4^2*pp2*pp4^2*s23*s56^2-6*a3*a4^2*pp2*pp4*s12*s123*s23*s34+7*a3*a4^2*pp2*pp4*s12*s123*s234*s34+7*a3*a4^2*pp2*pp4*s12*s23*s34*s56-8*a3*a4^2*pp2*pp4*s12*s234*s34*s56-5*a3*a4^2*pp2*pp4*s123^2*s234*s34-3*a3*a4^2*pp2*pp4*s123^2*s34^2+3*a3*a4^2*pp2*pp4*s123*s23*s34^2+5*a3*a4^2*pp2*pp4*s123*s23*s34*s56-8*a3*a4^2*pp2*pp4*s123*s234*s34^2+4*a3*a4^2*pp2*pp4*s123*s234*s34*s56+4*a3*a4^2*pp2*pp4*s123*s34^2*s56+4*a3*a4^2*pp2*pp4*s23*s34^2*s56-4*a3*a4^2*pp2*pp4*s23*s34*s56^2-2*a3*a4^2*pp3^2*pp4^2*s12*s234+2*a3*a4^2*pp3^2*pp4^2*s12*s56+4*a3*a4^2*pp3^2*pp4*s12*s123*s234-2*a3*a4^2*pp3^2*pp4*s12*s23*s234-2*a3*a4^2*pp3^2*pp4*s12*s23*s56+3*a3*a4^2*pp3^2*pp4*s12*s234^2-3*a3*a4^2*pp3^2*pp4*s12*s234*s56-2*a3*a4^2*pp3*pp4^3*s12^2-4*a3*a4^2*pp3*pp4^3*s12*s234+4*a3*a4^2*pp3*pp4^3*s12*s56+4*a3*a4^2*pp3*pp4^2*s12^2*s23+5*a3*a4^2*pp3*pp4^2*s12^2*s234+6*a3*a4^2*pp3*pp4^2*s12*s123*s234+2*a3*a4^2*pp3*pp4^2*s12*s123*s34-2*a3*a4^2*pp3*pp4^2*s12*s23*s34-6*a3*a4^2*pp3*pp4^2*s12*s23*s56+4*a3*a4^2*pp3*pp4^2*s12*s234^2+4*a3*a4^2*pp3*pp4^2*s12*s234*s34-4*a3*a4^2*pp3*pp4^2*s12*s234*s56-4*a3*a4^2*pp3*pp4^2*s12*s34*s56-2*a3*a4^2*pp3*pp4*s12^2*s23^2+5*a3*a4^2*pp3*pp4*s12^2*s23*s234-3*a3*a4^2*pp3*pp4*s12^2*s234^2-2*a3*a4^2*pp3*pp4*s12*s123*s23*s234-2*a3*a4^2*pp3*pp4*s12*s123*s23*s34+a3*a4^2*pp3*pp4*s12*s123*s234^2-9*a3*a4^2*pp3*pp4*s12*s123*s234*s34+2*a3*a4^2*pp3*pp4*s12*s23^2*s34+2*a3*a4^2*pp3*pp4*s12*s23^2*s56-a3*a4^2*pp3*pp4*s12*s23*s234*s56+9*a3*a4^2*pp3*pp4*s12*s23*s34*s56-4*a3*a4^2*pp3*pp4*s12*s234^2*s34+4*a3*a4^2*pp3*pp4*s12*s234*s34*s56-4*a3*a4^2*pp4^4*s12^2+8*a3*a4^2*pp4^3*s12^2*s23+8*a3*a4^2*pp4^3*s12^2*s234+4*a3*a4^2*pp4^3*s12^2*s34-4*a3*a4^2*pp4^3*s12*s123*s234+4*a3*a4^2*pp4^3*s12*s123*s34+8*a3*a4^2*pp4^3*s12*s23*s234-4*a3*a4^2*pp4^3*s12*s23*s34-4*a3*a4^2*pp4^3*s12*s23*s56-4*a3*a4^2*pp4^2*s12^2*s23^2+6*a3*a4^2*pp4^2*s12^2*s23*s234-7*a3*a4^2*pp4^2*s12^2*s23*s34-4*a3*a4^2*pp4^2*s12^2*s234^2-8*a3*a4^2*pp4^2*s12^2*s234*s34-4*a3*a4^2*pp4^2*s12*s123*s23*s234-4*a3*a4^2*pp4^2*s12*s123*s23*s34+4*a3*a4^2*pp4^2*s12*s123*s234^2-4*a3*a4^2*pp4^2*s12*s123*s34^2+4*a3*a4^2*pp4^2*s12*s23^2*s34+4*a3*a4^2*pp4^2*s12*s23^2*s56-12*a3*a4^2*pp4^2*s12*s23*s234*s34-4*a3*a4^2*pp4^2*s12*s23*s234*s56+4*a3*a4^2*pp4^2*s12*s23*s34^2+12*a3*a4^2*pp4^2*s12*s23*s34*s56+3*a3*a4^2*pp4*s12^2*s23^2*s34-7*a3*a4^2*pp4*s12^2*s23*s234*s34+4*a3*a4^2*pp4*s12^2*s234^2*s34+5*a3*a4^2*pp4*s12*s123*s23*s234*s34+3*a3*a4^2*pp4*s12*s123*s23*s34^2-4*a3*a4^2*pp4*s12*s123*s234^2*s34+4*a3*a4^2*pp4*s12*s123*s234*s34^2-3*a3*a4^2*pp4*s12*s23^2*s34^2-5*a3*a4^2*pp4*s12*s23^2*s34*s56+4*a3*a4^2*pp4*s12*s23*s234*s34^2+4*a3*a4^2*pp4*s12*s23*s234*s34*s56-8*a3*a4^2*pp4*s12*s23*s34^2*s56+2*a4^3*pp1^2*pp3^2*pp4^2-4*a4^3*pp1^2*pp3*pp4^3-4*a4^3*pp1^2*pp3*pp4^2*s34+2*a4^3*pp1^2*pp4^4-4*a4^3*pp1^2*pp4^3*s34+2*a4^3*pp1^2*pp4^2*s34^2+4*a4^3*pp1*pp2*pp3*pp4^3-4*a4^3*pp1*pp2*pp3*pp4^2*s123+4*a4^3*pp1*pp2*pp3*pp4^2*s56-4*a4^3*pp1*pp2*pp4^4-12*a4^3*pp1*pp2*pp4^3*s12+4*a4^3*pp1*pp2*pp4^3*s123+4*a4^3*pp1*pp2*pp4^3*s34+4*a4^3*pp1*pp2*pp4^3*s56+4*a4^3*pp1*pp2*pp4^2*s123*s34-4*a4^3*pp1*pp2*pp4^2*s34*s56-2*a4^3*pp1*pp3^2*pp4^2*s234-2*a4^3*pp1*pp3^2*pp4^2*s56+4*a4^3*pp1*pp3*pp4^3*s12+2*a4^3*pp1*pp3*pp4^3*s234-4*a4^3*pp1*pp3*pp4^3*s34+2*a4^3*pp1*pp3*pp4^3*s56-4*a4^3*pp1*pp3*pp4^2*s12*s23+4*a4^3*pp1*pp3*pp4^2*s12*s234+2*a4^3*pp1*pp3*pp4^2*s123*s234+2*a4^3*pp1*pp3*pp4^2*s123*s34+2*a4^3*pp1*pp3*pp4^2*s23*s34+2*a4^3*pp1*pp3*pp4^2*s23*s56+2*a4^3*pp1*pp3*pp4^2*s234*s34-4*a4^3*pp1*pp3*pp4^2*s234*s56+2*a4^3*pp1*pp3*pp4^2*s34*s56-4*a4^3*pp1*pp4^4*s12+4*a4^3*pp1*pp4^3*s12*s23+4*a4^3*pp1*pp4^3*s12*s234+4*a4^3*pp1*pp4^3*s12*s34-2*a4^3*pp1*pp4^3*s123*s234+2*a4^3*pp1*pp4^3*s123*s34+2*a4^3*pp1*pp4^3*s23*s34-2*a4^3*pp1*pp4^3*s23*s56+4*a4^3*pp1*pp4^2*s12*s23*s34-4*a4^3*pp1*pp4^2*s12*s234*s34-4*a4^3*pp1*pp4^2*s123*s23*s34+2*a4^3*pp1*pp4^2*s123*s234*s34-2*a4^3*pp1*pp4^2*s123*s34^2-2*a4^3*pp1*pp4^2*s23*s34^2+2*a4^3*pp1*pp4^2*s23*s34*s56+2*a4^3*pp2^2*pp4^4-4*a4^3*pp2^2*pp4^3*s123-4*a4^3*pp2^2*pp4^3*s56+2*a4^3*pp2^2*pp4^2*s123^2-4*a4^3*pp2^2*pp4^2*s123*s56+2*a4^3*pp2^2*pp4^2*s56^2-2*a4^3*pp2*pp3*pp4^3*s234+2*a4^3*pp2*pp3*pp4^3*s56+2*a4^3*pp2*pp3*pp4^2*s123*s234+2*a4^3*pp2*pp3*pp4^2*s123*s56-4*a4^3*pp2*pp3*pp4^2*s23*s56+2*a4^3*pp2*pp3*pp4^2*s234*s56-2*a4^3*pp2*pp3*pp4^2*s56^2-4*a4^3*pp2*pp4^4*s12+4*a4^3*pp2*pp4^3*s12*s123+4*a4^3*pp2*pp4^3*s12*s23+4*a4^3*pp2*pp4^3*s12*s234+4*a4^3*pp2*pp4^3*s12*s56+2*a4^3*pp2*pp4^3*s123*s234+2*a4^3*pp2*pp4^3*s123*s34-4*a4^3*pp2*pp4^3*s123*s56-2*a4^3*pp2*pp4^3*s23*s34+2*a4^3*pp2*pp4^3*s23*s56-4*a4^3*pp2*pp4^2*s12*s123*s23+4*a4^3*pp2*pp4^2*s12*s123*s234+4*a4^3*pp2*pp4^2*s12*s23*s56-4*a4^3*pp2*pp4^2*s12*s234*s56-2*a4^3*pp2*pp4^2*s123^2*s234-2*a4^3*pp2*pp4^2*s123^2*s34+2*a4^3*pp2*pp4^2*s123*s23*s34+2*a4^3*pp2*pp4^2*s123*s23*s56-4*a4^3*pp2*pp4^2*s123*s234*s34+2*a4^3*pp2*pp4^2*s123*s234*s56+2*a4^3*pp2*pp4^2*s123*s34*s56+2*a4^3*pp2*pp4^2*s23*s34*s56-2*a4^3*pp2*pp4^2*s23*s56^2+2*a4^3*pp3*pp4^3*s12*s234-2*a4^3*pp3*pp4^3*s12*s56-4*a4^3*pp3*pp4^2*s12*s123*s234+2*a4^3*pp3*pp4^2*s12*s23*s234+2*a4^3*pp3*pp4^2*s12*s23*s56-2*a4^3*pp3*pp4^2*s12*s234^2+2*a4^3*pp3*pp4^2*s12*s234*s56+2*a4^3*pp4^4*s12^2-4*a4^3*pp4^3*s12^2*s23-4*a4^3*pp4^3*s12^2*s234+2*a4^3*pp4^3*s12*s123*s234-2*a4^3*pp4^3*s12*s123*s34-4*a4^3*pp4^3*s12*s23*s234+2*a4^3*pp4^3*s12*s23*s34+2*a4^3*pp4^3*s12*s23*s56+2*a4^3*pp4^2*s12^2*s23^2-4*a4^3*pp4^2*s12^2*s23*s234+2*a4^3*pp4^2*s12^2*s234^2+2*a4^3*pp4^2*s12*s123*s23*s234+2*a4^3*pp4^2*s12*s123*s23*s34-2*a4^3*pp4^2*s12*s123*s234^2+2*a4^3*pp4^2*s12*s123*s234*s34-2*a4^3*pp4^2*s12*s23^2*s34-2*a4^3*pp4^2*s12*s23^2*s56+2*a4^3*pp4^2*s12*s23*s234*s34+2*a4^3*pp4^2*s12*s23*s234*s56-4*a4^3*pp4^2*s12*s23*s34*s56-2*a1^2*pp1^3*pp3*pp4*s34+2*a1^2*pp1^2*pp2*pp3*pp4*s56-2*a1^2*pp1^2*pp2*pp4^2*s12+2*a1^2*pp1^2*pp2*pp4*s123*s34-2*a1^2*pp1^2*pp3^2*s234*s56+2*a1^2*pp1^2*pp3*pp4*s12*s234-a1^2*pp1^2*pp3*pp4*s234^2+2*a1^2*pp1^2*pp3*pp4*s234*s56-a1^2*pp1^2*pp3*pp4*s56^2+a1^2*pp1^2*pp3*s123*s234*s34+a1^2*pp1^2*pp3*s123*s34*s56+a1^2*pp1^2*pp3*s23*s234*s34+a1^2*pp1^2*pp3*s23*s34*s56-a1^2*pp1^2*pp3*s234^2*s34+2*a1^2*pp1^2*pp3*s234*s34*s56-a1^2*pp1^2*pp3*s34*s56^2+a1^2*pp1^2*pp4^2*s234^2-2*a1^2*pp1^2*pp4^2*s234*s56+a1^2*pp1^2*pp4^2*s56^2+2*a1^2*pp1^2*pp4*s12*s23*s34-a1^2*pp1^2*pp4*s123*s234*s34+a1^2*pp1^2*pp4*s123*s34*s56+a1^2*pp1^2*pp4*s23*s234*s34-a1^2*pp1^2*pp4*s23*s34*s56-2*a1^2*pp1^2*pp4*s234^2*s34+4*a1^2*pp1^2*pp4*s234*s34*s56-2*a1^2*pp1^2*pp4*s34*s56^2-2*a1^2*pp1^2*s123*s23*s34^2+a1^2*pp1^2*s123*s234*s34^2-a1^2*pp1^2*s123*s34^2*s56-a1^2*pp1^2*s23*s234*s34^2+a1^2*pp1^2*s23*s34^2*s56+a1^2*pp1^2*s234^2*s34^2-2*a1^2*pp1^2*s234*s34^2*s56+a1^2*pp1^2*s34^2*s56^2-2*a1^2*pp1*pp2^2*pp4*s123*s56+a1^2*pp1*pp2*pp3*pp4*s234^2-2*a1^2*pp1*pp2*pp3*pp4*s234*s56+a1^2*pp1*pp2*pp3*pp4*s56^2+3*a1^2*pp1*pp2*pp3*s123*s234*s56-a1^2*pp1*pp2*pp3*s123*s56^2-a1^2*pp1*pp2*pp3*s23*s234*s56-a1^2*pp1*pp2*pp3*s23*s56^2+a1^2*pp1*pp2*pp3*s234^2*s56-2*a1^2*pp1*pp2*pp3*s234*s56^2+a1^2*pp1*pp2*pp3*s56^3-2*a1^2*pp1*pp2*pp4^2*s234^2+4*a1^2*pp1*pp2*pp4^2*s234*s56-2*a1^2*pp1*pp2*pp4^2*s56^2+2*a1^2*pp1*pp2*pp4*s12*s123*s56+2*a1^2*pp1*pp2*pp4*s12*s23*s234-4*a1^2*pp1*pp2*pp4*s12*s234^2+8*a1^2*pp1*pp2*pp4*s12*s234*s56-4*a1^2*pp1*pp2*pp4*s12*s56^2+a1^2*pp1*pp2*pp4*s123*s234^2+a1^2*pp1*pp2*pp4*s123*s234*s34-a1^2*pp1*pp2*pp4*s123*s234*s56-a1^2*pp1*pp2*pp4*s123*s34*s56-a1^2*pp1*pp2*pp4*s23*s234*s34-a1^2*pp1*pp2*pp4*s23*s234*s56+a1^2*pp1*pp2*pp4*s23*s34*s56+a1^2*pp1*pp2*pp4*s23*s56^2+2*a1^2*pp1*pp2*pp4*s234^2*s34+2*a1^2*pp1*pp2*pp4*s234^2*s56-4*a1^2*pp1*pp2*pp4*s234*s34*s56-4*a1^2*pp1*pp2*pp4*s234*s56^2+2*a1^2*pp1*pp2*pp4*s34*s56^2+2*a1^2*pp1*pp2*pp4*s56^3-a1^2*pp1*pp2*s123^2*s234*s34-a1^2*pp1*pp2*s123^2*s34*s56-a1^2*pp1*pp2*s123*s23*s234*s34+3*a1^2*pp1*pp2*s123*s23*s34*s56+a1^2*pp1*pp2*s123*s234^2*s34-4*a1^2*pp1*pp2*s123*s234*s34*s56+3*a1^2*pp1*pp2*s123*s34*s56^2+2*a1^2*pp1*pp2*s23*s234*s34*s56-2*a1^2*pp1*pp2*s23*s34*s56^2-2*a1^2*pp1*pp2*s234^2*s34*s56+4*a1^2*pp1*pp2*s234*s34*s56^2-2*a1^2*pp1*pp2*s34*s56^3+a1^2*pp1*pp3*pp4*s12*s234^2-2*a1^2*pp1*pp3*pp4*s12*s234*s56+a1^2*pp1*pp3*pp4*s12*s56^2+a1^2*pp1*pp3*pp4*s234^3-2*a1^2*pp1*pp3*pp4*s234^2*s34-a1^2*pp1*pp3*pp4*s234^2*s56+4*a1^2*pp1*pp3*pp4*s234*s34*s56-a1^2*pp1*pp3*pp4*s234*s56^2-2*a1^2*pp1*pp3*pp4*s34*s56^2+a1^2*pp1*pp3*pp4*s56^3-a1^2*pp1*pp3*s12*s123*s234^2-a1^2*pp1*pp3*s12*s123*s234*s56-a1^2*pp1*pp3*s12*s23*s234^2+3*a1^2*pp1*pp3*s12*s23*s234*s56+a1^2*pp1*pp3*s12*s234^3-2*a1^2*pp1*pp3*s12*s234^2*s56+a1^2*pp1*pp3*s12*s234*s56^2+a1^2*pp1*pp3*s123*s234^2*s34-2*a1^2*pp1*pp3*s123*s234^2*s56+2*a1^2*pp1*pp3*s123*s234*s56^2-a1^2*pp1*pp3*s123*s34*s56^2-a1^2*pp1*pp3*s23*s234^2*s34+2*a1^2*pp1*pp3*s23*s234^2*s56-2*a1^2*pp1*pp3*s23*s234*s56^2+a1^2*pp1*pp3*s23*s34*s56^2+a1^2*pp1*pp3*s234^3*s34-2*a1^2*pp1*pp3*s234^3*s56-a1^2*pp1*pp3*s234^2*s34*s56+4*a1^2*pp1*pp3*s234^2*s56^2-a1^2*pp1*pp3*s234*s34*s56^2-2*a1^2*pp1*pp3*s234*s56^3+a1^2*pp1*pp3*s34*s56^3-2*a1^2*pp1*pp4^2*s12*s234^2+4*a1^2*pp1*pp4^2*s12*s234*s56-2*a1^2*pp1*pp4^2*s12*s56^2-2*a1^2*pp1*pp4*s12^2*s23*s234+a1^2*pp1*pp4*s12*s123*s234^2+a1^2*pp1*pp4*s12*s123*s234*s34-a1^2*pp1*pp4*s12*s123*s234*s56-a1^2*pp1*pp4*s12*s123*s34*s56-a1^2*pp1*pp4*s12*s23*s234*s34-a1^2*pp1*pp4*s12*s23*s234*s56+a1^2*pp1*pp4*s12*s23*s34*s56+a1^2*pp1*pp4*s12*s23*s56^2+2*a1^2*pp1*pp4*s12*s234^3+2*a1^2*pp1*pp4*s12*s234^2*s34-4*a1^2*pp1*pp4*s12*s234^2*s56-4*a1^2*pp1*pp4*s12*s234*s34*s56+2*a1^2*pp1*pp4*s12*s234*s56^2+2*a1^2*pp1*pp4*s12*s34*s56^2-a1^2*pp1*pp4*s123*s234^3+a1^2*pp1*pp4*s123*s234^2*s34+2*a1^2*pp1*pp4*s123*s234^2*s56-2*a1^2*pp1*pp4*s123*s234*s34*s56-a1^2*pp1*pp4*s123*s234*s56^2+a1^2*pp1*pp4*s123*s34*s56^2+a1^2*pp1*pp4*s23*s234^2*s34-a1^2*pp1*pp4*s23*s234^2*s56-2*a1^2*pp1*pp4*s23*s234*s34*s56+2*a1^2*pp1*pp4*s23*s234*s56^2+a1^2*pp1*pp4*s23*s34*s56^2-a1^2*pp1*pp4*s23*s56^3+3*a1^2*pp1*s12*s123*s23*s234*s34-a1^2*pp1*s12*s123*s23*s34*s56-2*a1^2*pp1*s12*s123*s234^2*s34+2*a1^2*pp1*s12*s123*s234*s34*s56-a1^2*pp1*s12*s23^2*s234*s34-a1^2*pp1*s12*s23^2*s34*s56+3*a1^2*pp1*s12*s23*s234^2*s34-4*a1^2*pp1*s12*s23*s234*s34*s56+a1^2*pp1*s12*s23*s34*s56^2-2*a1^2*pp1*s12*s234^3*s34+4*a1^2*pp1*s12*s234^2*s34*s56-2*a1^2*pp1*s12*s234*s34*s56^2+a1^2*pp1*s123^2*s234^2*s34-a1^2*pp1*s123^2*s234*s34^2-a1^2*pp1*s123^2*s234*s34*s56+a1^2*pp1*s123^2*s34^2*s56-a1^2*pp1*s123*s23*s234^2*s34+2*a1^2*pp1*s123*s23*s234*s34*s56-a1^2*pp1*s123*s23*s34*s56^2+a1^2*pp1*s123*s234^3*s34-a1^2*pp1*s123*s234^2*s34^2-2*a1^2*pp1*s123*s234^2*s34*s56+2*a1^2*pp1*s123*s234*s34^2*s56+a1^2*pp1*s123*s234*s34*s56^2-a1^2*pp1*s123*s34^2*s56^2+a1^2*pp1*s23^2*s234*s34^2-a1^2*pp1*s23^2*s234*s34*s56-a1^2*pp1*s23^2*s34^2*s56+a1^2*pp1*s23^2*s34*s56^2-a1^2*pp1*s23*s234^2*s34^2+a1^2*pp1*s23*s234^2*s34*s56+2*a1^2*pp1*s23*s234*s34^2*s56-2*a1^2*pp1*s23*s234*s34*s56^2-a1^2*pp1*s23*s34^2*s56^2+a1^2*pp1*s23*s34*s56^3+a1^2*pp2^2*pp4^2*s234^2-2*a1^2*pp2^2*pp4^2*s234*s56+a1^2*pp2^2*pp4^2*s56^2-a1^2*pp2^2*pp4*s123*s234^2+a1^2*pp2^2*pp4*s123*s234*s56+a1^2*pp2^2*pp4*s23*s234*s56-a1^2*pp2^2*pp4*s23*s56^2-2*a1^2*pp2^2*pp4*s234^2*s56+4*a1^2*pp2^2*pp4*s234*s56^2-2*a1^2*pp2^2*pp4*s56^3-a1^2*pp2^2*s123^2*s234*s56+a1^2*pp2^2*s123^2*s56^2+a1^2*pp2^2*s123*s23*s234*s56-a1^2*pp2^2*s123*s23*s56^2-a1^2*pp2^2*s123*s234^2*s56+3*a1^2*pp2^2*s123*s234*s56^2-2*a1^2*pp2^2*s123*s56^3-a1^2*pp2^2*s23*s234*s56^2+a1^2*pp2^2*s23*s56^3+a1^2*pp2^2*s234^2*s56^2-2*a1^2*pp2^2*s234*s56^3+a1^2*pp2^2*s56^4-a1^2*pp2*pp3*pp4*s234^3+3*a1^2*pp2*pp3*pp4*s234^2*s56-3*a1^2*pp2*pp3*pp4*s234*s56^2+a1^2*pp2*pp3*pp4*s56^3+a1^2*pp2*pp3*s123*s234^2*s56-2*a1^2*pp2*pp3*s123*s234*s56^2+a1^2*pp2*pp3*s123*s56^3-a1^2*pp2*pp3*s23*s234^2*s56+2*a1^2*pp2*pp3*s23*s234*s56^2-a1^2*pp2*pp3*s23*s56^3+a1^2*pp2*pp3*s234^3*s56-3*a1^2*pp2*pp3*s234^2*s56^2+3*a1^2*pp2*pp3*s234*s56^3-a1^2*pp2*pp3*s56^4-2*a1^2*pp2*pp4^2*s12*s234^2+4*a1^2*pp2*pp4^2*s12*s234*s56-2*a1^2*pp2*pp4^2*s12*s56^2+2*a1^2*pp2*pp4*s12*s123*s234^2-2*a1^2*pp2*pp4*s12*s123*s234*s56-2*a1^2*pp2*pp4*s12*s23*s234*s56+2*a1^2*pp2*pp4*s12*s23*s56^2+2*a1^2*pp2*pp4*s12*s234^3-2*a1^2*pp2*pp4*s12*s234^2*s56-2*a1^2*pp2*pp4*s12*s234*s56^2+2*a1^2*pp2*pp4*s12*s56^3+a1^2*pp2*pp4*s123*s234^3+a1^2*pp2*pp4*s123*s234^2*s34-4*a1^2*pp2*pp4*s123*s234^2*s56-2*a1^2*pp2*pp4*s123*s234*s34*s56+5*a1^2*pp2*pp4*s123*s234*s56^2+a1^2*pp2*pp4*s123*s34*s56^2-2*a1^2*pp2*pp4*s123*s56^3-a1^2*pp2*pp4*s23*s234^2*s34+a1^2*pp2*pp4*s23*s234^2*s56+2*a1^2*pp2*pp4*s23*s234*s34*s56-2*a1^2*pp2*pp4*s23*s234*s56^2-a1^2*pp2*pp4*s23*s34*s56^2+a1^2*pp2*pp4*s23*s56^3+a1^2*pp2*s12*s123^2*s234^2-a1^2*pp2*s12*s123^2*s234*s56-a1^2*pp2*s12*s123*s23*s234^2+2*a1^2*pp2*s12*s123*s23*s234*s56-a1^2*pp2*s12*s123*s23*s56^2+a1^2*pp2*s12*s123*s234^3-4*a1^2*pp2*s12*s123*s234^2*s56+3*a1^2*pp2*s12*s123*s234*s56^2-a1^2*pp2*s12*s23^2*s234*s56+a1^2*pp2*s12*s23^2*s56^2+3*a1^2*pp2*s12*s23*s234^2*s56-4*a1^2*pp2*s12*s23*s234*s56^2+a1^2*pp2*s12*s23*s56^3-2*a1^2*pp2*s12*s234^3*s56+4*a1^2*pp2*s12*s234^2*s56^2-2*a1^2*pp2*s12*s234*s56^3-2*a1^2*pp2*s123^2*s234^2*s34+a1^2*pp2*s123^2*s234^2*s56+3*a1^2*pp2*s123^2*s234*s34*s56-a1^2*pp2*s123^2*s234*s56^2-a1^2*pp2*s123^2*s34*s56^2+2*a1^2*pp2*s123*s23*s234^2*s34-a1^2*pp2*s123*s23*s234^2*s56-2*a1^2*pp2*s123*s23*s234*s34*s56+a1^2*pp2*s123*s23*s56^3-2*a1^2*pp2*s123*s234^3*s34+a1^2*pp2*s123*s234^3*s56+5*a1^2*pp2*s123*s234^2*s34*s56-2*a1^2*pp2*s123*s234^2*s56^2-4*a1^2*pp2*s123*s234*s34*s56^2+a1^2*pp2*s123*s234*s56^3+a1^2*pp2*s123*s34*s56^3-a1^2*pp2*s23^2*s234*s34*s56+a1^2*pp2*s23^2*s234*s56^2+a1^2*pp2*s23^2*s34*s56^2-a1^2*pp2*s23^2*s56^3+a1^2*pp2*s23*s234^2*s34*s56-a1^2*pp2*s23*s234^2*s56^2-2*a1^2*pp2*s23*s234*s34*s56^2+2*a1^2*pp2*s23*s234*s56^3+a1^2*pp2*s23*s34*s56^3-a1^2*pp2*s23*s56^4+a1^2*pp3*pp4*s12*s234^3-3*a1^2*pp3*pp4*s12*s234^2*s56+3*a1^2*pp3*pp4*s12*s234*s56^2-a1^2*pp3*pp4*s12*s56^3-a1^2*pp3*s12*s123*s234^3+2*a1^2*pp3*s12*s123*s234^2*s56-a1^2*pp3*s12*s123*s234*s56^2+a1^2*pp3*s12*s23*s234^3-2*a1^2*pp3*s12*s23*s234^2*s56+a1^2*pp3*s12*s23*s234*s56^2-a1^2*pp3*s12*s234^4+3*a1^2*pp3*s12*s234^3*s56-3*a1^2*pp3*s12*s234^2*s56^2+a1^2*pp3*s12*s234*s56^3+a1^2*pp4^2*s12^2*s234^2-2*a1^2*pp4^2*s12^2*s234*s56+a1^2*pp4^2*s12^2*s56^2-a1^2*pp4*s12^2*s123*s234^2+a1^2*pp4*s12^2*s123*s234*s56+a1^2*pp4*s12^2*s23*s234*s56-a1^2*pp4*s12^2*s23*s56^2-2*a1^2*pp4*s12^2*s234^3+4*a1^2*pp4*s12^2*s234^2*s56-2*a1^2*pp4*s12^2*s234*s56^2+a1^2*pp4*s12*s123*s234^3-a1^2*pp4*s12*s123*s234^2*s34-2*a1^2*pp4*s12*s123*s234^2*s56+2*a1^2*pp4*s12*s123*s234*s34*s56+a1^2*pp4*s12*s123*s234*s56^2-a1^2*pp4*s12*s123*s34*s56^2-2*a1^2*pp4*s12*s23*s234^3+a1^2*pp4*s12*s23*s234^2*s34+5*a1^2*pp4*s12*s23*s234^2*s56-2*a1^2*pp4*s12*s23*s234*s34*s56-4*a1^2*pp4*s12*s23*s234*s56^2+a1^2*pp4*s12*s23*s34*s56^2+a1^2*pp4*s12*s23*s56^3-a1^2*s12^2*s123*s23*s234^2+a1^2*s12^2*s123*s23*s234*s56+a1^2*s12^2*s123*s234^3-a1^2*s12^2*s123*s234^2*s56+a1^2*s12^2*s23^2*s234^2-a1^2*s12^2*s23^2*s234*s56-2*a1^2*s12^2*s23*s234^3+3*a1^2*s12^2*s23*s234^2*s56-a1^2*s12^2*s23*s234*s56^2+a1^2*s12^2*s234^4-2*a1^2*s12^2*s234^3*s56+a1^2*s12^2*s234^2*s56^2-a1^2*s12*s123^2*s234^3+a1^2*s12*s123^2*s234^2*s34+a1^2*s12*s123^2*s234^2*s56-a1^2*s12*s123^2*s234*s34*s56+a1^2*s12*s123*s23*s234^3-2*a1^2*s12*s123*s23*s234*s34*s56-a1^2*s12*s123*s23*s234*s56^2+2*a1^2*s12*s123*s23*s34*s56^2-a1^2*s12*s123*s234^4+a1^2*s12*s123*s234^3*s34+2*a1^2*s12*s123*s234^3*s56-2*a1^2*s12*s123*s234^2*s34*s56-a1^2*s12*s123*s234^2*s56^2+a1^2*s12*s123*s234*s34*s56^2-a1^2*s12*s23^2*s234^2*s34-a1^2*s12*s23^2*s234^2*s56+3*a1^2*s12*s23^2*s234*s34*s56+a1^2*s12*s23^2*s234*s56^2-2*a1^2*s12*s23^2*s34*s56^2+a1^2*s12*s23*s234^3*s34+a1^2*s12*s23*s234^3*s56-4*a1^2*s12*s23*s234^2*s34*s56-2*a1^2*s12*s23*s234^2*s56^2+5*a1^2*s12*s23*s234*s34*s56^2+a1^2*s12*s23*s234*s56^3-2*a1^2*s12*s23*s34*s56^3+2*a1*a2*pp1^3*pp3*pp4*s34+2*a1*a2*pp1^2*pp2*pp3*pp4*s34-2*a1*a2*pp1^2*pp2*pp3*pp4*s56+2*a1*a2*pp1^2*pp2*pp4^2*s12-2*a1*a2*pp1^2*pp2*pp4*s123*s34+a1*a2*pp1^2*pp3^2*s234*s34+2*a1*a2*pp1^2*pp3^2*s234*s56-a1*a2*pp1^2*pp3^2*s34*s56-2*a1*a2*pp1^2*pp3*pp4*s12*s234-2*a1*a2*pp1^2*pp3*pp4*s12*s34+2*a1*a2*pp1^2*pp3*pp4*s234^2-a1*a2*pp1^2*pp3*pp4*s234*s34-2*a1*a2*pp1^2*pp3*pp4*s234*s56+a1*a2*pp1^2*pp3*pp4*s34*s56-a1*a2*pp1^2*pp3*s123*s234*s34-a1*a2*pp1^2*pp3*s123*s34^2-2*a1*a2*pp1^2*pp3*s23*s234*s34+a1*a2*pp1^2*pp3*s23*s34^2-a1*a2*pp1^2*pp3*s23*s34*s56+2*a1*a2*pp1^2*pp3*s234^2*s34-3*a1*a2*pp1^2*pp3*s234*s34^2-2*a1*a2*pp1^2*pp3*s234*s34*s56+3*a1*a2*pp1^2*pp3*s34^2*s56-2*a1*a2*pp1^2*pp4^2*s234^2+2*a1*a2*pp1^2*pp4^2*s234*s34+2*a1*a2*pp1^2*pp4^2*s234*s56-2*a1*a2*pp1^2*pp4^2*s34*s56-2*a1*a2*pp1^2*pp4*s12*s23*s34+a1*a2*pp1^2*pp4*s123*s234*s34-a1*a2*pp1^2*pp4*s123*s34^2-2*a1*a2*pp1^2*pp4*s23*s234*s34+a1*a2*pp1^2*pp4*s23*s34^2+a1*a2*pp1^2*pp4*s23*s34*s56+4*a1*a2*pp1^2*pp4*s234^2*s34-4*a1*a2*pp1^2*pp4*s234*s34^2-4*a1*a2*pp1^2*pp4*s234*s34*s56+4*a1*a2*pp1^2*pp4*s34^2*s56+2*a1*a2*pp1^2*s123*s23*s34^2-a1*a2*pp1^2*s123*s234*s34^2+a1*a2*pp1^2*s123*s34^3+2*a1*a2*pp1^2*s23*s234*s34^2-a1*a2*pp1^2*s23*s34^3-a1*a2*pp1^2*s23*s34^2*s56-2*a1*a2*pp1^2*s234^2*s34^2+2*a1*a2*pp1^2*s234*s34^3+2*a1*a2*pp1^2*s234*s34^2*s56-2*a1*a2*pp1^2*s34^3*s56-2*a1*a2*pp1*pp2^2*pp3*pp4*s56+2*a1*a2*pp1*pp2^2*pp4^2*s12-2*a1*a2*pp1*pp2^2*pp4*s123*s34+2*a1*a2*pp1*pp2^2*pp4*s123*s56+a1*a2*pp1*pp2*pp3^2*s234*s56+a1*a2*pp1*pp2*pp3^2*s56^2-2*a1*a2*pp1*pp2*pp3*pp4*s234^2+a1*a2*pp1*pp2*pp3*pp4*s234*s34+a1*a2*pp1*pp2*pp3*pp4*s234*s56-a1*a2*pp1*pp2*pp3*pp4*s34*s56+a1*a2*pp1*pp2*pp3*pp4*s56^2-3*a1*a2*pp1*pp2*pp3*s123*s234*s34-3*a1*a2*pp1*pp2*pp3*s123*s234*s56+2*a1*a2*pp1*pp2*pp3*s123*s34*s56+2*a1*a2*pp1*pp2*pp3*s23*s234*s56-3*a1*a2*pp1*pp2*pp3*s23*s34*s56+a1*a2*pp1*pp2*pp3*s23*s56^2-2*a1*a2*pp1*pp2*pp3*s234^2*s56+4*a1*a2*pp1*pp2*pp3*s234*s34*s56+2*a1*a2*pp1*pp2*pp3*s234*s56^2-4*a1*a2*pp1*pp2*pp3*s34*s56^2-2*a1*a2*pp1*pp2*pp4^2*s12^2+4*a1*a2*pp1*pp2*pp4^2*s234^2-4*a1*a2*pp1*pp2*pp4^2*s234*s34-4*a1*a2*pp1*pp2*pp4^2*s234*s56+4*a1*a2*pp1*pp2*pp4^2*s34*s56-4*a1*a2*pp1*pp2*pp4*s12*s23*s234+8*a1*a2*pp1*pp2*pp4*s12*s234^2-8*a1*a2*pp1*pp2*pp4*s12*s234*s34-8*a1*a2*pp1*pp2*pp4*s12*s234*s56+8*a1*a2*pp1*pp2*pp4*s12*s34*s56-2*a1*a2*pp1*pp2*pp4*s123*s234^2+a1*a2*pp1*pp2*pp4*s123*s234*s34+a1*a2*pp1*pp2*pp4*s123*s234*s56+a1*a2*pp1*pp2*pp4*s123*s34^2-a1*a2*pp1*pp2*pp4*s123*s34*s56+2*a1*a2*pp1*pp2*pp4*s23*s234*s34+2*a1*a2*pp1*pp2*pp4*s23*s234*s56-a1*a2*pp1*pp2*pp4*s23*s34^2-2*a1*a2*pp1*pp2*pp4*s23*s34*s56-a1*a2*pp1*pp2*pp4*s23*s56^2-4*a1*a2*pp1*pp2*pp4*s234^2*s34-4*a1*a2*pp1*pp2*pp4*s234^2*s56+4*a1*a2*pp1*pp2*pp4*s234*s34^2+8*a1*a2*pp1*pp2*pp4*s234*s34*s56+4*a1*a2*pp1*pp2*pp4*s234*s56^2-4*a1*a2*pp1*pp2*pp4*s34^2*s56-4*a1*a2*pp1*pp2*pp4*s34*s56^2+a1*a2*pp1*pp2*s123^2*s234*s34+a1*a2*pp1*pp2*s123^2*s34^2+2*a1*a2*pp1*pp2*s123*s23*s234*s34+a1*a2*pp1*pp2*s123*s23*s34^2-3*a1*a2*pp1*pp2*s123*s23*s34*s56-2*a1*a2*pp1*pp2*s123*s234^2*s34+2*a1*a2*pp1*pp2*s123*s234*s34^2+4*a1*a2*pp1*pp2*s123*s234*s34*s56-4*a1*a2*pp1*pp2*s123*s34^2*s56-4*a1*a2*pp1*pp2*s23*s234*s34*s56+2*a1*a2*pp1*pp2*s23*s34^2*s56+2*a1*a2*pp1*pp2*s23*s34*s56^2+4*a1*a2*pp1*pp2*s234^2*s34*s56-4*a1*a2*pp1*pp2*s234*s34^2*s56-4*a1*a2*pp1*pp2*s234*s34*s56^2+4*a1*a2*pp1*pp2*s34^2*s56^2-a1*a2*pp1*pp3^2*s12*s234^2-a1*a2*pp1*pp3^2*s12*s234*s56-a1*a2*pp1*pp3^2*s234^2*s34+2*a1*a2*pp1*pp3^2*s234^2*s56-2*a1*a2*pp1*pp3^2*s234*s56^2+a1*a2*pp1*pp3^2*s34*s56^2+2*a1*a2*pp1*pp3*pp4*s12^2*s234-3*a1*a2*pp1*pp3*pp4*s12*s234^2+a1*a2*pp1*pp3*pp4*s12*s234*s34+3*a1*a2*pp1*pp3*pp4*s12*s234*s56-a1*a2*pp1*pp3*pp4*s12*s34*s56-2*a1*a2*pp1*pp3*pp4*s234^3+6*a1*a2*pp1*pp3*pp4*s234^2*s34-4*a1*a2*pp1*pp3*pp4*s234*s34^2-4*a1*a2*pp1*pp3*pp4*s234*s34*s56+2*a1*a2*pp1*pp3*pp4*s234*s56^2+4*a1*a2*pp1*pp3*pp4*s34^2*s56-2*a1*a2*pp1*pp3*pp4*s34*s56^2+a1*a2*pp1*pp3*s12*s123*s234^2+3*a1*a2*pp1*pp3*s12*s123*s234*s34+2*a1*a2*pp1*pp3*s12*s23*s234^2-2*a1*a2*pp1*pp3*s12*s23*s234*s34-3*a1*a2*pp1*pp3*s12*s23*s234*s56+3*a1*a2*pp1*pp3*s12*s23*s34*s56-2*a1*a2*pp1*pp3*s12*s234^3+4*a1*a2*pp1*pp3*s12*s234^2*s34+2*a1*a2*pp1*pp3*s12*s234^2*s56-4*a1*a2*pp1*pp3*s12*s234*s34*s56-2*a1*a2*pp1*pp3*s123*s234^2*s34+2*a1*a2*pp1*pp3*s123*s234^2*s56+2*a1*a2*pp1*pp3*s123*s234*s34^2-2*a1*a2*pp1*pp3*s123*s234*s34*s56+2*a1*a2*pp1*pp3*s23*s234^2*s34-4*a1*a2*pp1*pp3*s23*s234^2*s56+2*a1*a2*pp1*pp3*s23*s234*s34*s56+2*a1*a2*pp1*pp3*s23*s234*s56^2-2*a1*a2*pp1*pp3*s23*s34^2*s56-2*a1*a2*pp1*pp3*s234^3*s34+4*a1*a2*pp1*pp3*s234^3*s56+2*a1*a2*pp1*pp3*s234^2*s34^2-4*a1*a2*pp1*pp3*s234^2*s34*s56-4*a1*a2*pp1*pp3*s234^2*s56^2+6*a1*a2*pp1*pp3*s234*s34*s56^2-2*a1*a2*pp1*pp3*s34^2*s56^2+4*a1*a2*pp1*pp4^2*s12*s234^2-4*a1*a2*pp1*pp4^2*s12*s234*s34-4*a1*a2*pp1*pp4^2*s12*s234*s56+4*a1*a2*pp1*pp4^2*s12*s34*s56+2*a1*a2*pp1*pp4*s12^2*s23*s234+2*a1*a2*pp1*pp4*s12^2*s23*s34-a1*a2*pp1*pp4*s12*s123*s234^2+a1*a2*pp1*pp4*s12*s123*s34^2+3*a1*a2*pp1*pp4*s12*s23*s234*s34+a1*a2*pp1*pp4*s12*s23*s234*s56-a1*a2*pp1*pp4*s12*s23*s34^2-3*a1*a2*pp1*pp4*s12*s23*s34*s56-4*a1*a2*pp1*pp4*s12*s234^3+4*a1*a2*pp1*pp4*s12*s234^2*s56+4*a1*a2*pp1*pp4*s12*s234*s34^2-4*a1*a2*pp1*pp4*s12*s34^2*s56+2*a1*a2*pp1*pp4*s123*s234^3-4*a1*a2*pp1*pp4*s123*s234^2*s34-2*a1*a2*pp1*pp4*s123*s234^2*s56+2*a1*a2*pp1*pp4*s123*s234*s34^2+4*a1*a2*pp1*pp4*s123*s234*s34*s56-2*a1*a2*pp1*pp4*s123*s34^2*s56-2*a1*a2*pp1*pp4*s23*s234^2*s34+2*a1*a2*pp1*pp4*s23*s234^2*s56+2*a1*a2*pp1*pp4*s23*s234*s34^2-2*a1*a2*pp1*pp4*s23*s234*s56^2-2*a1*a2*pp1*pp4*s23*s34^2*s56+2*a1*a2*pp1*pp4*s23*s34*s56^2-3*a1*a2*pp1*s12*s123*s23*s234*s34-a1*a2*pp1*s12*s123*s23*s34^2+2*a1*a2*pp1*s12*s123*s234^2*s34-2*a1*a2*pp1*s12*s123*s234*s34^2+2*a1*a2*pp1*s12*s23^2*s234*s34-a1*a2*pp1*s12*s23^2*s34^2+a1*a2*pp1*s12*s23^2*s34*s56-6*a1*a2*pp1*s12*s23*s234^2*s34+4*a1*a2*pp1*s12*s23*s234*s34^2+4*a1*a2*pp1*s12*s23*s234*s34*s56-2*a1*a2*pp1*s12*s23*s34^2*s56+4*a1*a2*pp1*s12*s234^3*s34-4*a1*a2*pp1*s12*s234^2*s34^2-4*a1*a2*pp1*s12*s234^2*s34*s56+4*a1*a2*pp1*s12*s234*s34^2*s56-a1*a2*pp1*s123^2*s234^2*s34+2*a1*a2*pp1*s123^2*s234*s34^2-a1*a2*pp1*s123^2*s34^3+2*a1*a2*pp1*s123*s23*s234^2*s34-2*a1*a2*pp1*s123*s23*s234*s34^2-2*a1*a2*pp1*s123*s23*s234*s34*s56+2*a1*a2*pp1*s123*s23*s34^2*s56-2*a1*a2*pp1*s123*s234^3*s34+4*a1*a2*pp1*s123*s234^2*s34^2+2*a1*a2*pp1*s123*s234^2*s34*s56-2*a1*a2*pp1*s123*s234*s34^3-4*a1*a2*pp1*s123*s234*s34^2*s56+2*a1*a2*pp1*s123*s34^3*s56-2*a1*a2*pp1*s23^2*s234*s34^2+2*a1*a2*pp1*s23^2*s234*s34*s56+a1*a2*pp1*s23^2*s34^3-a1*a2*pp1*s23^2*s34*s56^2+2*a1*a2*pp1*s23*s234^2*s34^2-2*a1*a2*pp1*s23*s234^2*s34*s56-2*a1*a2*pp1*s23*s234*s34^3+2*a1*a2*pp1*s23*s234*s34*s56^2+2*a1*a2*pp1*s23*s34^3*s56-2*a1*a2*pp1*s23*s34^2*s56^2+2*a1*a2*pp2^3*pp4*s123*s56+a1*a2*pp2^2*pp3*pp4*s234*s56-a1*a2*pp2^2*pp3*pp4*s56^2-a1*a2*pp2^2*pp3*s123*s234*s56-a1*a2*pp2^2*pp3*s123*s56^2+2*a1*a2*pp2^2*pp3*s23*s56^2-a1*a2*pp2^2*pp3*s234*s56^2+a1*a2*pp2^2*pp3*s56^3-2*a1*a2*pp2^2*pp4^2*s234^2+2*a1*a2*pp2^2*pp4^2*s234*s34+2*a1*a2*pp2^2*pp4^2*s234*s56-2*a1*a2*pp2^2*pp4^2*s34*s56-2*a1*a2*pp2^2*pp4*s12*s123*s234-2*a1*a2*pp2^2*pp4*s12*s123*s56-2*a1*a2*pp2^2*pp4*s12*s23*s56+2*a1*a2*pp2^2*pp4*s123*s234^2-2*a1*a2*pp2^2*pp4*s123*s234*s34-a1*a2*pp2^2*pp4*s123*s234*s56+a1*a2*pp2^2*pp4*s123*s34*s56-2*a1*a2*pp2^2*pp4*s23*s234*s56+a1*a2*pp2^2*pp4*s23*s34*s56+a1*a2*pp2^2*pp4*s23*s56^2+4*a1*a2*pp2^2*pp4*s234^2*s56-4*a1*a2*pp2^2*pp4*s234*s34*s56-4*a1*a2*pp2^2*pp4*s234*s56^2+4*a1*a2*pp2^2*pp4*s34*s56^2+2*a1*a2*pp2^2*s123^2*s234*s34+a1*a2*pp2^2*s123^2*s234*s56-a1*a2*pp2^2*s123^2*s34*s56-2*a1*a2*pp2^2*s123*s23*s234*s56-a1*a2*pp2^2*s123*s23*s34*s56+a1*a2*pp2^2*s123*s23*s56^2+2*a1*a2*pp2^2*s123*s234^2*s56-2*a1*a2*pp2^2*s123*s234*s34*s56-3*a1*a2*pp2^2*s123*s234*s56^2+3*a1*a2*pp2^2*s123*s34*s56^2+2*a1*a2*pp2^2*s23*s234*s56^2-a1*a2*pp2^2*s23*s34*s56^2-a1*a2*pp2^2*s23*s56^3-2*a1*a2*pp2^2*s234^2*s56^2+2*a1*a2*pp2^2*s234*s34*s56^2+2*a1*a2*pp2^2*s234*s56^3-2*a1*a2*pp2^2*s34*s56^3-a1*a2*pp2*pp3^2*s234^2*s56+2*a1*a2*pp2*pp3^2*s234*s56^2-a1*a2*pp2*pp3^2*s56^3-a1*a2*pp2*pp3*pp4*s12*s234^2+a1*a2*pp2*pp3*pp4*s12*s56^2+2*a1*a2*pp2*pp3*pp4*s234^3-2*a1*a2*pp2*pp3*pp4*s234^2*s34-4*a1*a2*pp2*pp3*pp4*s234^2*s56+4*a1*a2*pp2*pp3*pp4*s234*s34*s56+2*a1*a2*pp2*pp3*pp4*s234*s56^2-2*a1*a2*pp2*pp3*pp4*s34*s56^2+a1*a2*pp2*pp3*s12*s123*s234^2+3*a1*a2*pp2*pp3*s12*s123*s234*s56-3*a1*a2*pp2*pp3*s12*s23*s234*s56-a1*a2*pp2*pp3*s12*s23*s56^2+2*a1*a2*pp2*pp3*s12*s234^2*s56-2*a1*a2*pp2*pp3*s12*s234*s56^2+2*a1*a2*pp2*pp3*s123*s234^2*s34-2*a1*a2*pp2*pp3*s123*s234^2*s56-2*a1*a2*pp2*pp3*s123*s234*s34*s56+2*a1*a2*pp2*pp3*s123*s234*s56^2+2*a1*a2*pp2*pp3*s23*s234^2*s56-2*a1*a2*pp2*pp3*s23*s234*s34*s56-2*a1*a2*pp2*pp3*s23*s234*s56^2+2*a1*a2*pp2*pp3*s23*s34*s56^2-2*a1*a2*pp2*pp3*s234^3*s56+2*a1*a2*pp2*pp3*s234^2*s34*s56+4*a1*a2*pp2*pp3*s234^2*s56^2-4*a1*a2*pp2*pp3*s234*s34*s56^2-2*a1*a2*pp2*pp3*s234*s56^3+2*a1*a2*pp2*pp3*s34*s56^3+4*a1*a2*pp2*pp4^2*s12*s234^2-4*a1*a2*pp2*pp4^2*s12*s234*s34-4*a1*a2*pp2*pp4^2*s12*s234*s56+4*a1*a2*pp2*pp4^2*s12*s34*s56+2*a1*a2*pp2*pp4*s12^2*s123*s234+2*a1*a2*pp2*pp4*s12^2*s23*s234+2*a1*a2*pp2*pp4*s12^2*s23*s56-3*a1*a2*pp2*pp4*s12*s123*s234^2+3*a1*a2*pp2*pp4*s12*s123*s234*s34+a1*a2*pp2*pp4*s12*s123*s234*s56-a1*a2*pp2*pp4*s12*s123*s34*s56+a1*a2*pp2*pp4*s12*s23*s234*s34+3*a1*a2*pp2*pp4*s12*s23*s234*s56-3*a1*a2*pp2*pp4*s12*s23*s34*s56-a1*a2*pp2*pp4*s12*s23*s56^2-4*a1*a2*pp2*pp4*s12*s234^3+4*a1*a2*pp2*pp4*s12*s234^2*s34+4*a1*a2*pp2*pp4*s12*s234*s56^2-4*a1*a2*pp2*pp4*s12*s34*s56^2-2*a1*a2*pp2*pp4*s123*s234^3+6*a1*a2*pp2*pp4*s123*s234^2*s56+2*a1*a2*pp2*pp4*s123*s234*s34^2-4*a1*a2*pp2*pp4*s123*s234*s34*s56-4*a1*a2*pp2*pp4*s123*s234*s56^2-2*a1*a2*pp2*pp4*s123*s34^2*s56+4*a1*a2*pp2*pp4*s123*s34*s56^2+2*a1*a2*pp2*pp4*s23*s234^2*s34-2*a1*a2*pp2*pp4*s23*s234^2*s56-2*a1*a2*pp2*pp4*s23*s234*s34^2+2*a1*a2*pp2*pp4*s23*s234*s56^2+2*a1*a2*pp2*pp4*s23*s34^2*s56-2*a1*a2*pp2*pp4*s23*s34*s56^2-a1*a2*pp2*s12*s123^2*s234^2-a1*a2*pp2*s12*s123^2*s234*s34+2*a1*a2*pp2*s12*s123*s23*s234^2-3*a1*a2*pp2*s12*s123*s23*s234*s34-2*a1*a2*pp2*s12*s123*s23*s234*s56+3*a1*a2*pp2*s12*s123*s23*s34*s56-2*a1*a2*pp2*s12*s123*s234^3+2*a1*a2*pp2*s12*s123*s234^2*s34+4*a1*a2*pp2*s12*s123*s234^2*s56-4*a1*a2*pp2*s12*s123*s234*s34*s56+2*a1*a2*pp2*s12*s23^2*s234*s56+a1*a2*pp2*s12*s23^2*s34*s56-a1*a2*pp2*s12*s23^2*s56^2-6*a1*a2*pp2*s12*s23*s234^2*s56+4*a1*a2*pp2*s12*s23*s234*s34*s56+4*a1*a2*pp2*s12*s23*s234*s56^2-2*a1*a2*pp2*s12*s23*s34*s56^2+4*a1*a2*pp2*s12*s234^3*s56-4*a1*a2*pp2*s12*s234^2*s34*s56-4*a1*a2*pp2*s12*s234^2*s56^2+4*a1*a2*pp2*s12*s234*s34*s56^2+2*a1*a2*pp2*s123^2*s234^2*s34-a1*a2*pp2*s123^2*s234^2*s56-2*a1*a2*pp2*s123^2*s234*s34^2+a1*a2*pp2*s123^2*s34^2*s56-4*a1*a2*pp2*s123*s23*s234^2*s34+2*a1*a2*pp2*s123*s23*s234^2*s56+2*a1*a2*pp2*s123*s23*s234*s34^2+2*a1*a2*pp2*s123*s23*s234*s34*s56-2*a1*a2*pp2*s123*s23*s34*s56^2+4*a1*a2*pp2*s123*s234^3*s34-2*a1*a2*pp2*s123*s234^3*s56-4*a1*a2*pp2*s123*s234^2*s34^2-4*a1*a2*pp2*s123*s234^2*s34*s56+2*a1*a2*pp2*s123*s234^2*s56^2+6*a1*a2*pp2*s123*s234*s34^2*s56-2*a1*a2*pp2*s123*s34^2*s56^2+2*a1*a2*pp2*s23^2*s234*s34*s56-2*a1*a2*pp2*s23^2*s234*s56^2-a1*a2*pp2*s23^2*s34^2*s56+a1*a2*pp2*s23^2*s56^3-2*a1*a2*pp2*s23*s234^2*s34*s56+2*a1*a2*pp2*s23*s234^2*s56^2+2*a1*a2*pp2*s23*s234*s34^2*s56-2*a1*a2*pp2*s23*s234*s56^3-2*a1*a2*pp2*s23*s34^2*s56^2+2*a1*a2*pp2*s23*s34*s56^3+a1*a2*pp3^2*s12*s234^3-2*a1*a2*pp3^2*s12*s234^2*s56+a1*a2*pp3^2*s12*s234*s56^2+a1*a2*pp3*pp4*s12^2*s234^2-a1*a2*pp3*pp4*s12^2*s234*s56-2*a1*a2*pp3*pp4*s12*s234^3+2*a1*a2*pp3*pp4*s12*s234^2*s34+4*a1*a2*pp3*pp4*s12*s234^2*s56-4*a1*a2*pp3*pp4*s12*s234*s34*s56-2*a1*a2*pp3*pp4*s12*s234*s56^2+2*a1*a2*pp3*pp4*s12*s34*s56^2-2*a1*a2*pp3*s12^2*s123*s234^2+a1*a2*pp3*s12^2*s23*s234^2+a1*a2*pp3*s12^2*s23*s234*s56-a1*a2*pp3*s12^2*s234^3+a1*a2*pp3*s12^2*s234^2*s56+2*a1*a2*pp3*s12*s123*s234^3-2*a1*a2*pp3*s12*s123*s234^2*s34-2*a1*a2*pp3*s12*s123*s234^2*s56+2*a1*a2*pp3*s12*s123*s234*s34*s56-2*a1*a2*pp3*s12*s23*s234^3+2*a1*a2*pp3*s12*s23*s234^2*s56+2*a1*a2*pp3*s12*s23*s234*s34*s56-2*a1*a2*pp3*s12*s23*s34*s56^2+2*a1*a2*pp3*s12*s234^4-2*a1*a2*pp3*s12*s234^3*s34-4*a1*a2*pp3*s12*s234^3*s56+4*a1*a2*pp3*s12*s234^2*s34*s56+2*a1*a2*pp3*s12*s234^2*s56^2-2*a1*a2*pp3*s12*s234*s34*s56^2-2*a1*a2*pp4^2*s12^2*s234^2+2*a1*a2*pp4^2*s12^2*s234*s34+2*a1*a2*pp4^2*s12^2*s234*s56-2*a1*a2*pp4^2*s12^2*s34*s56-2*a1*a2*pp4*s12^3*s23*s234+a1*a2*pp4*s12^2*s123*s234^2-a1*a2*pp4*s12^2*s123*s234*s34-a1*a2*pp4*s12^2*s23*s234*s34-a1*a2*pp4*s12^2*s23*s234*s56+2*a1*a2*pp4*s12^2*s23*s34*s56+4*a1*a2*pp4*s12^2*s234^3-4*a1*a2*pp4*s12^2*s234^2*s34-4*a1*a2*pp4*s12^2*s234^2*s56+4*a1*a2*pp4*s12^2*s234*s34*s56-2*a1*a2*pp4*s12*s123*s234^3+4*a1*a2*pp4*s12*s123*s234^2*s34+2*a1*a2*pp4*s12*s123*s234^2*s56-2*a1*a2*pp4*s12*s123*s234*s34^2-4*a1*a2*pp4*s12*s123*s234*s34*s56+2*a1*a2*pp4*s12*s123*s34^2*s56+4*a1*a2*pp4*s12*s23*s234^3-6*a1*a2*pp4*s12*s23*s234^2*s34-6*a1*a2*pp4*s12*s23*s234^2*s56+2*a1*a2*pp4*s12*s23*s234*s34^2+8*a1*a2*pp4*s12*s23*s234*s34*s56+2*a1*a2*pp4*s12*s23*s234*s56^2-2*a1*a2*pp4*s12*s23*s34^2*s56-2*a1*a2*pp4*s12*s23*s34*s56^2+a1*a2*s12^2*s123*s23*s234^2+a1*a2*s12^2*s123*s23*s234*s34-a1*a2*s12^2*s123*s234^3+a1*a2*s12^2*s123*s234^2*s34-2*a1*a2*s12^2*s23^2*s234^2+a1*a2*s12^2*s23^2*s234*s34+a1*a2*s12^2*s23^2*s234*s56-2*a1*a2*s12^2*s23^2*s34*s56+4*a1*a2*s12^2*s23*s234^3-3*a1*a2*s12^2*s23*s234^2*s34-3*a1*a2*s12^2*s23*s234^2*s56+2*a1*a2*s12^2*s23*s234*s34*s56-2*a1*a2*s12^2*s234^4+2*a1*a2*s12^2*s234^3*s34+2*a1*a2*s12^2*s234^3*s56-2*a1*a2*s12^2*s234^2*s34*s56+a1*a2*s12*s123^2*s234^3-2*a1*a2*s12*s123^2*s234^2*s34+a1*a2*s12*s123^2*s234*s34^2-2*a1*a2*s12*s123*s23*s234^3+2*a1*a2*s12*s123*s23*s234^2*s34+2*a1*a2*s12*s123*s23*s234*s34*s56-2*a1*a2*s12*s123*s23*s34^2*s56+2*a1*a2*s12*s123*s234^4-4*a1*a2*s12*s123*s234^3*s34-2*a1*a2*s12*s123*s234^3*s56+2*a1*a2*s12*s123*s234^2*s34^2+4*a1*a2*s12*s123*s234^2*s34*s56-2*a1*a2*s12*s123*s234*s34^2*s56+2*a1*a2*s12*s23^2*s234^2*s34+2*a1*a2*s12*s23^2*s234^2*s56-a1*a2*s12*s23^2*s234*s34^2-6*a1*a2*s12*s23^2*s234*s34*s56-a1*a2*s12*s23^2*s234*s56^2+2*a1*a2*s12*s23^2*s34^2*s56+2*a1*a2*s12*s23^2*s34*s56^2-2*a1*a2*s12*s23*s234^3*s34-2*a1*a2*s12*s23*s234^3*s56+2*a1*a2*s12*s23*s234^2*s34^2+8*a1*a2*s12*s23*s234^2*s34*s56+2*a1*a2*s12*s23*s234^2*s56^2-6*a1*a2*s12*s23*s234*s34^2*s56-6*a1*a2*s12*s23*s234*s34*s56^2+4*a1*a2*s12*s23*s34^2*s56^2-2*a1*a3*pp1^2*pp2*pp3*pp4*s34+a1*a3*pp1^2*pp3^2*pp4*s234-a1*a3*pp1^2*pp3^2*pp4*s56-a1*a3*pp1^2*pp3^2*s234*s34+a1*a3*pp1^2*pp3^2*s34*s56-3*a1*a3*pp1^2*pp3*pp4^2*s234+3*a1*a3*pp1^2*pp3*pp4^2*s56+2*a1*a3*pp1^2*pp3*pp4*s12*s34-a1*a3*pp1^2*pp3*pp4*s123*s34+a1*a3*pp1^2*pp3*pp4*s23*s34+a1*a3*pp1^2*pp3*s123*s34^2-a1*a3*pp1^2*pp3*s23*s34^2+3*a1*a3*pp1^2*pp3*s234*s34^2-3*a1*a3*pp1^2*pp3*s34^2*s56+2*a1*a3*pp1^2*pp4^3*s234-2*a1*a3*pp1^2*pp4^3*s56-a1*a3*pp1^2*pp4^2*s123*s34+a1*a3*pp1^2*pp4^2*s23*s34-6*a1*a3*pp1^2*pp4^2*s234*s34+6*a1*a3*pp1^2*pp4^2*s34*s56+2*a1*a3*pp1^2*pp4*s123*s34^2-2*a1*a3*pp1^2*pp4*s23*s34^2+6*a1*a3*pp1^2*pp4*s234*s34^2-6*a1*a3*pp1^2*pp4*s34^2*s56-a1*a3*pp1^2*s123*s34^3+a1*a3*pp1^2*s23*s34^3-2*a1*a3*pp1^2*s234*s34^3+2*a1*a3*pp1^2*s34^3*s56+2*a1*a3*pp1*pp2^2*pp3*pp4*s56-2*a1*a3*pp1*pp2^2*pp4^2*s12+2*a1*a3*pp1*pp2^2*pp4*s123*s34-a1*a3*pp1*pp2*pp3^2*s234*s56-a1*a3*pp1*pp2*pp3^2*s56^2+3*a1*a3*pp1*pp2*pp3*pp4^2*s234-3*a1*a3*pp1*pp2*pp3*pp4^2*s56-2*a1*a3*pp1*pp2*pp3*pp4*s123*s234+3*a1*a3*pp1*pp2*pp3*pp4*s123*s56-a1*a3*pp1*pp2*pp3*pp4*s23*s56-a1*a3*pp1*pp2*pp3*pp4*s234*s34+2*a1*a3*pp1*pp2*pp3*pp4*s234*s56+a1*a3*pp1*pp2*pp3*pp4*s34*s56-2*a1*a3*pp1*pp2*pp3*pp4*s56^2+3*a1*a3*pp1*pp2*pp3*s123*s234*s34-2*a1*a3*pp1*pp2*pp3*s123*s34*s56+3*a1*a3*pp1*pp2*pp3*s23*s34*s56-4*a1*a3*pp1*pp2*pp3*s234*s34*s56+4*a1*a3*pp1*pp2*pp3*s34*s56^2-4*a1*a3*pp1*pp2*pp4^3*s234+4*a1*a3*pp1*pp2*pp4^3*s56+2*a1*a3*pp1*pp2*pp4^2*s12^2-2*a1*a3*pp1*pp2*pp4^2*s12*s123+2*a1*a3*pp1*pp2*pp4^2*s12*s23-8*a1*a3*pp1*pp2*pp4^2*s12*s234+8*a1*a3*pp1*pp2*pp4^2*s12*s56+3*a1*a3*pp1*pp2*pp4^2*s123*s234+a1*a3*pp1*pp2*pp4^2*s123*s34-2*a1*a3*pp1*pp2*pp4^2*s123*s56-a1*a3*pp1*pp2*pp4^2*s23*s34-a1*a3*pp1*pp2*pp4^2*s23*s56+8*a1*a3*pp1*pp2*pp4^2*s234*s34+4*a1*a3*pp1*pp2*pp4^2*s234*s56-8*a1*a3*pp1*pp2*pp4^2*s34*s56-4*a1*a3*pp1*pp2*pp4^2*s56^2+8*a1*a3*pp1*pp2*pp4*s12*s234*s34-8*a1*a3*pp1*pp2*pp4*s12*s34*s56+a1*a3*pp1*pp2*pp4*s123^2*s34-a1*a3*pp1*pp2*pp4*s123*s23*s34-a1*a3*pp1*pp2*pp4*s123*s234*s34-a1*a3*pp1*pp2*pp4*s123*s34^2-2*a1*a3*pp1*pp2*pp4*s123*s34*s56+a1*a3*pp1*pp2*pp4*s23*s34^2+3*a1*a3*pp1*pp2*pp4*s23*s34*s56-4*a1*a3*pp1*pp2*pp4*s234*s34^2-8*a1*a3*pp1*pp2*pp4*s234*s34*s56+4*a1*a3*pp1*pp2*pp4*s34^2*s56+8*a1*a3*pp1*pp2*pp4*s34*s56^2-a1*a3*pp1*pp2*s123^2*s34^2-a1*a3*pp1*pp2*s123*s23*s34^2-2*a1*a3*pp1*pp2*s123*s234*s34^2+4*a1*a3*pp1*pp2*s123*s34^2*s56-2*a1*a3*pp1*pp2*s23*s34^2*s56+4*a1*a3*pp1*pp2*s234*s34^2*s56-4*a1*a3*pp1*pp2*s34^2*s56^2-a1*a3*pp1*pp3^2*pp4*s234^2+a1*a3*pp1*pp3^2*pp4*s56^2+a1*a3*pp1*pp3^2*s12*s234^2+a1*a3*pp1*pp3^2*s12*s234*s56+a1*a3*pp1*pp3^2*s234^2*s34-a1*a3*pp1*pp3^2*s34*s56^2+3*a1*a3*pp1*pp3*pp4^2*s12*s234-3*a1*a3*pp1*pp3*pp4^2*s12*s56+2*a1*a3*pp1*pp3*pp4^2*s234^2-4*a1*a3*pp1*pp3*pp4^2*s234*s34+4*a1*a3*pp1*pp3*pp4^2*s34*s56-2*a1*a3*pp1*pp3*pp4^2*s56^2-2*a1*a3*pp1*pp3*pp4*s12^2*s234+a1*a3*pp1*pp3*pp4*s12*s123*s234-3*a1*a3*pp1*pp3*pp4*s12*s23*s234+2*a1*a3*pp1*pp3*pp4*s12*s23*s56+2*a1*a3*pp1*pp3*pp4*s12*s234^2-a1*a3*pp1*pp3*pp4*s12*s234*s34-2*a1*a3*pp1*pp3*pp4*s12*s234*s56+a1*a3*pp1*pp3*pp4*s12*s34*s56+a1*a3*pp1*pp3*pp4*s123*s234^2+2*a1*a3*pp1*pp3*pp4*s123*s234*s34-3*a1*a3*pp1*pp3*pp4*s123*s234*s56+3*a1*a3*pp1*pp3*pp4*s23*s234*s56-2*a1*a3*pp1*pp3*pp4*s23*s34*s56-a1*a3*pp1*pp3*pp4*s23*s56^2-4*a1*a3*pp1*pp3*pp4*s234^2*s56+4*a1*a3*pp1*pp3*pp4*s234*s34^2+4*a1*a3*pp1*pp3*pp4*s234*s56^2-4*a1*a3*pp1*pp3*pp4*s34^2*s56-3*a1*a3*pp1*pp3*s12*s123*s234*s34+2*a1*a3*pp1*pp3*s12*s23*s234*s34-3*a1*a3*pp1*pp3*s12*s23*s34*s56-4*a1*a3*pp1*pp3*s12*s234^2*s34+4*a1*a3*pp1*pp3*s12*s234*s34*s56-a1*a3*pp1*pp3*s123*s234^2*s34-2*a1*a3*pp1*pp3*s123*s234*s34^2+3*a1*a3*pp1*pp3*s123*s234*s34*s56-3*a1*a3*pp1*pp3*s23*s234*s34*s56+2*a1*a3*pp1*pp3*s23*s34^2*s56+a1*a3*pp1*pp3*s23*s34*s56^2-2*a1*a3*pp1*pp3*s234^2*s34^2+4*a1*a3*pp1*pp3*s234^2*s34*s56-4*a1*a3*pp1*pp3*s234*s34*s56^2+2*a1*a3*pp1*pp3*s34^2*s56^2-4*a1*a3*pp1*pp4^3*s12*s234+4*a1*a3*pp1*pp4^3*s12*s56+a1*a3*pp1*pp4^2*s12*s123*s234+a1*a3*pp1*pp4^2*s12*s123*s34+2*a1*a3*pp1*pp4^2*s12*s23*s234-a1*a3*pp1*pp4^2*s12*s23*s34-3*a1*a3*pp1*pp4^2*s12*s23*s56+4*a1*a3*pp1*pp4^2*s12*s234^2+8*a1*a3*pp1*pp4^2*s12*s234*s34-4*a1*a3*pp1*pp4^2*s12*s234*s56-8*a1*a3*pp1*pp4^2*s12*s34*s56-2*a1*a3*pp1*pp4^2*s123*s234^2+2*a1*a3*pp1*pp4^2*s123*s234*s34+2*a1*a3*pp1*pp4^2*s123*s234*s56-2*a1*a3*pp1*pp4^2*s123*s34*s56+2*a1*a3*pp1*pp4^2*s23*s234*s34-2*a1*a3*pp1*pp4^2*s23*s234*s56-2*a1*a3*pp1*pp4^2*s23*s34*s56+2*a1*a3*pp1*pp4^2*s23*s56^2-2*a1*a3*pp1*pp4*s12^2*s23*s34+a1*a3*pp1*pp4*s12*s123*s23*s34-3*a1*a3*pp1*pp4*s12*s123*s234*s34-a1*a3*pp1*pp4*s12*s123*s34^2-a1*a3*pp1*pp4*s12*s23^2*s34+2*a1*a3*pp1*pp4*s12*s23*s234*s34+a1*a3*pp1*pp4*s12*s23*s34^2+a1*a3*pp1*pp4*s12*s23*s34*s56-8*a1*a3*pp1*pp4*s12*s234^2*s34-4*a1*a3*pp1*pp4*s12*s234*s34^2+8*a1*a3*pp1*pp4*s12*s234*s34*s56+4*a1*a3*pp1*pp4*s12*s34^2*s56+a1*a3*pp1*pp4*s123^2*s234*s34-a1*a3*pp1*pp4*s123^2*s34^2-3*a1*a3*pp1*pp4*s123*s23*s234*s34+3*a1*a3*pp1*pp4*s123*s23*s34*s56+4*a1*a3*pp1*pp4*s123*s234^2*s34-4*a1*a3*pp1*pp4*s123*s234*s34^2-4*a1*a3*pp1*pp4*s123*s234*s34*s56+4*a1*a3*pp1*pp4*s123*s34^2*s56+a1*a3*pp1*pp4*s23^2*s34^2-a1*a3*pp1*pp4*s23^2*s34*s56-4*a1*a3*pp1*pp4*s23*s234*s34^2+4*a1*a3*pp1*pp4*s23*s234*s34*s56+4*a1*a3*pp1*pp4*s23*s34^2*s56-4*a1*a3*pp1*pp4*s23*s34*s56^2+a1*a3*pp1*s12*s123*s23*s34^2+2*a1*a3*pp1*s12*s123*s234*s34^2+a1*a3*pp1*s12*s23^2*s34^2-4*a1*a3*pp1*s12*s23*s234*s34^2+2*a1*a3*pp1*s12*s23*s34^2*s56+4*a1*a3*pp1*s12*s234^2*s34^2-4*a1*a3*pp1*s12*s234*s34^2*s56-a1*a3*pp1*s123^2*s234*s34^2+a1*a3*pp1*s123^2*s34^3+3*a1*a3*pp1*s123*s23*s234*s34^2-3*a1*a3*pp1*s123*s23*s34^2*s56-2*a1*a3*pp1*s123*s234^2*s34^2+2*a1*a3*pp1*s123*s234*s34^3+2*a1*a3*pp1*s123*s234*s34^2*s56-2*a1*a3*pp1*s123*s34^3*s56-a1*a3*pp1*s23^2*s34^3+a1*a3*pp1*s23^2*s34^2*s56+2*a1*a3*pp1*s23*s234*s34^3-2*a1*a3*pp1*s23*s234*s34^2*s56-2*a1*a3*pp1*s23*s34^3*s56+2*a1*a3*pp1*s23*s34^2*s56^2-2*a1*a3*pp2^3*pp4*s123*s56-a1*a3*pp2^2*pp3*pp4*s234*s56+a1*a3*pp2^2*pp3*pp4*s56^2+a1*a3*pp2^2*pp3*s123*s234*s56+a1*a3*pp2^2*pp3*s123*s56^2-2*a1*a3*pp2^2*pp3*s23*s56^2+a1*a3*pp2^2*pp3*s234*s56^2-a1*a3*pp2^2*pp3*s56^3+2*a1*a3*pp2^2*pp4^3*s234-2*a1*a3*pp2^2*pp4^3*s56-3*a1*a3*pp2^2*pp4^2*s123*s234+2*a1*a3*pp2^2*pp4^2*s123*s56+a1*a3*pp2^2*pp4^2*s23*s56-2*a1*a3*pp2^2*pp4^2*s234*s34-4*a1*a3*pp2^2*pp4^2*s234*s56+2*a1*a3*pp2^2*pp4^2*s34*s56+4*a1*a3*pp2^2*pp4^2*s56^2+2*a1*a3*pp2^2*pp4*s12*s123*s234+2*a1*a3*pp2^2*pp4*s12*s123*s56+2*a1*a3*pp2^2*pp4*s12*s23*s56+a1*a3*pp2^2*pp4*s123^2*s234-2*a1*a3*pp2^2*pp4*s123^2*s56+a1*a3*pp2^2*pp4*s123*s23*s56+2*a1*a3*pp2^2*pp4*s123*s234*s34-a1*a3*pp2^2*pp4*s123*s234*s56-a1*a3*pp2^2*pp4*s123*s34*s56+2*a1*a3*pp2^2*pp4*s123*s56^2-a1*a3*pp2^2*pp4*s23*s34*s56-a1*a3*pp2^2*pp4*s23*s56^2+4*a1*a3*pp2^2*pp4*s234*s34*s56+2*a1*a3*pp2^2*pp4*s234*s56^2-4*a1*a3*pp2^2*pp4*s34*s56^2-2*a1*a3*pp2^2*pp4*s56^3-2*a1*a3*pp2^2*s123^2*s234*s34+a1*a3*pp2^2*s123^2*s34*s56+a1*a3*pp2^2*s123*s23*s34*s56+2*a1*a3*pp2^2*s123*s234*s34*s56-3*a1*a3*pp2^2*s123*s34*s56^2+a1*a3*pp2^2*s23*s34*s56^2-2*a1*a3*pp2^2*s234*s34*s56^2+2*a1*a3*pp2^2*s34*s56^3+a1*a3*pp2*pp3^2*s234^2*s56-2*a1*a3*pp2*pp3^2*s234*s56^2+a1*a3*pp2*pp3^2*s56^3-2*a1*a3*pp2*pp3*pp4^2*s234^2+4*a1*a3*pp2*pp3*pp4^2*s234*s56-2*a1*a3*pp2*pp3*pp4^2*s56^2+a1*a3*pp2*pp3*pp4*s12*s234^2-a1*a3*pp2*pp3*pp4*s12*s56^2+a1*a3*pp2*pp3*pp4*s123*s234^2+a1*a3*pp2*pp3*pp4*s123*s234*s56-2*a1*a3*pp2*pp3*pp4*s123*s56^2-3*a1*a3*pp2*pp3*pp4*s23*s234*s56+3*a1*a3*pp2*pp3*pp4*s23*s56^2+2*a1*a3*pp2*pp3*pp4*s234^2*s34+2*a1*a3*pp2*pp3*pp4*s234^2*s56-4*a1*a3*pp2*pp3*pp4*s234*s34*s56-4*a1*a3*pp2*pp3*pp4*s234*s56^2+2*a1*a3*pp2*pp3*pp4*s34*s56^2+2*a1*a3*pp2*pp3*pp4*s56^3-a1*a3*pp2*pp3*s12*s123*s234^2-3*a1*a3*pp2*pp3*s12*s123*s234*s56+3*a1*a3*pp2*pp3*s12*s23*s234*s56+a1*a3*pp2*pp3*s12*s23*s56^2-2*a1*a3*pp2*pp3*s12*s234^2*s56+2*a1*a3*pp2*pp3*s12*s234*s56^2-2*a1*a3*pp2*pp3*s123*s234^2*s34-a1*a3*pp2*pp3*s123*s234^2*s56+2*a1*a3*pp2*pp3*s123*s234*s34*s56+a1*a3*pp2*pp3*s123*s234*s56^2+2*a1*a3*pp2*pp3*s23*s234*s34*s56+a1*a3*pp2*pp3*s23*s234*s56^2-2*a1*a3*pp2*pp3*s23*s34*s56^2-a1*a3*pp2*pp3*s23*s56^3-2*a1*a3*pp2*pp3*s234^2*s34*s56+4*a1*a3*pp2*pp3*s234*s34*s56^2-2*a1*a3*pp2*pp3*s34*s56^3-4*a1*a3*pp2*pp4^3*s12*s234+4*a1*a3*pp2*pp4^3*s12*s56+4*a1*a3*pp2*pp4^2*s12*s123*s234-2*a1*a3*pp2*pp4^2*s12*s123*s56+2*a1*a3*pp2*pp4^2*s12*s23*s234-4*a1*a3*pp2*pp4^2*s12*s23*s56+4*a1*a3*pp2*pp4^2*s12*s234^2+4*a1*a3*pp2*pp4^2*s12*s234*s34-4*a1*a3*pp2*pp4^2*s12*s34*s56-4*a1*a3*pp2*pp4^2*s12*s56^2+2*a1*a3*pp2*pp4^2*s123*s234^2+2*a1*a3*pp2*pp4^2*s123*s234*s34-6*a1*a3*pp2*pp4^2*s123*s234*s56-2*a1*a3*pp2*pp4^2*s123*s34*s56+4*a1*a3*pp2*pp4^2*s123*s56^2-2*a1*a3*pp2*pp4^2*s23*s234*s34+2*a1*a3*pp2*pp4^2*s23*s234*s56+2*a1*a3*pp2*pp4^2*s23*s34*s56-2*a1*a3*pp2*pp4^2*s23*s56^2-2*a1*a3*pp2*pp4*s12^2*s123*s234-2*a1*a3*pp2*pp4*s12^2*s23*s234-2*a1*a3*pp2*pp4*s12^2*s23*s56+a1*a3*pp2*pp4*s12*s123^2*s234-3*a1*a3*pp2*pp4*s12*s123*s23*s234+3*a1*a3*pp2*pp4*s12*s123*s23*s56+a1*a3*pp2*pp4*s12*s123*s234^2-3*a1*a3*pp2*pp4*s12*s123*s234*s34-3*a1*a3*pp2*pp4*s12*s123*s234*s56+a1*a3*pp2*pp4*s12*s123*s34*s56-a1*a3*pp2*pp4*s12*s23^2*s56-a1*a3*pp2*pp4*s12*s23*s234*s34+3*a1*a3*pp2*pp4*s12*s23*s234*s56+3*a1*a3*pp2*pp4*s12*s23*s34*s56-a1*a3*pp2*pp4*s12*s23*s56^2-4*a1*a3*pp2*pp4*s12*s234^2*s34-4*a1*a3*pp2*pp4*s12*s234^2*s56+4*a1*a3*pp2*pp4*s12*s234*s56^2+4*a1*a3*pp2*pp4*s12*s34*s56^2-a1*a3*pp2*pp4*s123^2*s234^2-3*a1*a3*pp2*pp4*s123^2*s234*s34+2*a1*a3*pp2*pp4*s123^2*s234*s56+2*a1*a3*pp2*pp4*s123^2*s34*s56+3*a1*a3*pp2*pp4*s123*s23*s234*s34-a1*a3*pp2*pp4*s123*s23*s34*s56-2*a1*a3*pp2*pp4*s123*s23*s56^2-6*a1*a3*pp2*pp4*s123*s234^2*s34+2*a1*a3*pp2*pp4*s123*s234^2*s56-2*a1*a3*pp2*pp4*s123*s234*s34^2+12*a1*a3*pp2*pp4*s123*s234*s34*s56-2*a1*a3*pp2*pp4*s123*s234*s56^2+2*a1*a3*pp2*pp4*s123*s34^2*s56-6*a1*a3*pp2*pp4*s123*s34*s56^2-a1*a3*pp2*pp4*s23^2*s34*s56+a1*a3*pp2*pp4*s23^2*s56^2+2*a1*a3*pp2*pp4*s23*s234*s34^2-2*a1*a3*pp2*pp4*s23*s234*s56^2-2*a1*a3*pp2*pp4*s23*s34^2*s56+2*a1*a3*pp2*pp4*s23*s56^3+a1*a3*pp2*s12*s123^2*s234*s34+3*a1*a3*pp2*s12*s123*s23*s234*s34-3*a1*a3*pp2*s12*s123*s23*s34*s56-2*a1*a3*pp2*s12*s123*s234^2*s34+4*a1*a3*pp2*s12*s123*s234*s34*s56-a1*a3*pp2*s12*s23^2*s34*s56-4*a1*a3*pp2*s12*s23*s234*s34*s56+2*a1*a3*pp2*s12*s23*s34*s56^2+4*a1*a3*pp2*s12*s234^2*s34*s56-4*a1*a3*pp2*s12*s234*s34*s56^2+2*a1*a3*pp2*s123^2*s234^2*s34+2*a1*a3*pp2*s123^2*s234*s34^2-3*a1*a3*pp2*s123^2*s234*s34*s56-a1*a3*pp2*s123^2*s34^2*s56-2*a1*a3*pp2*s123*s23*s234*s34^2-a1*a3*pp2*s123*s23*s234*s34*s56+3*a1*a3*pp2*s123*s23*s34*s56^2+4*a1*a3*pp2*s123*s234^2*s34^2-2*a1*a3*pp2*s123*s234^2*s34*s56-6*a1*a3*pp2*s123*s234*s34^2*s56+2*a1*a3*pp2*s123*s234*s34*s56^2+2*a1*a3*pp2*s123*s34^2*s56^2+a1*a3*pp2*s23^2*s34^2*s56-a1*a3*pp2*s23^2*s34*s56^2-2*a1*a3*pp2*s23*s234*s34^2*s56+2*a1*a3*pp2*s23*s234*s34*s56^2+2*a1*a3*pp2*s23*s34^2*s56^2-2*a1*a3*pp2*s23*s34*s56^3-a1*a3*pp3^2*s12*s234^3+2*a1*a3*pp3^2*s12*s234^2*s56-a1*a3*pp3^2*s12*s234*s56^2+2*a1*a3*pp3*pp4^2*s12*s234^2-4*a1*a3*pp3*pp4^2*s12*s234*s56+2*a1*a3*pp3*pp4^2*s12*s56^2-a1*a3*pp3*pp4*s12^2*s234^2+a1*a3*pp3*pp4*s12^2*s234*s56-3*a1*a3*pp3*pp4*s12*s123*s234^2+3*a1*a3*pp3*pp4*s12*s123*s234*s56+2*a1*a3*pp3*pp4*s12*s23*s234^2-a1*a3*pp3*pp4*s12*s23*s234*s56-a1*a3*pp3*pp4*s12*s23*s56^2-2*a1*a3*pp3*pp4*s12*s234^3-2*a1*a3*pp3*pp4*s12*s234^2*s34+4*a1*a3*pp3*pp4*s12*s234^2*s56+4*a1*a3*pp3*pp4*s12*s234*s34*s56-2*a1*a3*pp3*pp4*s12*s234*s56^2-2*a1*a3*pp3*pp4*s12*s34*s56^2+2*a1*a3*pp3*s12^2*s123*s234^2-a1*a3*pp3*s12^2*s23*s234^2-a1*a3*pp3*s12^2*s23*s234*s56+a1*a3*pp3*s12^2*s234^3-a1*a3*pp3*s12^2*s234^2*s56+a1*a3*pp3*s12*s123*s234^3+2*a1*a3*pp3*s12*s123*s234^2*s34-a1*a3*pp3*s12*s123*s234^2*s56-2*a1*a3*pp3*s12*s123*s234*s34*s56-a1*a3*pp3*s12*s23*s234^2*s56-2*a1*a3*pp3*s12*s23*s234*s34*s56+a1*a3*pp3*s12*s23*s234*s56^2+2*a1*a3*pp3*s12*s23*s34*s56^2+2*a1*a3*pp3*s12*s234^3*s34-4*a1*a3*pp3*s12*s234^2*s34*s56+2*a1*a3*pp3*s12*s234*s34*s56^2+2*a1*a3*pp4^3*s12^2*s234-2*a1*a3*pp4^3*s12^2*s56-a1*a3*pp4^2*s12^2*s123*s234-2*a1*a3*pp4^2*s12^2*s23*s234+3*a1*a3*pp4^2*s12^2*s23*s56-4*a1*a3*pp4^2*s12^2*s234^2-2*a1*a3*pp4^2*s12^2*s234*s34+4*a1*a3*pp4^2*s12^2*s234*s56+2*a1*a3*pp4^2*s12^2*s34*s56+2*a1*a3*pp4^2*s12*s123*s234^2-2*a1*a3*pp4^2*s12*s123*s234*s34-2*a1*a3*pp4^2*s12*s123*s234*s56+2*a1*a3*pp4^2*s12*s123*s34*s56-4*a1*a3*pp4^2*s12*s23*s234^2+2*a1*a3*pp4^2*s12*s23*s234*s34+6*a1*a3*pp4^2*s12*s23*s234*s56-2*a1*a3*pp4^2*s12*s23*s34*s56-2*a1*a3*pp4^2*s12*s23*s56^2+2*a1*a3*pp4*s12^3*s23*s234-a1*a3*pp4*s12^2*s123*s23*s234+a1*a3*pp4*s12^2*s123*s234^2+a1*a3*pp4*s12^2*s123*s234*s34+2*a1*a3*pp4*s12^2*s23^2*s234-a1*a3*pp4*s12^2*s23^2*s56-2*a1*a3*pp4*s12^2*s23*s234^2+a1*a3*pp4*s12^2*s23*s234*s34+a1*a3*pp4*s12^2*s23*s234*s56-2*a1*a3*pp4*s12^2*s23*s34*s56+2*a1*a3*pp4*s12^2*s234^3+4*a1*a3*pp4*s12^2*s234^2*s34-2*a1*a3*pp4*s12^2*s234^2*s56-4*a1*a3*pp4*s12^2*s234*s34*s56-a1*a3*pp4*s12*s123^2*s234^2+a1*a3*pp4*s12*s123^2*s234*s34+2*a1*a3*pp4*s12*s123*s23*s234^2+a1*a3*pp4*s12*s123*s23*s234*s34-3*a1*a3*pp4*s12*s123*s23*s34*s56-2*a1*a3*pp4*s12*s123*s234^3+2*a1*a3*pp4*s12*s123*s234^2*s56+2*a1*a3*pp4*s12*s123*s234*s34^2-2*a1*a3*pp4*s12*s123*s34^2*s56-2*a1*a3*pp4*s12*s23^2*s234*s34-2*a1*a3*pp4*s12*s23^2*s234*s56+3*a1*a3*pp4*s12*s23^2*s34*s56+a1*a3*pp4*s12*s23^2*s56^2+6*a1*a3*pp4*s12*s23*s234^2*s34+2*a1*a3*pp4*s12*s23*s234^2*s56-2*a1*a3*pp4*s12*s23*s234*s34^2-12*a1*a3*pp4*s12*s23*s234*s34*s56-2*a1*a3*pp4*s12*s23*s234*s56^2+2*a1*a3*pp4*s12*s23*s34^2*s56+6*a1*a3*pp4*s12*s23*s34*s56^2-a1*a3*s12^2*s123*s23*s234*s34-a1*a3*s12^2*s123*s234^2*s34-a1*a3*s12^2*s23^2*s234*s34+2*a1*a3*s12^2*s23^2*s34*s56+3*a1*a3*s12^2*s23*s234^2*s34-2*a1*a3*s12^2*s23*s234*s34*s56-2*a1*a3*s12^2*s234^3*s34+2*a1*a3*s12^2*s234^2*s34*s56+a1*a3*s12*s123^2*s234^2*s34-a1*a3*s12*s123^2*s234*s34^2-3*a1*a3*s12*s123*s23*s234^2*s34+a1*a3*s12*s123*s23*s234*s34*s56+2*a1*a3*s12*s123*s23*s34^2*s56+2*a1*a3*s12*s123*s234^3*s34-2*a1*a3*s12*s123*s234^2*s34^2-2*a1*a3*s12*s123*s234^2*s34*s56+2*a1*a3*s12*s123*s234*s34^2*s56+a1*a3*s12*s23^2*s234*s34^2+3*a1*a3*s12*s23^2*s234*s34*s56-2*a1*a3*s12*s23^2*s34^2*s56-2*a1*a3*s12*s23^2*s34*s56^2-2*a1*a3*s12*s23*s234^2*s34^2-2*a1*a3*s12*s23*s234^2*s34*s56+6*a1*a3*s12*s23*s234*s34^2*s56+2*a1*a3*s12*s23*s234*s34*s56^2-4*a1*a3*s12*s23*s34^2*s56^2-a1*a4*pp1^2*pp3^2*pp4*s234+a1*a4*pp1^2*pp3^2*pp4*s56+3*a1*a4*pp1^2*pp3*pp4^2*s234-3*a1*a4*pp1^2*pp3*pp4^2*s56+a1*a4*pp1^2*pp3*pp4*s123*s34-a1*a4*pp1^2*pp3*pp4*s23*s34+3*a1*a4*pp1^2*pp3*pp4*s234*s34-3*a1*a4*pp1^2*pp3*pp4*s34*s56-2*a1*a4*pp1^2*pp4^3*s234+2*a1*a4*pp1^2*pp4^3*s56+a1*a4*pp1^2*pp4^2*s123*s34-a1*a4*pp1^2*pp4^2*s23*s34+4*a1*a4*pp1^2*pp4^2*s234*s34-4*a1*a4*pp1^2*pp4^2*s34*s56-a1*a4*pp1^2*pp4*s123*s34^2+a1*a4*pp1^2*pp4*s23*s34^2-2*a1*a4*pp1^2*pp4*s234*s34^2+2*a1*a4*pp1^2*pp4*s34^2*s56-3*a1*a4*pp1*pp2*pp3*pp4^2*s234+3*a1*a4*pp1*pp2*pp3*pp4^2*s56+2*a1*a4*pp1*pp2*pp3*pp4*s123*s234-3*a1*a4*pp1*pp2*pp3*pp4*s123*s56+a1*a4*pp1*pp2*pp3*pp4*s23*s56-3*a1*a4*pp1*pp2*pp3*pp4*s234*s56+3*a1*a4*pp1*pp2*pp3*pp4*s56^2+4*a1*a4*pp1*pp2*pp4^3*s234-4*a1*a4*pp1*pp2*pp4^3*s56+2*a1*a4*pp1*pp2*pp4^2*s12*s123-2*a1*a4*pp1*pp2*pp4^2*s12*s23+10*a1*a4*pp1*pp2*pp4^2*s12*s234-10*a1*a4*pp1*pp2*pp4^2*s12*s56-3*a1*a4*pp1*pp2*pp4^2*s123*s234-a1*a4*pp1*pp2*pp4^2*s123*s34+2*a1*a4*pp1*pp2*pp4^2*s123*s56+a1*a4*pp1*pp2*pp4^2*s23*s34+a1*a4*pp1*pp2*pp4^2*s23*s56-4*a1*a4*pp1*pp2*pp4^2*s234*s34-4*a1*a4*pp1*pp2*pp4^2*s234*s56+4*a1*a4*pp1*pp2*pp4^2*s34*s56+4*a1*a4*pp1*pp2*pp4^2*s56^2-a1*a4*pp1*pp2*pp4*s123^2*s34+a1*a4*pp1*pp2*pp4*s123*s23*s34-3*a1*a4*pp1*pp2*pp4*s123*s234*s34+5*a1*a4*pp1*pp2*pp4*s123*s34*s56-2*a1*a4*pp1*pp2*pp4*s23*s34*s56+4*a1*a4*pp1*pp2*pp4*s234*s34*s56-4*a1*a4*pp1*pp2*pp4*s34*s56^2+a1*a4*pp1*pp3^2*pp4*s234^2-a1*a4*pp1*pp3^2*pp4*s56^2-3*a1*a4*pp1*pp3*pp4^2*s12*s234+3*a1*a4*pp1*pp3*pp4^2*s12*s56-2*a1*a4*pp1*pp3*pp4^2*s234^2+4*a1*a4*pp1*pp3*pp4^2*s234*s34-4*a1*a4*pp1*pp3*pp4^2*s34*s56+2*a1*a4*pp1*pp3*pp4^2*s56^2-a1*a4*pp1*pp3*pp4*s12*s123*s234+3*a1*a4*pp1*pp3*pp4*s12*s23*s234-2*a1*a4*pp1*pp3*pp4*s12*s23*s56-3*a1*a4*pp1*pp3*pp4*s12*s234^2+3*a1*a4*pp1*pp3*pp4*s12*s234*s56-a1*a4*pp1*pp3*pp4*s123*s234^2-2*a1*a4*pp1*pp3*pp4*s123*s234*s34+3*a1*a4*pp1*pp3*pp4*s123*s234*s56-3*a1*a4*pp1*pp3*pp4*s23*s234*s56+2*a1*a4*pp1*pp3*pp4*s23*s34*s56+a1*a4*pp1*pp3*pp4*s23*s56^2-2*a1*a4*pp1*pp3*pp4*s234^2*s34+4*a1*a4*pp1*pp3*pp4*s234^2*s56-4*a1*a4*pp1*pp3*pp4*s234*s56^2+2*a1*a4*pp1*pp3*pp4*s34*s56^2+4*a1*a4*pp1*pp4^3*s12*s234-4*a1*a4*pp1*pp4^3*s12*s56-a1*a4*pp1*pp4^2*s12*s123*s234-a1*a4*pp1*pp4^2*s12*s123*s34-2*a1*a4*pp1*pp4^2*s12*s23*s234+a1*a4*pp1*pp4^2*s12*s23*s34+3*a1*a4*pp1*pp4^2*s12*s23*s56-4*a1*a4*pp1*pp4^2*s12*s234^2-4*a1*a4*pp1*pp4^2*s12*s234*s34+4*a1*a4*pp1*pp4^2*s12*s234*s56+4*a1*a4*pp1*pp4^2*s12*s34*s56+2*a1*a4*pp1*pp4^2*s123*s234^2-2*a1*a4*pp1*pp4^2*s123*s234*s34-2*a1*a4*pp1*pp4^2*s123*s234*s56+2*a1*a4*pp1*pp4^2*s123*s34*s56-2*a1*a4*pp1*pp4^2*s23*s234*s34+2*a1*a4*pp1*pp4^2*s23*s234*s56+2*a1*a4*pp1*pp4^2*s23*s34*s56-2*a1*a4*pp1*pp4^2*s23*s56^2-a1*a4*pp1*pp4*s12*s123*s23*s34+2*a1*a4*pp1*pp4*s12*s123*s234*s34+a1*a4*pp1*pp4*s12*s23^2*s34-5*a1*a4*pp1*pp4*s12*s23*s234*s34+3*a1*a4*pp1*pp4*s12*s23*s34*s56+4*a1*a4*pp1*pp4*s12*s234^2*s34-4*a1*a4*pp1*pp4*s12*s234*s34*s56-a1*a4*pp1*pp4*s123^2*s234*s34+a1*a4*pp1*pp4*s123^2*s34^2+3*a1*a4*pp1*pp4*s123*s23*s234*s34-3*a1*a4*pp1*pp4*s123*s23*s34*s56-2*a1*a4*pp1*pp4*s123*s234^2*s34+2*a1*a4*pp1*pp4*s123*s234*s34^2+2*a1*a4*pp1*pp4*s123*s234*s34*s56-2*a1*a4*pp1*pp4*s123*s34^2*s56-a1*a4*pp1*pp4*s23^2*s34^2+a1*a4*pp1*pp4*s23^2*s34*s56+2*a1*a4*pp1*pp4*s23*s234*s34^2-2*a1*a4*pp1*pp4*s23*s234*s34*s56-2*a1*a4*pp1*pp4*s23*s34^2*s56+2*a1*a4*pp1*pp4*s23*s34*s56^2-2*a1*a4*pp2^2*pp4^3*s234+2*a1*a4*pp2^2*pp4^3*s56+3*a1*a4*pp2^2*pp4^2*s123*s234-2*a1*a4*pp2^2*pp4^2*s123*s56-a1*a4*pp2^2*pp4^2*s23*s56+4*a1*a4*pp2^2*pp4^2*s234*s56-4*a1*a4*pp2^2*pp4^2*s56^2-a1*a4*pp2^2*pp4*s123^2*s234+2*a1*a4*pp2^2*pp4*s123^2*s56-a1*a4*pp2^2*pp4*s123*s23*s56+3*a1*a4*pp2^2*pp4*s123*s234*s56-4*a1*a4*pp2^2*pp4*s123*s56^2+a1*a4*pp2^2*pp4*s23*s56^2-2*a1*a4*pp2^2*pp4*s234*s56^2+2*a1*a4*pp2^2*pp4*s56^3+2*a1*a4*pp2*pp3*pp4^2*s234^2-4*a1*a4*pp2*pp3*pp4^2*s234*s56+2*a1*a4*pp2*pp3*pp4^2*s56^2-a1*a4*pp2*pp3*pp4*s123*s234^2-a1*a4*pp2*pp3*pp4*s123*s234*s56+2*a1*a4*pp2*pp3*pp4*s123*s56^2+3*a1*a4*pp2*pp3*pp4*s23*s234*s56-3*a1*a4*pp2*pp3*pp4*s23*s56^2-2*a1*a4*pp2*pp3*pp4*s234^2*s56+4*a1*a4*pp2*pp3*pp4*s234*s56^2-2*a1*a4*pp2*pp3*pp4*s56^3+4*a1*a4*pp2*pp4^3*s12*s234-4*a1*a4*pp2*pp4^3*s12*s56-4*a1*a4*pp2*pp4^2*s12*s123*s234+2*a1*a4*pp2*pp4^2*s12*s123*s56-2*a1*a4*pp2*pp4^2*s12*s23*s234+4*a1*a4*pp2*pp4^2*s12*s23*s56-4*a1*a4*pp2*pp4^2*s12*s234^2+4*a1*a4*pp2*pp4^2*s12*s56^2-2*a1*a4*pp2*pp4^2*s123*s234^2-2*a1*a4*pp2*pp4^2*s123*s234*s34+6*a1*a4*pp2*pp4^2*s123*s234*s56+2*a1*a4*pp2*pp4^2*s123*s34*s56-4*a1*a4*pp2*pp4^2*s123*s56^2+2*a1*a4*pp2*pp4^2*s23*s234*s34-2*a1*a4*pp2*pp4^2*s23*s234*s56-2*a1*a4*pp2*pp4^2*s23*s34*s56+2*a1*a4*pp2*pp4^2*s23*s56^2-a1*a4*pp2*pp4*s12*s123^2*s234+3*a1*a4*pp2*pp4*s12*s123*s23*s234-3*a1*a4*pp2*pp4*s12*s123*s23*s56-3*a1*a4*pp2*pp4*s12*s123*s234^2+5*a1*a4*pp2*pp4*s12*s123*s234*s56+a1*a4*pp2*pp4*s12*s23^2*s56-5*a1*a4*pp2*pp4*s12*s23*s234*s56+3*a1*a4*pp2*pp4*s12*s23*s56^2+4*a1*a4*pp2*pp4*s12*s234^2*s56-4*a1*a4*pp2*pp4*s12*s234*s56^2+a1*a4*pp2*pp4*s123^2*s234^2+3*a1*a4*pp2*pp4*s123^2*s234*s34-2*a1*a4*pp2*pp4*s123^2*s234*s56-2*a1*a4*pp2*pp4*s123^2*s34*s56-3*a1*a4*pp2*pp4*s123*s23*s234*s34+a1*a4*pp2*pp4*s123*s23*s34*s56+2*a1*a4*pp2*pp4*s123*s23*s56^2+4*a1*a4*pp2*pp4*s123*s234^2*s34-2*a1*a4*pp2*pp4*s123*s234^2*s56-6*a1*a4*pp2*pp4*s123*s234*s34*s56+2*a1*a4*pp2*pp4*s123*s234*s56^2+2*a1*a4*pp2*pp4*s123*s34*s56^2+a1*a4*pp2*pp4*s23^2*s34*s56-a1*a4*pp2*pp4*s23^2*s56^2-2*a1*a4*pp2*pp4*s23*s234*s34*s56+2*a1*a4*pp2*pp4*s23*s234*s56^2+2*a1*a4*pp2*pp4*s23*s34*s56^2-2*a1*a4*pp2*pp4*s23*s56^3-2*a1*a4*pp3*pp4^2*s12*s234^2+4*a1*a4*pp3*pp4^2*s12*s234*s56-2*a1*a4*pp3*pp4^2*s12*s56^2+3*a1*a4*pp3*pp4*s12*s123*s234^2-3*a1*a4*pp3*pp4*s12*s123*s234*s56-2*a1*a4*pp3*pp4*s12*s23*s234^2+a1*a4*pp3*pp4*s12*s23*s234*s56+a1*a4*pp3*pp4*s12*s23*s56^2+2*a1*a4*pp3*pp4*s12*s234^3-4*a1*a4*pp3*pp4*s12*s234^2*s56+2*a1*a4*pp3*pp4*s12*s234*s56^2-2*a1*a4*pp4^3*s12^2*s234+2*a1*a4*pp4^3*s12^2*s56+a1*a4*pp4^2*s12^2*s123*s234+2*a1*a4*pp4^2*s12^2*s23*s234-3*a1*a4*pp4^2*s12^2*s23*s56+4*a1*a4*pp4^2*s12^2*s234^2-4*a1*a4*pp4^2*s12^2*s234*s56-2*a1*a4*pp4^2*s12*s123*s234^2+2*a1*a4*pp4^2*s12*s123*s234*s34+2*a1*a4*pp4^2*s12*s123*s234*s56-2*a1*a4*pp4^2*s12*s123*s34*s56+4*a1*a4*pp4^2*s12*s23*s234^2-2*a1*a4*pp4^2*s12*s23*s234*s34-6*a1*a4*pp4^2*s12*s23*s234*s56+2*a1*a4*pp4^2*s12*s23*s34*s56+2*a1*a4*pp4^2*s12*s23*s56^2+a1*a4*pp4*s12^2*s123*s23*s234-a1*a4*pp4*s12^2*s123*s234^2-2*a1*a4*pp4*s12^2*s23^2*s234+a1*a4*pp4*s12^2*s23^2*s56+4*a1*a4*pp4*s12^2*s23*s234^2-3*a1*a4*pp4*s12^2*s23*s234*s56-2*a1*a4*pp4*s12^2*s234^3+2*a1*a4*pp4*s12^2*s234^2*s56+a1*a4*pp4*s12*s123^2*s234^2-a1*a4*pp4*s12*s123^2*s234*s34-2*a1*a4*pp4*s12*s123*s23*s234^2-a1*a4*pp4*s12*s123*s23*s234*s34+3*a1*a4*pp4*s12*s123*s23*s34*s56+2*a1*a4*pp4*s12*s123*s234^3-2*a1*a4*pp4*s12*s123*s234^2*s34-2*a1*a4*pp4*s12*s123*s234^2*s56+2*a1*a4*pp4*s12*s123*s234*s34*s56+2*a1*a4*pp4*s12*s23^2*s234*s34+2*a1*a4*pp4*s12*s23^2*s234*s56-3*a1*a4*pp4*s12*s23^2*s34*s56-a1*a4*pp4*s12*s23^2*s56^2-2*a1*a4*pp4*s12*s23*s234^2*s34-2*a1*a4*pp4*s12*s23*s234^2*s56+6*a1*a4*pp4*s12*s23*s234*s34*s56+2*a1*a4*pp4*s12*s23*s234*s56^2-4*a1*a4*pp4*s12*s23*s34*s56^2-2*a2^2*pp1^2*pp2*pp3*pp4*s34-a2^2*pp1^2*pp3^2*s234*s34+a2^2*pp1^2*pp3^2*s34^2-a2^2*pp1^2*pp3*pp4*s234^2+a2^2*pp1^2*pp3*pp4*s234*s34+a2^2*pp1^2*pp3*s23*s234*s34-a2^2*pp1^2*pp3*s23*s34^2-a2^2*pp1^2*pp3*s234^2*s34+3*a2^2*pp1^2*pp3*s234*s34^2-2*a2^2*pp1^2*pp3*s34^3+a2^2*pp1^2*pp4^2*s234^2-2*a2^2*pp1^2*pp4^2*s234*s34+a2^2*pp1^2*pp4^2*s34^2+a2^2*pp1^2*pp4*s23*s234*s34-a2^2*pp1^2*pp4*s23*s34^2-2*a2^2*pp1^2*pp4*s234^2*s34+4*a2^2*pp1^2*pp4*s234*s34^2-2*a2^2*pp1^2*pp4*s34^3-a2^2*pp1^2*s23*s234*s34^2+a2^2*pp1^2*s23*s34^3+a2^2*pp1^2*s234^2*s34^2-2*a2^2*pp1^2*s234*s34^3+a2^2*pp1^2*s34^4+2*a2^2*pp1*pp2^2*pp3*pp4*s56-2*a2^2*pp1*pp2^2*pp4^2*s12+2*a2^2*pp1*pp2^2*pp4*s123*s34-a2^2*pp1*pp2*pp3^2*s234*s56-a2^2*pp1*pp2*pp3^2*s34*s56+2*a2^2*pp1*pp2*pp3*pp4*s12*s34+a2^2*pp1*pp2*pp3*pp4*s234^2-a2^2*pp1*pp2*pp3*pp4*s234*s34+a2^2*pp1*pp2*pp3*pp4*s234*s56-a2^2*pp1*pp2*pp3*pp4*s34*s56+3*a2^2*pp1*pp2*pp3*s123*s234*s34-a2^2*pp1*pp2*pp3*s123*s34^2-a2^2*pp1*pp2*pp3*s23*s234*s56+3*a2^2*pp1*pp2*pp3*s23*s34*s56+a2^2*pp1*pp2*pp3*s234^2*s56-4*a2^2*pp1*pp2*pp3*s234*s34*s56+3*a2^2*pp1*pp2*pp3*s34^2*s56-2*a2^2*pp1*pp2*pp4^2*s234^2+4*a2^2*pp1*pp2*pp4^2*s234*s34-2*a2^2*pp1*pp2*pp4^2*s34^2+2*a2^2*pp1*pp2*pp4*s12*s23*s234-4*a2^2*pp1*pp2*pp4*s12*s234^2+8*a2^2*pp1*pp2*pp4*s12*s234*s34-4*a2^2*pp1*pp2*pp4*s12*s34^2+a2^2*pp1*pp2*pp4*s123*s234^2-2*a2^2*pp1*pp2*pp4*s123*s234*s34+a2^2*pp1*pp2*pp4*s123*s34^2-a2^2*pp1*pp2*pp4*s23*s234*s34-a2^2*pp1*pp2*pp4*s23*s234*s56+a2^2*pp1*pp2*pp4*s23*s34^2+a2^2*pp1*pp2*pp4*s23*s34*s56+2*a2^2*pp1*pp2*pp4*s234^2*s34+2*a2^2*pp1*pp2*pp4*s234^2*s56-4*a2^2*pp1*pp2*pp4*s234*s34^2-4*a2^2*pp1*pp2*pp4*s234*s34*s56+2*a2^2*pp1*pp2*pp4*s34^3+2*a2^2*pp1*pp2*pp4*s34^2*s56-a2^2*pp1*pp2*s123*s23*s234*s34-a2^2*pp1*pp2*s123*s23*s34^2+a2^2*pp1*pp2*s123*s234^2*s34-2*a2^2*pp1*pp2*s123*s234*s34^2+a2^2*pp1*pp2*s123*s34^3+2*a2^2*pp1*pp2*s23*s234*s34*s56-2*a2^2*pp1*pp2*s23*s34^2*s56-2*a2^2*pp1*pp2*s234^2*s34*s56+4*a2^2*pp1*pp2*s234*s34^2*s56-2*a2^2*pp1*pp2*s34^3*s56+a2^2*pp1*pp3^2*s12*s234^2-a2^2*pp1*pp3^2*s12*s234*s34+a2^2*pp1*pp3^2*s234^2*s34-2*a2^2*pp1*pp3^2*s234^2*s56-a2^2*pp1*pp3^2*s234*s34^2+3*a2^2*pp1*pp3^2*s234*s34*s56-a2^2*pp1*pp3^2*s34^2*s56+2*a2^2*pp1*pp3*pp4*s12*s234^2-2*a2^2*pp1*pp3*pp4*s12*s234*s34+a2^2*pp1*pp3*pp4*s234^3-4*a2^2*pp1*pp3*pp4*s234^2*s34+a2^2*pp1*pp3*pp4*s234^2*s56+5*a2^2*pp1*pp3*pp4*s234*s34^2-2*a2^2*pp1*pp3*pp4*s234*s34*s56-2*a2^2*pp1*pp3*pp4*s34^3+a2^2*pp1*pp3*pp4*s34^2*s56-a2^2*pp1*pp3*s12*s23*s234^2+2*a2^2*pp1*pp3*s12*s23*s234*s34-a2^2*pp1*pp3*s12*s23*s34^2+a2^2*pp1*pp3*s12*s234^3-4*a2^2*pp1*pp3*s12*s234^2*s34+3*a2^2*pp1*pp3*s12*s234*s34^2+a2^2*pp1*pp3*s123*s234^2*s34-2*a2^2*pp1*pp3*s123*s234*s34^2+a2^2*pp1*pp3*s123*s34^3-a2^2*pp1*pp3*s23*s234^2*s34+2*a2^2*pp1*pp3*s23*s234^2*s56-2*a2^2*pp1*pp3*s23*s234*s34*s56+a2^2*pp1*pp3*s23*s34^3+a2^2*pp1*pp3*s234^3*s34-2*a2^2*pp1*pp3*s234^3*s56-2*a2^2*pp1*pp3*s234^2*s34^2+5*a2^2*pp1*pp3*s234^2*s34*s56+a2^2*pp1*pp3*s234*s34^3-4*a2^2*pp1*pp3*s234*s34^2*s56+a2^2*pp1*pp3*s34^3*s56-2*a2^2*pp1*pp4^2*s12*s234^2+4*a2^2*pp1*pp4^2*s12*s234*s34-2*a2^2*pp1*pp4^2*s12*s34^2-2*a2^2*pp1*pp4*s12*s23*s234*s34+2*a2^2*pp1*pp4*s12*s23*s34^2+2*a2^2*pp1*pp4*s12*s234^3-2*a2^2*pp1*pp4*s12*s234^2*s34-2*a2^2*pp1*pp4*s12*s234*s34^2+2*a2^2*pp1*pp4*s12*s34^3-a2^2*pp1*pp4*s123*s234^3+3*a2^2*pp1*pp4*s123*s234^2*s34-3*a2^2*pp1*pp4*s123*s234*s34^2+a2^2*pp1*pp4*s123*s34^3+a2^2*pp1*pp4*s23*s234^2*s34-a2^2*pp1*pp4*s23*s234^2*s56-2*a2^2*pp1*pp4*s23*s234*s34^2+2*a2^2*pp1*pp4*s23*s234*s34*s56+a2^2*pp1*pp4*s23*s34^3-a2^2*pp1*pp4*s23*s34^2*s56-a2^2*pp1*s12*s23^2*s234*s34+a2^2*pp1*s12*s23^2*s34^2+3*a2^2*pp1*s12*s23*s234^2*s34-4*a2^2*pp1*s12*s23*s234*s34^2+a2^2*pp1*s12*s23*s34^3-2*a2^2*pp1*s12*s234^3*s34+4*a2^2*pp1*s12*s234^2*s34^2-2*a2^2*pp1*s12*s234*s34^3-a2^2*pp1*s123*s23*s234^2*s34+2*a2^2*pp1*s123*s23*s234*s34^2-a2^2*pp1*s123*s23*s34^3+a2^2*pp1*s123*s234^3*s34-3*a2^2*pp1*s123*s234^2*s34^2+3*a2^2*pp1*s123*s234*s34^3-a2^2*pp1*s123*s34^4+a2^2*pp1*s23^2*s234*s34^2-a2^2*pp1*s23^2*s234*s34*s56-a2^2*pp1*s23^2*s34^3+a2^2*pp1*s23^2*s34^2*s56-a2^2*pp1*s23*s234^2*s34^2+a2^2*pp1*s23*s234^2*s34*s56+2*a2^2*pp1*s23*s234*s34^3-2*a2^2*pp1*s23*s234*s34^2*s56-a2^2*pp1*s23*s34^4+a2^2*pp1*s23*s34^3*s56-2*a2^2*pp2^3*pp4*s123*s56-a2^2*pp2^2*pp3*pp4*s234*s56+a2^2*pp2^2*pp3*pp4*s34*s56+a2^2*pp2^2*pp3*s123*s234*s56+a2^2*pp2^2*pp3*s123*s34*s56-2*a2^2*pp2^2*pp3*s23*s56^2+a2^2*pp2^2*pp3*s234*s56^2-a2^2*pp2^2*pp3*s34*s56^2+a2^2*pp2^2*pp4^2*s234^2-2*a2^2*pp2^2*pp4^2*s234*s34+a2^2*pp2^2*pp4^2*s34^2+2*a2^2*pp2^2*pp4*s12*s123*s234+2*a2^2*pp2^2*pp4*s12*s23*s56-a2^2*pp2^2*pp4*s123*s234^2+2*a2^2*pp2^2*pp4*s123*s234*s34-a2^2*pp2^2*pp4*s123*s34^2+a2^2*pp2^2*pp4*s23*s234*s56-a2^2*pp2^2*pp4*s23*s34*s56-2*a2^2*pp2^2*pp4*s234^2*s56+4*a2^2*pp2^2*pp4*s234*s34*s56-2*a2^2*pp2^2*pp4*s34^2*s56-2*a2^2*pp2^2*s123^2*s234*s34+a2^2*pp2^2*s123*s23*s234*s56+a2^2*pp2^2*s123*s23*s34*s56-a2^2*pp2^2*s123*s234^2*s56+2*a2^2*pp2^2*s123*s234*s34*s56-a2^2*pp2^2*s123*s34^2*s56-a2^2*pp2^2*s23*s234*s56^2+a2^2*pp2^2*s23*s34*s56^2+a2^2*pp2^2*s234^2*s56^2-2*a2^2*pp2^2*s234*s34*s56^2+a2^2*pp2^2*s34^2*s56^2+a2^2*pp2*pp3^2*s234^2*s56-a2^2*pp2*pp3^2*s234*s34*s56-a2^2*pp2*pp3^2*s234*s56^2+a2^2*pp2*pp3^2*s34*s56^2+a2^2*pp2*pp3*pp4*s12*s234^2-a2^2*pp2*pp3*pp4*s12*s234*s34+a2^2*pp2*pp3*pp4*s12*s234*s56-a2^2*pp2*pp3*pp4*s12*s34*s56-a2^2*pp2*pp3*pp4*s234^3+2*a2^2*pp2*pp3*pp4*s234^2*s34+a2^2*pp2*pp3*pp4*s234^2*s56-a2^2*pp2*pp3*pp4*s234*s34^2-2*a2^2*pp2*pp3*pp4*s234*s34*s56+a2^2*pp2*pp3*pp4*s34^2*s56-a2^2*pp2*pp3*s12*s123*s234^2-a2^2*pp2*pp3*s12*s123*s234*s34+3*a2^2*pp2*pp3*s12*s23*s234*s56-a2^2*pp2*pp3*s12*s23*s34*s56-2*a2^2*pp2*pp3*s12*s234^2*s56+2*a2^2*pp2*pp3*s12*s234*s34*s56-2*a2^2*pp2*pp3*s123*s234^2*s34+a2^2*pp2*pp3*s123*s234^2*s56+2*a2^2*pp2*pp3*s123*s234*s34^2-a2^2*pp2*pp3*s123*s34^2*s56-a2^2*pp2*pp3*s23*s234^2*s56+2*a2^2*pp2*pp3*s23*s234*s34*s56-a2^2*pp2*pp3*s23*s34^2*s56+a2^2*pp2*pp3*s234^3*s56-2*a2^2*pp2*pp3*s234^2*s34*s56-a2^2*pp2*pp3*s234^2*s56^2+a2^2*pp2*pp3*s234*s34^2*s56+2*a2^2*pp2*pp3*s234*s34*s56^2-a2^2*pp2*pp3*s34^2*s56^2-2*a2^2*pp2*pp4^2*s12*s234^2+4*a2^2*pp2*pp4^2*s12*s234*s34-2*a2^2*pp2*pp4^2*s12*s34^2-2*a2^2*pp2*pp4*s12^2*s23*s234+a2^2*pp2*pp4*s12*s123*s234^2-2*a2^2*pp2*pp4*s12*s123*s234*s34+a2^2*pp2*pp4*s12*s123*s34^2-a2^2*pp2*pp4*s12*s23*s234*s34-a2^2*pp2*pp4*s12*s23*s234*s56+a2^2*pp2*pp4*s12*s23*s34^2+a2^2*pp2*pp4*s12*s23*s34*s56+2*a2^2*pp2*pp4*s12*s234^3-4*a2^2*pp2*pp4*s12*s234^2*s34+2*a2^2*pp2*pp4*s12*s234^2*s56+2*a2^2*pp2*pp4*s12*s234*s34^2-4*a2^2*pp2*pp4*s12*s234*s34*s56+2*a2^2*pp2*pp4*s12*s34^2*s56+a2^2*pp2*pp4*s123*s234^3-a2^2*pp2*pp4*s123*s234^2*s34-2*a2^2*pp2*pp4*s123*s234^2*s56-a2^2*pp2*pp4*s123*s234*s34^2+4*a2^2*pp2*pp4*s123*s234*s34*s56+a2^2*pp2*pp4*s123*s34^3-2*a2^2*pp2*pp4*s123*s34^2*s56-a2^2*pp2*pp4*s23*s234^2*s34+a2^2*pp2*pp4*s23*s234^2*s56+2*a2^2*pp2*pp4*s23*s234*s34^2-2*a2^2*pp2*pp4*s23*s234*s34*s56-a2^2*pp2*pp4*s23*s34^3+a2^2*pp2*pp4*s23*s34^2*s56-a2^2*pp2*s12*s123*s23*s234^2+3*a2^2*pp2*s12*s123*s23*s234*s34+a2^2*pp2*s12*s123*s234^3-2*a2^2*pp2*s12*s123*s234^2*s34+a2^2*pp2*s12*s123*s234*s34^2-a2^2*pp2*s12*s23^2*s234*s56-a2^2*pp2*s12*s23^2*s34*s56+3*a2^2*pp2*s12*s23*s234^2*s56-4*a2^2*pp2*s12*s23*s234*s34*s56+a2^2*pp2*s12*s23*s34^2*s56-2*a2^2*pp2*s12*s234^3*s56+4*a2^2*pp2*s12*s234^2*s34*s56-2*a2^2*pp2*s12*s234*s34^2*s56+2*a2^2*pp2*s123*s23*s234^2*s34-a2^2*pp2*s123*s23*s234^2*s56-2*a2^2*pp2*s123*s23*s234*s34^2+a2^2*pp2*s123*s23*s34^2*s56-2*a2^2*pp2*s123*s234^3*s34+a2^2*pp2*s123*s234^3*s56+4*a2^2*pp2*s123*s234^2*s34^2-a2^2*pp2*s123*s234^2*s34*s56-2*a2^2*pp2*s123*s234*s34^3-a2^2*pp2*s123*s234*s34^2*s56+a2^2*pp2*s123*s34^3*s56-a2^2*pp2*s23^2*s234*s34*s56+a2^2*pp2*s23^2*s234*s56^2+a2^2*pp2*s23^2*s34^2*s56-a2^2*pp2*s23^2*s34*s56^2+a2^2*pp2*s23*s234^2*s34*s56-a2^2*pp2*s23*s234^2*s56^2-2*a2^2*pp2*s23*s234*s34^2*s56+2*a2^2*pp2*s23*s234*s34*s56^2+a2^2*pp2*s23*s34^3*s56-a2^2*pp2*s23*s34^2*s56^2-a2^2*pp3^2*s12*s234^3+a2^2*pp3^2*s12*s234^2*s34+a2^2*pp3^2*s12*s234^2*s56-a2^2*pp3^2*s12*s234*s34*s56-a2^2*pp3*pp4*s12^2*s234^2+a2^2*pp3*pp4*s12^2*s234*s34+a2^2*pp3*pp4*s12*s234^3-2*a2^2*pp3*pp4*s12*s234^2*s34-a2^2*pp3*pp4*s12*s234^2*s56+a2^2*pp3*pp4*s12*s234*s34^2+2*a2^2*pp3*pp4*s12*s234*s34*s56-a2^2*pp3*pp4*s12*s34^2*s56-a2^2*pp3*s12^2*s23*s234^2+a2^2*pp3*s12^2*s23*s234*s34+a2^2*pp3*s12^2*s234^3-a2^2*pp3*s12^2*s234^2*s34-a2^2*pp3*s12*s123*s234^3+2*a2^2*pp3*s12*s123*s234^2*s34-a2^2*pp3*s12*s123*s234*s34^2+a2^2*pp3*s12*s23*s234^3-a2^2*pp3*s12*s23*s234*s34^2-2*a2^2*pp3*s12*s23*s234*s34*s56+2*a2^2*pp3*s12*s23*s34^2*s56-a2^2*pp3*s12*s234^4+2*a2^2*pp3*s12*s234^3*s34+a2^2*pp3*s12*s234^3*s56-a2^2*pp3*s12*s234^2*s34^2-2*a2^2*pp3*s12*s234^2*s34*s56+a2^2*pp3*s12*s234*s34^2*s56+a2^2*pp4^2*s12^2*s234^2-2*a2^2*pp4^2*s12^2*s234*s34+a2^2*pp4^2*s12^2*s34^2+a2^2*pp4*s12^2*s23*s234*s34-a2^2*pp4*s12^2*s23*s34^2-2*a2^2*pp4*s12^2*s234^3+4*a2^2*pp4*s12^2*s234^2*s34-2*a2^2*pp4*s12^2*s234*s34^2+a2^2*pp4*s12*s123*s234^3-3*a2^2*pp4*s12*s123*s234^2*s34+3*a2^2*pp4*s12*s123*s234*s34^2-a2^2*pp4*s12*s123*s34^3-2*a2^2*pp4*s12*s23*s234^3+5*a2^2*pp4*s12*s23*s234^2*s34+a2^2*pp4*s12*s23*s234^2*s56-4*a2^2*pp4*s12*s23*s234*s34^2-2*a2^2*pp4*s12*s23*s234*s34*s56+a2^2*pp4*s12*s23*s34^3+a2^2*pp4*s12*s23*s34^2*s56+a2^2*s12^2*s23^2*s234^2-a2^2*s12^2*s23^2*s234*s34-2*a2^2*s12^2*s23*s234^3+3*a2^2*s12^2*s23*s234^2*s34-a2^2*s12^2*s23*s234*s34^2+a2^2*s12^2*s234^4-2*a2^2*s12^2*s234^3*s34+a2^2*s12^2*s234^2*s34^2+a2^2*s12*s123*s23*s234^3-2*a2^2*s12*s123*s23*s234^2*s34+a2^2*s12*s123*s23*s234*s34^2-a2^2*s12*s123*s234^4+3*a2^2*s12*s123*s234^3*s34-3*a2^2*s12*s123*s234^2*s34^2+a2^2*s12*s123*s234*s34^3-a2^2*s12*s23^2*s234^2*s34-a2^2*s12*s23^2*s234^2*s56+a2^2*s12*s23^2*s234*s34^2+3*a2^2*s12*s23^2*s234*s34*s56-2*a2^2*s12*s23^2*s34^2*s56+a2^2*s12*s23*s234^3*s34+a2^2*s12*s23*s234^3*s56-2*a2^2*s12*s23*s234^2*s34^2-4*a2^2*s12*s23*s234^2*s34*s56+a2^2*s12*s23*s234*s34^3+5*a2^2*s12*s23*s234*s34^2*s56-2*a2^2*s12*s23*s34^3*s56+2*a2*a3*pp1^2*pp2*pp3*pp4*s34-a2*a3*pp1^2*pp3^2*pp4*s234+2*a2*a3*pp1^2*pp3^2*pp4*s34+a2*a3*pp1^2*pp3^2*s234*s34-2*a2*a3*pp1^2*pp3^2*s34^2+3*a2*a3*pp1^2*pp3*pp4^2*s234-2*a2*a3*pp1^2*pp3*pp4^2*s34-a2*a3*pp1^2*pp3*pp4*s23*s34-2*a2*a3*pp1^2*pp3*pp4*s34^2+a2*a3*pp1^2*pp3*s23*s34^2-3*a2*a3*pp1^2*pp3*s234*s34^2+4*a2*a3*pp1^2*pp3*s34^3-2*a2*a3*pp1^2*pp4^3*s234+2*a2*a3*pp1^2*pp4^3*s34-a2*a3*pp1^2*pp4^2*s23*s34+6*a2*a3*pp1^2*pp4^2*s234*s34-6*a2*a3*pp1^2*pp4^2*s34^2+2*a2*a3*pp1^2*pp4*s23*s34^2-6*a2*a3*pp1^2*pp4*s234*s34^2+6*a2*a3*pp1^2*pp4*s34^3-a2*a3*pp1^2*s23*s34^3+2*a2*a3*pp1^2*s234*s34^3-2*a2*a3*pp1^2*s34^4-2*a2*a3*pp1*pp2^2*pp3*pp4*s56+2*a2*a3*pp1*pp2^2*pp4^2*s12-2*a2*a3*pp1*pp2^2*pp4*s123*s34-a2*a3*pp1*pp2*pp3^2*pp4*s56+a2*a3*pp1*pp2*pp3^2*s234*s56+2*a2*a3*pp1*pp2*pp3^2*s34*s56+2*a2*a3*pp1*pp2*pp3*pp4^2*s12-3*a2*a3*pp1*pp2*pp3*pp4^2*s234+2*a2*a3*pp1*pp2*pp3*pp4^2*s34-a2*a3*pp1*pp2*pp3*pp4^2*s56-4*a2*a3*pp1*pp2*pp3*pp4*s12*s34+2*a2*a3*pp1*pp2*pp3*pp4*s123*s234-3*a2*a3*pp1*pp2*pp3*pp4*s123*s34+a2*a3*pp1*pp2*pp3*pp4*s23*s56+a2*a3*pp1*pp2*pp3*pp4*s234*s34-2*a2*a3*pp1*pp2*pp3*pp4*s234*s56+5*a2*a3*pp1*pp2*pp3*pp4*s34*s56-3*a2*a3*pp1*pp2*pp3*s123*s234*s34+2*a2*a3*pp1*pp2*pp3*s123*s34^2-3*a2*a3*pp1*pp2*pp3*s23*s34*s56+4*a2*a3*pp1*pp2*pp3*s234*s34*s56-6*a2*a3*pp1*pp2*pp3*s34^2*s56+4*a2*a3*pp1*pp2*pp4^3*s234-4*a2*a3*pp1*pp2*pp4^3*s34-2*a2*a3*pp1*pp2*pp4^2*s12*s23+8*a2*a3*pp1*pp2*pp4^2*s12*s234-8*a2*a3*pp1*pp2*pp4^2*s12*s34-3*a2*a3*pp1*pp2*pp4^2*s123*s234+3*a2*a3*pp1*pp2*pp4^2*s123*s34+a2*a3*pp1*pp2*pp4^2*s23*s34+a2*a3*pp1*pp2*pp4^2*s23*s56-8*a2*a3*pp1*pp2*pp4^2*s234*s34-4*a2*a3*pp1*pp2*pp4^2*s234*s56+8*a2*a3*pp1*pp2*pp4^2*s34^2+4*a2*a3*pp1*pp2*pp4^2*s34*s56-8*a2*a3*pp1*pp2*pp4*s12*s234*s34+8*a2*a3*pp1*pp2*pp4*s12*s34^2+a2*a3*pp1*pp2*pp4*s123*s23*s34+a2*a3*pp1*pp2*pp4*s123*s234*s34-a2*a3*pp1*pp2*pp4*s123*s34^2-a2*a3*pp1*pp2*pp4*s23*s34^2-3*a2*a3*pp1*pp2*pp4*s23*s34*s56+4*a2*a3*pp1*pp2*pp4*s234*s34^2+8*a2*a3*pp1*pp2*pp4*s234*s34*s56-4*a2*a3*pp1*pp2*pp4*s34^3-8*a2*a3*pp1*pp2*pp4*s34^2*s56+a2*a3*pp1*pp2*s123*s23*s34^2+2*a2*a3*pp1*pp2*s123*s234*s34^2-2*a2*a3*pp1*pp2*s123*s34^3+2*a2*a3*pp1*pp2*s23*s34^2*s56-4*a2*a3*pp1*pp2*s234*s34^2*s56+4*a2*a3*pp1*pp2*s34^3*s56-a2*a3*pp1*pp3^2*pp4*s12*s234+a2*a3*pp1*pp3^2*pp4*s234^2-2*a2*a3*pp1*pp3^2*pp4*s234*s34+3*a2*a3*pp1*pp3^2*pp4*s234*s56-2*a2*a3*pp1*pp3^2*pp4*s34*s56-a2*a3*pp1*pp3^2*s12*s234^2+2*a2*a3*pp1*pp3^2*s12*s234*s34-a2*a3*pp1*pp3^2*s234^2*s34+2*a2*a3*pp1*pp3^2*s234*s34^2-3*a2*a3*pp1*pp3^2*s234*s34*s56+2*a2*a3*pp1*pp3^2*s34^2*s56-4*a2*a3*pp1*pp3*pp4^2*s12*s234+2*a2*a3*pp1*pp3*pp4^2*s12*s34-2*a2*a3*pp1*pp3*pp4^2*s234^2+6*a2*a3*pp1*pp3*pp4^2*s234*s34-2*a2*a3*pp1*pp3*pp4^2*s234*s56-4*a2*a3*pp1*pp3*pp4^2*s34^2+2*a2*a3*pp1*pp3*pp4^2*s34*s56+3*a2*a3*pp1*pp3*pp4*s12*s23*s234-3*a2*a3*pp1*pp3*pp4*s12*s23*s34-2*a2*a3*pp1*pp3*pp4*s12*s234^2+6*a2*a3*pp1*pp3*pp4*s12*s234*s34-a2*a3*pp1*pp3*pp4*s123*s234^2-a2*a3*pp1*pp3*pp4*s123*s234*s34+2*a2*a3*pp1*pp3*pp4*s123*s34^2-3*a2*a3*pp1*pp3*pp4*s23*s234*s56+2*a2*a3*pp1*pp3*pp4*s23*s34^2+a2*a3*pp1*pp3*pp4*s23*s34*s56+4*a2*a3*pp1*pp3*pp4*s234^2*s56-4*a2*a3*pp1*pp3*pp4*s234*s34^2-4*a2*a3*pp1*pp3*pp4*s234*s34*s56+4*a2*a3*pp1*pp3*pp4*s34^3-2*a2*a3*pp1*pp3*s12*s23*s234*s34+2*a2*a3*pp1*pp3*s12*s23*s34^2+4*a2*a3*pp1*pp3*s12*s234^2*s34-6*a2*a3*pp1*pp3*s12*s234*s34^2+a2*a3*pp1*pp3*s123*s234^2*s34+a2*a3*pp1*pp3*s123*s234*s34^2-2*a2*a3*pp1*pp3*s123*s34^3+3*a2*a3*pp1*pp3*s23*s234*s34*s56-2*a2*a3*pp1*pp3*s23*s34^3-a2*a3*pp1*pp3*s23*s34^2*s56+2*a2*a3*pp1*pp3*s234^2*s34^2-4*a2*a3*pp1*pp3*s234^2*s34*s56-2*a2*a3*pp1*pp3*s234*s34^3+6*a2*a3*pp1*pp3*s234*s34^2*s56-2*a2*a3*pp1*pp3*s34^3*s56+4*a2*a3*pp1*pp4^3*s12*s234-4*a2*a3*pp1*pp4^3*s12*s34-2*a2*a3*pp1*pp4^2*s12*s23*s234+4*a2*a3*pp1*pp4^2*s12*s23*s34-4*a2*a3*pp1*pp4^2*s12*s234^2-4*a2*a3*pp1*pp4^2*s12*s234*s34+8*a2*a3*pp1*pp4^2*s12*s34^2+2*a2*a3*pp1*pp4^2*s123*s234^2-4*a2*a3*pp1*pp4^2*s123*s234*s34+2*a2*a3*pp1*pp4^2*s123*s34^2-2*a2*a3*pp1*pp4^2*s23*s234*s34+2*a2*a3*pp1*pp4^2*s23*s234*s56+2*a2*a3*pp1*pp4^2*s23*s34^2-2*a2*a3*pp1*pp4^2*s23*s34*s56+a2*a3*pp1*pp4*s12*s23^2*s34-2*a2*a3*pp1*pp4*s12*s23*s234*s34-2*a2*a3*pp1*pp4*s12*s23*s34^2+8*a2*a3*pp1*pp4*s12*s234^2*s34-4*a2*a3*pp1*pp4*s12*s234*s34^2-4*a2*a3*pp1*pp4*s12*s34^3+3*a2*a3*pp1*pp4*s123*s23*s234*s34-3*a2*a3*pp1*pp4*s123*s23*s34^2-4*a2*a3*pp1*pp4*s123*s234^2*s34+8*a2*a3*pp1*pp4*s123*s234*s34^2-4*a2*a3*pp1*pp4*s123*s34^3-a2*a3*pp1*pp4*s23^2*s34^2+a2*a3*pp1*pp4*s23^2*s34*s56+4*a2*a3*pp1*pp4*s23*s234*s34^2-4*a2*a3*pp1*pp4*s23*s234*s34*s56-4*a2*a3*pp1*pp4*s23*s34^3+4*a2*a3*pp1*pp4*s23*s34^2*s56-a2*a3*pp1*s12*s23^2*s34^2+4*a2*a3*pp1*s12*s23*s234*s34^2-2*a2*a3*pp1*s12*s23*s34^3-4*a2*a3*pp1*s12*s234^2*s34^2+4*a2*a3*pp1*s12*s234*s34^3-3*a2*a3*pp1*s123*s23*s234*s34^2+3*a2*a3*pp1*s123*s23*s34^3+2*a2*a3*pp1*s123*s234^2*s34^2-4*a2*a3*pp1*s123*s234*s34^3+2*a2*a3*pp1*s123*s34^4+a2*a3*pp1*s23^2*s34^3-a2*a3*pp1*s23^2*s34^2*s56-2*a2*a3*pp1*s23*s234*s34^3+2*a2*a3*pp1*s23*s234*s34^2*s56+2*a2*a3*pp1*s23*s34^4-2*a2*a3*pp1*s23*s34^3*s56+2*a2*a3*pp2^3*pp4*s123*s56+a2*a3*pp2^2*pp3*pp4^2*s56+a2*a3*pp2^2*pp3*pp4*s123*s56+a2*a3*pp2^2*pp3*pp4*s234*s56-2*a2*a3*pp2^2*pp3*pp4*s34*s56-a2*a3*pp2^2*pp3*pp4*s56^2-a2*a3*pp2^2*pp3*s123*s234*s56-2*a2*a3*pp2^2*pp3*s123*s34*s56+2*a2*a3*pp2^2*pp3*s23*s56^2-a2*a3*pp2^2*pp3*s234*s56^2+2*a2*a3*pp2^2*pp3*s34*s56^2-2*a2*a3*pp2^2*pp4^3*s234+2*a2*a3*pp2^2*pp4^3*s34+3*a2*a3*pp2^2*pp4^2*s123*s234-3*a2*a3*pp2^2*pp4^2*s123*s34-a2*a3*pp2^2*pp4^2*s23*s56+2*a2*a3*pp2^2*pp4^2*s234*s34+4*a2*a3*pp2^2*pp4^2*s234*s56-2*a2*a3*pp2^2*pp4^2*s34^2-4*a2*a3*pp2^2*pp4^2*s34*s56-2*a2*a3*pp2^2*pp4*s12*s123*s234-2*a2*a3*pp2^2*pp4*s12*s23*s56-a2*a3*pp2^2*pp4*s123^2*s234+a2*a3*pp2^2*pp4*s123^2*s34-a2*a3*pp2^2*pp4*s123*s23*s56-2*a2*a3*pp2^2*pp4*s123*s234*s34+a2*a3*pp2^2*pp4*s123*s234*s56+2*a2*a3*pp2^2*pp4*s123*s34^2-a2*a3*pp2^2*pp4*s123*s34*s56+a2*a3*pp2^2*pp4*s23*s34*s56+a2*a3*pp2^2*pp4*s23*s56^2-4*a2*a3*pp2^2*pp4*s234*s34*s56-2*a2*a3*pp2^2*pp4*s234*s56^2+4*a2*a3*pp2^2*pp4*s34^2*s56+2*a2*a3*pp2^2*pp4*s34*s56^2+2*a2*a3*pp2^2*s123^2*s234*s34-a2*a3*pp2^2*s123*s23*s34*s56-2*a2*a3*pp2^2*s123*s234*s34*s56+2*a2*a3*pp2^2*s123*s34^2*s56-a2*a3*pp2^2*s23*s34*s56^2+2*a2*a3*pp2^2*s234*s34*s56^2-2*a2*a3*pp2^2*s34^2*s56^2-a2*a3*pp2*pp3^2*pp4*s234*s56+a2*a3*pp2*pp3^2*pp4*s56^2-a2*a3*pp2*pp3^2*s234^2*s56+2*a2*a3*pp2*pp3^2*s234*s34*s56+a2*a3*pp2*pp3^2*s234*s56^2-2*a2*a3*pp2*pp3^2*s34*s56^2-a2*a3*pp2*pp3*pp4^2*s12*s234-a2*a3*pp2*pp3*pp4^2*s12*s56+2*a2*a3*pp2*pp3*pp4^2*s234^2-2*a2*a3*pp2*pp3*pp4^2*s234*s34-2*a2*a3*pp2*pp3*pp4^2*s234*s56+2*a2*a3*pp2*pp3*pp4^2*s34*s56-a2*a3*pp2*pp3*pp4*s12*s123*s234-a2*a3*pp2*pp3*pp4*s12*s23*s56-a2*a3*pp2*pp3*pp4*s12*s234^2+2*a2*a3*pp2*pp3*pp4*s12*s234*s34+a2*a3*pp2*pp3*pp4*s12*s234*s56+2*a2*a3*pp2*pp3*pp4*s12*s34*s56-a2*a3*pp2*pp3*pp4*s123*s234^2+3*a2*a3*pp2*pp3*pp4*s123*s234*s34-2*a2*a3*pp2*pp3*pp4*s123*s234*s56+3*a2*a3*pp2*pp3*pp4*s23*s234*s56-3*a2*a3*pp2*pp3*pp4*s23*s34*s56-2*a2*a3*pp2*pp3*pp4*s234^2*s34-2*a2*a3*pp2*pp3*pp4*s234^2*s56+2*a2*a3*pp2*pp3*pp4*s234*s34^2+4*a2*a3*pp2*pp3*pp4*s234*s34*s56+2*a2*a3*pp2*pp3*pp4*s234*s56^2-2*a2*a3*pp2*pp3*pp4*s34^2*s56-2*a2*a3*pp2*pp3*pp4*s34*s56^2+a2*a3*pp2*pp3*s12*s123*s234^2+2*a2*a3*pp2*pp3*s12*s123*s234*s34-3*a2*a3*pp2*pp3*s12*s23*s234*s56+2*a2*a3*pp2*pp3*s12*s23*s34*s56+2*a2*a3*pp2*pp3*s12*s234^2*s56-4*a2*a3*pp2*pp3*s12*s234*s34*s56+2*a2*a3*pp2*pp3*s123*s234^2*s34+a2*a3*pp2*pp3*s123*s234^2*s56-4*a2*a3*pp2*pp3*s123*s234*s34^2-a2*a3*pp2*pp3*s123*s234*s34*s56+2*a2*a3*pp2*pp3*s123*s34^2*s56-2*a2*a3*pp2*pp3*s23*s234*s34*s56-a2*a3*pp2*pp3*s23*s234*s56^2+2*a2*a3*pp2*pp3*s23*s34^2*s56+a2*a3*pp2*pp3*s23*s34*s56^2+2*a2*a3*pp2*pp3*s234^2*s34*s56-2*a2*a3*pp2*pp3*s234*s34^2*s56-2*a2*a3*pp2*pp3*s234*s34*s56^2+2*a2*a3*pp2*pp3*s34^2*s56^2+4*a2*a3*pp2*pp4^3*s12*s234-4*a2*a3*pp2*pp4^3*s12*s34-3*a2*a3*pp2*pp4^2*s12*s123*s234+3*a2*a3*pp2*pp4^2*s12*s123*s34-2*a2*a3*pp2*pp4^2*s12*s23*s234+3*a2*a3*pp2*pp4^2*s12*s23*s34+a2*a3*pp2*pp4^2*s12*s23*s56-4*a2*a3*pp2*pp4^2*s12*s234^2-4*a2*a3*pp2*pp4^2*s12*s234*s56+4*a2*a3*pp2*pp4^2*s12*s34^2+4*a2*a3*pp2*pp4^2*s12*s34*s56-2*a2*a3*pp2*pp4^2*s123*s234^2+4*a2*a3*pp2*pp4^2*s123*s234*s56+2*a2*a3*pp2*pp4^2*s123*s34^2-4*a2*a3*pp2*pp4^2*s123*s34*s56+2*a2*a3*pp2*pp4^2*s23*s234*s34-2*a2*a3*pp2*pp4^2*s23*s234*s56-2*a2*a3*pp2*pp4^2*s23*s34^2+2*a2*a3*pp2*pp4^2*s23*s34*s56+2*a2*a3*pp2*pp4*s12^2*s23*s234+3*a2*a3*pp2*pp4*s12*s123*s23*s234-2*a2*a3*pp2*pp4*s12*s123*s23*s34-a2*a3*pp2*pp4*s12*s123*s234^2+3*a2*a3*pp2*pp4*s12*s123*s234*s34-2*a2*a3*pp2*pp4*s12*s123*s34^2+a2*a3*pp2*pp4*s12*s23^2*s56+a2*a3*pp2*pp4*s12*s23*s234*s34-3*a2*a3*pp2*pp4*s12*s23*s234*s56-2*a2*a3*pp2*pp4*s12*s23*s34^2+4*a2*a3*pp2*pp4*s12*s234^2*s34+4*a2*a3*pp2*pp4*s12*s234^2*s56-4*a2*a3*pp2*pp4*s12*s234*s34^2-4*a2*a3*pp2*pp4*s12*s34^2*s56+a2*a3*pp2*pp4*s123^2*s234^2-a2*a3*pp2*pp4*s123^2*s34^2-3*a2*a3*pp2*pp4*s123*s23*s234*s34+a2*a3*pp2*pp4*s123*s23*s34^2+2*a2*a3*pp2*pp4*s123*s23*s34*s56+6*a2*a3*pp2*pp4*s123*s234^2*s34-2*a2*a3*pp2*pp4*s123*s234^2*s56-4*a2*a3*pp2*pp4*s123*s234*s34^2-4*a2*a3*pp2*pp4*s123*s234*s34*s56-2*a2*a3*pp2*pp4*s123*s34^3+6*a2*a3*pp2*pp4*s123*s34^2*s56+a2*a3*pp2*pp4*s23^2*s34*s56-a2*a3*pp2*pp4*s23^2*s56^2-2*a2*a3*pp2*pp4*s23*s234*s34^2+2*a2*a3*pp2*pp4*s23*s234*s56^2+2*a2*a3*pp2*pp4*s23*s34^3-2*a2*a3*pp2*pp4*s23*s34*s56^2-3*a2*a3*pp2*s12*s123*s23*s234*s34+2*a2*a3*pp2*s12*s123*s234^2*s34-2*a2*a3*pp2*s12*s123*s234*s34^2+a2*a3*pp2*s12*s23^2*s34*s56+4*a2*a3*pp2*s12*s23*s234*s34*s56-2*a2*a3*pp2*s12*s23*s34^2*s56-4*a2*a3*pp2*s12*s234^2*s34*s56+4*a2*a3*pp2*s12*s234*s34^2*s56-2*a2*a3*pp2*s123^2*s234^2*s34+2*a2*a3*pp2*s123^2*s234*s34^2+2*a2*a3*pp2*s123*s23*s234*s34^2+a2*a3*pp2*s123*s23*s234*s34*s56-3*a2*a3*pp2*s123*s23*s34^2*s56-4*a2*a3*pp2*s123*s234^2*s34^2+2*a2*a3*pp2*s123*s234^2*s34*s56+4*a2*a3*pp2*s123*s234*s34^3-2*a2*a3*pp2*s123*s34^3*s56-a2*a3*pp2*s23^2*s34^2*s56+a2*a3*pp2*s23^2*s34*s56^2+2*a2*a3*pp2*s23*s234*s34^2*s56-2*a2*a3*pp2*s23*s234*s34*s56^2-2*a2*a3*pp2*s23*s34^3*s56+2*a2*a3*pp2*s23*s34^2*s56^2+a2*a3*pp3^2*pp4*s12*s234^2-a2*a3*pp3^2*pp4*s12*s234*s56+a2*a3*pp3^2*s12*s234^3-2*a2*a3*pp3^2*s12*s234^2*s34-a2*a3*pp3^2*s12*s234^2*s56+2*a2*a3*pp3^2*s12*s234*s34*s56+a2*a3*pp3*pp4^2*s12^2*s234-2*a2*a3*pp3*pp4^2*s12*s234^2+2*a2*a3*pp3*pp4^2*s12*s234*s34+2*a2*a3*pp3*pp4^2*s12*s234*s56-2*a2*a3*pp3*pp4^2*s12*s34*s56+a2*a3*pp3*pp4*s12^2*s23*s234-2*a2*a3*pp3*pp4*s12^2*s234*s34+3*a2*a3*pp3*pp4*s12*s123*s234^2-3*a2*a3*pp3*pp4*s12*s123*s234*s34-2*a2*a3*pp3*pp4*s12*s23*s234^2-a2*a3*pp3*pp4*s12*s23*s234*s56+3*a2*a3*pp3*pp4*s12*s23*s34*s56+2*a2*a3*pp3*pp4*s12*s234^3-2*a2*a3*pp3*pp4*s12*s234^2*s56-2*a2*a3*pp3*pp4*s12*s234*s34^2+2*a2*a3*pp3*pp4*s12*s34^2*s56+a2*a3*pp3*s12^2*s23*s234^2-2*a2*a3*pp3*s12^2*s23*s234*s34-a2*a3*pp3*s12^2*s234^3+2*a2*a3*pp3*s12^2*s234^2*s34-a2*a3*pp3*s12*s123*s234^3-a2*a3*pp3*s12*s123*s234^2*s34+2*a2*a3*pp3*s12*s123*s234*s34^2+a2*a3*pp3*s12*s23*s234^2*s56+2*a2*a3*pp3*s12*s23*s234*s34^2+a2*a3*pp3*s12*s23*s234*s34*s56-4*a2*a3*pp3*s12*s23*s34^2*s56-2*a2*a3*pp3*s12*s234^3*s34+2*a2*a3*pp3*s12*s234^2*s34^2+2*a2*a3*pp3*s12*s234^2*s34*s56-2*a2*a3*pp3*s12*s234*s34^2*s56-2*a2*a3*pp4^3*s12^2*s234+2*a2*a3*pp4^3*s12^2*s34+2*a2*a3*pp4^2*s12^2*s23*s234-3*a2*a3*pp4^2*s12^2*s23*s34+4*a2*a3*pp4^2*s12^2*s234^2-2*a2*a3*pp4^2*s12^2*s234*s34-2*a2*a3*pp4^2*s12^2*s34^2-2*a2*a3*pp4^2*s12*s123*s234^2+4*a2*a3*pp4^2*s12*s123*s234*s34-2*a2*a3*pp4^2*s12*s123*s34^2+4*a2*a3*pp4^2*s12*s23*s234^2-6*a2*a3*pp4^2*s12*s23*s234*s34-2*a2*a3*pp4^2*s12*s23*s234*s56+2*a2*a3*pp4^2*s12*s23*s34^2+2*a2*a3*pp4^2*s12*s23*s34*s56-2*a2*a3*pp4*s12^2*s23^2*s234+a2*a3*pp4*s12^2*s23^2*s34+2*a2*a3*pp4*s12^2*s23*s234^2-2*a2*a3*pp4*s12^2*s23*s234*s34+2*a2*a3*pp4*s12^2*s23*s34^2-2*a2*a3*pp4*s12^2*s234^3-2*a2*a3*pp4*s12^2*s234^2*s34+4*a2*a3*pp4*s12^2*s234*s34^2-2*a2*a3*pp4*s12*s123*s23*s234^2+a2*a3*pp4*s12*s123*s23*s234*s34+a2*a3*pp4*s12*s123*s23*s34^2+2*a2*a3*pp4*s12*s123*s234^3-2*a2*a3*pp4*s12*s123*s234^2*s34-2*a2*a3*pp4*s12*s123*s234*s34^2+2*a2*a3*pp4*s12*s123*s34^3+2*a2*a3*pp4*s12*s23^2*s234*s34+2*a2*a3*pp4*s12*s23^2*s234*s56-a2*a3*pp4*s12*s23^2*s34^2-3*a2*a3*pp4*s12*s23^2*s34*s56-6*a2*a3*pp4*s12*s23*s234^2*s34-2*a2*a3*pp4*s12*s23*s234^2*s56+8*a2*a3*pp4*s12*s23*s234*s34^2+8*a2*a3*pp4*s12*s23*s234*s34*s56-2*a2*a3*pp4*s12*s23*s34^3-6*a2*a3*pp4*s12*s23*s34^2*s56+a2*a3*s12^2*s23^2*s234*s34-3*a2*a3*s12^2*s23*s234^2*s34+2*a2*a3*s12^2*s23*s234*s34^2+2*a2*a3*s12^2*s234^3*s34-2*a2*a3*s12^2*s234^2*s34^2+3*a2*a3*s12*s123*s23*s234^2*s34-3*a2*a3*s12*s123*s23*s234*s34^2-2*a2*a3*s12*s123*s234^3*s34+4*a2*a3*s12*s123*s234^2*s34^2-2*a2*a3*s12*s123*s234*s34^3-a2*a3*s12*s23^2*s234*s34^2-3*a2*a3*s12*s23^2*s234*s34*s56+4*a2*a3*s12*s23^2*s34^2*s56+2*a2*a3*s12*s23*s234^2*s34^2+2*a2*a3*s12*s23*s234^2*s34*s56-2*a2*a3*s12*s23*s234*s34^3-6*a2*a3*s12*s23*s234*s34^2*s56+4*a2*a3*s12*s23*s34^3*s56+a2*a4*pp1^2*pp3^2*pp4*s234-2*a2*a4*pp1^2*pp3^2*pp4*s34-3*a2*a4*pp1^2*pp3*pp4^2*s234+2*a2*a4*pp1^2*pp3*pp4^2*s34+a2*a4*pp1^2*pp3*pp4*s23*s34-3*a2*a4*pp1^2*pp3*pp4*s234*s34+4*a2*a4*pp1^2*pp3*pp4*s34^2+2*a2*a4*pp1^2*pp4^3*s234-2*a2*a4*pp1^2*pp4^3*s34+a2*a4*pp1^2*pp4^2*s23*s34-4*a2*a4*pp1^2*pp4^2*s234*s34+4*a2*a4*pp1^2*pp4^2*s34^2-a2*a4*pp1^2*pp4*s23*s34^2+2*a2*a4*pp1^2*pp4*s234*s34^2-2*a2*a4*pp1^2*pp4*s34^3+a2*a4*pp1*pp2*pp3^2*pp4*s56-2*a2*a4*pp1*pp2*pp3*pp4^2*s12+3*a2*a4*pp1*pp2*pp3*pp4^2*s234-2*a2*a4*pp1*pp2*pp3*pp4^2*s34+a2*a4*pp1*pp2*pp3*pp4^2*s56-2*a2*a4*pp1*pp2*pp3*pp4*s123*s234+3*a2*a4*pp1*pp2*pp3*pp4*s123*s34-a2*a4*pp1*pp2*pp3*pp4*s23*s56+3*a2*a4*pp1*pp2*pp3*pp4*s234*s56-5*a2*a4*pp1*pp2*pp3*pp4*s34*s56-4*a2*a4*pp1*pp2*pp4^3*s234+4*a2*a4*pp1*pp2*pp4^3*s34+2*a2*a4*pp1*pp2*pp4^2*s12*s23-10*a2*a4*pp1*pp2*pp4^2*s12*s234+10*a2*a4*pp1*pp2*pp4^2*s12*s34+3*a2*a4*pp1*pp2*pp4^2*s123*s234-3*a2*a4*pp1*pp2*pp4^2*s123*s34-a2*a4*pp1*pp2*pp4^2*s23*s34-a2*a4*pp1*pp2*pp4^2*s23*s56+4*a2*a4*pp1*pp2*pp4^2*s234*s34+4*a2*a4*pp1*pp2*pp4^2*s234*s56-4*a2*a4*pp1*pp2*pp4^2*s34^2-4*a2*a4*pp1*pp2*pp4^2*s34*s56-a2*a4*pp1*pp2*pp4*s123*s23*s34+3*a2*a4*pp1*pp2*pp4*s123*s234*s34-3*a2*a4*pp1*pp2*pp4*s123*s34^2+2*a2*a4*pp1*pp2*pp4*s23*s34*s56-4*a2*a4*pp1*pp2*pp4*s234*s34*s56+4*a2*a4*pp1*pp2*pp4*s34^2*s56+a2*a4*pp1*pp3^2*pp4*s12*s234-a2*a4*pp1*pp3^2*pp4*s234^2+2*a2*a4*pp1*pp3^2*pp4*s234*s34-3*a2*a4*pp1*pp3^2*pp4*s234*s56+2*a2*a4*pp1*pp3^2*pp4*s34*s56+4*a2*a4*pp1*pp3*pp4^2*s12*s234-2*a2*a4*pp1*pp3*pp4^2*s12*s34+2*a2*a4*pp1*pp3*pp4^2*s234^2-6*a2*a4*pp1*pp3*pp4^2*s234*s34+2*a2*a4*pp1*pp3*pp4^2*s234*s56+4*a2*a4*pp1*pp3*pp4^2*s34^2-2*a2*a4*pp1*pp3*pp4^2*s34*s56-3*a2*a4*pp1*pp3*pp4*s12*s23*s234+3*a2*a4*pp1*pp3*pp4*s12*s23*s34+3*a2*a4*pp1*pp3*pp4*s12*s234^2-5*a2*a4*pp1*pp3*pp4*s12*s234*s34+a2*a4*pp1*pp3*pp4*s123*s234^2+a2*a4*pp1*pp3*pp4*s123*s234*s34-2*a2*a4*pp1*pp3*pp4*s123*s34^2+3*a2*a4*pp1*pp3*pp4*s23*s234*s56-2*a2*a4*pp1*pp3*pp4*s23*s34^2-a2*a4*pp1*pp3*pp4*s23*s34*s56+2*a2*a4*pp1*pp3*pp4*s234^2*s34-4*a2*a4*pp1*pp3*pp4*s234^2*s56-2*a2*a4*pp1*pp3*pp4*s234*s34^2+6*a2*a4*pp1*pp3*pp4*s234*s34*s56-2*a2*a4*pp1*pp3*pp4*s34^2*s56-4*a2*a4*pp1*pp4^3*s12*s234+4*a2*a4*pp1*pp4^3*s12*s34+2*a2*a4*pp1*pp4^2*s12*s23*s234-4*a2*a4*pp1*pp4^2*s12*s23*s34+4*a2*a4*pp1*pp4^2*s12*s234^2-4*a2*a4*pp1*pp4^2*s12*s34^2-2*a2*a4*pp1*pp4^2*s123*s234^2+4*a2*a4*pp1*pp4^2*s123*s234*s34-2*a2*a4*pp1*pp4^2*s123*s34^2+2*a2*a4*pp1*pp4^2*s23*s234*s34-2*a2*a4*pp1*pp4^2*s23*s234*s56-2*a2*a4*pp1*pp4^2*s23*s34^2+2*a2*a4*pp1*pp4^2*s23*s34*s56-a2*a4*pp1*pp4*s12*s23^2*s34+5*a2*a4*pp1*pp4*s12*s23*s234*s34-3*a2*a4*pp1*pp4*s12*s23*s34^2-4*a2*a4*pp1*pp4*s12*s234^2*s34+4*a2*a4*pp1*pp4*s12*s234*s34^2-3*a2*a4*pp1*pp4*s123*s23*s234*s34+3*a2*a4*pp1*pp4*s123*s23*s34^2+2*a2*a4*pp1*pp4*s123*s234^2*s34-4*a2*a4*pp1*pp4*s123*s234*s34^2+2*a2*a4*pp1*pp4*s123*s34^3+a2*a4*pp1*pp4*s23^2*s34^2-a2*a4*pp1*pp4*s23^2*s34*s56-2*a2*a4*pp1*pp4*s23*s234*s34^2+2*a2*a4*pp1*pp4*s23*s234*s34*s56+2*a2*a4*pp1*pp4*s23*s34^3-2*a2*a4*pp1*pp4*s23*s34^2*s56-a2*a4*pp2^2*pp3*pp4^2*s56-a2*a4*pp2^2*pp3*pp4*s123*s56+a2*a4*pp2^2*pp3*pp4*s56^2+2*a2*a4*pp2^2*pp4^3*s234-2*a2*a4*pp2^2*pp4^3*s34-3*a2*a4*pp2^2*pp4^2*s123*s234+3*a2*a4*pp2^2*pp4^2*s123*s34+a2*a4*pp2^2*pp4^2*s23*s56-4*a2*a4*pp2^2*pp4^2*s234*s56+4*a2*a4*pp2^2*pp4^2*s34*s56+a2*a4*pp2^2*pp4*s123^2*s234-a2*a4*pp2^2*pp4*s123^2*s34+a2*a4*pp2^2*pp4*s123*s23*s56-3*a2*a4*pp2^2*pp4*s123*s234*s56+3*a2*a4*pp2^2*pp4*s123*s34*s56-a2*a4*pp2^2*pp4*s23*s56^2+2*a2*a4*pp2^2*pp4*s234*s56^2-2*a2*a4*pp2^2*pp4*s34*s56^2+a2*a4*pp2*pp3^2*pp4*s234*s56-a2*a4*pp2*pp3^2*pp4*s56^2+a2*a4*pp2*pp3*pp4^2*s12*s234+a2*a4*pp2*pp3*pp4^2*s12*s56-2*a2*a4*pp2*pp3*pp4^2*s234^2+2*a2*a4*pp2*pp3*pp4^2*s234*s34+2*a2*a4*pp2*pp3*pp4^2*s234*s56-2*a2*a4*pp2*pp3*pp4^2*s34*s56+a2*a4*pp2*pp3*pp4*s12*s123*s234+a2*a4*pp2*pp3*pp4*s12*s23*s56-2*a2*a4*pp2*pp3*pp4*s12*s234*s56+a2*a4*pp2*pp3*pp4*s123*s234^2-3*a2*a4*pp2*pp3*pp4*s123*s234*s34+2*a2*a4*pp2*pp3*pp4*s123*s234*s56-3*a2*a4*pp2*pp3*pp4*s23*s234*s56+3*a2*a4*pp2*pp3*pp4*s23*s34*s56+2*a2*a4*pp2*pp3*pp4*s234^2*s56-2*a2*a4*pp2*pp3*pp4*s234*s34*s56-2*a2*a4*pp2*pp3*pp4*s234*s56^2+2*a2*a4*pp2*pp3*pp4*s34*s56^2-4*a2*a4*pp2*pp4^3*s12*s234+4*a2*a4*pp2*pp4^3*s12*s34+3*a2*a4*pp2*pp4^2*s12*s123*s234-3*a2*a4*pp2*pp4^2*s12*s123*s34+2*a2*a4*pp2*pp4^2*s12*s23*s234-3*a2*a4*pp2*pp4^2*s12*s23*s34-a2*a4*pp2*pp4^2*s12*s23*s56+4*a2*a4*pp2*pp4^2*s12*s234^2-4*a2*a4*pp2*pp4^2*s12*s234*s34+4*a2*a4*pp2*pp4^2*s12*s234*s56-4*a2*a4*pp2*pp4^2*s12*s34*s56+2*a2*a4*pp2*pp4^2*s123*s234^2-4*a2*a4*pp2*pp4^2*s123*s234*s56-2*a2*a4*pp2*pp4^2*s123*s34^2+4*a2*a4*pp2*pp4^2*s123*s34*s56-2*a2*a4*pp2*pp4^2*s23*s234*s34+2*a2*a4*pp2*pp4^2*s23*s234*s56+2*a2*a4*pp2*pp4^2*s23*s34^2-2*a2*a4*pp2*pp4^2*s23*s34*s56-3*a2*a4*pp2*pp4*s12*s123*s23*s234+2*a2*a4*pp2*pp4*s12*s123*s23*s34+3*a2*a4*pp2*pp4*s12*s123*s234^2-3*a2*a4*pp2*pp4*s12*s123*s234*s34-a2*a4*pp2*pp4*s12*s23^2*s56+5*a2*a4*pp2*pp4*s12*s23*s234*s56-3*a2*a4*pp2*pp4*s12*s23*s34*s56-4*a2*a4*pp2*pp4*s12*s234^2*s56+4*a2*a4*pp2*pp4*s12*s234*s34*s56-a2*a4*pp2*pp4*s123^2*s234^2+a2*a4*pp2*pp4*s123^2*s34^2+3*a2*a4*pp2*pp4*s123*s23*s234*s34-a2*a4*pp2*pp4*s123*s23*s34^2-2*a2*a4*pp2*pp4*s123*s23*s34*s56-4*a2*a4*pp2*pp4*s123*s234^2*s34+2*a2*a4*pp2*pp4*s123*s234^2*s56+4*a2*a4*pp2*pp4*s123*s234*s34^2-2*a2*a4*pp2*pp4*s123*s34^2*s56-a2*a4*pp2*pp4*s23^2*s34*s56+a2*a4*pp2*pp4*s23^2*s56^2+2*a2*a4*pp2*pp4*s23*s234*s34*s56-2*a2*a4*pp2*pp4*s23*s234*s56^2-2*a2*a4*pp2*pp4*s23*s34^2*s56+2*a2*a4*pp2*pp4*s23*s34*s56^2-a2*a4*pp3^2*pp4*s12*s234^2+a2*a4*pp3^2*pp4*s12*s234*s56-a2*a4*pp3*pp4^2*s12^2*s234+2*a2*a4*pp3*pp4^2*s12*s234^2-2*a2*a4*pp3*pp4^2*s12*s234*s34-2*a2*a4*pp3*pp4^2*s12*s234*s56+2*a2*a4*pp3*pp4^2*s12*s34*s56-a2*a4*pp3*pp4*s12^2*s23*s234+a2*a4*pp3*pp4*s12^2*s234^2-3*a2*a4*pp3*pp4*s12*s123*s234^2+3*a2*a4*pp3*pp4*s12*s123*s234*s34+2*a2*a4*pp3*pp4*s12*s23*s234^2+a2*a4*pp3*pp4*s12*s23*s234*s56-3*a2*a4*pp3*pp4*s12*s23*s34*s56-2*a2*a4*pp3*pp4*s12*s234^3+2*a2*a4*pp3*pp4*s12*s234^2*s34+2*a2*a4*pp3*pp4*s12*s234^2*s56-2*a2*a4*pp3*pp4*s12*s234*s34*s56+2*a2*a4*pp4^3*s12^2*s234-2*a2*a4*pp4^3*s12^2*s34-2*a2*a4*pp4^2*s12^2*s23*s234+3*a2*a4*pp4^2*s12^2*s23*s34-4*a2*a4*pp4^2*s12^2*s234^2+4*a2*a4*pp4^2*s12^2*s234*s34+2*a2*a4*pp4^2*s12*s123*s234^2-4*a2*a4*pp4^2*s12*s123*s234*s34+2*a2*a4*pp4^2*s12*s123*s34^2-4*a2*a4*pp4^2*s12*s23*s234^2+6*a2*a4*pp4^2*s12*s23*s234*s34+2*a2*a4*pp4^2*s12*s23*s234*s56-2*a2*a4*pp4^2*s12*s23*s34^2-2*a2*a4*pp4^2*s12*s23*s34*s56+2*a2*a4*pp4*s12^2*s23^2*s234-a2*a4*pp4*s12^2*s23^2*s34-4*a2*a4*pp4*s12^2*s23*s234^2+3*a2*a4*pp4*s12^2*s23*s234*s34+2*a2*a4*pp4*s12^2*s234^3-2*a2*a4*pp4*s12^2*s234^2*s34+2*a2*a4*pp4*s12*s123*s23*s234^2-a2*a4*pp4*s12*s123*s23*s234*s34-a2*a4*pp4*s12*s123*s23*s34^2-2*a2*a4*pp4*s12*s123*s234^3+4*a2*a4*pp4*s12*s123*s234^2*s34-2*a2*a4*pp4*s12*s123*s234*s34^2-2*a2*a4*pp4*s12*s23^2*s234*s34-2*a2*a4*pp4*s12*s23^2*s234*s56+a2*a4*pp4*s12*s23^2*s34^2+3*a2*a4*pp4*s12*s23^2*s34*s56+2*a2*a4*pp4*s12*s23*s234^2*s34+2*a2*a4*pp4*s12*s23*s234^2*s56-2*a2*a4*pp4*s12*s23*s234*s34^2-6*a2*a4*pp4*s12*s23*s234*s34*s56+4*a2*a4*pp4*s12*s23*s34^2*s56+a3^2*pp1^2*pp3^2*pp4^2-2*a3^2*pp1^2*pp3^2*pp4*s34+a3^2*pp1^2*pp3^2*s34^2-2*a3^2*pp1^2*pp3*pp4^3+2*a3^2*pp1^2*pp3*pp4^2*s34+2*a3^2*pp1^2*pp3*pp4*s34^2-2*a3^2*pp1^2*pp3*s34^3+a3^2*pp1^2*pp4^4-4*a3^2*pp1^2*pp4^3*s34+6*a3^2*pp1^2*pp4^2*s34^2-4*a3^2*pp1^2*pp4*s34^3+a3^2*pp1^2*s34^4+a3^2*pp1*pp2*pp3^2*pp4*s56-a3^2*pp1*pp2*pp3^2*s34*s56+2*a3^2*pp1*pp2*pp3*pp4^3-2*a3^2*pp1*pp2*pp3*pp4^2*s12-2*a3^2*pp1*pp2*pp3*pp4^2*s123-2*a3^2*pp1*pp2*pp3*pp4^2*s34+a3^2*pp1*pp2*pp3*pp4^2*s56+2*a3^2*pp1*pp2*pp3*pp4*s12*s34+3*a3^2*pp1*pp2*pp3*pp4*s123*s34-4*a3^2*pp1*pp2*pp3*pp4*s34*s56-a3^2*pp1*pp2*pp3*s123*s34^2+3*a3^2*pp1*pp2*pp3*s34^2*s56-2*a3^2*pp1*pp2*pp4^4-4*a3^2*pp1*pp2*pp4^3*s12+2*a3^2*pp1*pp2*pp4^3*s123+6*a3^2*pp1*pp2*pp4^3*s34+2*a3^2*pp1*pp2*pp4^3*s56+8*a3^2*pp1*pp2*pp4^2*s12*s34-3*a3^2*pp1*pp2*pp4^2*s123*s34-6*a3^2*pp1*pp2*pp4^2*s34^2-6*a3^2*pp1*pp2*pp4^2*s34*s56-4*a3^2*pp1*pp2*pp4*s12*s34^2+2*a3^2*pp1*pp2*pp4*s34^3+6*a3^2*pp1*pp2*pp4*s34^2*s56+a3^2*pp1*pp2*s123*s34^3-2*a3^2*pp1*pp2*s34^3*s56-a3^2*pp1*pp3^2*pp4^2*s234-a3^2*pp1*pp3^2*pp4^2*s56+a3^2*pp1*pp3^2*pp4*s12*s234+2*a3^2*pp1*pp3^2*pp4*s234*s34+2*a3^2*pp1*pp3^2*pp4*s34*s56-a3^2*pp1*pp3^2*s12*s234*s34-a3^2*pp1*pp3^2*s234*s34^2-a3^2*pp1*pp3^2*s34^2*s56+2*a3^2*pp1*pp3*pp4^3*s12+a3^2*pp1*pp3*pp4^3*s234-2*a3^2*pp1*pp3*pp4^3*s34+a3^2*pp1*pp3*pp4^3*s56-2*a3^2*pp1*pp3*pp4^2*s12*s23+a3^2*pp1*pp3*pp4^2*s12*s234-2*a3^2*pp1*pp3*pp4^2*s12*s34+a3^2*pp1*pp3*pp4^2*s123*s234+a3^2*pp1*pp3*pp4^2*s123*s34+a3^2*pp1*pp3*pp4^2*s23*s34+a3^2*pp1*pp3*pp4^2*s23*s56-a3^2*pp1*pp3*pp4^2*s234*s34-2*a3^2*pp1*pp3*pp4^2*s234*s56+4*a3^2*pp1*pp3*pp4^2*s34^2-a3^2*pp1*pp3*pp4^2*s34*s56+3*a3^2*pp1*pp3*pp4*s12*s23*s34-4*a3^2*pp1*pp3*pp4*s12*s234*s34-2*a3^2*pp1*pp3*pp4*s123*s234*s34-2*a3^2*pp1*pp3*pp4*s123*s34^2-2*a3^2*pp1*pp3*pp4*s23*s34^2-2*a3^2*pp1*pp3*pp4*s23*s34*s56-a3^2*pp1*pp3*pp4*s234*s34^2+4*a3^2*pp1*pp3*pp4*s234*s34*s56-2*a3^2*pp1*pp3*pp4*s34^3-a3^2*pp1*pp3*pp4*s34^2*s56-a3^2*pp1*pp3*s12*s23*s34^2+3*a3^2*pp1*pp3*s12*s234*s34^2+a3^2*pp1*pp3*s123*s234*s34^2+a3^2*pp1*pp3*s123*s34^3+a3^2*pp1*pp3*s23*s34^3+a3^2*pp1*pp3*s23*s34^2*s56+a3^2*pp1*pp3*s234*s34^3-2*a3^2*pp1*pp3*s234*s34^2*s56+a3^2*pp1*pp3*s34^3*s56-2*a3^2*pp1*pp4^4*s12+2*a3^2*pp1*pp4^3*s12*s23+2*a3^2*pp1*pp4^3*s12*s234+6*a3^2*pp1*pp4^3*s12*s34-a3^2*pp1*pp4^3*s123*s234+a3^2*pp1*pp4^3*s123*s34+a3^2*pp1*pp4^3*s23*s34-a3^2*pp1*pp4^3*s23*s56-3*a3^2*pp1*pp4^2*s12*s23*s34-6*a3^2*pp1*pp4^2*s12*s234*s34-6*a3^2*pp1*pp4^2*s12*s34^2-2*a3^2*pp1*pp4^2*s123*s23*s34+3*a3^2*pp1*pp4^2*s123*s234*s34-3*a3^2*pp1*pp4^2*s123*s34^2-3*a3^2*pp1*pp4^2*s23*s34^2+3*a3^2*pp1*pp4^2*s23*s34*s56+6*a3^2*pp1*pp4*s12*s234*s34^2+2*a3^2*pp1*pp4*s12*s34^3+4*a3^2*pp1*pp4*s123*s23*s34^2-3*a3^2*pp1*pp4*s123*s234*s34^2+3*a3^2*pp1*pp4*s123*s34^3+3*a3^2*pp1*pp4*s23*s34^3-3*a3^2*pp1*pp4*s23*s34^2*s56+a3^2*pp1*s12*s23*s34^3-2*a3^2*pp1*s12*s234*s34^3-2*a3^2*pp1*s123*s23*s34^3+a3^2*pp1*s123*s234*s34^3-a3^2*pp1*s123*s34^4-a3^2*pp1*s23*s34^4+a3^2*pp1*s23*s34^3*s56-a3^2*pp2^2*pp3*pp4^2*s56-a3^2*pp2^2*pp3*pp4*s123*s56+a3^2*pp2^2*pp3*pp4*s34*s56+a3^2*pp2^2*pp3*pp4*s56^2+a3^2*pp2^2*pp3*s123*s34*s56-a3^2*pp2^2*pp3*s34*s56^2+a3^2*pp2^2*pp4^4-2*a3^2*pp2^2*pp4^3*s123-2*a3^2*pp2^2*pp4^3*s34-2*a3^2*pp2^2*pp4^3*s56+a3^2*pp2^2*pp4^2*s123^2+3*a3^2*pp2^2*pp4^2*s123*s34+a3^2*pp2^2*pp4^2*s34^2+4*a3^2*pp2^2*pp4^2*s34*s56+a3^2*pp2^2*pp4^2*s56^2-a3^2*pp2^2*pp4*s123^2*s34-a3^2*pp2^2*pp4*s123*s34^2+a3^2*pp2^2*pp4*s123*s34*s56-2*a3^2*pp2^2*pp4*s34^2*s56-2*a3^2*pp2^2*pp4*s34*s56^2-a3^2*pp2^2*s123*s34^2*s56+a3^2*pp2^2*s34^2*s56^2+a3^2*pp2*pp3^2*pp4*s234*s56-a3^2*pp2*pp3^2*pp4*s56^2-a3^2*pp2*pp3^2*s234*s34*s56+a3^2*pp2*pp3^2*s34*s56^2-a3^2*pp2*pp3*pp4^3*s234+a3^2*pp2*pp3*pp4^3*s56+a3^2*pp2*pp3*pp4^2*s12*s234+a3^2*pp2*pp3*pp4^2*s12*s56+a3^2*pp2*pp3*pp4^2*s123*s234+a3^2*pp2*pp3*pp4^2*s123*s56-2*a3^2*pp2*pp3*pp4^2*s23*s56+2*a3^2*pp2*pp3*pp4^2*s234*s34+a3^2*pp2*pp3*pp4^2*s234*s56-2*a3^2*pp2*pp3*pp4^2*s34*s56-a3^2*pp2*pp3*pp4^2*s56^2+a3^2*pp2*pp3*pp4*s12*s123*s234+a3^2*pp2*pp3*pp4*s12*s23*s56-a3^2*pp2*pp3*pp4*s12*s234*s34-2*a3^2*pp2*pp3*pp4*s12*s234*s56-a3^2*pp2*pp3*pp4*s12*s34*s56-3*a3^2*pp2*pp3*pp4*s123*s234*s34-a3^2*pp2*pp3*pp4*s123*s234*s56+3*a3^2*pp2*pp3*pp4*s23*s34*s56+a3^2*pp2*pp3*pp4*s23*s56^2-a3^2*pp2*pp3*pp4*s234*s34^2-2*a3^2*pp2*pp3*pp4*s234*s34*s56+a3^2*pp2*pp3*pp4*s34^2*s56+2*a3^2*pp2*pp3*pp4*s34*s56^2-a3^2*pp2*pp3*s12*s123*s234*s34-a3^2*pp2*pp3*s12*s23*s34*s56+2*a3^2*pp2*pp3*s12*s234*s34*s56+2*a3^2*pp2*pp3*s123*s234*s34^2+a3^2*pp2*pp3*s123*s234*s34*s56-a3^2*pp2*pp3*s123*s34^2*s56-a3^2*pp2*pp3*s23*s34^2*s56-a3^2*pp2*pp3*s23*s34*s56^2+a3^2*pp2*pp3*s234*s34^2*s56-a3^2*pp2*pp3*s34^2*s56^2-2*a3^2*pp2*pp4^4*s12+2*a3^2*pp2*pp4^3*s12*s123+2*a3^2*pp2*pp4^3*s12*s23+2*a3^2*pp2*pp4^3*s12*s234+4*a3^2*pp2*pp4^3*s12*s34+2*a3^2*pp2*pp4^3*s12*s56+a3^2*pp2*pp4^3*s123*s234+a3^2*pp2*pp4^3*s123*s34-2*a3^2*pp2*pp4^3*s123*s56-a3^2*pp2*pp4^3*s23*s34+a3^2*pp2*pp4^3*s23*s56-2*a3^2*pp2*pp4^2*s12*s123*s23-3*a3^2*pp2*pp4^2*s12*s123*s34-3*a3^2*pp2*pp4^2*s12*s23*s34-4*a3^2*pp2*pp4^2*s12*s234*s34-2*a3^2*pp2*pp4^2*s12*s234*s56-2*a3^2*pp2*pp4^2*s12*s34^2-4*a3^2*pp2*pp4^2*s12*s34*s56-a3^2*pp2*pp4^2*s123^2*s234-a3^2*pp2*pp4^2*s123^2*s34+a3^2*pp2*pp4^2*s123*s23*s34+a3^2*pp2*pp4^2*s123*s23*s56-4*a3^2*pp2*pp4^2*s123*s234*s34+a3^2*pp2*pp4^2*s123*s234*s56-2*a3^2*pp2*pp4^2*s123*s34^2+5*a3^2*pp2*pp4^2*s123*s34*s56+2*a3^2*pp2*pp4^2*s23*s34^2-a3^2*pp2*pp4^2*s23*s34*s56-a3^2*pp2*pp4^2*s23*s56^2+2*a3^2*pp2*pp4*s12*s123*s23*s34-a3^2*pp2*pp4*s12*s123*s234*s34+a3^2*pp2*pp4*s12*s123*s34^2+a3^2*pp2*pp4*s12*s23*s34^2-a3^2*pp2*pp4*s12*s23*s34*s56+2*a3^2*pp2*pp4*s12*s234*s34^2+4*a3^2*pp2*pp4*s12*s234*s34*s56+2*a3^2*pp2*pp4*s12*s34^2*s56+3*a3^2*pp2*pp4*s123^2*s234*s34+a3^2*pp2*pp4*s123^2*s34^2-a3^2*pp2*pp4*s123*s23*s34^2-3*a3^2*pp2*pp4*s123*s23*s34*s56+5*a3^2*pp2*pp4*s123*s234*s34^2-2*a3^2*pp2*pp4*s123*s234*s34*s56+a3^2*pp2*pp4*s123*s34^3-4*a3^2*pp2*pp4*s123*s34^2*s56-a3^2*pp2*pp4*s23*s34^3-a3^2*pp2*pp4*s23*s34^2*s56+2*a3^2*pp2*pp4*s23*s34*s56^2+a3^2*pp2*s12*s123*s234*s34^2+a3^2*pp2*s12*s23*s34^2*s56-2*a3^2*pp2*s12*s234*s34^2*s56-2*a3^2*pp2*s123^2*s234*s34^2+2*a3^2*pp2*s123*s23*s34^2*s56-2*a3^2*pp2*s123*s234*s34^3+a3^2*pp2*s123*s234*s34^2*s56+a3^2*pp2*s123*s34^3*s56+a3^2*pp2*s23*s34^3*s56-a3^2*pp2*s23*s34^2*s56^2-a3^2*pp3^2*pp4*s12*s234^2+a3^2*pp3^2*pp4*s12*s234*s56+a3^2*pp3^2*s12*s234^2*s34-a3^2*pp3^2*s12*s234*s34*s56+a3^2*pp3*pp4^3*s12*s234-a3^2*pp3*pp4^3*s12*s56-a3^2*pp3*pp4^2*s12^2*s234-2*a3^2*pp3*pp4^2*s12*s123*s234+a3^2*pp3*pp4^2*s12*s23*s234+a3^2*pp3*pp4^2*s12*s23*s56-a3^2*pp3*pp4^2*s12*s234^2-2*a3^2*pp3*pp4^2*s12*s234*s34+a3^2*pp3*pp4^2*s12*s234*s56+2*a3^2*pp3*pp4^2*s12*s34*s56-a3^2*pp3*pp4*s12^2*s23*s234+a3^2*pp3*pp4*s12^2*s234^2+a3^2*pp3*pp4*s12^2*s234*s34+a3^2*pp3*pp4*s12*s123*s234^2+3*a3^2*pp3*pp4*s12*s123*s234*s34-a3^2*pp3*pp4*s12*s23*s234*s56-3*a3^2*pp3*pp4*s12*s23*s34*s56+2*a3^2*pp3*pp4*s12*s234^2*s34+a3^2*pp3*pp4*s12*s234*s34^2-2*a3^2*pp3*pp4*s12*s234*s34*s56-a3^2*pp3*pp4*s12*s34^2*s56+a3^2*pp3*s12^2*s23*s234*s34-a3^2*pp3*s12^2*s234^2*s34-a3^2*pp3*s12*s123*s234^2*s34-a3^2*pp3*s12*s123*s234*s34^2-a3^2*pp3*s12*s23*s234*s34^2+a3^2*pp3*s12*s23*s234*s34*s56+2*a3^2*pp3*s12*s23*s34^2*s56-a3^2*pp3*s12*s234^2*s34^2+a3^2*pp3*s12*s234*s34^2*s56+a3^2*pp4^4*s12^2-2*a3^2*pp4^3*s12^2*s23-2*a3^2*pp4^3*s12^2*s234-2*a3^2*pp4^3*s12^2*s34+a3^2*pp4^3*s12*s123*s234-a3^2*pp4^3*s12*s123*s34-2*a3^2*pp4^3*s12*s23*s234+a3^2*pp4^3*s12*s23*s34+a3^2*pp4^3*s12*s23*s56+a3^2*pp4^2*s12^2*s23^2+3*a3^2*pp4^2*s12^2*s23*s34+a3^2*pp4^2*s12^2*s234^2+4*a3^2*pp4^2*s12^2*s234*s34+a3^2*pp4^2*s12^2*s34^2+a3^2*pp4^2*s12*s123*s23*s234+a3^2*pp4^2*s12*s123*s23*s34-a3^2*pp4^2*s12*s123*s234^2-a3^2*pp4^2*s12*s123*s234*s34+2*a3^2*pp4^2*s12*s123*s34^2-a3^2*pp4^2*s12*s23^2*s34-a3^2*pp4^2*s12*s23^2*s56+5*a3^2*pp4^2*s12*s23*s234*s34+a3^2*pp4^2*s12*s23*s234*s56-2*a3^2*pp4^2*s12*s23*s34^2-4*a3^2*pp4^2*s12*s23*s34*s56-a3^2*pp4*s12^2*s23^2*s34+a3^2*pp4*s12^2*s23*s234*s34-a3^2*pp4*s12^2*s23*s34^2-2*a3^2*pp4*s12^2*s234^2*s34-2*a3^2*pp4*s12^2*s234*s34^2-3*a3^2*pp4*s12*s123*s23*s234*s34-a3^2*pp4*s12*s123*s23*s34^2+2*a3^2*pp4*s12*s123*s234^2*s34-a3^2*pp4*s12*s123*s234*s34^2-a3^2*pp4*s12*s123*s34^3+a3^2*pp4*s12*s23^2*s34^2+3*a3^2*pp4*s12*s23^2*s34*s56-4*a3^2*pp4*s12*s23*s234*s34^2-2*a3^2*pp4*s12*s23*s234*s34*s56+a3^2*pp4*s12*s23*s34^3+5*a3^2*pp4*s12*s23*s34^2*s56-a3^2*s12^2*s23*s234*s34^2+a3^2*s12^2*s234^2*s34^2+2*a3^2*s12*s123*s23*s234*s34^2-a3^2*s12*s123*s234^2*s34^2+a3^2*s12*s123*s234*s34^3-2*a3^2*s12*s23^2*s34^2*s56+a3^2*s12*s23*s234*s34^3+a3^2*s12*s23*s234*s34^2*s56-2*a3^2*s12*s23*s34^3*s56-2*a3*a4*pp1^2*pp3^2*pp4^2+2*a3*a4*pp1^2*pp3^2*pp4*s34+4*a3*a4*pp1^2*pp3*pp4^3-4*a3*a4*pp1^2*pp3*pp4*s34^2-2*a3*a4*pp1^2*pp4^4+6*a3*a4*pp1^2*pp4^3*s34-6*a3*a4*pp1^2*pp4^2*s34^2+2*a3*a4*pp1^2*pp4*s34^3-a3*a4*pp1*pp2*pp3^2*pp4*s56-4*a3*a4*pp1*pp2*pp3*pp4^3+2*a3*a4*pp1*pp2*pp3*pp4^2*s12+4*a3*a4*pp1*pp2*pp3*pp4^2*s123+2*a3*a4*pp1*pp2*pp3*pp4^2*s34-3*a3*a4*pp1*pp2*pp3*pp4^2*s56-3*a3*a4*pp1*pp2*pp3*pp4*s123*s34+5*a3*a4*pp1*pp2*pp3*pp4*s34*s56+4*a3*a4*pp1*pp2*pp4^4+10*a3*a4*pp1*pp2*pp4^3*s12-4*a3*a4*pp1*pp2*pp4^3*s123-8*a3*a4*pp1*pp2*pp4^3*s34-4*a3*a4*pp1*pp2*pp4^3*s56-10*a3*a4*pp1*pp2*pp4^2*s12*s34+a3*a4*pp1*pp2*pp4^2*s123*s34+4*a3*a4*pp1*pp2*pp4^2*s34^2+8*a3*a4*pp1*pp2*pp4^2*s34*s56+3*a3*a4*pp1*pp2*pp4*s123*s34^2-4*a3*a4*pp1*pp2*pp4*s34^2*s56+2*a3*a4*pp1*pp3^2*pp4^2*s234+2*a3*a4*pp1*pp3^2*pp4^2*s56-a3*a4*pp1*pp3^2*pp4*s12*s234-2*a3*a4*pp1*pp3^2*pp4*s234*s34-2*a3*a4*pp1*pp3^2*pp4*s34*s56-4*a3*a4*pp1*pp3*pp4^3*s12-2*a3*a4*pp1*pp3*pp4^3*s234+4*a3*a4*pp1*pp3*pp4^3*s34-2*a3*a4*pp1*pp3*pp4^3*s56+4*a3*a4*pp1*pp3*pp4^2*s12*s23-3*a3*a4*pp1*pp3*pp4^2*s12*s234+2*a3*a4*pp1*pp3*pp4^2*s12*s34-2*a3*a4*pp1*pp3*pp4^2*s123*s234-2*a3*a4*pp1*pp3*pp4^2*s123*s34-2*a3*a4*pp1*pp3*pp4^2*s23*s34-2*a3*a4*pp1*pp3*pp4^2*s23*s56+4*a3*a4*pp1*pp3*pp4^2*s234*s56-4*a3*a4*pp1*pp3*pp4^2*s34^2-3*a3*a4*pp1*pp3*pp4*s12*s23*s34+5*a3*a4*pp1*pp3*pp4*s12*s234*s34+2*a3*a4*pp1*pp3*pp4*s123*s234*s34+2*a3*a4*pp1*pp3*pp4*s123*s34^2+2*a3*a4*pp1*pp3*pp4*s23*s34^2+2*a3*a4*pp1*pp3*pp4*s23*s34*s56+2*a3*a4*pp1*pp3*pp4*s234*s34^2-4*a3*a4*pp1*pp3*pp4*s234*s34*s56+2*a3*a4*pp1*pp3*pp4*s34^2*s56+4*a3*a4*pp1*pp4^4*s12-4*a3*a4*pp1*pp4^3*s12*s23-4*a3*a4*pp1*pp4^3*s12*s234-8*a3*a4*pp1*pp4^3*s12*s34+2*a3*a4*pp1*pp4^3*s123*s234-2*a3*a4*pp1*pp4^3*s123*s34-2*a3*a4*pp1*pp4^3*s23*s34+2*a3*a4*pp1*pp4^3*s23*s56+a3*a4*pp1*pp4^2*s12*s23*s34+8*a3*a4*pp1*pp4^2*s12*s234*s34+4*a3*a4*pp1*pp4^2*s12*s34^2+4*a3*a4*pp1*pp4^2*s123*s23*s34-4*a3*a4*pp1*pp4^2*s123*s234*s34+4*a3*a4*pp1*pp4^2*s123*s34^2+4*a3*a4*pp1*pp4^2*s23*s34^2-4*a3*a4*pp1*pp4^2*s23*s34*s56+3*a3*a4*pp1*pp4*s12*s23*s34^2-4*a3*a4*pp1*pp4*s12*s234*s34^2-4*a3*a4*pp1*pp4*s123*s23*s34^2+2*a3*a4*pp1*pp4*s123*s234*s34^2-2*a3*a4*pp1*pp4*s123*s34^3-2*a3*a4*pp1*pp4*s23*s34^3+2*a3*a4*pp1*pp4*s23*s34^2*s56+a3*a4*pp2^2*pp3*pp4^2*s56+a3*a4*pp2^2*pp3*pp4*s123*s56-a3*a4*pp2^2*pp3*pp4*s56^2-2*a3*a4*pp2^2*pp4^4+4*a3*a4*pp2^2*pp4^3*s123+2*a3*a4*pp2^2*pp4^3*s34+4*a3*a4*pp2^2*pp4^3*s56-2*a3*a4*pp2^2*pp4^2*s123^2-3*a3*a4*pp2^2*pp4^2*s123*s34+2*a3*a4*pp2^2*pp4^2*s123*s56-4*a3*a4*pp2^2*pp4^2*s34*s56-2*a3*a4*pp2^2*pp4^2*s56^2+a3*a4*pp2^2*pp4*s123^2*s34-3*a3*a4*pp2^2*pp4*s123*s34*s56+2*a3*a4*pp2^2*pp4*s34*s56^2-a3*a4*pp2*pp3^2*pp4*s234*s56+a3*a4*pp2*pp3^2*pp4*s56^2+2*a3*a4*pp2*pp3*pp4^3*s234-2*a3*a4*pp2*pp3*pp4^3*s56-a3*a4*pp2*pp3*pp4^2*s12*s234-a3*a4*pp2*pp3*pp4^2*s12*s56-2*a3*a4*pp2*pp3*pp4^2*s123*s234-2*a3*a4*pp2*pp3*pp4^2*s123*s56+4*a3*a4*pp2*pp3*pp4^2*s23*s56-2*a3*a4*pp2*pp3*pp4^2*s234*s34-2*a3*a4*pp2*pp3*pp4^2*s234*s56+2*a3*a4*pp2*pp3*pp4^2*s34*s56+2*a3*a4*pp2*pp3*pp4^2*s56^2-a3*a4*pp2*pp3*pp4*s12*s123*s234-a3*a4*pp2*pp3*pp4*s12*s23*s56+2*a3*a4*pp2*pp3*pp4*s12*s234*s56+3*a3*a4*pp2*pp3*pp4*s123*s234*s34+a3*a4*pp2*pp3*pp4*s123*s234*s56-3*a3*a4*pp2*pp3*pp4*s23*s34*s56-a3*a4*pp2*pp3*pp4*s23*s56^2+2*a3*a4*pp2*pp3*pp4*s234*s34*s56-2*a3*a4*pp2*pp3*pp4*s34*s56^2+4*a3*a4*pp2*pp4^4*s12-4*a3*a4*pp2*pp4^3*s12*s123-4*a3*a4*pp2*pp4^3*s12*s23-4*a3*a4*pp2*pp4^3*s12*s234-4*a3*a4*pp2*pp4^3*s12*s34-4*a3*a4*pp2*pp4^3*s12*s56-2*a3*a4*pp2*pp4^3*s123*s234-2*a3*a4*pp2*pp4^3*s123*s34+4*a3*a4*pp2*pp4^3*s123*s56+2*a3*a4*pp2*pp4^3*s23*s34-2*a3*a4*pp2*pp4^3*s23*s56+4*a3*a4*pp2*pp4^2*s12*s123*s23-2*a3*a4*pp2*pp4^2*s12*s123*s234+3*a3*a4*pp2*pp4^2*s12*s123*s34+3*a3*a4*pp2*pp4^2*s12*s23*s34-2*a3*a4*pp2*pp4^2*s12*s23*s56+4*a3*a4*pp2*pp4^2*s12*s234*s34+4*a3*a4*pp2*pp4^2*s12*s234*s56+4*a3*a4*pp2*pp4^2*s12*s34*s56+2*a3*a4*pp2*pp4^2*s123^2*s234+2*a3*a4*pp2*pp4^2*s123^2*s34-2*a3*a4*pp2*pp4^2*s123*s23*s34-2*a3*a4*pp2*pp4^2*s123*s23*s56+6*a3*a4*pp2*pp4^2*s123*s234*s34-2*a3*a4*pp2*pp4^2*s123*s234*s56+2*a3*a4*pp2*pp4^2*s123*s34^2-6*a3*a4*pp2*pp4^2*s123*s34*s56-2*a3*a4*pp2*pp4^2*s23*s34^2+2*a3*a4*pp2*pp4^2*s23*s56^2-2*a3*a4*pp2*pp4*s12*s123*s23*s34+3*a3*a4*pp2*pp4*s12*s123*s234*s34+3*a3*a4*pp2*pp4*s12*s23*s34*s56-4*a3*a4*pp2*pp4*s12*s234*s34*s56-3*a3*a4*pp2*pp4*s123^2*s234*s34-a3*a4*pp2*pp4*s123^2*s34^2+a3*a4*pp2*pp4*s123*s23*s34^2+3*a3*a4*pp2*pp4*s123*s23*s34*s56-4*a3*a4*pp2*pp4*s123*s234*s34^2+2*a3*a4*pp2*pp4*s123*s234*s34*s56+2*a3*a4*pp2*pp4*s123*s34^2*s56+2*a3*a4*pp2*pp4*s23*s34^2*s56-2*a3*a4*pp2*pp4*s23*s34*s56^2+a3*a4*pp3^2*pp4*s12*s234^2-a3*a4*pp3^2*pp4*s12*s234*s56-2*a3*a4*pp3*pp4^3*s12*s234+2*a3*a4*pp3*pp4^3*s12*s56+a3*a4*pp3*pp4^2*s12^2*s234+4*a3*a4*pp3*pp4^2*s12*s123*s234-2*a3*a4*pp3*pp4^2*s12*s23*s234-2*a3*a4*pp3*pp4^2*s12*s23*s56+2*a3*a4*pp3*pp4^2*s12*s234^2+2*a3*a4*pp3*pp4^2*s12*s234*s34-2*a3*a4*pp3*pp4^2*s12*s234*s56-2*a3*a4*pp3*pp4^2*s12*s34*s56+a3*a4*pp3*pp4*s12^2*s23*s234-a3*a4*pp3*pp4*s12^2*s234^2-a3*a4*pp3*pp4*s12*s123*s234^2-3*a3*a4*pp3*pp4*s12*s123*s234*s34+a3*a4*pp3*pp4*s12*s23*s234*s56+3*a3*a4*pp3*pp4*s12*s23*s34*s56-2*a3*a4*pp3*pp4*s12*s234^2*s34+2*a3*a4*pp3*pp4*s12*s234*s34*s56-2*a3*a4*pp4^4*s12^2+4*a3*a4*pp4^3*s12^2*s23+4*a3*a4*pp4^3*s12^2*s234+2*a3*a4*pp4^3*s12^2*s34-2*a3*a4*pp4^3*s12*s123*s234+2*a3*a4*pp4^3*s12*s123*s34+4*a3*a4*pp4^3*s12*s23*s234-2*a3*a4*pp4^3*s12*s23*s34-2*a3*a4*pp4^3*s12*s23*s56-2*a3*a4*pp4^2*s12^2*s23^2+2*a3*a4*pp4^2*s12^2*s23*s234-3*a3*a4*pp4^2*s12^2*s23*s34-2*a3*a4*pp4^2*s12^2*s234^2-4*a3*a4*pp4^2*s12^2*s234*s34-2*a3*a4*pp4^2*s12*s123*s23*s234-2*a3*a4*pp4^2*s12*s123*s23*s34+2*a3*a4*pp4^2*s12*s123*s234^2-2*a3*a4*pp4^2*s12*s123*s34^2+2*a3*a4*pp4^2*s12*s23^2*s34+2*a3*a4*pp4^2*s12*s23^2*s56-6*a3*a4*pp4^2*s12*s23*s234*s34-2*a3*a4*pp4^2*s12*s23*s234*s56+2*a3*a4*pp4^2*s12*s23*s34^2+6*a3*a4*pp4^2*s12*s23*s34*s56+a3*a4*pp4*s12^2*s23^2*s34-3*a3*a4*pp4*s12^2*s23*s234*s34+2*a3*a4*pp4*s12^2*s234^2*s34+3*a3*a4*pp4*s12*s123*s23*s234*s34+a3*a4*pp4*s12*s123*s23*s34^2-2*a3*a4*pp4*s12*s123*s234^2*s34+2*a3*a4*pp4*s12*s123*s234*s34^2-a3*a4*pp4*s12*s23^2*s34^2-3*a3*a4*pp4*s12*s23^2*s34*s56+2*a3*a4*pp4*s12*s23*s234*s34^2+2*a3*a4*pp4*s12*s23*s234*s34*s56-4*a3*a4*pp4*s12*s23*s34^2*s56+a4^2*pp1^2*pp3^2*pp4^2-2*a4^2*pp1^2*pp3*pp4^3-2*a4^2*pp1^2*pp3*pp4^2*s34+a4^2*pp1^2*pp4^4-2*a4^2*pp1^2*pp4^3*s34+a4^2*pp1^2*pp4^2*s34^2+2*a4^2*pp1*pp2*pp3*pp4^3-2*a4^2*pp1*pp2*pp3*pp4^2*s123+2*a4^2*pp1*pp2*pp3*pp4^2*s56-2*a4^2*pp1*pp2*pp4^4-6*a4^2*pp1*pp2*pp4^3*s12+2*a4^2*pp1*pp2*pp4^3*s123+2*a4^2*pp1*pp2*pp4^3*s34+2*a4^2*pp1*pp2*pp4^3*s56+2*a4^2*pp1*pp2*pp4^2*s123*s34-2*a4^2*pp1*pp2*pp4^2*s34*s56-a4^2*pp1*pp3^2*pp4^2*s234-a4^2*pp1*pp3^2*pp4^2*s56+2*a4^2*pp1*pp3*pp4^3*s12+a4^2*pp1*pp3*pp4^3*s234-2*a4^2*pp1*pp3*pp4^3*s34+a4^2*pp1*pp3*pp4^3*s56-2*a4^2*pp1*pp3*pp4^2*s12*s23+2*a4^2*pp1*pp3*pp4^2*s12*s234+a4^2*pp1*pp3*pp4^2*s123*s234+a4^2*pp1*pp3*pp4^2*s123*s34+a4^2*pp1*pp3*pp4^2*s23*s34+a4^2*pp1*pp3*pp4^2*s23*s56+a4^2*pp1*pp3*pp4^2*s234*s34-2*a4^2*pp1*pp3*pp4^2*s234*s56+a4^2*pp1*pp3*pp4^2*s34*s56-2*a4^2*pp1*pp4^4*s12+2*a4^2*pp1*pp4^3*s12*s23+2*a4^2*pp1*pp4^3*s12*s234+2*a4^2*pp1*pp4^3*s12*s34-a4^2*pp1*pp4^3*s123*s234+a4^2*pp1*pp4^3*s123*s34+a4^2*pp1*pp4^3*s23*s34-a4^2*pp1*pp4^3*s23*s56+2*a4^2*pp1*pp4^2*s12*s23*s34-2*a4^2*pp1*pp4^2*s12*s234*s34-2*a4^2*pp1*pp4^2*s123*s23*s34+a4^2*pp1*pp4^2*s123*s234*s34-a4^2*pp1*pp4^2*s123*s34^2-a4^2*pp1*pp4^2*s23*s34^2+a4^2*pp1*pp4^2*s23*s34*s56+a4^2*pp2^2*pp4^4-2*a4^2*pp2^2*pp4^3*s123-2*a4^2*pp2^2*pp4^3*s56+a4^2*pp2^2*pp4^2*s123^2-2*a4^2*pp2^2*pp4^2*s123*s56+a4^2*pp2^2*pp4^2*s56^2-a4^2*pp2*pp3*pp4^3*s234+a4^2*pp2*pp3*pp4^3*s56+a4^2*pp2*pp3*pp4^2*s123*s234+a4^2*pp2*pp3*pp4^2*s123*s56-2*a4^2*pp2*pp3*pp4^2*s23*s56+a4^2*pp2*pp3*pp4^2*s234*s56-a4^2*pp2*pp3*pp4^2*s56^2-2*a4^2*pp2*pp4^4*s12+2*a4^2*pp2*pp4^3*s12*s123+2*a4^2*pp2*pp4^3*s12*s23+2*a4^2*pp2*pp4^3*s12*s234+2*a4^2*pp2*pp4^3*s12*s56+a4^2*pp2*pp4^3*s123*s234+a4^2*pp2*pp4^3*s123*s34-2*a4^2*pp2*pp4^3*s123*s56-a4^2*pp2*pp4^3*s23*s34+a4^2*pp2*pp4^3*s23*s56-2*a4^2*pp2*pp4^2*s12*s123*s23+2*a4^2*pp2*pp4^2*s12*s123*s234+2*a4^2*pp2*pp4^2*s12*s23*s56-2*a4^2*pp2*pp4^2*s12*s234*s56-a4^2*pp2*pp4^2*s123^2*s234-a4^2*pp2*pp4^2*s123^2*s34+a4^2*pp2*pp4^2*s123*s23*s34+a4^2*pp2*pp4^2*s123*s23*s56-2*a4^2*pp2*pp4^2*s123*s234*s34+a4^2*pp2*pp4^2*s123*s234*s56+a4^2*pp2*pp4^2*s123*s34*s56+a4^2*pp2*pp4^2*s23*s34*s56-a4^2*pp2*pp4^2*s23*s56^2+a4^2*pp3*pp4^3*s12*s234-a4^2*pp3*pp4^3*s12*s56-2*a4^2*pp3*pp4^2*s12*s123*s234+a4^2*pp3*pp4^2*s12*s23*s234+a4^2*pp3*pp4^2*s12*s23*s56-a4^2*pp3*pp4^2*s12*s234^2+a4^2*pp3*pp4^2*s12*s234*s56+a4^2*pp4^4*s12^2-2*a4^2*pp4^3*s12^2*s23-2*a4^2*pp4^3*s12^2*s234+a4^2*pp4^3*s12*s123*s234-a4^2*pp4^3*s12*s123*s34-2*a4^2*pp4^3*s12*s23*s234+a4^2*pp4^3*s12*s23*s34+a4^2*pp4^3*s12*s23*s56+a4^2*pp4^2*s12^2*s23^2-2*a4^2*pp4^2*s12^2*s23*s234+a4^2*pp4^2*s12^2*s234^2+a4^2*pp4^2*s12*s123*s23*s234+a4^2*pp4^2*s12*s123*s23*s34-a4^2*pp4^2*s12*s123*s234^2+a4^2*pp4^2*s12*s123*s234*s34-a4^2*pp4^2*s12*s23^2*s34-a4^2*pp4^2*s12*s23^2*s56+a4^2*pp4^2*s12*s23*s234*s34+a4^2*pp4^2*s12*s23*s234*s56-2*a4^2*pp4^2*s12*s23*s34*s56);

cc = (a1-a2)^2*(pp1^2*pp3^2-2*pp1^2*pp3*pp4-2*pp1^2*pp3*s34+pp1^2*pp4^2-2*pp1^2*pp4*s34+pp1^2*s34^2+2*pp1*pp2*pp3*pp4-2*pp1*pp2*pp3*s123+2*pp1*pp2*pp3*s56-2*pp1*pp2*pp4^2-4*pp1*pp2*pp4*s12+2*pp1*pp2*pp4*s123+2*pp1*pp2*pp4*s34+2*pp1*pp2*pp4*s56+2*pp1*pp2*s123*s34-2*pp1*pp2*s34*s56-2*pp1*pp3^2*s234-2*pp1*pp3^2*s56+2*pp1*pp3*pp4*s12+2*pp1*pp3*pp4*s234-4*pp1*pp3*pp4*s34+2*pp1*pp3*pp4*s56-2*pp1*pp3*s12*s23+2*pp1*pp3*s12*s234+2*pp1*pp3*s123*s234+2*pp1*pp3*s123*s34+2*pp1*pp3*s23*s34+2*pp1*pp3*s23*s56+2*pp1*pp3*s234*s34-4*pp1*pp3*s234*s56+2*pp1*pp3*s34*s56-2*pp1*pp4^2*s12+2*pp1*pp4*s12*s23+2*pp1*pp4*s12*s234+2*pp1*pp4*s12*s34-2*pp1*pp4*s123*s234+2*pp1*pp4*s123*s34+2*pp1*pp4*s23*s34-2*pp1*pp4*s23*s56+2*pp1*s12*s23*s34-2*pp1*s12*s234*s34-4*pp1*s123*s23*s34+2*pp1*s123*s234*s34-2*pp1*s123*s34^2-2*pp1*s23*s34^2+2*pp1*s23*s34*s56+pp2^2*pp4^2-2*pp2^2*pp4*s123-2*pp2^2*pp4*s56+pp2^2*s123^2-2*pp2^2*s123*s56+pp2^2*s56^2-2*pp2*pp3*pp4*s234+2*pp2*pp3*pp4*s56+2*pp2*pp3*s123*s234+2*pp2*pp3*s123*s56-4*pp2*pp3*s23*s56+2*pp2*pp3*s234*s56-2*pp2*pp3*s56^2-2*pp2*pp4^2*s12+2*pp2*pp4*s12*s123+2*pp2*pp4*s12*s23+2*pp2*pp4*s12*s234+2*pp2*pp4*s12*s56+2*pp2*pp4*s123*s234+2*pp2*pp4*s123*s34-4*pp2*pp4*s123*s56-2*pp2*pp4*s23*s34+2*pp2*pp4*s23*s56-2*pp2*s12*s123*s23+2*pp2*s12*s123*s234+2*pp2*s12*s23*s56-2*pp2*s12*s234*s56-2*pp2*s123^2*s234-2*pp2*s123^2*s34+2*pp2*s123*s23*s34+2*pp2*s123*s23*s56-4*pp2*s123*s234*s34+2*pp2*s123*s234*s56+2*pp2*s123*s34*s56+2*pp2*s23*s34*s56-2*pp2*s23*s56^2+pp3^2*s234^2-2*pp3^2*s234*s56+pp3^2*s56^2+2*pp3*pp4*s12*s234-2*pp3*pp4*s12*s56-4*pp3*s12*s123*s234+2*pp3*s12*s23*s234+2*pp3*s12*s23*s56-2*pp3*s12*s234^2+2*pp3*s12*s234*s56-2*pp3*s123*s234^2+2*pp3*s123*s234*s34+2*pp3*s123*s234*s56-2*pp3*s123*s34*s56-2*pp3*s23*s234*s34+2*pp3*s23*s234*s56+2*pp3*s23*s34*s56-2*pp3*s23*s56^2+pp4^2*s12^2-2*pp4*s12^2*s23-2*pp4*s12^2*s234+2*pp4*s12*s123*s234-2*pp4*s12*s123*s34-4*pp4*s12*s23*s234+2*pp4*s12*s23*s34+2*pp4*s12*s23*s56+s12^2*s23^2-2*s12^2*s23*s234+s12^2*s234^2+2*s12*s123*s23*s234+2*s12*s123*s23*s34-2*s12*s123*s234^2+2*s12*s123*s234*s34-2*s12*s23^2*s34-2*s12*s23^2*s56+2*s12*s23*s234*s34+2*s12*s23*s234*s56-4*s12*s23*s34*s56+s123^2*s234^2-2*s123^2*s234*s34+s123^2*s34^2+2*s123*s23*s234*s34-2*s123*s23*s234*s56-2*s123*s23*s34^2+2*s123*s23*s34*s56+s23^2*s34^2-2*s23^2*s34*s56+s23^2*s56^2)*(a1^4*pp1^4*pp3^2-2*a1^4*pp1^4*pp3*pp4-2*a1^4*pp1^4*pp3*s34+a1^4*pp1^4*pp4^2-2*a1^4*pp1^4*pp4*s34+a1^4*pp1^4*s34^2+2*a1^4*pp1^3*pp2*pp3*pp4-2*a1^4*pp1^3*pp2*pp3*s123+2*a1^4*pp1^3*pp2*pp3*s56-2*a1^4*pp1^3*pp2*pp4^2-12*a1^4*pp1^3*pp2*pp4*s12+2*a1^4*pp1^3*pp2*pp4*s123+2*a1^4*pp1^3*pp2*pp4*s34+2*a1^4*pp1^3*pp2*pp4*s56+2*a1^4*pp1^3*pp2*s123*s34-2*a1^4*pp1^3*pp2*s34*s56+2*a1^4*pp1^3*pp3*pp4*s12-2*a1^4*pp1^3*pp3*s12*s23+2*a1^4*pp1^3*pp3*s12*s234-2*a1^4*pp1^3*pp4^2*s12+2*a1^4*pp1^3*pp4*s12*s23+2*a1^4*pp1^3*pp4*s12*s234+2*a1^4*pp1^3*pp4*s12*s34+2*a1^4*pp1^3*s12*s23*s34-2*a1^4*pp1^3*s12*s234*s34+a1^4*pp1^2*pp2^2*pp4^2-2*a1^4*pp1^2*pp2^2*pp4*s123-2*a1^4*pp1^2*pp2^2*pp4*s56+a1^4*pp1^2*pp2^2*s123^2-2*a1^4*pp1^2*pp2^2*s123*s56+a1^4*pp1^2*pp2^2*s56^2-2*a1^4*pp1^2*pp2*pp4^2*s12+2*a1^4*pp1^2*pp2*pp4*s12*s123+2*a1^4*pp1^2*pp2*pp4*s12*s23+2*a1^4*pp1^2*pp2*pp4*s12*s234+2*a1^4*pp1^2*pp2*pp4*s12*s56-2*a1^4*pp1^2*pp2*s12*s123*s23+2*a1^4*pp1^2*pp2*s12*s123*s234+2*a1^4*pp1^2*pp2*s12*s23*s56-2*a1^4*pp1^2*pp2*s12*s234*s56+a1^4*pp1^2*pp4^2*s12^2-2*a1^4*pp1^2*pp4*s12^2*s23-2*a1^4*pp1^2*pp4*s12^2*s234+a1^4*pp1^2*s12^2*s23^2-2*a1^4*pp1^2*s12^2*s23*s234+a1^4*pp1^2*s12^2*s234^2-2*a1^3*a2*pp1^4*pp3^2+4*a1^3*a2*pp1^4*pp3*pp4+4*a1^3*a2*pp1^4*pp3*s34-2*a1^3*a2*pp1^4*pp4^2+4*a1^3*a2*pp1^4*pp4*s34-2*a1^3*a2*pp1^4*s34^2-2*a1^3*a2*pp1^3*pp2*pp3^2+4*a1^3*a2*pp1^3*pp2*pp3*s123+4*a1^3*a2*pp1^3*pp2*pp3*s34-4*a1^3*a2*pp1^3*pp2*pp3*s56+2*a1^3*a2*pp1^3*pp2*pp4^2+24*a1^3*a2*pp1^3*pp2*pp4*s12-4*a1^3*a2*pp1^3*pp2*pp4*s123-4*a1^3*a2*pp1^3*pp2*pp4*s56-4*a1^3*a2*pp1^3*pp2*s123*s34-2*a1^3*a2*pp1^3*pp2*s34^2+4*a1^3*a2*pp1^3*pp2*s34*s56+2*a1^3*a2*pp1^3*pp3^2*s12-8*a1^3*a2*pp1^3*pp3*pp4*s12+4*a1^3*a2*pp1^3*pp3*s12*s23-4*a1^3*a2*pp1^3*pp3*s12*s234-4*a1^3*a2*pp1^3*pp3*s12*s34+6*a1^3*a2*pp1^3*pp4^2*s12-4*a1^3*a2*pp1^3*pp4*s12*s23-4*a1^3*a2*pp1^3*pp4*s12*s234-8*a1^3*a2*pp1^3*pp4*s12*s34-4*a1^3*a2*pp1^3*s12*s23*s34+4*a1^3*a2*pp1^3*s12*s234*s34+2*a1^3*a2*pp1^3*s12*s34^2-4*a1^3*a2*pp1^2*pp2^2*pp3*pp4+4*a1^3*a2*pp1^2*pp2^2*pp3*s123-4*a1^3*a2*pp1^2*pp2^2*pp3*s56+2*a1^3*a2*pp1^2*pp2^2*pp4^2+24*a1^3*a2*pp1^2*pp2^2*pp4*s12-4*a1^3*a2*pp1^2*pp2^2*pp4*s34-2*a1^3*a2*pp1^2*pp2^2*s123^2-4*a1^3*a2*pp1^2*pp2^2*s123*s34+4*a1^3*a2*pp1^2*pp2^2*s123*s56+4*a1^3*a2*pp1^2*pp2^2*s34*s56-2*a1^3*a2*pp1^2*pp2^2*s56^2-4*a1^3*a2*pp1^2*pp2*pp3*s12*s123+4*a1^3*a2*pp1^2*pp2*pp3*s12*s23-4*a1^3*a2*pp1^2*pp2*pp3*s12*s234+4*a1^3*a2*pp1^2*pp2*pp3*s12*s56+4*a1^3*a2*pp1^2*pp2*pp4^2*s12-24*a1^3*a2*pp1^2*pp2*pp4*s12^2-8*a1^3*a2*pp1^2*pp2*pp4*s12*s23-8*a1^3*a2*pp1^2*pp2*pp4*s12*s234+4*a1^3*a2*pp1^2*pp2*s12*s123*s23-4*a1^3*a2*pp1^2*pp2*s12*s123*s234+4*a1^3*a2*pp1^2*pp2*s12*s123*s34-4*a1^3*a2*pp1^2*pp2*s12*s23*s34-4*a1^3*a2*pp1^2*pp2*s12*s23*s56+4*a1^3*a2*pp1^2*pp2*s12*s234*s34+4*a1^3*a2*pp1^2*pp2*s12*s234*s56-4*a1^3*a2*pp1^2*pp2*s12*s34*s56+4*a1^3*a2*pp1^2*pp3*pp4*s12^2-4*a1^3*a2*pp1^2*pp3*s12^2*s23+4*a1^3*a2*pp1^2*pp3*s12^2*s234-6*a1^3*a2*pp1^2*pp4^2*s12^2+8*a1^3*a2*pp1^2*pp4*s12^2*s23+8*a1^3*a2*pp1^2*pp4*s12^2*s234+4*a1^3*a2*pp1^2*pp4*s12^2*s34-2*a1^3*a2*pp1^2*s12^2*s23^2+4*a1^3*a2*pp1^2*s12^2*s23*s234+4*a1^3*a2*pp1^2*s12^2*s23*s34-2*a1^3*a2*pp1^2*s12^2*s234^2-4*a1^3*a2*pp1^2*s12^2*s234*s34-2*a1^3*a2*pp1*pp2^3*pp4^2+4*a1^3*a2*pp1*pp2^3*pp4*s123+4*a1^3*a2*pp1*pp2^3*pp4*s56-2*a1^3*a2*pp1*pp2^3*s123^2+4*a1^3*a2*pp1*pp2^3*s123*s56-2*a1^3*a2*pp1*pp2^3*s56^2+6*a1^3*a2*pp1*pp2^2*pp4^2*s12-8*a1^3*a2*pp1*pp2^2*pp4*s12*s123-4*a1^3*a2*pp1*pp2^2*pp4*s12*s23-4*a1^3*a2*pp1*pp2^2*pp4*s12*s234-8*a1^3*a2*pp1*pp2^2*pp4*s12*s56+2*a1^3*a2*pp1*pp2^2*s12*s123^2+4*a1^3*a2*pp1*pp2^2*s12*s123*s23-4*a1^3*a2*pp1*pp2^2*s12*s123*s234-4*a1^3*a2*pp1*pp2^2*s12*s123*s56-4*a1^3*a2*pp1*pp2^2*s12*s23*s56+4*a1^3*a2*pp1*pp2^2*s12*s234*s56+2*a1^3*a2*pp1*pp2^2*s12*s56^2-6*a1^3*a2*pp1*pp2*pp4^2*s12^2+4*a1^3*a2*pp1*pp2*pp4*s12^2*s123+8*a1^3*a2*pp1*pp2*pp4*s12^2*s23+8*a1^3*a2*pp1*pp2*pp4*s12^2*s234+4*a1^3*a2*pp1*pp2*pp4*s12^2*s56-4*a1^3*a2*pp1*pp2*s12^2*s123*s23+4*a1^3*a2*pp1*pp2*s12^2*s123*s234-2*a1^3*a2*pp1*pp2*s12^2*s23^2+4*a1^3*a2*pp1*pp2*s12^2*s23*s234+4*a1^3*a2*pp1*pp2*s12^2*s23*s56-2*a1^3*a2*pp1*pp2*s12^2*s234^2-4*a1^3*a2*pp1*pp2*s12^2*s234*s56+2*a1^3*a2*pp1*pp4^2*s12^3-4*a1^3*a2*pp1*pp4*s12^3*s23-4*a1^3*a2*pp1*pp4*s12^3*s234+2*a1^3*a2*pp1*s12^3*s23^2-4*a1^3*a2*pp1*s12^3*s23*s234+2*a1^3*a2*pp1*s12^3*s234^2+2*a1^3*a3*pp1^3*pp2*pp3^2-4*a1^3*a3*pp1^3*pp2*pp3*pp4-4*a1^3*a3*pp1^3*pp2*pp3*s34+2*a1^3*a3*pp1^3*pp2*pp4^2-4*a1^3*a3*pp1^3*pp2*pp4*s34+2*a1^3*a3*pp1^3*pp2*s34^2-2*a1^3*a3*pp1^3*pp3^2*s12+2*a1^3*a3*pp1^3*pp3^2*s123-2*a1^3*a3*pp1^3*pp3^2*s23+4*a1^3*a3*pp1^3*pp3*pp4*s12-4*a1^3*a3*pp1^3*pp3*pp4*s123+4*a1^3*a3*pp1^3*pp3*pp4*s23+4*a1^3*a3*pp1^3*pp3*s12*s34-4*a1^3*a3*pp1^3*pp3*s123*s34+4*a1^3*a3*pp1^3*pp3*s23*s34-2*a1^3*a3*pp1^3*pp4^2*s12+2*a1^3*a3*pp1^3*pp4^2*s123-2*a1^3*a3*pp1^3*pp4^2*s23+4*a1^3*a3*pp1^3*pp4*s12*s34-4*a1^3*a3*pp1^3*pp4*s123*s34+4*a1^3*a3*pp1^3*pp4*s23*s34-2*a1^3*a3*pp1^3*s12*s34^2+2*a1^3*a3*pp1^3*s123*s34^2-2*a1^3*a3*pp1^3*s23*s34^2+4*a1^3*a3*pp1^2*pp2^2*pp3*pp4-4*a1^3*a3*pp1^2*pp2^2*pp3*s123+4*a1^3*a3*pp1^2*pp2^2*pp3*s56-4*a1^3*a3*pp1^2*pp2^2*pp4^2-24*a1^3*a3*pp1^2*pp2^2*pp4*s12+4*a1^3*a3*pp1^2*pp2^2*pp4*s123+4*a1^3*a3*pp1^2*pp2^2*pp4*s34+4*a1^3*a3*pp1^2*pp2^2*pp4*s56+4*a1^3*a3*pp1^2*pp2^2*s123*s34-4*a1^3*a3*pp1^2*pp2^2*s34*s56+4*a1^3*a3*pp1^2*pp2*pp3*pp4*s123-4*a1^3*a3*pp1^2*pp2*pp3*pp4*s23+4*a1^3*a3*pp1^2*pp2*pp3*s12*s123-4*a1^3*a3*pp1^2*pp2*pp3*s12*s23+4*a1^3*a3*pp1^2*pp2*pp3*s12*s234-4*a1^3*a3*pp1^2*pp2*pp3*s12*s56-4*a1^3*a3*pp1^2*pp2*pp3*s123^2+4*a1^3*a3*pp1^2*pp2*pp3*s123*s23+4*a1^3*a3*pp1^2*pp2*pp3*s123*s56-4*a1^3*a3*pp1^2*pp2*pp3*s23*s56-4*a1^3*a3*pp1^2*pp2*pp4^2*s123+4*a1^3*a3*pp1^2*pp2*pp4^2*s23+24*a1^3*a3*pp1^2*pp2*pp4*s12^2-28*a1^3*a3*pp1^2*pp2*pp4*s12*s123+28*a1^3*a3*pp1^2*pp2*pp4*s12*s23+4*a1^3*a3*pp1^2*pp2*pp4*s12*s234-4*a1^3*a3*pp1^2*pp2*pp4*s12*s56+4*a1^3*a3*pp1^2*pp2*pp4*s123^2-4*a1^3*a3*pp1^2*pp2*pp4*s123*s23+4*a1^3*a3*pp1^2*pp2*pp4*s123*s34+4*a1^3*a3*pp1^2*pp2*pp4*s123*s56-4*a1^3*a3*pp1^2*pp2*pp4*s23*s34-4*a1^3*a3*pp1^2*pp2*pp4*s23*s56-4*a1^3*a3*pp1^2*pp2*s12*s123*s34+4*a1^3*a3*pp1^2*pp2*s12*s23*s34-4*a1^3*a3*pp1^2*pp2*s12*s234*s34+4*a1^3*a3*pp1^2*pp2*s12*s34*s56+4*a1^3*a3*pp1^2*pp2*s123^2*s34-4*a1^3*a3*pp1^2*pp2*s123*s23*s34-4*a1^3*a3*pp1^2*pp2*s123*s34*s56+4*a1^3*a3*pp1^2*pp2*s23*s34*s56-4*a1^3*a3*pp1^2*pp3*pp4*s12^2+4*a1^3*a3*pp1^2*pp3*pp4*s12*s123-4*a1^3*a3*pp1^2*pp3*pp4*s12*s23+4*a1^3*a3*pp1^2*pp3*s12^2*s23-4*a1^3*a3*pp1^2*pp3*s12^2*s234-4*a1^3*a3*pp1^2*pp3*s12*s123*s23+4*a1^3*a3*pp1^2*pp3*s12*s123*s234+4*a1^3*a3*pp1^2*pp3*s12*s23^2-4*a1^3*a3*pp1^2*pp3*s12*s23*s234+4*a1^3*a3*pp1^2*pp4^2*s12^2-4*a1^3*a3*pp1^2*pp4^2*s12*s123+4*a1^3*a3*pp1^2*pp4^2*s12*s23-4*a1^3*a3*pp1^2*pp4*s12^2*s23-4*a1^3*a3*pp1^2*pp4*s12^2*s234-4*a1^3*a3*pp1^2*pp4*s12^2*s34+4*a1^3*a3*pp1^2*pp4*s12*s123*s23+4*a1^3*a3*pp1^2*pp4*s12*s123*s234+4*a1^3*a3*pp1^2*pp4*s12*s123*s34-4*a1^3*a3*pp1^2*pp4*s12*s23^2-4*a1^3*a3*pp1^2*pp4*s12*s23*s234-4*a1^3*a3*pp1^2*pp4*s12*s23*s34-4*a1^3*a3*pp1^2*s12^2*s23*s34+4*a1^3*a3*pp1^2*s12^2*s234*s34+4*a1^3*a3*pp1^2*s12*s123*s23*s34-4*a1^3*a3*pp1^2*s12*s123*s234*s34-4*a1^3*a3*pp1^2*s12*s23^2*s34+4*a1^3*a3*pp1^2*s12*s23*s234*s34+2*a1^3*a3*pp1*pp2^3*pp4^2-4*a1^3*a3*pp1*pp2^3*pp4*s123-4*a1^3*a3*pp1*pp2^3*pp4*s56+2*a1^3*a3*pp1*pp2^3*s123^2-4*a1^3*a3*pp1*pp2^3*s123*s56+2*a1^3*a3*pp1*pp2^3*s56^2-6*a1^3*a3*pp1*pp2^2*pp4^2*s12+2*a1^3*a3*pp1*pp2^2*pp4^2*s123-2*a1^3*a3*pp1*pp2^2*pp4^2*s23+8*a1^3*a3*pp1*pp2^2*pp4*s12*s123+4*a1^3*a3*pp1*pp2^2*pp4*s12*s23+4*a1^3*a3*pp1*pp2^2*pp4*s12*s234+8*a1^3*a3*pp1*pp2^2*pp4*s12*s56-4*a1^3*a3*pp1*pp2^2*pp4*s123^2+4*a1^3*a3*pp1*pp2^2*pp4*s123*s23-4*a1^3*a3*pp1*pp2^2*pp4*s123*s56+4*a1^3*a3*pp1*pp2^2*pp4*s23*s56-2*a1^3*a3*pp1*pp2^2*s12*s123^2-4*a1^3*a3*pp1*pp2^2*s12*s123*s23+4*a1^3*a3*pp1*pp2^2*s12*s123*s234+4*a1^3*a3*pp1*pp2^2*s12*s123*s56+4*a1^3*a3*pp1*pp2^2*s12*s23*s56-4*a1^3*a3*pp1*pp2^2*s12*s234*s56-2*a1^3*a3*pp1*pp2^2*s12*s56^2+2*a1^3*a3*pp1*pp2^2*s123^3-2*a1^3*a3*pp1*pp2^2*s123^2*s23-4*a1^3*a3*pp1*pp2^2*s123^2*s56+4*a1^3*a3*pp1*pp2^2*s123*s23*s56+2*a1^3*a3*pp1*pp2^2*s123*s56^2-2*a1^3*a3*pp1*pp2^2*s23*s56^2+6*a1^3*a3*pp1*pp2*pp4^2*s12^2-4*a1^3*a3*pp1*pp2*pp4^2*s12*s123+4*a1^3*a3*pp1*pp2*pp4^2*s12*s23-4*a1^3*a3*pp1*pp2*pp4*s12^2*s123-8*a1^3*a3*pp1*pp2*pp4*s12^2*s23-8*a1^3*a3*pp1*pp2*pp4*s12^2*s234-4*a1^3*a3*pp1*pp2*pp4*s12^2*s56+4*a1^3*a3*pp1*pp2*pp4*s12*s123^2+4*a1^3*a3*pp1*pp2*pp4*s12*s123*s234+4*a1^3*a3*pp1*pp2*pp4*s12*s123*s56-4*a1^3*a3*pp1*pp2*pp4*s12*s23^2-4*a1^3*a3*pp1*pp2*pp4*s12*s23*s234-4*a1^3*a3*pp1*pp2*pp4*s12*s23*s56+4*a1^3*a3*pp1*pp2*s12^2*s123*s23-4*a1^3*a3*pp1*pp2*s12^2*s123*s234+2*a1^3*a3*pp1*pp2*s12^2*s23^2-4*a1^3*a3*pp1*pp2*s12^2*s23*s234-4*a1^3*a3*pp1*pp2*s12^2*s23*s56+2*a1^3*a3*pp1*pp2*s12^2*s234^2+4*a1^3*a3*pp1*pp2*s12^2*s234*s56-4*a1^3*a3*pp1*pp2*s12*s123^2*s23+4*a1^3*a3*pp1*pp2*s12*s123^2*s234+4*a1^3*a3*pp1*pp2*s12*s123*s23^2-4*a1^3*a3*pp1*pp2*s12*s123*s23*s234+4*a1^3*a3*pp1*pp2*s12*s123*s23*s56-4*a1^3*a3*pp1*pp2*s12*s123*s234*s56-4*a1^3*a3*pp1*pp2*s12*s23^2*s56+4*a1^3*a3*pp1*pp2*s12*s23*s234*s56-2*a1^3*a3*pp1*pp4^2*s12^3+2*a1^3*a3*pp1*pp4^2*s12^2*s123-2*a1^3*a3*pp1*pp4^2*s12^2*s23+4*a1^3*a3*pp1*pp4*s12^3*s23+4*a1^3*a3*pp1*pp4*s12^3*s234-4*a1^3*a3*pp1*pp4*s12^2*s123*s23-4*a1^3*a3*pp1*pp4*s12^2*s123*s234+4*a1^3*a3*pp1*pp4*s12^2*s23^2+4*a1^3*a3*pp1*pp4*s12^2*s23*s234-2*a1^3*a3*pp1*s12^3*s23^2+4*a1^3*a3*pp1*s12^3*s23*s234-2*a1^3*a3*pp1*s12^3*s234^2+2*a1^3*a3*pp1*s12^2*s123*s23^2-4*a1^3*a3*pp1*s12^2*s123*s23*s234+2*a1^3*a3*pp1*s12^2*s123*s234^2-2*a1^3*a3*pp1*s12^2*s23^3+4*a1^3*a3*pp1*s12^2*s23^2*s234-2*a1^3*a3*pp1*s12^2*s23*s234^2-2*a1^3*a4*pp1^3*pp3^2*s123+2*a1^3*a4*pp1^3*pp3^2*s23-2*a1^3*a4*pp1^3*pp3^2*s234+2*a1^3*a4*pp1^3*pp3^2*s56+4*a1^3*a4*pp1^3*pp3*pp4*s123-4*a1^3*a4*pp1^3*pp3*pp4*s23+4*a1^3*a4*pp1^3*pp3*pp4*s234-4*a1^3*a4*pp1^3*pp3*pp4*s56+4*a1^3*a4*pp1^3*pp3*s123*s34-4*a1^3*a4*pp1^3*pp3*s23*s34+4*a1^3*a4*pp1^3*pp3*s234*s34-4*a1^3*a4*pp1^3*pp3*s34*s56-2*a1^3*a4*pp1^3*pp4^2*s123+2*a1^3*a4*pp1^3*pp4^2*s23-2*a1^3*a4*pp1^3*pp4^2*s234+2*a1^3*a4*pp1^3*pp4^2*s56+4*a1^3*a4*pp1^3*pp4*s123*s34-4*a1^3*a4*pp1^3*pp4*s23*s34+4*a1^3*a4*pp1^3*pp4*s234*s34-4*a1^3*a4*pp1^3*pp4*s34*s56-2*a1^3*a4*pp1^3*s123*s34^2+2*a1^3*a4*pp1^3*s23*s34^2-2*a1^3*a4*pp1^3*s234*s34^2+2*a1^3*a4*pp1^3*s34^2*s56-4*a1^3*a4*pp1^2*pp2*pp3*pp4*s123+4*a1^3*a4*pp1^2*pp2*pp3*pp4*s23-4*a1^3*a4*pp1^2*pp2*pp3*pp4*s234+4*a1^3*a4*pp1^2*pp2*pp3*pp4*s56+4*a1^3*a4*pp1^2*pp2*pp3*s123^2-4*a1^3*a4*pp1^2*pp2*pp3*s123*s23+4*a1^3*a4*pp1^2*pp2*pp3*s123*s234-8*a1^3*a4*pp1^2*pp2*pp3*s123*s56+4*a1^3*a4*pp1^2*pp2*pp3*s23*s56-4*a1^3*a4*pp1^2*pp2*pp3*s234*s56+4*a1^3*a4*pp1^2*pp2*pp3*s56^2+4*a1^3*a4*pp1^2*pp2*pp4^2*s123-4*a1^3*a4*pp1^2*pp2*pp4^2*s23+4*a1^3*a4*pp1^2*pp2*pp4^2*s234-4*a1^3*a4*pp1^2*pp2*pp4^2*s56+24*a1^3*a4*pp1^2*pp2*pp4*s12*s123-24*a1^3*a4*pp1^2*pp2*pp4*s12*s23+24*a1^3*a4*pp1^2*pp2*pp4*s12*s234-24*a1^3*a4*pp1^2*pp2*pp4*s12*s56-4*a1^3*a4*pp1^2*pp2*pp4*s123^2+4*a1^3*a4*pp1^2*pp2*pp4*s123*s23-4*a1^3*a4*pp1^2*pp2*pp4*s123*s234-4*a1^3*a4*pp1^2*pp2*pp4*s123*s34+4*a1^3*a4*pp1^2*pp2*pp4*s23*s34+4*a1^3*a4*pp1^2*pp2*pp4*s23*s56-4*a1^3*a4*pp1^2*pp2*pp4*s234*s34-4*a1^3*a4*pp1^2*pp2*pp4*s234*s56+4*a1^3*a4*pp1^2*pp2*pp4*s34*s56+4*a1^3*a4*pp1^2*pp2*pp4*s56^2-4*a1^3*a4*pp1^2*pp2*s123^2*s34+4*a1^3*a4*pp1^2*pp2*s123*s23*s34-4*a1^3*a4*pp1^2*pp2*s123*s234*s34+8*a1^3*a4*pp1^2*pp2*s123*s34*s56-4*a1^3*a4*pp1^2*pp2*s23*s34*s56+4*a1^3*a4*pp1^2*pp2*s234*s34*s56-4*a1^3*a4*pp1^2*pp2*s34*s56^2-4*a1^3*a4*pp1^2*pp3*pp4*s12*s123+4*a1^3*a4*pp1^2*pp3*pp4*s12*s23-4*a1^3*a4*pp1^2*pp3*pp4*s12*s234+4*a1^3*a4*pp1^2*pp3*pp4*s12*s56+4*a1^3*a4*pp1^2*pp3*s12*s123*s23-4*a1^3*a4*pp1^2*pp3*s12*s123*s234-4*a1^3*a4*pp1^2*pp3*s12*s23^2+8*a1^3*a4*pp1^2*pp3*s12*s23*s234-4*a1^3*a4*pp1^2*pp3*s12*s23*s56-4*a1^3*a4*pp1^2*pp3*s12*s234^2+4*a1^3*a4*pp1^2*pp3*s12*s234*s56+4*a1^3*a4*pp1^2*pp4^2*s12*s123-4*a1^3*a4*pp1^2*pp4^2*s12*s23+4*a1^3*a4*pp1^2*pp4^2*s12*s234-4*a1^3*a4*pp1^2*pp4^2*s12*s56-4*a1^3*a4*pp1^2*pp4*s12*s123*s23-4*a1^3*a4*pp1^2*pp4*s12*s123*s234-4*a1^3*a4*pp1^2*pp4*s12*s123*s34+4*a1^3*a4*pp1^2*pp4*s12*s23^2+4*a1^3*a4*pp1^2*pp4*s12*s23*s34+4*a1^3*a4*pp1^2*pp4*s12*s23*s56-4*a1^3*a4*pp1^2*pp4*s12*s234^2-4*a1^3*a4*pp1^2*pp4*s12*s234*s34+4*a1^3*a4*pp1^2*pp4*s12*s234*s56+4*a1^3*a4*pp1^2*pp4*s12*s34*s56-4*a1^3*a4*pp1^2*s12*s123*s23*s34+4*a1^3*a4*pp1^2*s12*s123*s234*s34+4*a1^3*a4*pp1^2*s12*s23^2*s34-8*a1^3*a4*pp1^2*s12*s23*s234*s34+4*a1^3*a4*pp1^2*s12*s23*s34*s56+4*a1^3*a4*pp1^2*s12*s234^2*s34-4*a1^3*a4*pp1^2*s12*s234*s34*s56-2*a1^3*a4*pp1*pp2^2*pp4^2*s123+2*a1^3*a4*pp1*pp2^2*pp4^2*s23-2*a1^3*a4*pp1*pp2^2*pp4^2*s234+2*a1^3*a4*pp1*pp2^2*pp4^2*s56+4*a1^3*a4*pp1*pp2^2*pp4*s123^2-4*a1^3*a4*pp1*pp2^2*pp4*s123*s23+4*a1^3*a4*pp1*pp2^2*pp4*s123*s234-4*a1^3*a4*pp1*pp2^2*pp4*s23*s56+4*a1^3*a4*pp1*pp2^2*pp4*s234*s56-4*a1^3*a4*pp1*pp2^2*pp4*s56^2-2*a1^3*a4*pp1*pp2^2*s123^3+2*a1^3*a4*pp1*pp2^2*s123^2*s23-2*a1^3*a4*pp1*pp2^2*s123^2*s234+6*a1^3*a4*pp1*pp2^2*s123^2*s56-4*a1^3*a4*pp1*pp2^2*s123*s23*s56+4*a1^3*a4*pp1*pp2^2*s123*s234*s56-6*a1^3*a4*pp1*pp2^2*s123*s56^2+2*a1^3*a4*pp1*pp2^2*s23*s56^2-2*a1^3*a4*pp1*pp2^2*s234*s56^2+2*a1^3*a4*pp1*pp2^2*s56^3+4*a1^3*a4*pp1*pp2*pp4^2*s12*s123-4*a1^3*a4*pp1*pp2*pp4^2*s12*s23+4*a1^3*a4*pp1*pp2*pp4^2*s12*s234-4*a1^3*a4*pp1*pp2*pp4^2*s12*s56-4*a1^3*a4*pp1*pp2*pp4*s12*s123^2-8*a1^3*a4*pp1*pp2*pp4*s12*s123*s234+4*a1^3*a4*pp1*pp2*pp4*s12*s23^2+8*a1^3*a4*pp1*pp2*pp4*s12*s23*s56-4*a1^3*a4*pp1*pp2*pp4*s12*s234^2+4*a1^3*a4*pp1*pp2*pp4*s12*s56^2+4*a1^3*a4*pp1*pp2*s12*s123^2*s23-4*a1^3*a4*pp1*pp2*s12*s123^2*s234-4*a1^3*a4*pp1*pp2*s12*s123*s23^2+8*a1^3*a4*pp1*pp2*s12*s123*s23*s234-8*a1^3*a4*pp1*pp2*s12*s123*s23*s56-4*a1^3*a4*pp1*pp2*s12*s123*s234^2+8*a1^3*a4*pp1*pp2*s12*s123*s234*s56+4*a1^3*a4*pp1*pp2*s12*s23^2*s56-8*a1^3*a4*pp1*pp2*s12*s23*s234*s56+4*a1^3*a4*pp1*pp2*s12*s23*s56^2+4*a1^3*a4*pp1*pp2*s12*s234^2*s56-4*a1^3*a4*pp1*pp2*s12*s234*s56^2-2*a1^3*a4*pp1*pp4^2*s12^2*s123+2*a1^3*a4*pp1*pp4^2*s12^2*s23-2*a1^3*a4*pp1*pp4^2*s12^2*s234+2*a1^3*a4*pp1*pp4^2*s12^2*s56+4*a1^3*a4*pp1*pp4*s12^2*s123*s23+4*a1^3*a4*pp1*pp4*s12^2*s123*s234-4*a1^3*a4*pp1*pp4*s12^2*s23^2-4*a1^3*a4*pp1*pp4*s12^2*s23*s56+4*a1^3*a4*pp1*pp4*s12^2*s234^2-4*a1^3*a4*pp1*pp4*s12^2*s234*s56-2*a1^3*a4*pp1*s12^2*s123*s23^2+4*a1^3*a4*pp1*s12^2*s123*s23*s234-2*a1^3*a4*pp1*s12^2*s123*s234^2+2*a1^3*a4*pp1*s12^2*s23^3-6*a1^3*a4*pp1*s12^2*s23^2*s234+2*a1^3*a4*pp1*s12^2*s23^2*s56+6*a1^3*a4*pp1*s12^2*s23*s234^2-4*a1^3*a4*pp1*s12^2*s23*s234*s56-2*a1^3*a4*pp1*s12^2*s234^3+2*a1^3*a4*pp1*s12^2*s234^2*s56+a1^2*a2^2*pp1^4*pp3^2-2*a1^2*a2^2*pp1^4*pp3*pp4-2*a1^2*a2^2*pp1^4*pp3*s34+a1^2*a2^2*pp1^4*pp4^2-2*a1^2*a2^2*pp1^4*pp4*s34+a1^2*a2^2*pp1^4*s34^2+4*a1^2*a2^2*pp1^3*pp2*pp3^2-6*a1^2*a2^2*pp1^3*pp2*pp3*pp4-2*a1^2*a2^2*pp1^3*pp2*pp3*s123-8*a1^2*a2^2*pp1^3*pp2*pp3*s34+2*a1^2*a2^2*pp1^3*pp2*pp3*s56+2*a1^2*a2^2*pp1^3*pp2*pp4^2-12*a1^2*a2^2*pp1^3*pp2*pp4*s12+2*a1^2*a2^2*pp1^3*pp2*pp4*s123-6*a1^2*a2^2*pp1^3*pp2*pp4*s34+2*a1^2*a2^2*pp1^3*pp2*pp4*s56+2*a1^2*a2^2*pp1^3*pp2*s123*s34+4*a1^2*a2^2*pp1^3*pp2*s34^2-2*a1^2*a2^2*pp1^3*pp2*s34*s56-2*a1^2*a2^2*pp1^3*pp3^2*s12+6*a1^2*a2^2*pp1^3*pp3*pp4*s12-2*a1^2*a2^2*pp1^3*pp3*s12*s23+2*a1^2*a2^2*pp1^3*pp3*s12*s234+4*a1^2*a2^2*pp1^3*pp3*s12*s34-4*a1^2*a2^2*pp1^3*pp4^2*s12+2*a1^2*a2^2*pp1^3*pp4*s12*s23+2*a1^2*a2^2*pp1^3*pp4*s12*s234+6*a1^2*a2^2*pp1^3*pp4*s12*s34+2*a1^2*a2^2*pp1^3*s12*s23*s34-2*a1^2*a2^2*pp1^3*s12*s234*s34-2*a1^2*a2^2*pp1^3*s12*s34^2+a1^2*a2^2*pp1^2*pp2^2*pp3^2+6*a1^2*a2^2*pp1^2*pp2^2*pp3*pp4-8*a1^2*a2^2*pp1^2*pp2^2*pp3*s123-2*a1^2*a2^2*pp1^2*pp2^2*pp3*s34+8*a1^2*a2^2*pp1^2*pp2^2*pp3*s56-6*a1^2*a2^2*pp1^2*pp2^2*pp4^2-48*a1^2*a2^2*pp1^2*pp2^2*pp4*s12+6*a1^2*a2^2*pp1^2*pp2^2*pp4*s123+6*a1^2*a2^2*pp1^2*pp2^2*pp4*s34+6*a1^2*a2^2*pp1^2*pp2^2*pp4*s56+a1^2*a2^2*pp1^2*pp2^2*s123^2+8*a1^2*a2^2*pp1^2*pp2^2*s123*s34-2*a1^2*a2^2*pp1^2*pp2^2*s123*s56+a1^2*a2^2*pp1^2*pp2^2*s34^2-8*a1^2*a2^2*pp1^2*pp2^2*s34*s56+a1^2*a2^2*pp1^2*pp2^2*s56^2-2*a1^2*a2^2*pp1^2*pp2*pp3^2*s12+8*a1^2*a2^2*pp1^2*pp2*pp3*pp4*s12+4*a1^2*a2^2*pp1^2*pp2*pp3*s12*s123-8*a1^2*a2^2*pp1^2*pp2*pp3*s12*s23+8*a1^2*a2^2*pp1^2*pp2*pp3*s12*s234+4*a1^2*a2^2*pp1^2*pp2*pp3*s12*s34-4*a1^2*a2^2*pp1^2*pp2*pp3*s12*s56-8*a1^2*a2^2*pp1^2*pp2*pp4^2*s12+24*a1^2*a2^2*pp1^2*pp2*pp4*s12^2-2*a1^2*a2^2*pp1^2*pp2*pp4*s12*s123+10*a1^2*a2^2*pp1^2*pp2*pp4*s12*s23+10*a1^2*a2^2*pp1^2*pp2*pp4*s12*s234+8*a1^2*a2^2*pp1^2*pp2*pp4*s12*s34-2*a1^2*a2^2*pp1^2*pp2*pp4*s12*s56-2*a1^2*a2^2*pp1^2*pp2*s12*s123*s23+2*a1^2*a2^2*pp1^2*pp2*s12*s123*s234-4*a1^2*a2^2*pp1^2*pp2*s12*s123*s34+8*a1^2*a2^2*pp1^2*pp2*s12*s23*s34+2*a1^2*a2^2*pp1^2*pp2*s12*s23*s56-8*a1^2*a2^2*pp1^2*pp2*s12*s234*s34-2*a1^2*a2^2*pp1^2*pp2*s12*s234*s56-2*a1^2*a2^2*pp1^2*pp2*s12*s34^2+4*a1^2*a2^2*pp1^2*pp2*s12*s34*s56+a1^2*a2^2*pp1^2*pp3^2*s12^2-6*a1^2*a2^2*pp1^2*pp3*pp4*s12^2+4*a1^2*a2^2*pp1^2*pp3*s12^2*s23-4*a1^2*a2^2*pp1^2*pp3*s12^2*s234-2*a1^2*a2^2*pp1^2*pp3*s12^2*s34+6*a1^2*a2^2*pp1^2*pp4^2*s12^2-6*a1^2*a2^2*pp1^2*pp4*s12^2*s23-6*a1^2*a2^2*pp1^2*pp4*s12^2*s234-6*a1^2*a2^2*pp1^2*pp4*s12^2*s34+a1^2*a2^2*pp1^2*s12^2*s23^2-2*a1^2*a2^2*pp1^2*s12^2*s23*s234-4*a1^2*a2^2*pp1^2*s12^2*s23*s34+a1^2*a2^2*pp1^2*s12^2*s234^2+4*a1^2*a2^2*pp1^2*s12^2*s234*s34+a1^2*a2^2*pp1^2*s12^2*s34^2+2*a1^2*a2^2*pp1*pp2^3*pp3*pp4-2*a1^2*a2^2*pp1*pp2^3*pp3*s123+2*a1^2*a2^2*pp1*pp2^3*pp3*s56+2*a1^2*a2^2*pp1*pp2^3*pp4^2-12*a1^2*a2^2*pp1*pp2^3*pp4*s12-6*a1^2*a2^2*pp1*pp2^3*pp4*s123+2*a1^2*a2^2*pp1*pp2^3*pp4*s34-6*a1^2*a2^2*pp1*pp2^3*pp4*s56+4*a1^2*a2^2*pp1*pp2^3*s123^2+2*a1^2*a2^2*pp1*pp2^3*s123*s34-8*a1^2*a2^2*pp1*pp2^3*s123*s56-2*a1^2*a2^2*pp1*pp2^3*s34*s56+4*a1^2*a2^2*pp1*pp2^3*s56^2-2*a1^2*a2^2*pp1*pp2^2*pp3*pp4*s12+4*a1^2*a2^2*pp1*pp2^2*pp3*s12*s123-2*a1^2*a2^2*pp1*pp2^2*pp3*s12*s23+2*a1^2*a2^2*pp1*pp2^2*pp3*s12*s234-4*a1^2*a2^2*pp1*pp2^2*pp3*s12*s56-8*a1^2*a2^2*pp1*pp2^2*pp4^2*s12+24*a1^2*a2^2*pp1*pp2^2*pp4*s12^2+8*a1^2*a2^2*pp1*pp2^2*pp4*s12*s123+10*a1^2*a2^2*pp1*pp2^2*pp4*s12*s23+10*a1^2*a2^2*pp1*pp2^2*pp4*s12*s234-2*a1^2*a2^2*pp1*pp2^2*pp4*s12*s34+8*a1^2*a2^2*pp1*pp2^2*pp4*s12*s56-2*a1^2*a2^2*pp1*pp2^2*s12*s123^2-8*a1^2*a2^2*pp1*pp2^2*s12*s123*s23+8*a1^2*a2^2*pp1*pp2^2*s12*s123*s234-4*a1^2*a2^2*pp1*pp2^2*s12*s123*s34+4*a1^2*a2^2*pp1*pp2^2*s12*s123*s56+2*a1^2*a2^2*pp1*pp2^2*s12*s23*s34+8*a1^2*a2^2*pp1*pp2^2*s12*s23*s56-2*a1^2*a2^2*pp1*pp2^2*s12*s234*s34-8*a1^2*a2^2*pp1*pp2^2*s12*s234*s56+4*a1^2*a2^2*pp1*pp2^2*s12*s34*s56-2*a1^2*a2^2*pp1*pp2^2*s12*s56^2-2*a1^2*a2^2*pp1*pp2*pp3*pp4*s12^2-2*a1^2*a2^2*pp1*pp2*pp3*s12^2*s123+4*a1^2*a2^2*pp1*pp2*pp3*s12^2*s23-4*a1^2*a2^2*pp1*pp2*pp3*s12^2*s234+2*a1^2*a2^2*pp1*pp2*pp3*s12^2*s56+10*a1^2*a2^2*pp1*pp2*pp4^2*s12^2-12*a1^2*a2^2*pp1*pp2*pp4*s12^3-2*a1^2*a2^2*pp1*pp2*pp4*s12^2*s123-16*a1^2*a2^2*pp1*pp2*pp4*s12^2*s23-16*a1^2*a2^2*pp1*pp2*pp4*s12^2*s234-2*a1^2*a2^2*pp1*pp2*pp4*s12^2*s34-2*a1^2*a2^2*pp1*pp2*pp4*s12^2*s56+4*a1^2*a2^2*pp1*pp2*s12^2*s123*s23-4*a1^2*a2^2*pp1*pp2*s12^2*s123*s234+2*a1^2*a2^2*pp1*pp2*s12^2*s123*s34+4*a1^2*a2^2*pp1*pp2*s12^2*s23^2-8*a1^2*a2^2*pp1*pp2*s12^2*s23*s234-4*a1^2*a2^2*pp1*pp2*s12^2*s23*s34-4*a1^2*a2^2*pp1*pp2*s12^2*s23*s56+4*a1^2*a2^2*pp1*pp2*s12^2*s234^2+4*a1^2*a2^2*pp1*pp2*s12^2*s234*s34+4*a1^2*a2^2*pp1*pp2*s12^2*s234*s56-2*a1^2*a2^2*pp1*pp2*s12^2*s34*s56+2*a1^2*a2^2*pp1*pp3*pp4*s12^3-2*a1^2*a2^2*pp1*pp3*s12^3*s23+2*a1^2*a2^2*pp1*pp3*s12^3*s234-4*a1^2*a2^2*pp1*pp4^2*s12^3+6*a1^2*a2^2*pp1*pp4*s12^3*s23+6*a1^2*a2^2*pp1*pp4*s12^3*s234+2*a1^2*a2^2*pp1*pp4*s12^3*s34-2*a1^2*a2^2*pp1*s12^3*s23^2+4*a1^2*a2^2*pp1*s12^3*s23*s234+2*a1^2*a2^2*pp1*s12^3*s23*s34-2*a1^2*a2^2*pp1*s12^3*s234^2-2*a1^2*a2^2*pp1*s12^3*s234*s34+a1^2*a2^2*pp2^4*pp4^2-2*a1^2*a2^2*pp2^4*pp4*s123-2*a1^2*a2^2*pp2^4*pp4*s56+a1^2*a2^2*pp2^4*s123^2-2*a1^2*a2^2*pp2^4*s123*s56+a1^2*a2^2*pp2^4*s56^2-4*a1^2*a2^2*pp2^3*pp4^2*s12+6*a1^2*a2^2*pp2^3*pp4*s12*s123+2*a1^2*a2^2*pp2^3*pp4*s12*s23+2*a1^2*a2^2*pp2^3*pp4*s12*s234+6*a1^2*a2^2*pp2^3*pp4*s12*s56-2*a1^2*a2^2*pp2^3*s12*s123^2-2*a1^2*a2^2*pp2^3*s12*s123*s23+2*a1^2*a2^2*pp2^3*s12*s123*s234+4*a1^2*a2^2*pp2^3*s12*s123*s56+2*a1^2*a2^2*pp2^3*s12*s23*s56-2*a1^2*a2^2*pp2^3*s12*s234*s56-2*a1^2*a2^2*pp2^3*s12*s56^2+6*a1^2*a2^2*pp2^2*pp4^2*s12^2-6*a1^2*a2^2*pp2^2*pp4*s12^2*s123-6*a1^2*a2^2*pp2^2*pp4*s12^2*s23-6*a1^2*a2^2*pp2^2*pp4*s12^2*s234-6*a1^2*a2^2*pp2^2*pp4*s12^2*s56+a1^2*a2^2*pp2^2*s12^2*s123^2+4*a1^2*a2^2*pp2^2*s12^2*s123*s23-4*a1^2*a2^2*pp2^2*s12^2*s123*s234-2*a1^2*a2^2*pp2^2*s12^2*s123*s56+a1^2*a2^2*pp2^2*s12^2*s23^2-2*a1^2*a2^2*pp2^2*s12^2*s23*s234-4*a1^2*a2^2*pp2^2*s12^2*s23*s56+a1^2*a2^2*pp2^2*s12^2*s234^2+4*a1^2*a2^2*pp2^2*s12^2*s234*s56+a1^2*a2^2*pp2^2*s12^2*s56^2-4*a1^2*a2^2*pp2*pp4^2*s12^3+2*a1^2*a2^2*pp2*pp4*s12^3*s123+6*a1^2*a2^2*pp2*pp4*s12^3*s23+6*a1^2*a2^2*pp2*pp4*s12^3*s234+2*a1^2*a2^2*pp2*pp4*s12^3*s56-2*a1^2*a2^2*pp2*s12^3*s123*s23+2*a1^2*a2^2*pp2*s12^3*s123*s234-2*a1^2*a2^2*pp2*s12^3*s23^2+4*a1^2*a2^2*pp2*s12^3*s23*s234+2*a1^2*a2^2*pp2*s12^3*s23*s56-2*a1^2*a2^2*pp2*s12^3*s234^2-2*a1^2*a2^2*pp2*s12^3*s234*s56+a1^2*a2^2*pp4^2*s12^4-2*a1^2*a2^2*pp4*s12^4*s23-2*a1^2*a2^2*pp4*s12^4*s234+a1^2*a2^2*s12^4*s23^2-2*a1^2*a2^2*s12^4*s23*s234+a1^2*a2^2*s12^4*s234^2-4*a1^2*a2*a3*pp1^3*pp2*pp3^2+8*a1^2*a2*a3*pp1^3*pp2*pp3*pp4+8*a1^2*a2*a3*pp1^3*pp2*pp3*s34-4*a1^2*a2*a3*pp1^3*pp2*pp4^2+8*a1^2*a2*a3*pp1^3*pp2*pp4*s34-4*a1^2*a2*a3*pp1^3*pp2*s34^2-2*a1^2*a2*a3*pp1^3*pp3^3+4*a1^2*a2*a3*pp1^3*pp3^2*pp4+2*a1^2*a2*a3*pp1^3*pp3^2*s12-2*a1^2*a2*a3*pp1^3*pp3^2*s123+4*a1^2*a2*a3*pp1^3*pp3^2*s23+4*a1^2*a2*a3*pp1^3*pp3^2*s34-2*a1^2*a2*a3*pp1^3*pp3*pp4^2-4*a1^2*a2*a3*pp1^3*pp3*pp4*s12+4*a1^2*a2*a3*pp1^3*pp3*pp4*s123-8*a1^2*a2*a3*pp1^3*pp3*pp4*s23+4*a1^2*a2*a3*pp1^3*pp3*pp4*s34-4*a1^2*a2*a3*pp1^3*pp3*s12*s34+4*a1^2*a2*a3*pp1^3*pp3*s123*s34-8*a1^2*a2*a3*pp1^3*pp3*s23*s34-2*a1^2*a2*a3*pp1^3*pp3*s34^2+2*a1^2*a2*a3*pp1^3*pp4^2*s12-2*a1^2*a2*a3*pp1^3*pp4^2*s123+4*a1^2*a2*a3*pp1^3*pp4^2*s23-4*a1^2*a2*a3*pp1^3*pp4*s12*s34+4*a1^2*a2*a3*pp1^3*pp4*s123*s34-8*a1^2*a2*a3*pp1^3*pp4*s23*s34+2*a1^2*a2*a3*pp1^3*s12*s34^2-2*a1^2*a2*a3*pp1^3*s123*s34^2+4*a1^2*a2*a3*pp1^3*s23*s34^2-2*a1^2*a2*a3*pp1^2*pp2^2*pp3^2-4*a1^2*a2*a3*pp1^2*pp2^2*pp3*pp4+8*a1^2*a2*a3*pp1^2*pp2^2*pp3*s123+4*a1^2*a2*a3*pp1^2*pp2^2*pp3*s34-8*a1^2*a2*a3*pp1^2*pp2^2*pp3*s56+6*a1^2*a2*a3*pp1^2*pp2^2*pp4^2+48*a1^2*a2*a3*pp1^2*pp2^2*pp4*s12-8*a1^2*a2*a3*pp1^2*pp2^2*pp4*s123-4*a1^2*a2*a3*pp1^2*pp2^2*pp4*s34-8*a1^2*a2*a3*pp1^2*pp2^2*pp4*s56-8*a1^2*a2*a3*pp1^2*pp2^2*s123*s34-2*a1^2*a2*a3*pp1^2*pp2^2*s34^2+8*a1^2*a2*a3*pp1^2*pp2^2*s34*s56-4*a1^2*a2*a3*pp1^2*pp2*pp3^2*pp4+4*a1^2*a2*a3*pp1^2*pp2*pp3^2*s12+2*a1^2*a2*a3*pp1^2*pp2*pp3^2*s123+2*a1^2*a2*a3*pp1^2*pp2*pp3^2*s23-4*a1^2*a2*a3*pp1^2*pp2*pp3^2*s56+4*a1^2*a2*a3*pp1^2*pp2*pp3*pp4^2+12*a1^2*a2*a3*pp1^2*pp2*pp3*pp4*s12-4*a1^2*a2*a3*pp1^2*pp2*pp3*pp4*s123+4*a1^2*a2*a3*pp1^2*pp2*pp3*pp4*s23-4*a1^2*a2*a3*pp1^2*pp2*pp3*pp4*s34-4*a1^2*a2*a3*pp1^2*pp2*pp3*pp4*s56-4*a1^2*a2*a3*pp1^2*pp2*pp3*s12*s123+8*a1^2*a2*a3*pp1^2*pp2*pp3*s12*s23-8*a1^2*a2*a3*pp1^2*pp2*pp3*s12*s234-8*a1^2*a2*a3*pp1^2*pp2*pp3*s12*s34+4*a1^2*a2*a3*pp1^2*pp2*pp3*s12*s56+4*a1^2*a2*a3*pp1^2*pp2*pp3*s123^2-8*a1^2*a2*a3*pp1^2*pp2*pp3*s123*s23-4*a1^2*a2*a3*pp1^2*pp2*pp3*s123*s56-4*a1^2*a2*a3*pp1^2*pp2*pp3*s23*s34+8*a1^2*a2*a3*pp1^2*pp2*pp3*s23*s56+4*a1^2*a2*a3*pp1^2*pp2*pp3*s34*s56+8*a1^2*a2*a3*pp1^2*pp2*pp4^2*s12+2*a1^2*a2*a3*pp1^2*pp2*pp4^2*s123-6*a1^2*a2*a3*pp1^2*pp2*pp4^2*s23-24*a1^2*a2*a3*pp1^2*pp2*pp4*s12^2+28*a1^2*a2*a3*pp1^2*pp2*pp4*s12*s123-56*a1^2*a2*a3*pp1^2*pp2*pp4*s12*s23-8*a1^2*a2*a3*pp1^2*pp2*pp4*s12*s234-12*a1^2*a2*a3*pp1^2*pp2*pp4*s12*s34+4*a1^2*a2*a3*pp1^2*pp2*pp4*s12*s56-4*a1^2*a2*a3*pp1^2*pp2*pp4*s123^2+8*a1^2*a2*a3*pp1^2*pp2*pp4*s123*s23-4*a1^2*a2*a3*pp1^2*pp2*pp4*s123*s56+4*a1^2*a2*a3*pp1^2*pp2*pp4*s23*s34+8*a1^2*a2*a3*pp1^2*pp2*pp4*s23*s56+4*a1^2*a2*a3*pp1^2*pp2*s12*s123*s34-8*a1^2*a2*a3*pp1^2*pp2*s12*s23*s34+8*a1^2*a2*a3*pp1^2*pp2*s12*s234*s34+4*a1^2*a2*a3*pp1^2*pp2*s12*s34^2-4*a1^2*a2*a3*pp1^2*pp2*s12*s34*s56-4*a1^2*a2*a3*pp1^2*pp2*s123^2*s34+8*a1^2*a2*a3*pp1^2*pp2*s123*s23*s34-2*a1^2*a2*a3*pp1^2*pp2*s123*s34^2+4*a1^2*a2*a3*pp1^2*pp2*s123*s34*s56+2*a1^2*a2*a3*pp1^2*pp2*s23*s34^2-8*a1^2*a2*a3*pp1^2*pp2*s23*s34*s56-4*a1^2*a2*a3*pp1^2*pp3^2*pp4*s12-2*a1^2*a2*a3*pp1^2*pp3^2*s12^2+2*a1^2*a2*a3*pp1^2*pp3^2*s12*s123+2*a1^2*a2*a3*pp1^2*pp3^2*s12*s23-4*a1^2*a2*a3*pp1^2*pp3^2*s12*s234+4*a1^2*a2*a3*pp1^2*pp3*pp4^2*s12+8*a1^2*a2*a3*pp1^2*pp3*pp4*s12^2-8*a1^2*a2*a3*pp1^2*pp3*pp4*s12*s123+8*a1^2*a2*a3*pp1^2*pp3*pp4*s12*s23-4*a1^2*a2*a3*pp1^2*pp3*pp4*s12*s234-4*a1^2*a2*a3*pp1^2*pp3*pp4*s12*s34-4*a1^2*a2*a3*pp1^2*pp3*s12^2*s23+4*a1^2*a2*a3*pp1^2*pp3*s12^2*s234+4*a1^2*a2*a3*pp1^2*pp3*s12^2*s34+4*a1^2*a2*a3*pp1^2*pp3*s12*s123*s23-4*a1^2*a2*a3*pp1^2*pp3*s12*s123*s234-4*a1^2*a2*a3*pp1^2*pp3*s12*s123*s34-8*a1^2*a2*a3*pp1^2*pp3*s12*s23^2+8*a1^2*a2*a3*pp1^2*pp3*s12*s23*s234+4*a1^2*a2*a3*pp1^2*pp3*s12*s234*s34-6*a1^2*a2*a3*pp1^2*pp4^2*s12^2+6*a1^2*a2*a3*pp1^2*pp4^2*s12*s123-10*a1^2*a2*a3*pp1^2*pp4^2*s12*s23+4*a1^2*a2*a3*pp1^2*pp4*s12^2*s23+4*a1^2*a2*a3*pp1^2*pp4*s12^2*s234+8*a1^2*a2*a3*pp1^2*pp4*s12^2*s34-4*a1^2*a2*a3*pp1^2*pp4*s12*s123*s23-4*a1^2*a2*a3*pp1^2*pp4*s12*s123*s234-8*a1^2*a2*a3*pp1^2*pp4*s12*s123*s34+8*a1^2*a2*a3*pp1^2*pp4*s12*s23^2+8*a1^2*a2*a3*pp1^2*pp4*s12*s23*s234+12*a1^2*a2*a3*pp1^2*pp4*s12*s23*s34+4*a1^2*a2*a3*pp1^2*s12^2*s23*s34-4*a1^2*a2*a3*pp1^2*s12^2*s234*s34-2*a1^2*a2*a3*pp1^2*s12^2*s34^2-4*a1^2*a2*a3*pp1^2*s12*s123*s23*s34+4*a1^2*a2*a3*pp1^2*s12*s123*s234*s34+2*a1^2*a2*a3*pp1^2*s12*s123*s34^2+8*a1^2*a2*a3*pp1^2*s12*s23^2*s34-8*a1^2*a2*a3*pp1^2*s12*s23*s234*s34-2*a1^2*a2*a3*pp1^2*s12*s23*s34^2-4*a1^2*a2*a3*pp1*pp2^3*pp3*pp4+4*a1^2*a2*a3*pp1*pp2^3*pp3*s123-4*a1^2*a2*a3*pp1*pp2^3*pp3*s56+24*a1^2*a2*a3*pp1*pp2^3*pp4*s12+4*a1^2*a2*a3*pp1*pp2^3*pp4*s123-4*a1^2*a2*a3*pp1*pp2^3*pp4*s34+4*a1^2*a2*a3*pp1*pp2^3*pp4*s56-4*a1^2*a2*a3*pp1*pp2^3*s123^2-4*a1^2*a2*a3*pp1*pp2^3*s123*s34+8*a1^2*a2*a3*pp1*pp2^3*s123*s56+4*a1^2*a2*a3*pp1*pp2^3*s34*s56-4*a1^2*a2*a3*pp1*pp2^3*s56^2-2*a1^2*a2*a3*pp1*pp2^2*pp3*pp4^2+4*a1^2*a2*a3*pp1*pp2^2*pp3*pp4*s12+4*a1^2*a2*a3*pp1*pp2^2*pp3*pp4*s23+4*a1^2*a2*a3*pp1*pp2^2*pp3*pp4*s56-8*a1^2*a2*a3*pp1*pp2^2*pp3*s12*s123+4*a1^2*a2*a3*pp1*pp2^2*pp3*s12*s23-4*a1^2*a2*a3*pp1*pp2^2*pp3*s12*s234+8*a1^2*a2*a3*pp1*pp2^2*pp3*s12*s56+2*a1^2*a2*a3*pp1*pp2^2*pp3*s123^2-4*a1^2*a2*a3*pp1*pp2^2*pp3*s123*s23+4*a1^2*a2*a3*pp1*pp2^2*pp3*s23*s56-2*a1^2*a2*a3*pp1*pp2^2*pp3*s56^2+6*a1^2*a2*a3*pp1*pp2^2*pp4^2*s12+2*a1^2*a2*a3*pp1*pp2^2*pp4^2*s123-48*a1^2*a2*a3*pp1*pp2^2*pp4*s12^2+20*a1^2*a2*a3*pp1*pp2^2*pp4*s12*s123-36*a1^2*a2*a3*pp1*pp2^2*pp4*s12*s23-12*a1^2*a2*a3*pp1*pp2^2*pp4*s12*s234+4*a1^2*a2*a3*pp1*pp2^2*pp4*s12*s34-4*a1^2*a2*a3*pp1*pp2^2*pp4*s12*s56-4*a1^2*a2*a3*pp1*pp2^2*pp4*s123*s23-4*a1^2*a2*a3*pp1*pp2^2*pp4*s123*s34+4*a1^2*a2*a3*pp1*pp2^2*pp4*s23*s34-4*a1^2*a2*a3*pp1*pp2^2*pp4*s23*s56+2*a1^2*a2*a3*pp1*pp2^2*s12*s123^2+8*a1^2*a2*a3*pp1*pp2^2*s12*s123*s23-8*a1^2*a2*a3*pp1*pp2^2*s12*s123*s234+8*a1^2*a2*a3*pp1*pp2^2*s12*s123*s34-4*a1^2*a2*a3*pp1*pp2^2*s12*s123*s56-4*a1^2*a2*a3*pp1*pp2^2*s12*s23*s34-8*a1^2*a2*a3*pp1*pp2^2*s12*s23*s56+4*a1^2*a2*a3*pp1*pp2^2*s12*s234*s34+8*a1^2*a2*a3*pp1*pp2^2*s12*s234*s56-8*a1^2*a2*a3*pp1*pp2^2*s12*s34*s56+2*a1^2*a2*a3*pp1*pp2^2*s12*s56^2-2*a1^2*a2*a3*pp1*pp2^2*s123^3+4*a1^2*a2*a3*pp1*pp2^2*s123^2*s23-4*a1^2*a2*a3*pp1*pp2^2*s123^2*s34+4*a1^2*a2*a3*pp1*pp2^2*s123^2*s56+4*a1^2*a2*a3*pp1*pp2^2*s123*s23*s34-8*a1^2*a2*a3*pp1*pp2^2*s123*s23*s56+4*a1^2*a2*a3*pp1*pp2^2*s123*s34*s56-2*a1^2*a2*a3*pp1*pp2^2*s123*s56^2-4*a1^2*a2*a3*pp1*pp2^2*s23*s34*s56+4*a1^2*a2*a3*pp1*pp2^2*s23*s56^2+4*a1^2*a2*a3*pp1*pp2*pp3*pp4^2*s12+4*a1^2*a2*a3*pp1*pp2*pp3*pp4*s12^2-4*a1^2*a2*a3*pp1*pp2*pp3*pp4*s12*s123-4*a1^2*a2*a3*pp1*pp2*pp3*pp4*s12*s23-4*a1^2*a2*a3*pp1*pp2*pp3*pp4*s12*s234-4*a1^2*a2*a3*pp1*pp2*pp3*pp4*s12*s56+4*a1^2*a2*a3*pp1*pp2*pp3*s12^2*s123-8*a1^2*a2*a3*pp1*pp2*pp3*s12^2*s23+8*a1^2*a2*a3*pp1*pp2*pp3*s12^2*s234-4*a1^2*a2*a3*pp1*pp2*pp3*s12^2*s56-4*a1^2*a2*a3*pp1*pp2*pp3*s12*s123^2+12*a1^2*a2*a3*pp1*pp2*pp3*s12*s123*s23-8*a1^2*a2*a3*pp1*pp2*pp3*s12*s123*s234+4*a1^2*a2*a3*pp1*pp2*pp3*s12*s123*s56-4*a1^2*a2*a3*pp1*pp2*pp3*s12*s23^2+4*a1^2*a2*a3*pp1*pp2*pp3*s12*s23*s234-8*a1^2*a2*a3*pp1*pp2*pp3*s12*s23*s56+4*a1^2*a2*a3*pp1*pp2*pp3*s12*s234*s56-12*a1^2*a2*a3*pp1*pp2*pp4^2*s12^2+4*a1^2*a2*a3*pp1*pp2*pp4^2*s12*s123-8*a1^2*a2*a3*pp1*pp2*pp4^2*s12*s23+24*a1^2*a2*a3*pp1*pp2*pp4*s12^3-24*a1^2*a2*a3*pp1*pp2*pp4*s12^2*s123+44*a1^2*a2*a3*pp1*pp2*pp4*s12^2*s23+20*a1^2*a2*a3*pp1*pp2*pp4*s12^2*s234+4*a1^2*a2*a3*pp1*pp2*pp4*s12^2*s34-4*a1^2*a2*a3*pp1*pp2*pp4*s12*s123*s23-8*a1^2*a2*a3*pp1*pp2*pp4*s12*s123*s234+12*a1^2*a2*a3*pp1*pp2*pp4*s12*s23^2+12*a1^2*a2*a3*pp1*pp2*pp4*s12*s23*s234+4*a1^2*a2*a3*pp1*pp2*pp4*s12*s23*s56-4*a1^2*a2*a3*pp1*pp2*s12^2*s123*s23+4*a1^2*a2*a3*pp1*pp2*s12^2*s123*s234-4*a1^2*a2*a3*pp1*pp2*s12^2*s123*s34-4*a1^2*a2*a3*pp1*pp2*s12^2*s23^2+8*a1^2*a2*a3*pp1*pp2*s12^2*s23*s234+8*a1^2*a2*a3*pp1*pp2*s12^2*s23*s34+4*a1^2*a2*a3*pp1*pp2*s12^2*s23*s56-4*a1^2*a2*a3*pp1*pp2*s12^2*s234^2-8*a1^2*a2*a3*pp1*pp2*s12^2*s234*s34-4*a1^2*a2*a3*pp1*pp2*s12^2*s234*s56+4*a1^2*a2*a3*pp1*pp2*s12^2*s34*s56+4*a1^2*a2*a3*pp1*pp2*s12*s123^2*s23-4*a1^2*a2*a3*pp1*pp2*s12*s123^2*s234+4*a1^2*a2*a3*pp1*pp2*s12*s123^2*s34-8*a1^2*a2*a3*pp1*pp2*s12*s123*s23^2+8*a1^2*a2*a3*pp1*pp2*s12*s123*s23*s234-8*a1^2*a2*a3*pp1*pp2*s12*s123*s23*s34-4*a1^2*a2*a3*pp1*pp2*s12*s123*s23*s56+4*a1^2*a2*a3*pp1*pp2*s12*s123*s234*s34+4*a1^2*a2*a3*pp1*pp2*s12*s123*s234*s56-4*a1^2*a2*a3*pp1*pp2*s12*s123*s34*s56+4*a1^2*a2*a3*pp1*pp2*s12*s23^2*s34+8*a1^2*a2*a3*pp1*pp2*s12*s23^2*s56-4*a1^2*a2*a3*pp1*pp2*s12*s23*s234*s34-8*a1^2*a2*a3*pp1*pp2*s12*s23*s234*s56+4*a1^2*a2*a3*pp1*pp2*s12*s23*s34*s56-2*a1^2*a2*a3*pp1*pp3*pp4^2*s12^2-4*a1^2*a2*a3*pp1*pp3*pp4*s12^3+4*a1^2*a2*a3*pp1*pp3*pp4*s12^2*s123+4*a1^2*a2*a3*pp1*pp3*pp4*s12^2*s234+4*a1^2*a2*a3*pp1*pp3*s12^3*s23-4*a1^2*a2*a3*pp1*pp3*s12^3*s234-4*a1^2*a2*a3*pp1*pp3*s12^2*s123*s23+4*a1^2*a2*a3*pp1*pp3*s12^2*s123*s234+2*a1^2*a2*a3*pp1*pp3*s12^2*s23^2-2*a1^2*a2*a3*pp1*pp3*s12^2*s234^2+6*a1^2*a2*a3*pp1*pp4^2*s12^3-6*a1^2*a2*a3*pp1*pp4^2*s12^2*s123+8*a1^2*a2*a3*pp1*pp4^2*s12^2*s23-8*a1^2*a2*a3*pp1*pp4*s12^3*s23-8*a1^2*a2*a3*pp1*pp4*s12^3*s234-4*a1^2*a2*a3*pp1*pp4*s12^3*s34+8*a1^2*a2*a3*pp1*pp4*s12^2*s123*s23+8*a1^2*a2*a3*pp1*pp4*s12^2*s123*s234+4*a1^2*a2*a3*pp1*pp4*s12^2*s123*s34-12*a1^2*a2*a3*pp1*pp4*s12^2*s23^2-12*a1^2*a2*a3*pp1*pp4*s12^2*s23*s234-4*a1^2*a2*a3*pp1*pp4*s12^2*s23*s34+2*a1^2*a2*a3*pp1*s12^3*s23^2-4*a1^2*a2*a3*pp1*s12^3*s23*s234-4*a1^2*a2*a3*pp1*s12^3*s23*s34+2*a1^2*a2*a3*pp1*s12^3*s234^2+4*a1^2*a2*a3*pp1*s12^3*s234*s34-2*a1^2*a2*a3*pp1*s12^2*s123*s23^2+4*a1^2*a2*a3*pp1*s12^2*s123*s23*s234+4*a1^2*a2*a3*pp1*s12^2*s123*s23*s34-2*a1^2*a2*a3*pp1*s12^2*s123*s234^2-4*a1^2*a2*a3*pp1*s12^2*s123*s234*s34+4*a1^2*a2*a3*pp1*s12^2*s23^3-8*a1^2*a2*a3*pp1*s12^2*s23^2*s234-4*a1^2*a2*a3*pp1*s12^2*s23^2*s34+4*a1^2*a2*a3*pp1*s12^2*s23*s234^2+4*a1^2*a2*a3*pp1*s12^2*s23*s234*s34-2*a1^2*a2*a3*pp2^4*pp4^2+4*a1^2*a2*a3*pp2^4*pp4*s123+4*a1^2*a2*a3*pp2^4*pp4*s56-2*a1^2*a2*a3*pp2^4*s123^2+4*a1^2*a2*a3*pp2^4*s123*s56-2*a1^2*a2*a3*pp2^4*s56^2+8*a1^2*a2*a3*pp2^3*pp4^2*s12-2*a1^2*a2*a3*pp2^3*pp4^2*s123+2*a1^2*a2*a3*pp2^3*pp4^2*s23-12*a1^2*a2*a3*pp2^3*pp4*s12*s123-4*a1^2*a2*a3*pp2^3*pp4*s12*s23-4*a1^2*a2*a3*pp2^3*pp4*s12*s234-12*a1^2*a2*a3*pp2^3*pp4*s12*s56+4*a1^2*a2*a3*pp2^3*pp4*s123^2-4*a1^2*a2*a3*pp2^3*pp4*s123*s23+4*a1^2*a2*a3*pp2^3*pp4*s123*s56-4*a1^2*a2*a3*pp2^3*pp4*s23*s56+4*a1^2*a2*a3*pp2^3*s12*s123^2+4*a1^2*a2*a3*pp2^3*s12*s123*s23-4*a1^2*a2*a3*pp2^3*s12*s123*s234-8*a1^2*a2*a3*pp2^3*s12*s123*s56-4*a1^2*a2*a3*pp2^3*s12*s23*s56+4*a1^2*a2*a3*pp2^3*s12*s234*s56+4*a1^2*a2*a3*pp2^3*s12*s56^2-2*a1^2*a2*a3*pp2^3*s123^3+2*a1^2*a2*a3*pp2^3*s123^2*s23+4*a1^2*a2*a3*pp2^3*s123^2*s56-4*a1^2*a2*a3*pp2^3*s123*s23*s56-2*a1^2*a2*a3*pp2^3*s123*s56^2+2*a1^2*a2*a3*pp2^3*s23*s56^2-12*a1^2*a2*a3*pp2^2*pp4^2*s12^2+6*a1^2*a2*a3*pp2^2*pp4^2*s12*s123-6*a1^2*a2*a3*pp2^2*pp4^2*s12*s23+12*a1^2*a2*a3*pp2^2*pp4*s12^2*s123+12*a1^2*a2*a3*pp2^2*pp4*s12^2*s23+12*a1^2*a2*a3*pp2^2*pp4*s12^2*s234+12*a1^2*a2*a3*pp2^2*pp4*s12^2*s56-8*a1^2*a2*a3*pp2^2*pp4*s12*s123^2+4*a1^2*a2*a3*pp2^2*pp4*s12*s123*s23-4*a1^2*a2*a3*pp2^2*pp4*s12*s123*s234-8*a1^2*a2*a3*pp2^2*pp4*s12*s123*s56+4*a1^2*a2*a3*pp2^2*pp4*s12*s23^2+4*a1^2*a2*a3*pp2^2*pp4*s12*s23*s234+8*a1^2*a2*a3*pp2^2*pp4*s12*s23*s56-2*a1^2*a2*a3*pp2^2*s12^2*s123^2-8*a1^2*a2*a3*pp2^2*s12^2*s123*s23+8*a1^2*a2*a3*pp2^2*s12^2*s123*s234+4*a1^2*a2*a3*pp2^2*s12^2*s123*s56-2*a1^2*a2*a3*pp2^2*s12^2*s23^2+4*a1^2*a2*a3*pp2^2*s12^2*s23*s234+8*a1^2*a2*a3*pp2^2*s12^2*s23*s56-2*a1^2*a2*a3*pp2^2*s12^2*s234^2-8*a1^2*a2*a3*pp2^2*s12^2*s234*s56-2*a1^2*a2*a3*pp2^2*s12^2*s56^2+2*a1^2*a2*a3*pp2^2*s12*s123^3+2*a1^2*a2*a3*pp2^2*s12*s123^2*s23-4*a1^2*a2*a3*pp2^2*s12*s123^2*s234-4*a1^2*a2*a3*pp2^2*s12*s123^2*s56-4*a1^2*a2*a3*pp2^2*s12*s123*s23^2+4*a1^2*a2*a3*pp2^2*s12*s123*s23*s234+4*a1^2*a2*a3*pp2^2*s12*s123*s234*s56+2*a1^2*a2*a3*pp2^2*s12*s123*s56^2+4*a1^2*a2*a3*pp2^2*s12*s23^2*s56-4*a1^2*a2*a3*pp2^2*s12*s23*s234*s56-2*a1^2*a2*a3*pp2^2*s12*s23*s56^2+8*a1^2*a2*a3*pp2*pp4^2*s12^3-6*a1^2*a2*a3*pp2*pp4^2*s12^2*s123+6*a1^2*a2*a3*pp2*pp4^2*s12^2*s23-4*a1^2*a2*a3*pp2*pp4*s12^3*s123-12*a1^2*a2*a3*pp2*pp4*s12^3*s23-12*a1^2*a2*a3*pp2*pp4*s12^3*s234-4*a1^2*a2*a3*pp2*pp4*s12^3*s56+4*a1^2*a2*a3*pp2*pp4*s12^2*s123^2+4*a1^2*a2*a3*pp2*pp4*s12^2*s123*s23+8*a1^2*a2*a3*pp2*pp4*s12^2*s123*s234+4*a1^2*a2*a3*pp2*pp4*s12^2*s123*s56-8*a1^2*a2*a3*pp2*pp4*s12^2*s23^2-8*a1^2*a2*a3*pp2*pp4*s12^2*s23*s234-4*a1^2*a2*a3*pp2*pp4*s12^2*s23*s56+4*a1^2*a2*a3*pp2*s12^3*s123*s23-4*a1^2*a2*a3*pp2*s12^3*s123*s234+4*a1^2*a2*a3*pp2*s12^3*s23^2-8*a1^2*a2*a3*pp2*s12^3*s23*s234-4*a1^2*a2*a3*pp2*s12^3*s23*s56+4*a1^2*a2*a3*pp2*s12^3*s234^2+4*a1^2*a2*a3*pp2*s12^3*s234*s56-4*a1^2*a2*a3*pp2*s12^2*s123^2*s23+4*a1^2*a2*a3*pp2*s12^2*s123^2*s234+2*a1^2*a2*a3*pp2*s12^2*s123*s23^2+4*a1^2*a2*a3*pp2*s12^2*s123*s23*s56-2*a1^2*a2*a3*pp2*s12^2*s123*s234^2-4*a1^2*a2*a3*pp2*s12^2*s123*s234*s56+2*a1^2*a2*a3*pp2*s12^2*s23^3-4*a1^2*a2*a3*pp2*s12^2*s23^2*s234-4*a1^2*a2*a3*pp2*s12^2*s23^2*s56+2*a1^2*a2*a3*pp2*s12^2*s23*s234^2+4*a1^2*a2*a3*pp2*s12^2*s23*s234*s56-2*a1^2*a2*a3*pp4^2*s12^4+2*a1^2*a2*a3*pp4^2*s12^3*s123-2*a1^2*a2*a3*pp4^2*s12^3*s23+4*a1^2*a2*a3*pp4*s12^4*s23+4*a1^2*a2*a3*pp4*s12^4*s234-4*a1^2*a2*a3*pp4*s12^3*s123*s23-4*a1^2*a2*a3*pp4*s12^3*s123*s234+4*a1^2*a2*a3*pp4*s12^3*s23^2+4*a1^2*a2*a3*pp4*s12^3*s23*s234-2*a1^2*a2*a3*s12^4*s23^2+4*a1^2*a2*a3*s12^4*s23*s234-2*a1^2*a2*a3*s12^4*s234^2+2*a1^2*a2*a3*s12^3*s123*s23^2-4*a1^2*a2*a3*s12^3*s123*s23*s234+2*a1^2*a2*a3*s12^3*s123*s234^2-2*a1^2*a2*a3*s12^3*s23^3+4*a1^2*a2*a3*s12^3*s23^2*s234-2*a1^2*a2*a3*s12^3*s23*s234^2+2*a1^2*a2*a4*pp1^3*pp3^3-4*a1^2*a2*a4*pp1^3*pp3^2*pp4+2*a1^2*a2*a4*pp1^3*pp3^2*s123-4*a1^2*a2*a4*pp1^3*pp3^2*s23+4*a1^2*a2*a4*pp1^3*pp3^2*s234-6*a1^2*a2*a4*pp1^3*pp3^2*s34-2*a1^2*a2*a4*pp1^3*pp3^2*s56+2*a1^2*a2*a4*pp1^3*pp3*pp4^2-4*a1^2*a2*a4*pp1^3*pp3*pp4*s123+8*a1^2*a2*a4*pp1^3*pp3*pp4*s23-8*a1^2*a2*a4*pp1^3*pp3*pp4*s234+4*a1^2*a2*a4*pp1^3*pp3*pp4*s56-4*a1^2*a2*a4*pp1^3*pp3*s123*s34+8*a1^2*a2*a4*pp1^3*pp3*s23*s34-8*a1^2*a2*a4*pp1^3*pp3*s234*s34+6*a1^2*a2*a4*pp1^3*pp3*s34^2+4*a1^2*a2*a4*pp1^3*pp3*s34*s56+2*a1^2*a2*a4*pp1^3*pp4^2*s123-4*a1^2*a2*a4*pp1^3*pp4^2*s23+4*a1^2*a2*a4*pp1^3*pp4^2*s234-2*a1^2*a2*a4*pp1^3*pp4^2*s34-2*a1^2*a2*a4*pp1^3*pp4^2*s56-4*a1^2*a2*a4*pp1^3*pp4*s123*s34+8*a1^2*a2*a4*pp1^3*pp4*s23*s34-8*a1^2*a2*a4*pp1^3*pp4*s234*s34+4*a1^2*a2*a4*pp1^3*pp4*s34^2+4*a1^2*a2*a4*pp1^3*pp4*s34*s56+2*a1^2*a2*a4*pp1^3*s123*s34^2-4*a1^2*a2*a4*pp1^3*s23*s34^2+4*a1^2*a2*a4*pp1^3*s234*s34^2-2*a1^2*a2*a4*pp1^3*s34^3-2*a1^2*a2*a4*pp1^3*s34^2*s56+4*a1^2*a2*a4*pp1^2*pp2*pp3^2*pp4-2*a1^2*a2*a4*pp1^2*pp2*pp3^2*s123-2*a1^2*a2*a4*pp1^2*pp2*pp3^2*s23+2*a1^2*a2*a4*pp1^2*pp2*pp3^2*s234+2*a1^2*a2*a4*pp1^2*pp2*pp3^2*s56-4*a1^2*a2*a4*pp1^2*pp2*pp3*pp4^2-24*a1^2*a2*a4*pp1^2*pp2*pp3*pp4*s12+4*a1^2*a2*a4*pp1^2*pp2*pp3*pp4*s123-4*a1^2*a2*a4*pp1^2*pp2*pp3*pp4*s23+4*a1^2*a2*a4*pp1^2*pp2*pp3*pp4*s234+4*a1^2*a2*a4*pp1^2*pp2*pp3*pp4*s56-4*a1^2*a2*a4*pp1^2*pp2*pp3*s123^2+8*a1^2*a2*a4*pp1^2*pp2*pp3*s123*s23-8*a1^2*a2*a4*pp1^2*pp2*pp3*s123*s234+4*a1^2*a2*a4*pp1^2*pp2*pp3*s123*s34+8*a1^2*a2*a4*pp1^2*pp2*pp3*s123*s56+4*a1^2*a2*a4*pp1^2*pp2*pp3*s23*s34-8*a1^2*a2*a4*pp1^2*pp2*pp3*s23*s56-4*a1^2*a2*a4*pp1^2*pp2*pp3*s234*s34+8*a1^2*a2*a4*pp1^2*pp2*pp3*s234*s56-4*a1^2*a2*a4*pp1^2*pp2*pp3*s34*s56-4*a1^2*a2*a4*pp1^2*pp2*pp3*s56^2-2*a1^2*a2*a4*pp1^2*pp2*pp4^2*s123+6*a1^2*a2*a4*pp1^2*pp2*pp4^2*s23-6*a1^2*a2*a4*pp1^2*pp2*pp4^2*s234+4*a1^2*a2*a4*pp1^2*pp2*pp4^2*s34+2*a1^2*a2*a4*pp1^2*pp2*pp4^2*s56-24*a1^2*a2*a4*pp1^2*pp2*pp4*s12*s123+48*a1^2*a2*a4*pp1^2*pp2*pp4*s12*s23-48*a1^2*a2*a4*pp1^2*pp2*pp4*s12*s234+24*a1^2*a2*a4*pp1^2*pp2*pp4*s12*s34+24*a1^2*a2*a4*pp1^2*pp2*pp4*s12*s56+4*a1^2*a2*a4*pp1^2*pp2*pp4*s123^2-8*a1^2*a2*a4*pp1^2*pp2*pp4*s123*s23+8*a1^2*a2*a4*pp1^2*pp2*pp4*s123*s234-4*a1^2*a2*a4*pp1^2*pp2*pp4*s123*s34-4*a1^2*a2*a4*pp1^2*pp2*pp4*s23*s34-8*a1^2*a2*a4*pp1^2*pp2*pp4*s23*s56+4*a1^2*a2*a4*pp1^2*pp2*pp4*s234*s34+8*a1^2*a2*a4*pp1^2*pp2*pp4*s234*s56-4*a1^2*a2*a4*pp1^2*pp2*pp4*s34^2-4*a1^2*a2*a4*pp1^2*pp2*pp4*s34*s56-4*a1^2*a2*a4*pp1^2*pp2*pp4*s56^2+4*a1^2*a2*a4*pp1^2*pp2*s123^2*s34-8*a1^2*a2*a4*pp1^2*pp2*s123*s23*s34+8*a1^2*a2*a4*pp1^2*pp2*s123*s234*s34-2*a1^2*a2*a4*pp1^2*pp2*s123*s34^2-8*a1^2*a2*a4*pp1^2*pp2*s123*s34*s56-2*a1^2*a2*a4*pp1^2*pp2*s23*s34^2+8*a1^2*a2*a4*pp1^2*pp2*s23*s34*s56+2*a1^2*a2*a4*pp1^2*pp2*s234*s34^2-8*a1^2*a2*a4*pp1^2*pp2*s234*s34*s56+2*a1^2*a2*a4*pp1^2*pp2*s34^2*s56+4*a1^2*a2*a4*pp1^2*pp2*s34*s56^2+4*a1^2*a2*a4*pp1^2*pp3^2*pp4*s12-2*a1^2*a2*a4*pp1^2*pp3^2*s12*s123-2*a1^2*a2*a4*pp1^2*pp3^2*s12*s23+2*a1^2*a2*a4*pp1^2*pp3^2*s12*s234+2*a1^2*a2*a4*pp1^2*pp3^2*s12*s56-4*a1^2*a2*a4*pp1^2*pp3*pp4^2*s12+8*a1^2*a2*a4*pp1^2*pp3*pp4*s12*s123-8*a1^2*a2*a4*pp1^2*pp3*pp4*s12*s23+16*a1^2*a2*a4*pp1^2*pp3*pp4*s12*s234-8*a1^2*a2*a4*pp1^2*pp3*pp4*s12*s56-4*a1^2*a2*a4*pp1^2*pp3*s12*s123*s23+4*a1^2*a2*a4*pp1^2*pp3*s12*s123*s234+4*a1^2*a2*a4*pp1^2*pp3*s12*s123*s34+8*a1^2*a2*a4*pp1^2*pp3*s12*s23^2-16*a1^2*a2*a4*pp1^2*pp3*s12*s23*s234+4*a1^2*a2*a4*pp1^2*pp3*s12*s23*s34+4*a1^2*a2*a4*pp1^2*pp3*s12*s23*s56+8*a1^2*a2*a4*pp1^2*pp3*s12*s234^2-4*a1^2*a2*a4*pp1^2*pp3*s12*s234*s34-4*a1^2*a2*a4*pp1^2*pp3*s12*s234*s56-4*a1^2*a2*a4*pp1^2*pp3*s12*s34*s56-6*a1^2*a2*a4*pp1^2*pp4^2*s12*s123+10*a1^2*a2*a4*pp1^2*pp4^2*s12*s23-10*a1^2*a2*a4*pp1^2*pp4^2*s12*s234+4*a1^2*a2*a4*pp1^2*pp4^2*s12*s34+6*a1^2*a2*a4*pp1^2*pp4^2*s12*s56+4*a1^2*a2*a4*pp1^2*pp4*s12*s123*s23+4*a1^2*a2*a4*pp1^2*pp4*s12*s123*s234+8*a1^2*a2*a4*pp1^2*pp4*s12*s123*s34-8*a1^2*a2*a4*pp1^2*pp4*s12*s23^2-16*a1^2*a2*a4*pp1^2*pp4*s12*s23*s34-4*a1^2*a2*a4*pp1^2*pp4*s12*s23*s56+8*a1^2*a2*a4*pp1^2*pp4*s12*s234^2+8*a1^2*a2*a4*pp1^2*pp4*s12*s234*s34-4*a1^2*a2*a4*pp1^2*pp4*s12*s234*s56-4*a1^2*a2*a4*pp1^2*pp4*s12*s34^2-8*a1^2*a2*a4*pp1^2*pp4*s12*s34*s56+4*a1^2*a2*a4*pp1^2*s12*s123*s23*s34-4*a1^2*a2*a4*pp1^2*s12*s123*s234*s34-2*a1^2*a2*a4*pp1^2*s12*s123*s34^2-8*a1^2*a2*a4*pp1^2*s12*s23^2*s34+16*a1^2*a2*a4*pp1^2*s12*s23*s234*s34-2*a1^2*a2*a4*pp1^2*s12*s23*s34^2-4*a1^2*a2*a4*pp1^2*s12*s23*s34*s56-8*a1^2*a2*a4*pp1^2*s12*s234^2*s34+2*a1^2*a2*a4*pp1^2*s12*s234*s34^2+4*a1^2*a2*a4*pp1^2*s12*s234*s34*s56+2*a1^2*a2*a4*pp1^2*s12*s34^2*s56+2*a1^2*a2*a4*pp1*pp2^2*pp3*pp4^2-4*a1^2*a2*a4*pp1*pp2^2*pp3*pp4*s23+4*a1^2*a2*a4*pp1*pp2^2*pp3*pp4*s234-8*a1^2*a2*a4*pp1*pp2^2*pp3*pp4*s56-2*a1^2*a2*a4*pp1*pp2^2*pp3*s123^2+4*a1^2*a2*a4*pp1*pp2^2*pp3*s123*s23-4*a1^2*a2*a4*pp1*pp2^2*pp3*s123*s234+4*a1^2*a2*a4*pp1*pp2^2*pp3*s123*s56-4*a1^2*a2*a4*pp1*pp2^2*pp3*s23*s56+4*a1^2*a2*a4*pp1*pp2^2*pp3*s234*s56-2*a1^2*a2*a4*pp1*pp2^2*pp3*s56^2-2*a1^2*a2*a4*pp1*pp2^2*pp4^2*s123-2*a1^2*a2*a4*pp1*pp2^2*pp4^2*s34+2*a1^2*a2*a4*pp1*pp2^2*pp4^2*s56-24*a1^2*a2*a4*pp1*pp2^2*pp4*s12*s123+24*a1^2*a2*a4*pp1*pp2^2*pp4*s12*s23-24*a1^2*a2*a4*pp1*pp2^2*pp4*s12*s234+24*a1^2*a2*a4*pp1*pp2^2*pp4*s12*s56+4*a1^2*a2*a4*pp1*pp2^2*pp4*s123*s23-4*a1^2*a2*a4*pp1*pp2^2*pp4*s123*s234+8*a1^2*a2*a4*pp1*pp2^2*pp4*s123*s34-4*a1^2*a2*a4*pp1*pp2^2*pp4*s23*s34+4*a1^2*a2*a4*pp1*pp2^2*pp4*s23*s56+4*a1^2*a2*a4*pp1*pp2^2*pp4*s234*s34-4*a1^2*a2*a4*pp1*pp2^2*pp4*s234*s56+2*a1^2*a2*a4*pp1*pp2^2*s123^3-4*a1^2*a2*a4*pp1*pp2^2*s123^2*s23+4*a1^2*a2*a4*pp1*pp2^2*s123^2*s234+2*a1^2*a2*a4*pp1*pp2^2*s123^2*s34-6*a1^2*a2*a4*pp1*pp2^2*s123^2*s56-4*a1^2*a2*a4*pp1*pp2^2*s123*s23*s34+8*a1^2*a2*a4*pp1*pp2^2*s123*s23*s56+4*a1^2*a2*a4*pp1*pp2^2*s123*s234*s34-8*a1^2*a2*a4*pp1*pp2^2*s123*s234*s56-4*a1^2*a2*a4*pp1*pp2^2*s123*s34*s56+6*a1^2*a2*a4*pp1*pp2^2*s123*s56^2+4*a1^2*a2*a4*pp1*pp2^2*s23*s34*s56-4*a1^2*a2*a4*pp1*pp2^2*s23*s56^2-4*a1^2*a2*a4*pp1*pp2^2*s234*s34*s56+4*a1^2*a2*a4*pp1*pp2^2*s234*s56^2+2*a1^2*a2*a4*pp1*pp2^2*s34*s56^2-2*a1^2*a2*a4*pp1*pp2^2*s56^3-4*a1^2*a2*a4*pp1*pp2*pp3*pp4^2*s12+4*a1^2*a2*a4*pp1*pp2*pp3*pp4*s12*s123+4*a1^2*a2*a4*pp1*pp2*pp3*pp4*s12*s23+4*a1^2*a2*a4*pp1*pp2*pp3*pp4*s12*s234+4*a1^2*a2*a4*pp1*pp2*pp3*pp4*s12*s56+4*a1^2*a2*a4*pp1*pp2*pp3*s12*s123^2-12*a1^2*a2*a4*pp1*pp2*pp3*s12*s123*s23+12*a1^2*a2*a4*pp1*pp2*pp3*s12*s123*s234-8*a1^2*a2*a4*pp1*pp2*pp3*s12*s123*s56+4*a1^2*a2*a4*pp1*pp2*pp3*s12*s23^2-8*a1^2*a2*a4*pp1*pp2*pp3*s12*s23*s234+12*a1^2*a2*a4*pp1*pp2*pp3*s12*s23*s56+4*a1^2*a2*a4*pp1*pp2*pp3*s12*s234^2-12*a1^2*a2*a4*pp1*pp2*pp3*s12*s234*s56+4*a1^2*a2*a4*pp1*pp2*pp3*s12*s56^2-4*a1^2*a2*a4*pp1*pp2*pp4^2*s12*s123+8*a1^2*a2*a4*pp1*pp2*pp4^2*s12*s23-8*a1^2*a2*a4*pp1*pp2*pp4^2*s12*s234+4*a1^2*a2*a4*pp1*pp2*pp4^2*s12*s34+4*a1^2*a2*a4*pp1*pp2*pp4^2*s12*s56+24*a1^2*a2*a4*pp1*pp2*pp4*s12^2*s123-24*a1^2*a2*a4*pp1*pp2*pp4*s12^2*s23+24*a1^2*a2*a4*pp1*pp2*pp4*s12^2*s234-24*a1^2*a2*a4*pp1*pp2*pp4*s12^2*s56+4*a1^2*a2*a4*pp1*pp2*pp4*s12*s123*s23+12*a1^2*a2*a4*pp1*pp2*pp4*s12*s123*s234-4*a1^2*a2*a4*pp1*pp2*pp4*s12*s123*s34-12*a1^2*a2*a4*pp1*pp2*pp4*s12*s23^2-4*a1^2*a2*a4*pp1*pp2*pp4*s12*s23*s34-12*a1^2*a2*a4*pp1*pp2*pp4*s12*s23*s56+12*a1^2*a2*a4*pp1*pp2*pp4*s12*s234^2-4*a1^2*a2*a4*pp1*pp2*pp4*s12*s234*s34-4*a1^2*a2*a4*pp1*pp2*pp4*s12*s234*s56-4*a1^2*a2*a4*pp1*pp2*pp4*s12*s34*s56-4*a1^2*a2*a4*pp1*pp2*s12*s123^2*s23+4*a1^2*a2*a4*pp1*pp2*s12*s123^2*s234-4*a1^2*a2*a4*pp1*pp2*s12*s123^2*s34+8*a1^2*a2*a4*pp1*pp2*s12*s123*s23^2-16*a1^2*a2*a4*pp1*pp2*s12*s123*s23*s234+12*a1^2*a2*a4*pp1*pp2*s12*s123*s23*s34+8*a1^2*a2*a4*pp1*pp2*s12*s123*s23*s56+8*a1^2*a2*a4*pp1*pp2*s12*s123*s234^2-12*a1^2*a2*a4*pp1*pp2*s12*s123*s234*s34-8*a1^2*a2*a4*pp1*pp2*s12*s123*s234*s56+8*a1^2*a2*a4*pp1*pp2*s12*s123*s34*s56-4*a1^2*a2*a4*pp1*pp2*s12*s23^2*s34-8*a1^2*a2*a4*pp1*pp2*s12*s23^2*s56+8*a1^2*a2*a4*pp1*pp2*s12*s23*s234*s34+16*a1^2*a2*a4*pp1*pp2*s12*s23*s234*s56-12*a1^2*a2*a4*pp1*pp2*s12*s23*s34*s56-4*a1^2*a2*a4*pp1*pp2*s12*s23*s56^2-4*a1^2*a2*a4*pp1*pp2*s12*s234^2*s34-8*a1^2*a2*a4*pp1*pp2*s12*s234^2*s56+12*a1^2*a2*a4*pp1*pp2*s12*s234*s34*s56+4*a1^2*a2*a4*pp1*pp2*s12*s234*s56^2-4*a1^2*a2*a4*pp1*pp2*s12*s34*s56^2+2*a1^2*a2*a4*pp1*pp3*pp4^2*s12^2-4*a1^2*a2*a4*pp1*pp3*pp4*s12^2*s123-8*a1^2*a2*a4*pp1*pp3*pp4*s12^2*s234+4*a1^2*a2*a4*pp1*pp3*pp4*s12^2*s56+4*a1^2*a2*a4*pp1*pp3*s12^2*s123*s23-4*a1^2*a2*a4*pp1*pp3*s12^2*s123*s234-2*a1^2*a2*a4*pp1*pp3*s12^2*s23^2+4*a1^2*a2*a4*pp1*pp3*s12^2*s23*s234-4*a1^2*a2*a4*pp1*pp3*s12^2*s23*s56-2*a1^2*a2*a4*pp1*pp3*s12^2*s234^2+4*a1^2*a2*a4*pp1*pp3*s12^2*s234*s56+6*a1^2*a2*a4*pp1*pp4^2*s12^2*s123-8*a1^2*a2*a4*pp1*pp4^2*s12^2*s23+8*a1^2*a2*a4*pp1*pp4^2*s12^2*s234-2*a1^2*a2*a4*pp1*pp4^2*s12^2*s34-6*a1^2*a2*a4*pp1*pp4^2*s12^2*s56-8*a1^2*a2*a4*pp1*pp4*s12^2*s123*s23-8*a1^2*a2*a4*pp1*pp4*s12^2*s123*s234-4*a1^2*a2*a4*pp1*pp4*s12^2*s123*s34+12*a1^2*a2*a4*pp1*pp4*s12^2*s23^2+8*a1^2*a2*a4*pp1*pp4*s12^2*s23*s34+8*a1^2*a2*a4*pp1*pp4*s12^2*s23*s56-12*a1^2*a2*a4*pp1*pp4*s12^2*s234^2+8*a1^2*a2*a4*pp1*pp4*s12^2*s234*s56+4*a1^2*a2*a4*pp1*pp4*s12^2*s34*s56+2*a1^2*a2*a4*pp1*s12^2*s123*s23^2-4*a1^2*a2*a4*pp1*s12^2*s123*s23*s234-4*a1^2*a2*a4*pp1*s12^2*s123*s23*s34+2*a1^2*a2*a4*pp1*s12^2*s123*s234^2+4*a1^2*a2*a4*pp1*s12^2*s123*s234*s34-4*a1^2*a2*a4*pp1*s12^2*s23^3+12*a1^2*a2*a4*pp1*s12^2*s23^2*s234+2*a1^2*a2*a4*pp1*s12^2*s23^2*s34-2*a1^2*a2*a4*pp1*s12^2*s23^2*s56-12*a1^2*a2*a4*pp1*s12^2*s23*s234^2-4*a1^2*a2*a4*pp1*s12^2*s23*s234*s34+4*a1^2*a2*a4*pp1*s12^2*s23*s234*s56+4*a1^2*a2*a4*pp1*s12^2*s23*s34*s56+4*a1^2*a2*a4*pp1*s12^2*s234^3+2*a1^2*a2*a4*pp1*s12^2*s234^2*s34-2*a1^2*a2*a4*pp1*s12^2*s234^2*s56-4*a1^2*a2*a4*pp1*s12^2*s234*s34*s56+2*a1^2*a2*a4*pp2^3*pp4^2*s123-2*a1^2*a2*a4*pp2^3*pp4^2*s23+2*a1^2*a2*a4*pp2^3*pp4^2*s234-2*a1^2*a2*a4*pp2^3*pp4^2*s56-4*a1^2*a2*a4*pp2^3*pp4*s123^2+4*a1^2*a2*a4*pp2^3*pp4*s123*s23-4*a1^2*a2*a4*pp2^3*pp4*s123*s234+4*a1^2*a2*a4*pp2^3*pp4*s23*s56-4*a1^2*a2*a4*pp2^3*pp4*s234*s56+4*a1^2*a2*a4*pp2^3*pp4*s56^2+2*a1^2*a2*a4*pp2^3*s123^3-2*a1^2*a2*a4*pp2^3*s123^2*s23+2*a1^2*a2*a4*pp2^3*s123^2*s234-6*a1^2*a2*a4*pp2^3*s123^2*s56+4*a1^2*a2*a4*pp2^3*s123*s23*s56-4*a1^2*a2*a4*pp2^3*s123*s234*s56+6*a1^2*a2*a4*pp2^3*s123*s56^2-2*a1^2*a2*a4*pp2^3*s23*s56^2+2*a1^2*a2*a4*pp2^3*s234*s56^2-2*a1^2*a2*a4*pp2^3*s56^3-6*a1^2*a2*a4*pp2^2*pp4^2*s12*s123+6*a1^2*a2*a4*pp2^2*pp4^2*s12*s23-6*a1^2*a2*a4*pp2^2*pp4^2*s12*s234+6*a1^2*a2*a4*pp2^2*pp4^2*s12*s56+8*a1^2*a2*a4*pp2^2*pp4*s12*s123^2-4*a1^2*a2*a4*pp2^2*pp4*s12*s123*s23+12*a1^2*a2*a4*pp2^2*pp4*s12*s123*s234-4*a1^2*a2*a4*pp2^2*pp4*s12*s23^2-12*a1^2*a2*a4*pp2^2*pp4*s12*s23*s56+4*a1^2*a2*a4*pp2^2*pp4*s12*s234^2+4*a1^2*a2*a4*pp2^2*pp4*s12*s234*s56-8*a1^2*a2*a4*pp2^2*pp4*s12*s56^2-2*a1^2*a2*a4*pp2^2*s12*s123^3-2*a1^2*a2*a4*pp2^2*s12*s123^2*s23+2*a1^2*a2*a4*pp2^2*s12*s123^2*s234+6*a1^2*a2*a4*pp2^2*s12*s123^2*s56+4*a1^2*a2*a4*pp2^2*s12*s123*s23^2-8*a1^2*a2*a4*pp2^2*s12*s123*s23*s234+4*a1^2*a2*a4*pp2^2*s12*s123*s23*s56+4*a1^2*a2*a4*pp2^2*s12*s123*s234^2-4*a1^2*a2*a4*pp2^2*s12*s123*s234*s56-6*a1^2*a2*a4*pp2^2*s12*s123*s56^2-4*a1^2*a2*a4*pp2^2*s12*s23^2*s56+8*a1^2*a2*a4*pp2^2*s12*s23*s234*s56-2*a1^2*a2*a4*pp2^2*s12*s23*s56^2-4*a1^2*a2*a4*pp2^2*s12*s234^2*s56+2*a1^2*a2*a4*pp2^2*s12*s234*s56^2+2*a1^2*a2*a4*pp2^2*s12*s56^3+6*a1^2*a2*a4*pp2*pp4^2*s12^2*s123-6*a1^2*a2*a4*pp2*pp4^2*s12^2*s23+6*a1^2*a2*a4*pp2*pp4^2*s12^2*s234-6*a1^2*a2*a4*pp2*pp4^2*s12^2*s56-4*a1^2*a2*a4*pp2*pp4*s12^2*s123^2-4*a1^2*a2*a4*pp2*pp4*s12^2*s123*s23-12*a1^2*a2*a4*pp2*pp4*s12^2*s123*s234+8*a1^2*a2*a4*pp2*pp4*s12^2*s23^2+12*a1^2*a2*a4*pp2*pp4*s12^2*s23*s56-8*a1^2*a2*a4*pp2*pp4*s12^2*s234^2+4*a1^2*a2*a4*pp2*pp4*s12^2*s234*s56+4*a1^2*a2*a4*pp2*pp4*s12^2*s56^2+4*a1^2*a2*a4*pp2*s12^2*s123^2*s23-4*a1^2*a2*a4*pp2*s12^2*s123^2*s234-2*a1^2*a2*a4*pp2*s12^2*s123*s23^2+4*a1^2*a2*a4*pp2*s12^2*s123*s23*s234-8*a1^2*a2*a4*pp2*s12^2*s123*s23*s56-2*a1^2*a2*a4*pp2*s12^2*s123*s234^2+8*a1^2*a2*a4*pp2*s12^2*s123*s234*s56-2*a1^2*a2*a4*pp2*s12^2*s23^3+6*a1^2*a2*a4*pp2*s12^2*s23^2*s234+2*a1^2*a2*a4*pp2*s12^2*s23^2*s56-6*a1^2*a2*a4*pp2*s12^2*s23*s234^2-4*a1^2*a2*a4*pp2*s12^2*s23*s234*s56+4*a1^2*a2*a4*pp2*s12^2*s23*s56^2+2*a1^2*a2*a4*pp2*s12^2*s234^3+2*a1^2*a2*a4*pp2*s12^2*s234^2*s56-4*a1^2*a2*a4*pp2*s12^2*s234*s56^2-2*a1^2*a2*a4*pp4^2*s12^3*s123+2*a1^2*a2*a4*pp4^2*s12^3*s23-2*a1^2*a2*a4*pp4^2*s12^3*s234+2*a1^2*a2*a4*pp4^2*s12^3*s56+4*a1^2*a2*a4*pp4*s12^3*s123*s23+4*a1^2*a2*a4*pp4*s12^3*s123*s234-4*a1^2*a2*a4*pp4*s12^3*s23^2-4*a1^2*a2*a4*pp4*s12^3*s23*s56+4*a1^2*a2*a4*pp4*s12^3*s234^2-4*a1^2*a2*a4*pp4*s12^3*s234*s56-2*a1^2*a2*a4*s12^3*s123*s23^2+4*a1^2*a2*a4*s12^3*s123*s23*s234-2*a1^2*a2*a4*s12^3*s123*s234^2+2*a1^2*a2*a4*s12^3*s23^3-6*a1^2*a2*a4*s12^3*s23^2*s234+2*a1^2*a2*a4*s12^3*s23^2*s56+6*a1^2*a2*a4*s12^3*s23*s234^2-4*a1^2*a2*a4*s12^3*s23*s234*s56-2*a1^2*a2*a4*s12^3*s234^3+2*a1^2*a2*a4*s12^3*s234^2*s56+2*a1^2*a3^2*pp1^3*pp3^3-4*a1^2*a3^2*pp1^3*pp3^2*pp4-4*a1^2*a3^2*pp1^3*pp3^2*s34+2*a1^2*a3^2*pp1^3*pp3*pp4^2-4*a1^2*a3^2*pp1^3*pp3*pp4*s34+2*a1^2*a3^2*pp1^3*pp3*s34^2+a1^2*a3^2*pp1^2*pp2^2*pp3^2-2*a1^2*a3^2*pp1^2*pp2^2*pp3*pp4-2*a1^2*a3^2*pp1^2*pp2^2*pp3*s34+a1^2*a3^2*pp1^2*pp2^2*pp4^2-2*a1^2*a3^2*pp1^2*pp2^2*pp4*s34+a1^2*a3^2*pp1^2*pp2^2*s34^2+4*a1^2*a3^2*pp1^2*pp2*pp3^2*pp4-2*a1^2*a3^2*pp1^2*pp2*pp3^2*s12-2*a1^2*a3^2*pp1^2*pp2*pp3^2*s123-2*a1^2*a3^2*pp1^2*pp2*pp3^2*s23+4*a1^2*a3^2*pp1^2*pp2*pp3^2*s56-4*a1^2*a3^2*pp1^2*pp2*pp3*pp4^2-20*a1^2*a3^2*pp1^2*pp2*pp3*pp4*s12+4*a1^2*a3^2*pp1^2*pp2*pp3*pp4*s23+4*a1^2*a3^2*pp1^2*pp2*pp3*pp4*s34+4*a1^2*a3^2*pp1^2*pp2*pp3*pp4*s56+4*a1^2*a3^2*pp1^2*pp2*pp3*s12*s34+4*a1^2*a3^2*pp1^2*pp2*pp3*s23*s34-4*a1^2*a3^2*pp1^2*pp2*pp3*s34*s56-2*a1^2*a3^2*pp1^2*pp2*pp4^2*s12+2*a1^2*a3^2*pp1^2*pp2*pp4^2*s123-2*a1^2*a3^2*pp1^2*pp2*pp4^2*s23+4*a1^2*a3^2*pp1^2*pp2*pp4*s12*s34-4*a1^2*a3^2*pp1^2*pp2*pp4*s123*s34+4*a1^2*a3^2*pp1^2*pp2*pp4*s23*s34-2*a1^2*a3^2*pp1^2*pp2*s12*s34^2+2*a1^2*a3^2*pp1^2*pp2*s123*s34^2-2*a1^2*a3^2*pp1^2*pp2*s23*s34^2+4*a1^2*a3^2*pp1^2*pp3^2*pp4*s12+a1^2*a3^2*pp1^2*pp3^2*s12^2-2*a1^2*a3^2*pp1^2*pp3^2*s12*s123-2*a1^2*a3^2*pp1^2*pp3^2*s12*s23+4*a1^2*a3^2*pp1^2*pp3^2*s12*s234+a1^2*a3^2*pp1^2*pp3^2*s123^2-2*a1^2*a3^2*pp1^2*pp3^2*s123*s23+a1^2*a3^2*pp1^2*pp3^2*s23^2-4*a1^2*a3^2*pp1^2*pp3*pp4^2*s12-2*a1^2*a3^2*pp1^2*pp3*pp4*s12^2+4*a1^2*a3^2*pp1^2*pp3*pp4*s12*s123+4*a1^2*a3^2*pp1^2*pp3*pp4*s12*s234+4*a1^2*a3^2*pp1^2*pp3*pp4*s12*s34-2*a1^2*a3^2*pp1^2*pp3*pp4*s123^2+4*a1^2*a3^2*pp1^2*pp3*pp4*s123*s23-2*a1^2*a3^2*pp1^2*pp3*pp4*s23^2-2*a1^2*a3^2*pp1^2*pp3*s12^2*s34+4*a1^2*a3^2*pp1^2*pp3*s12*s123*s34-4*a1^2*a3^2*pp1^2*pp3*s12*s234*s34-2*a1^2*a3^2*pp1^2*pp3*s123^2*s34+4*a1^2*a3^2*pp1^2*pp3*s123*s23*s34-2*a1^2*a3^2*pp1^2*pp3*s23^2*s34+a1^2*a3^2*pp1^2*pp4^2*s12^2-2*a1^2*a3^2*pp1^2*pp4^2*s12*s123+2*a1^2*a3^2*pp1^2*pp4^2*s12*s23+a1^2*a3^2*pp1^2*pp4^2*s123^2-2*a1^2*a3^2*pp1^2*pp4^2*s123*s23+a1^2*a3^2*pp1^2*pp4^2*s23^2-2*a1^2*a3^2*pp1^2*pp4*s12^2*s34+4*a1^2*a3^2*pp1^2*pp4*s12*s123*s34-4*a1^2*a3^2*pp1^2*pp4*s12*s23*s34-2*a1^2*a3^2*pp1^2*pp4*s123^2*s34+4*a1^2*a3^2*pp1^2*pp4*s123*s23*s34-2*a1^2*a3^2*pp1^2*pp4*s23^2*s34+a1^2*a3^2*pp1^2*s12^2*s34^2-2*a1^2*a3^2*pp1^2*s12*s123*s34^2+2*a1^2*a3^2*pp1^2*s12*s23*s34^2+a1^2*a3^2*pp1^2*s123^2*s34^2-2*a1^2*a3^2*pp1^2*s123*s23*s34^2+a1^2*a3^2*pp1^2*s23^2*s34^2+2*a1^2*a3^2*pp1*pp2^3*pp3*pp4-2*a1^2*a3^2*pp1*pp2^3*pp3*s123+2*a1^2*a3^2*pp1*pp2^3*pp3*s56-2*a1^2*a3^2*pp1*pp2^3*pp4^2-12*a1^2*a3^2*pp1*pp2^3*pp4*s12+2*a1^2*a3^2*pp1*pp2^3*pp4*s123+2*a1^2*a3^2*pp1*pp2^3*pp4*s34+2*a1^2*a3^2*pp1*pp2^3*pp4*s56+2*a1^2*a3^2*pp1*pp2^3*s123*s34-2*a1^2*a3^2*pp1*pp2^3*s34*s56+2*a1^2*a3^2*pp1*pp2^2*pp3*pp4^2-2*a1^2*a3^2*pp1*pp2^2*pp3*pp4*s12-4*a1^2*a3^2*pp1*pp2^2*pp3*pp4*s23-4*a1^2*a3^2*pp1*pp2^2*pp3*pp4*s56+4*a1^2*a3^2*pp1*pp2^2*pp3*s12*s123-2*a1^2*a3^2*pp1*pp2^2*pp3*s12*s23+2*a1^2*a3^2*pp1*pp2^2*pp3*s12*s234-4*a1^2*a3^2*pp1*pp2^2*pp3*s12*s56-2*a1^2*a3^2*pp1*pp2^2*pp3*s123^2+4*a1^2*a3^2*pp1*pp2^2*pp3*s123*s23-4*a1^2*a3^2*pp1*pp2^2*pp3*s23*s56+2*a1^2*a3^2*pp1*pp2^2*pp3*s56^2+2*a1^2*a3^2*pp1*pp2^2*pp4^2*s12-4*a1^2*a3^2*pp1*pp2^2*pp4^2*s123+4*a1^2*a3^2*pp1*pp2^2*pp4^2*s23+24*a1^2*a3^2*pp1*pp2^2*pp4*s12^2-28*a1^2*a3^2*pp1*pp2^2*pp4*s12*s123+26*a1^2*a3^2*pp1*pp2^2*pp4*s12*s23+2*a1^2*a3^2*pp1*pp2^2*pp4*s12*s234-2*a1^2*a3^2*pp1*pp2^2*pp4*s12*s34-4*a1^2*a3^2*pp1*pp2^2*pp4*s12*s56+4*a1^2*a3^2*pp1*pp2^2*pp4*s123^2-4*a1^2*a3^2*pp1*pp2^2*pp4*s123*s23+4*a1^2*a3^2*pp1*pp2^2*pp4*s123*s34+4*a1^2*a3^2*pp1*pp2^2*pp4*s123*s56-4*a1^2*a3^2*pp1*pp2^2*pp4*s23*s34-4*a1^2*a3^2*pp1*pp2^2*pp4*s23*s56-4*a1^2*a3^2*pp1*pp2^2*s12*s123*s34+2*a1^2*a3^2*pp1*pp2^2*s12*s23*s34-2*a1^2*a3^2*pp1*pp2^2*s12*s234*s34+4*a1^2*a3^2*pp1*pp2^2*s12*s34*s56+4*a1^2*a3^2*pp1*pp2^2*s123^2*s34-4*a1^2*a3^2*pp1*pp2^2*s123*s23*s34-4*a1^2*a3^2*pp1*pp2^2*s123*s34*s56+4*a1^2*a3^2*pp1*pp2^2*s23*s34*s56-4*a1^2*a3^2*pp1*pp2*pp3*pp4^2*s12-2*a1^2*a3^2*pp1*pp2*pp3*pp4*s12^2+4*a1^2*a3^2*pp1*pp2*pp3*pp4*s12*s123+4*a1^2*a3^2*pp1*pp2*pp3*pp4*s12*s23+4*a1^2*a3^2*pp1*pp2*pp3*pp4*s12*s234+4*a1^2*a3^2*pp1*pp2*pp3*pp4*s12*s56+2*a1^2*a3^2*pp1*pp2*pp3*pp4*s123^2-4*a1^2*a3^2*pp1*pp2*pp3*pp4*s123*s23+2*a1^2*a3^2*pp1*pp2*pp3*pp4*s23^2-2*a1^2*a3^2*pp1*pp2*pp3*s12^2*s123+4*a1^2*a3^2*pp1*pp2*pp3*s12^2*s23-4*a1^2*a3^2*pp1*pp2*pp3*s12^2*s234+2*a1^2*a3^2*pp1*pp2*pp3*s12^2*s56+4*a1^2*a3^2*pp1*pp2*pp3*s12*s123^2-12*a1^2*a3^2*pp1*pp2*pp3*s12*s123*s23+8*a1^2*a3^2*pp1*pp2*pp3*s12*s123*s234-4*a1^2*a3^2*pp1*pp2*pp3*s12*s123*s56+4*a1^2*a3^2*pp1*pp2*pp3*s12*s23^2-4*a1^2*a3^2*pp1*pp2*pp3*s12*s23*s234+8*a1^2*a3^2*pp1*pp2*pp3*s12*s23*s56-4*a1^2*a3^2*pp1*pp2*pp3*s12*s234*s56-2*a1^2*a3^2*pp1*pp2*pp3*s123^3+4*a1^2*a3^2*pp1*pp2*pp3*s123^2*s23+2*a1^2*a3^2*pp1*pp2*pp3*s123^2*s56-2*a1^2*a3^2*pp1*pp2*pp3*s123*s23^2-4*a1^2*a3^2*pp1*pp2*pp3*s123*s23*s56+2*a1^2*a3^2*pp1*pp2*pp3*s23^2*s56+2*a1^2*a3^2*pp1*pp2*pp4^2*s12^2-2*a1^2*a3^2*pp1*pp2*pp4^2*s123^2+4*a1^2*a3^2*pp1*pp2*pp4^2*s123*s23-2*a1^2*a3^2*pp1*pp2*pp4^2*s23^2-12*a1^2*a3^2*pp1*pp2*pp4*s12^3+26*a1^2*a3^2*pp1*pp2*pp4*s12^2*s123-28*a1^2*a3^2*pp1*pp2*pp4*s12^2*s23-4*a1^2*a3^2*pp1*pp2*pp4*s12^2*s234-2*a1^2*a3^2*pp1*pp2*pp4*s12^2*s34+2*a1^2*a3^2*pp1*pp2*pp4*s12^2*s56-16*a1^2*a3^2*pp1*pp2*pp4*s12*s123^2+32*a1^2*a3^2*pp1*pp2*pp4*s12*s123*s23+4*a1^2*a3^2*pp1*pp2*pp4*s12*s123*s234-4*a1^2*a3^2*pp1*pp2*pp4*s12*s123*s56-16*a1^2*a3^2*pp1*pp2*pp4*s12*s23^2-4*a1^2*a3^2*pp1*pp2*pp4*s12*s23*s234+4*a1^2*a3^2*pp1*pp2*pp4*s12*s23*s56+2*a1^2*a3^2*pp1*pp2*pp4*s123^3-4*a1^2*a3^2*pp1*pp2*pp4*s123^2*s23+2*a1^2*a3^2*pp1*pp2*pp4*s123^2*s34+2*a1^2*a3^2*pp1*pp2*pp4*s123^2*s56+2*a1^2*a3^2*pp1*pp2*pp4*s123*s23^2-4*a1^2*a3^2*pp1*pp2*pp4*s123*s23*s34-4*a1^2*a3^2*pp1*pp2*pp4*s123*s23*s56+2*a1^2*a3^2*pp1*pp2*pp4*s23^2*s34+2*a1^2*a3^2*pp1*pp2*pp4*s23^2*s56+2*a1^2*a3^2*pp1*pp2*s12^2*s123*s34-4*a1^2*a3^2*pp1*pp2*s12^2*s23*s34+4*a1^2*a3^2*pp1*pp2*s12^2*s234*s34-2*a1^2*a3^2*pp1*pp2*s12^2*s34*s56-4*a1^2*a3^2*pp1*pp2*s12*s123^2*s34+8*a1^2*a3^2*pp1*pp2*s12*s123*s23*s34-4*a1^2*a3^2*pp1*pp2*s12*s123*s234*s34+4*a1^2*a3^2*pp1*pp2*s12*s123*s34*s56-4*a1^2*a3^2*pp1*pp2*s12*s23^2*s34+4*a1^2*a3^2*pp1*pp2*s12*s23*s234*s34-4*a1^2*a3^2*pp1*pp2*s12*s23*s34*s56+2*a1^2*a3^2*pp1*pp2*s123^3*s34-4*a1^2*a3^2*pp1*pp2*s123^2*s23*s34-2*a1^2*a3^2*pp1*pp2*s123^2*s34*s56+2*a1^2*a3^2*pp1*pp2*s123*s23^2*s34+4*a1^2*a3^2*pp1*pp2*s123*s23*s34*s56-2*a1^2*a3^2*pp1*pp2*s23^2*s34*s56+2*a1^2*a3^2*pp1*pp3*pp4^2*s12^2+2*a1^2*a3^2*pp1*pp3*pp4*s12^3-4*a1^2*a3^2*pp1*pp3*pp4*s12^2*s123-4*a1^2*a3^2*pp1*pp3*pp4*s12^2*s234+2*a1^2*a3^2*pp1*pp3*pp4*s12*s123^2-4*a1^2*a3^2*pp1*pp3*pp4*s12*s123*s23+2*a1^2*a3^2*pp1*pp3*pp4*s12*s23^2-2*a1^2*a3^2*pp1*pp3*s12^3*s23+2*a1^2*a3^2*pp1*pp3*s12^3*s234+4*a1^2*a3^2*pp1*pp3*s12^2*s123*s23-4*a1^2*a3^2*pp1*pp3*s12^2*s123*s234-2*a1^2*a3^2*pp1*pp3*s12^2*s23^2+2*a1^2*a3^2*pp1*pp3*s12^2*s234^2-2*a1^2*a3^2*pp1*pp3*s12*s123^2*s23+2*a1^2*a3^2*pp1*pp3*s12*s123^2*s234+4*a1^2*a3^2*pp1*pp3*s12*s123*s23^2-4*a1^2*a3^2*pp1*pp3*s12*s123*s23*s234-2*a1^2*a3^2*pp1*pp3*s12*s23^3+2*a1^2*a3^2*pp1*pp3*s12*s23^2*s234-2*a1^2*a3^2*pp1*pp4^2*s12^3+4*a1^2*a3^2*pp1*pp4^2*s12^2*s123-4*a1^2*a3^2*pp1*pp4^2*s12^2*s23-2*a1^2*a3^2*pp1*pp4^2*s12*s123^2+4*a1^2*a3^2*pp1*pp4^2*s12*s123*s23-2*a1^2*a3^2*pp1*pp4^2*s12*s23^2+2*a1^2*a3^2*pp1*pp4*s12^3*s23+2*a1^2*a3^2*pp1*pp4*s12^3*s234+2*a1^2*a3^2*pp1*pp4*s12^3*s34-4*a1^2*a3^2*pp1*pp4*s12^2*s123*s23-4*a1^2*a3^2*pp1*pp4*s12^2*s123*s234-4*a1^2*a3^2*pp1*pp4*s12^2*s123*s34+4*a1^2*a3^2*pp1*pp4*s12^2*s23^2+4*a1^2*a3^2*pp1*pp4*s12^2*s23*s234+4*a1^2*a3^2*pp1*pp4*s12^2*s23*s34+2*a1^2*a3^2*pp1*pp4*s12*s123^2*s23+2*a1^2*a3^2*pp1*pp4*s12*s123^2*s234+2*a1^2*a3^2*pp1*pp4*s12*s123^2*s34-4*a1^2*a3^2*pp1*pp4*s12*s123*s23^2-4*a1^2*a3^2*pp1*pp4*s12*s123*s23*s234-4*a1^2*a3^2*pp1*pp4*s12*s123*s23*s34+2*a1^2*a3^2*pp1*pp4*s12*s23^3+2*a1^2*a3^2*pp1*pp4*s12*s23^2*s234+2*a1^2*a3^2*pp1*pp4*s12*s23^2*s34+2*a1^2*a3^2*pp1*s12^3*s23*s34-2*a1^2*a3^2*pp1*s12^3*s234*s34-4*a1^2*a3^2*pp1*s12^2*s123*s23*s34+4*a1^2*a3^2*pp1*s12^2*s123*s234*s34+4*a1^2*a3^2*pp1*s12^2*s23^2*s34-4*a1^2*a3^2*pp1*s12^2*s23*s234*s34+2*a1^2*a3^2*pp1*s12*s123^2*s23*s34-2*a1^2*a3^2*pp1*s12*s123^2*s234*s34-4*a1^2*a3^2*pp1*s12*s123*s23^2*s34+4*a1^2*a3^2*pp1*s12*s123*s23*s234*s34+2*a1^2*a3^2*pp1*s12*s23^3*s34-2*a1^2*a3^2*pp1*s12*s23^2*s234*s34+a1^2*a3^2*pp2^4*pp4^2-2*a1^2*a3^2*pp2^4*pp4*s123-2*a1^2*a3^2*pp2^4*pp4*s56+a1^2*a3^2*pp2^4*s123^2-2*a1^2*a3^2*pp2^4*s123*s56+a1^2*a3^2*pp2^4*s56^2-4*a1^2*a3^2*pp2^3*pp4^2*s12+2*a1^2*a3^2*pp2^3*pp4^2*s123-2*a1^2*a3^2*pp2^3*pp4^2*s23+6*a1^2*a3^2*pp2^3*pp4*s12*s123+2*a1^2*a3^2*pp2^3*pp4*s12*s23+2*a1^2*a3^2*pp2^3*pp4*s12*s234+6*a1^2*a3^2*pp2^3*pp4*s12*s56-4*a1^2*a3^2*pp2^3*pp4*s123^2+4*a1^2*a3^2*pp2^3*pp4*s123*s23-4*a1^2*a3^2*pp2^3*pp4*s123*s56+4*a1^2*a3^2*pp2^3*pp4*s23*s56-2*a1^2*a3^2*pp2^3*s12*s123^2-2*a1^2*a3^2*pp2^3*s12*s123*s23+2*a1^2*a3^2*pp2^3*s12*s123*s234+4*a1^2*a3^2*pp2^3*s12*s123*s56+2*a1^2*a3^2*pp2^3*s12*s23*s56-2*a1^2*a3^2*pp2^3*s12*s234*s56-2*a1^2*a3^2*pp2^3*s12*s56^2+2*a1^2*a3^2*pp2^3*s123^3-2*a1^2*a3^2*pp2^3*s123^2*s23-4*a1^2*a3^2*pp2^3*s123^2*s56+4*a1^2*a3^2*pp2^3*s123*s23*s56+2*a1^2*a3^2*pp2^3*s123*s56^2-2*a1^2*a3^2*pp2^3*s23*s56^2+6*a1^2*a3^2*pp2^2*pp4^2*s12^2-6*a1^2*a3^2*pp2^2*pp4^2*s12*s123+6*a1^2*a3^2*pp2^2*pp4^2*s12*s23+a1^2*a3^2*pp2^2*pp4^2*s123^2-2*a1^2*a3^2*pp2^2*pp4^2*s123*s23+a1^2*a3^2*pp2^2*pp4^2*s23^2-6*a1^2*a3^2*pp2^2*pp4*s12^2*s123-6*a1^2*a3^2*pp2^2*pp4*s12^2*s23-6*a1^2*a3^2*pp2^2*pp4*s12^2*s234-6*a1^2*a3^2*pp2^2*pp4*s12^2*s56+8*a1^2*a3^2*pp2^2*pp4*s12*s123^2-4*a1^2*a3^2*pp2^2*pp4*s12*s123*s23+4*a1^2*a3^2*pp2^2*pp4*s12*s123*s234+8*a1^2*a3^2*pp2^2*pp4*s12*s123*s56-4*a1^2*a3^2*pp2^2*pp4*s12*s23^2-4*a1^2*a3^2*pp2^2*pp4*s12*s23*s234-8*a1^2*a3^2*pp2^2*pp4*s12*s23*s56-2*a1^2*a3^2*pp2^2*pp4*s123^3+4*a1^2*a3^2*pp2^2*pp4*s123^2*s23-2*a1^2*a3^2*pp2^2*pp4*s123^2*s56-2*a1^2*a3^2*pp2^2*pp4*s123*s23^2+4*a1^2*a3^2*pp2^2*pp4*s123*s23*s56-2*a1^2*a3^2*pp2^2*pp4*s23^2*s56+a1^2*a3^2*pp2^2*s12^2*s123^2+4*a1^2*a3^2*pp2^2*s12^2*s123*s23-4*a1^2*a3^2*pp2^2*s12^2*s123*s234-2*a1^2*a3^2*pp2^2*s12^2*s123*s56+a1^2*a3^2*pp2^2*s12^2*s23^2-2*a1^2*a3^2*pp2^2*s12^2*s23*s234-4*a1^2*a3^2*pp2^2*s12^2*s23*s56+a1^2*a3^2*pp2^2*s12^2*s234^2+4*a1^2*a3^2*pp2^2*s12^2*s234*s56+a1^2*a3^2*pp2^2*s12^2*s56^2-2*a1^2*a3^2*pp2^2*s12*s123^3-2*a1^2*a3^2*pp2^2*s12*s123^2*s23+4*a1^2*a3^2*pp2^2*s12*s123^2*s234+4*a1^2*a3^2*pp2^2*s12*s123^2*s56+4*a1^2*a3^2*pp2^2*s12*s123*s23^2-4*a1^2*a3^2*pp2^2*s12*s123*s23*s234-4*a1^2*a3^2*pp2^2*s12*s123*s234*s56-2*a1^2*a3^2*pp2^2*s12*s123*s56^2-4*a1^2*a3^2*pp2^2*s12*s23^2*s56+4*a1^2*a3^2*pp2^2*s12*s23*s234*s56+2*a1^2*a3^2*pp2^2*s12*s23*s56^2+a1^2*a3^2*pp2^2*s123^4-2*a1^2*a3^2*pp2^2*s123^3*s23-2*a1^2*a3^2*pp2^2*s123^3*s56+a1^2*a3^2*pp2^2*s123^2*s23^2+4*a1^2*a3^2*pp2^2*s123^2*s23*s56+a1^2*a3^2*pp2^2*s123^2*s56^2-2*a1^2*a3^2*pp2^2*s123*s23^2*s56-2*a1^2*a3^2*pp2^2*s123*s23*s56^2+a1^2*a3^2*pp2^2*s23^2*s56^2-4*a1^2*a3^2*pp2*pp4^2*s12^3+6*a1^2*a3^2*pp2*pp4^2*s12^2*s123-6*a1^2*a3^2*pp2*pp4^2*s12^2*s23-2*a1^2*a3^2*pp2*pp4^2*s12*s123^2+4*a1^2*a3^2*pp2*pp4^2*s12*s123*s23-2*a1^2*a3^2*pp2*pp4^2*s12*s23^2+2*a1^2*a3^2*pp2*pp4*s12^3*s123+6*a1^2*a3^2*pp2*pp4*s12^3*s23+6*a1^2*a3^2*pp2*pp4*s12^3*s234+2*a1^2*a3^2*pp2*pp4*s12^3*s56-4*a1^2*a3^2*pp2*pp4*s12^2*s123^2-4*a1^2*a3^2*pp2*pp4*s12^2*s123*s23-8*a1^2*a3^2*pp2*pp4*s12^2*s123*s234-4*a1^2*a3^2*pp2*pp4*s12^2*s123*s56+8*a1^2*a3^2*pp2*pp4*s12^2*s23^2+8*a1^2*a3^2*pp2*pp4*s12^2*s23*s234+4*a1^2*a3^2*pp2*pp4*s12^2*s23*s56+2*a1^2*a3^2*pp2*pp4*s12*s123^3-2*a1^2*a3^2*pp2*pp4*s12*s123^2*s23+2*a1^2*a3^2*pp2*pp4*s12*s123^2*s234+2*a1^2*a3^2*pp2*pp4*s12*s123^2*s56-2*a1^2*a3^2*pp2*pp4*s12*s123*s23^2-4*a1^2*a3^2*pp2*pp4*s12*s123*s23*s234-4*a1^2*a3^2*pp2*pp4*s12*s123*s23*s56+2*a1^2*a3^2*pp2*pp4*s12*s23^3+2*a1^2*a3^2*pp2*pp4*s12*s23^2*s234+2*a1^2*a3^2*pp2*pp4*s12*s23^2*s56-2*a1^2*a3^2*pp2*s12^3*s123*s23+2*a1^2*a3^2*pp2*s12^3*s123*s234-2*a1^2*a3^2*pp2*s12^3*s23^2+4*a1^2*a3^2*pp2*s12^3*s23*s234+2*a1^2*a3^2*pp2*s12^3*s23*s56-2*a1^2*a3^2*pp2*s12^3*s234^2-2*a1^2*a3^2*pp2*s12^3*s234*s56+4*a1^2*a3^2*pp2*s12^2*s123^2*s23-4*a1^2*a3^2*pp2*s12^2*s123^2*s234-2*a1^2*a3^2*pp2*s12^2*s123*s23^2-4*a1^2*a3^2*pp2*s12^2*s123*s23*s56+2*a1^2*a3^2*pp2*s12^2*s123*s234^2+4*a1^2*a3^2*pp2*s12^2*s123*s234*s56-2*a1^2*a3^2*pp2*s12^2*s23^3+4*a1^2*a3^2*pp2*s12^2*s23^2*s234+4*a1^2*a3^2*pp2*s12^2*s23^2*s56-2*a1^2*a3^2*pp2*s12^2*s23*s234^2-4*a1^2*a3^2*pp2*s12^2*s23*s234*s56-2*a1^2*a3^2*pp2*s12*s123^3*s23+2*a1^2*a3^2*pp2*s12*s123^3*s234+4*a1^2*a3^2*pp2*s12*s123^2*s23^2-4*a1^2*a3^2*pp2*s12*s123^2*s23*s234+2*a1^2*a3^2*pp2*s12*s123^2*s23*s56-2*a1^2*a3^2*pp2*s12*s123^2*s234*s56-2*a1^2*a3^2*pp2*s12*s123*s23^3+2*a1^2*a3^2*pp2*s12*s123*s23^2*s234-4*a1^2*a3^2*pp2*s12*s123*s23^2*s56+4*a1^2*a3^2*pp2*s12*s123*s23*s234*s56+2*a1^2*a3^2*pp2*s12*s23^3*s56-2*a1^2*a3^2*pp2*s12*s23^2*s234*s56+a1^2*a3^2*pp4^2*s12^4-2*a1^2*a3^2*pp4^2*s12^3*s123+2*a1^2*a3^2*pp4^2*s12^3*s23+a1^2*a3^2*pp4^2*s12^2*s123^2-2*a1^2*a3^2*pp4^2*s12^2*s123*s23+a1^2*a3^2*pp4^2*s12^2*s23^2-2*a1^2*a3^2*pp4*s12^4*s23-2*a1^2*a3^2*pp4*s12^4*s234+4*a1^2*a3^2*pp4*s12^3*s123*s23+4*a1^2*a3^2*pp4*s12^3*s123*s234-4*a1^2*a3^2*pp4*s12^3*s23^2-4*a1^2*a3^2*pp4*s12^3*s23*s234-2*a1^2*a3^2*pp4*s12^2*s123^2*s23-2*a1^2*a3^2*pp4*s12^2*s123^2*s234+4*a1^2*a3^2*pp4*s12^2*s123*s23^2+4*a1^2*a3^2*pp4*s12^2*s123*s23*s234-2*a1^2*a3^2*pp4*s12^2*s23^3-2*a1^2*a3^2*pp4*s12^2*s23^2*s234+a1^2*a3^2*s12^4*s23^2-2*a1^2*a3^2*s12^4*s23*s234+a1^2*a3^2*s12^4*s234^2-2*a1^2*a3^2*s12^3*s123*s23^2+4*a1^2*a3^2*s12^3*s123*s23*s234-2*a1^2*a3^2*s12^3*s123*s234^2+2*a1^2*a3^2*s12^3*s23^3-4*a1^2*a3^2*s12^3*s23^2*s234+2*a1^2*a3^2*s12^3*s23*s234^2+a1^2*a3^2*s12^2*s123^2*s23^2-2*a1^2*a3^2*s12^2*s123^2*s23*s234+a1^2*a3^2*s12^2*s123^2*s234^2-2*a1^2*a3^2*s12^2*s123*s23^3+4*a1^2*a3^2*s12^2*s123*s23^2*s234-2*a1^2*a3^2*s12^2*s123*s23*s234^2+a1^2*a3^2*s12^2*s23^4-2*a1^2*a3^2*s12^2*s23^3*s234+a1^2*a3^2*s12^2*s23^2*s234^2-2*a1^2*a3*a4*pp1^3*pp3^3+2*a1^2*a3*a4*pp1^3*pp3^2*pp4+6*a1^2*a3*a4*pp1^3*pp3^2*s34+2*a1^2*a3*a4*pp1^3*pp3*pp4^2+4*a1^2*a3*a4*pp1^3*pp3*pp4*s34-6*a1^2*a3*a4*pp1^3*pp3*s34^2-2*a1^2*a3*a4*pp1^3*pp4^3+6*a1^2*a3*a4*pp1^3*pp4^2*s34-6*a1^2*a3*a4*pp1^3*pp4*s34^2+2*a1^2*a3*a4*pp1^3*s34^3-4*a1^2*a3*a4*pp1^2*pp2*pp3^2*pp4+2*a1^2*a3*a4*pp1^2*pp2*pp3^2*s123+2*a1^2*a3*a4*pp1^2*pp2*pp3^2*s23-2*a1^2*a3*a4*pp1^2*pp2*pp3^2*s234-2*a1^2*a3*a4*pp1^2*pp2*pp3^2*s56+24*a1^2*a3*a4*pp1^2*pp2*pp3*pp4*s12+4*a1^2*a3*a4*pp1^2*pp2*pp3*pp4*s123-4*a1^2*a3*a4*pp1^2*pp2*pp3*pp4*s23+4*a1^2*a3*a4*pp1^2*pp2*pp3*pp4*s234-12*a1^2*a3*a4*pp1^2*pp2*pp3*pp4*s56-4*a1^2*a3*a4*pp1^2*pp2*pp3*s123*s34-4*a1^2*a3*a4*pp1^2*pp2*pp3*s23*s34+4*a1^2*a3*a4*pp1^2*pp2*pp3*s234*s34+4*a1^2*a3*a4*pp1^2*pp2*pp3*s34*s56+4*a1^2*a3*a4*pp1^2*pp2*pp4^3+24*a1^2*a3*a4*pp1^2*pp2*pp4^2*s12-6*a1^2*a3*a4*pp1^2*pp2*pp4^2*s123+2*a1^2*a3*a4*pp1^2*pp2*pp4^2*s23-2*a1^2*a3*a4*pp1^2*pp2*pp4^2*s234-8*a1^2*a3*a4*pp1^2*pp2*pp4^2*s34-2*a1^2*a3*a4*pp1^2*pp2*pp4^2*s56-24*a1^2*a3*a4*pp1^2*pp2*pp4*s12*s34+4*a1^2*a3*a4*pp1^2*pp2*pp4*s123*s34-4*a1^2*a3*a4*pp1^2*pp2*pp4*s23*s34+4*a1^2*a3*a4*pp1^2*pp2*pp4*s234*s34+4*a1^2*a3*a4*pp1^2*pp2*pp4*s34^2+4*a1^2*a3*a4*pp1^2*pp2*pp4*s34*s56+2*a1^2*a3*a4*pp1^2*pp2*s123*s34^2+2*a1^2*a3*a4*pp1^2*pp2*s23*s34^2-2*a1^2*a3*a4*pp1^2*pp2*s234*s34^2-2*a1^2*a3*a4*pp1^2*pp2*s34^2*s56-4*a1^2*a3*a4*pp1^2*pp3^2*pp4*s12+2*a1^2*a3*a4*pp1^2*pp3^2*s12*s123+2*a1^2*a3*a4*pp1^2*pp3^2*s12*s23-2*a1^2*a3*a4*pp1^2*pp3^2*s12*s234-2*a1^2*a3*a4*pp1^2*pp3^2*s12*s56-2*a1^2*a3*a4*pp1^2*pp3^2*s123^2+4*a1^2*a3*a4*pp1^2*pp3^2*s123*s23-2*a1^2*a3*a4*pp1^2*pp3^2*s123*s234+2*a1^2*a3*a4*pp1^2*pp3^2*s123*s56-2*a1^2*a3*a4*pp1^2*pp3^2*s23^2+2*a1^2*a3*a4*pp1^2*pp3^2*s23*s234-2*a1^2*a3*a4*pp1^2*pp3^2*s23*s56-4*a1^2*a3*a4*pp1^2*pp3*pp4*s12*s123+4*a1^2*a3*a4*pp1^2*pp3*pp4*s12*s23-12*a1^2*a3*a4*pp1^2*pp3*pp4*s12*s234+4*a1^2*a3*a4*pp1^2*pp3*pp4*s12*s56+4*a1^2*a3*a4*pp1^2*pp3*pp4*s123^2-8*a1^2*a3*a4*pp1^2*pp3*pp4*s123*s23+4*a1^2*a3*a4*pp1^2*pp3*pp4*s123*s234-4*a1^2*a3*a4*pp1^2*pp3*pp4*s123*s56+4*a1^2*a3*a4*pp1^2*pp3*pp4*s23^2-4*a1^2*a3*a4*pp1^2*pp3*pp4*s23*s234+4*a1^2*a3*a4*pp1^2*pp3*pp4*s23*s56-4*a1^2*a3*a4*pp1^2*pp3*s12*s123*s34-4*a1^2*a3*a4*pp1^2*pp3*s12*s23*s34+4*a1^2*a3*a4*pp1^2*pp3*s12*s234*s34+4*a1^2*a3*a4*pp1^2*pp3*s12*s34*s56+4*a1^2*a3*a4*pp1^2*pp3*s123^2*s34-8*a1^2*a3*a4*pp1^2*pp3*s123*s23*s34+4*a1^2*a3*a4*pp1^2*pp3*s123*s234*s34-4*a1^2*a3*a4*pp1^2*pp3*s123*s34*s56+4*a1^2*a3*a4*pp1^2*pp3*s23^2*s34-4*a1^2*a3*a4*pp1^2*pp3*s23*s234*s34+4*a1^2*a3*a4*pp1^2*pp3*s23*s34*s56+4*a1^2*a3*a4*pp1^2*pp4^3*s12+2*a1^2*a3*a4*pp1^2*pp4^2*s12*s123-6*a1^2*a3*a4*pp1^2*pp4^2*s12*s23-2*a1^2*a3*a4*pp1^2*pp4^2*s12*s234-8*a1^2*a3*a4*pp1^2*pp4^2*s12*s34-2*a1^2*a3*a4*pp1^2*pp4^2*s12*s56-2*a1^2*a3*a4*pp1^2*pp4^2*s123^2+4*a1^2*a3*a4*pp1^2*pp4^2*s123*s23-2*a1^2*a3*a4*pp1^2*pp4^2*s123*s234+2*a1^2*a3*a4*pp1^2*pp4^2*s123*s56-2*a1^2*a3*a4*pp1^2*pp4^2*s23^2+2*a1^2*a3*a4*pp1^2*pp4^2*s23*s234-2*a1^2*a3*a4*pp1^2*pp4^2*s23*s56-4*a1^2*a3*a4*pp1^2*pp4*s12*s123*s34+4*a1^2*a3*a4*pp1^2*pp4*s12*s23*s34+4*a1^2*a3*a4*pp1^2*pp4*s12*s234*s34+4*a1^2*a3*a4*pp1^2*pp4*s12*s34^2+4*a1^2*a3*a4*pp1^2*pp4*s12*s34*s56+4*a1^2*a3*a4*pp1^2*pp4*s123^2*s34-8*a1^2*a3*a4*pp1^2*pp4*s123*s23*s34+4*a1^2*a3*a4*pp1^2*pp4*s123*s234*s34-4*a1^2*a3*a4*pp1^2*pp4*s123*s34*s56+4*a1^2*a3*a4*pp1^2*pp4*s23^2*s34-4*a1^2*a3*a4*pp1^2*pp4*s23*s234*s34+4*a1^2*a3*a4*pp1^2*pp4*s23*s34*s56+2*a1^2*a3*a4*pp1^2*s12*s123*s34^2+2*a1^2*a3*a4*pp1^2*s12*s23*s34^2-2*a1^2*a3*a4*pp1^2*s12*s234*s34^2-2*a1^2*a3*a4*pp1^2*s12*s34^2*s56-2*a1^2*a3*a4*pp1^2*s123^2*s34^2+4*a1^2*a3*a4*pp1^2*s123*s23*s34^2-2*a1^2*a3*a4*pp1^2*s123*s234*s34^2+2*a1^2*a3*a4*pp1^2*s123*s34^2*s56-2*a1^2*a3*a4*pp1^2*s23^2*s34^2+2*a1^2*a3*a4*pp1^2*s23*s234*s34^2-2*a1^2*a3*a4*pp1^2*s23*s34^2*s56-2*a1^2*a3*a4*pp1*pp2^2*pp3*pp4^2+4*a1^2*a3*a4*pp1*pp2^2*pp3*pp4*s23-4*a1^2*a3*a4*pp1*pp2^2*pp3*pp4*s234+8*a1^2*a3*a4*pp1*pp2^2*pp3*pp4*s56+2*a1^2*a3*a4*pp1*pp2^2*pp3*s123^2-4*a1^2*a3*a4*pp1*pp2^2*pp3*s123*s23+4*a1^2*a3*a4*pp1*pp2^2*pp3*s123*s234-4*a1^2*a3*a4*pp1*pp2^2*pp3*s123*s56+4*a1^2*a3*a4*pp1*pp2^2*pp3*s23*s56-4*a1^2*a3*a4*pp1*pp2^2*pp3*s234*s56+2*a1^2*a3*a4*pp1*pp2^2*pp3*s56^2-2*a1^2*a3*a4*pp1*pp2^2*pp4^3+8*a1^2*a3*a4*pp1*pp2^2*pp4^2*s123-4*a1^2*a3*a4*pp1*pp2^2*pp4^2*s23+4*a1^2*a3*a4*pp1*pp2^2*pp4^2*s234+2*a1^2*a3*a4*pp1*pp2^2*pp4^2*s34+24*a1^2*a3*a4*pp1*pp2^2*pp4*s12*s123-24*a1^2*a3*a4*pp1*pp2^2*pp4*s12*s23+24*a1^2*a3*a4*pp1*pp2^2*pp4*s12*s234-24*a1^2*a3*a4*pp1*pp2^2*pp4*s12*s56-6*a1^2*a3*a4*pp1*pp2^2*pp4*s123^2+4*a1^2*a3*a4*pp1*pp2^2*pp4*s123*s23-4*a1^2*a3*a4*pp1*pp2^2*pp4*s123*s234-8*a1^2*a3*a4*pp1*pp2^2*pp4*s123*s34+4*a1^2*a3*a4*pp1*pp2^2*pp4*s123*s56+4*a1^2*a3*a4*pp1*pp2^2*pp4*s23*s34+4*a1^2*a3*a4*pp1*pp2^2*pp4*s23*s56-4*a1^2*a3*a4*pp1*pp2^2*pp4*s234*s34-4*a1^2*a3*a4*pp1*pp2^2*pp4*s234*s56+2*a1^2*a3*a4*pp1*pp2^2*pp4*s56^2-2*a1^2*a3*a4*pp1*pp2^2*s123^2*s34+4*a1^2*a3*a4*pp1*pp2^2*s123*s23*s34-4*a1^2*a3*a4*pp1*pp2^2*s123*s234*s34+4*a1^2*a3*a4*pp1*pp2^2*s123*s34*s56-4*a1^2*a3*a4*pp1*pp2^2*s23*s34*s56+4*a1^2*a3*a4*pp1*pp2^2*s234*s34*s56-2*a1^2*a3*a4*pp1*pp2^2*s34*s56^2+4*a1^2*a3*a4*pp1*pp2*pp3*pp4^2*s12-4*a1^2*a3*a4*pp1*pp2*pp3*pp4*s12*s123-4*a1^2*a3*a4*pp1*pp2*pp3*pp4*s12*s23-4*a1^2*a3*a4*pp1*pp2*pp3*pp4*s12*s234-4*a1^2*a3*a4*pp1*pp2*pp3*pp4*s12*s56-4*a1^2*a3*a4*pp1*pp2*pp3*pp4*s123^2+8*a1^2*a3*a4*pp1*pp2*pp3*pp4*s123*s23-4*a1^2*a3*a4*pp1*pp2*pp3*pp4*s123*s234+4*a1^2*a3*a4*pp1*pp2*pp3*pp4*s123*s56-4*a1^2*a3*a4*pp1*pp2*pp3*pp4*s23^2+4*a1^2*a3*a4*pp1*pp2*pp3*pp4*s23*s234-4*a1^2*a3*a4*pp1*pp2*pp3*pp4*s23*s56-4*a1^2*a3*a4*pp1*pp2*pp3*s12*s123^2+12*a1^2*a3*a4*pp1*pp2*pp3*s12*s123*s23-12*a1^2*a3*a4*pp1*pp2*pp3*s12*s123*s234+8*a1^2*a3*a4*pp1*pp2*pp3*s12*s123*s56-4*a1^2*a3*a4*pp1*pp2*pp3*s12*s23^2+8*a1^2*a3*a4*pp1*pp2*pp3*s12*s23*s234-12*a1^2*a3*a4*pp1*pp2*pp3*s12*s23*s56-4*a1^2*a3*a4*pp1*pp2*pp3*s12*s234^2+12*a1^2*a3*a4*pp1*pp2*pp3*s12*s234*s56-4*a1^2*a3*a4*pp1*pp2*pp3*s12*s56^2+4*a1^2*a3*a4*pp1*pp2*pp3*s123^3-8*a1^2*a3*a4*pp1*pp2*pp3*s123^2*s23+4*a1^2*a3*a4*pp1*pp2*pp3*s123^2*s234-8*a1^2*a3*a4*pp1*pp2*pp3*s123^2*s56+4*a1^2*a3*a4*pp1*pp2*pp3*s123*s23^2-4*a1^2*a3*a4*pp1*pp2*pp3*s123*s23*s234+12*a1^2*a3*a4*pp1*pp2*pp3*s123*s23*s56-4*a1^2*a3*a4*pp1*pp2*pp3*s123*s234*s56+4*a1^2*a3*a4*pp1*pp2*pp3*s123*s56^2-4*a1^2*a3*a4*pp1*pp2*pp3*s23^2*s56+4*a1^2*a3*a4*pp1*pp2*pp3*s23*s234*s56-4*a1^2*a3*a4*pp1*pp2*pp3*s23*s56^2+4*a1^2*a3*a4*pp1*pp2*pp4^3*s12-4*a1^2*a3*a4*pp1*pp2*pp4^2*s12*s123-4*a1^2*a3*a4*pp1*pp2*pp4^2*s12*s23-4*a1^2*a3*a4*pp1*pp2*pp4^2*s12*s234-4*a1^2*a3*a4*pp1*pp2*pp4^2*s12*s34-4*a1^2*a3*a4*pp1*pp2*pp4^2*s12*s56+4*a1^2*a3*a4*pp1*pp2*pp4^2*s123^2-8*a1^2*a3*a4*pp1*pp2*pp4^2*s123*s23+4*a1^2*a3*a4*pp1*pp2*pp4^2*s123*s234-4*a1^2*a3*a4*pp1*pp2*pp4^2*s123*s56+4*a1^2*a3*a4*pp1*pp2*pp4^2*s23^2-4*a1^2*a3*a4*pp1*pp2*pp4^2*s23*s234+4*a1^2*a3*a4*pp1*pp2*pp4^2*s23*s56-24*a1^2*a3*a4*pp1*pp2*pp4*s12^2*s123+24*a1^2*a3*a4*pp1*pp2*pp4*s12^2*s23-24*a1^2*a3*a4*pp1*pp2*pp4*s12^2*s234+24*a1^2*a3*a4*pp1*pp2*pp4*s12^2*s56+28*a1^2*a3*a4*pp1*pp2*pp4*s12*s123^2-52*a1^2*a3*a4*pp1*pp2*pp4*s12*s123*s23+20*a1^2*a3*a4*pp1*pp2*pp4*s12*s123*s234+4*a1^2*a3*a4*pp1*pp2*pp4*s12*s123*s34-24*a1^2*a3*a4*pp1*pp2*pp4*s12*s123*s56+28*a1^2*a3*a4*pp1*pp2*pp4*s12*s23^2-24*a1^2*a3*a4*pp1*pp2*pp4*s12*s23*s234+4*a1^2*a3*a4*pp1*pp2*pp4*s12*s23*s34+20*a1^2*a3*a4*pp1*pp2*pp4*s12*s23*s56-4*a1^2*a3*a4*pp1*pp2*pp4*s12*s234^2+4*a1^2*a3*a4*pp1*pp2*pp4*s12*s234*s34+12*a1^2*a3*a4*pp1*pp2*pp4*s12*s234*s56+4*a1^2*a3*a4*pp1*pp2*pp4*s12*s34*s56-4*a1^2*a3*a4*pp1*pp2*pp4*s12*s56^2-4*a1^2*a3*a4*pp1*pp2*pp4*s123^3+8*a1^2*a3*a4*pp1*pp2*pp4*s123^2*s23-4*a1^2*a3*a4*pp1*pp2*pp4*s123^2*s234-4*a1^2*a3*a4*pp1*pp2*pp4*s123^2*s34-4*a1^2*a3*a4*pp1*pp2*pp4*s123*s23^2+4*a1^2*a3*a4*pp1*pp2*pp4*s123*s23*s234+8*a1^2*a3*a4*pp1*pp2*pp4*s123*s23*s34+4*a1^2*a3*a4*pp1*pp2*pp4*s123*s23*s56-4*a1^2*a3*a4*pp1*pp2*pp4*s123*s234*s34-4*a1^2*a3*a4*pp1*pp2*pp4*s123*s234*s56+4*a1^2*a3*a4*pp1*pp2*pp4*s123*s34*s56+4*a1^2*a3*a4*pp1*pp2*pp4*s123*s56^2-4*a1^2*a3*a4*pp1*pp2*pp4*s23^2*s34-4*a1^2*a3*a4*pp1*pp2*pp4*s23^2*s56+4*a1^2*a3*a4*pp1*pp2*pp4*s23*s234*s34+4*a1^2*a3*a4*pp1*pp2*pp4*s23*s234*s56-4*a1^2*a3*a4*pp1*pp2*pp4*s23*s34*s56-4*a1^2*a3*a4*pp1*pp2*pp4*s23*s56^2+4*a1^2*a3*a4*pp1*pp2*s12*s123^2*s34-12*a1^2*a3*a4*pp1*pp2*s12*s123*s23*s34+12*a1^2*a3*a4*pp1*pp2*s12*s123*s234*s34-8*a1^2*a3*a4*pp1*pp2*s12*s123*s34*s56+4*a1^2*a3*a4*pp1*pp2*s12*s23^2*s34-8*a1^2*a3*a4*pp1*pp2*s12*s23*s234*s34+12*a1^2*a3*a4*pp1*pp2*s12*s23*s34*s56+4*a1^2*a3*a4*pp1*pp2*s12*s234^2*s34-12*a1^2*a3*a4*pp1*pp2*s12*s234*s34*s56+4*a1^2*a3*a4*pp1*pp2*s12*s34*s56^2-4*a1^2*a3*a4*pp1*pp2*s123^3*s34+8*a1^2*a3*a4*pp1*pp2*s123^2*s23*s34-4*a1^2*a3*a4*pp1*pp2*s123^2*s234*s34+8*a1^2*a3*a4*pp1*pp2*s123^2*s34*s56-4*a1^2*a3*a4*pp1*pp2*s123*s23^2*s34+4*a1^2*a3*a4*pp1*pp2*s123*s23*s234*s34-12*a1^2*a3*a4*pp1*pp2*s123*s23*s34*s56+4*a1^2*a3*a4*pp1*pp2*s123*s234*s34*s56-4*a1^2*a3*a4*pp1*pp2*s123*s34*s56^2+4*a1^2*a3*a4*pp1*pp2*s23^2*s34*s56-4*a1^2*a3*a4*pp1*pp2*s23*s234*s34*s56+4*a1^2*a3*a4*pp1*pp2*s23*s34*s56^2-2*a1^2*a3*a4*pp1*pp3*pp4^2*s12^2+4*a1^2*a3*a4*pp1*pp3*pp4*s12^2*s123+8*a1^2*a3*a4*pp1*pp3*pp4*s12^2*s234-4*a1^2*a3*a4*pp1*pp3*pp4*s12^2*s56-4*a1^2*a3*a4*pp1*pp3*pp4*s12*s123^2+8*a1^2*a3*a4*pp1*pp3*pp4*s12*s123*s23-4*a1^2*a3*a4*pp1*pp3*pp4*s12*s123*s234+4*a1^2*a3*a4*pp1*pp3*pp4*s12*s123*s56-4*a1^2*a3*a4*pp1*pp3*pp4*s12*s23^2+4*a1^2*a3*a4*pp1*pp3*pp4*s12*s23*s234-4*a1^2*a3*a4*pp1*pp3*pp4*s12*s23*s56-4*a1^2*a3*a4*pp1*pp3*s12^2*s123*s23+4*a1^2*a3*a4*pp1*pp3*s12^2*s123*s234+2*a1^2*a3*a4*pp1*pp3*s12^2*s23^2-4*a1^2*a3*a4*pp1*pp3*s12^2*s23*s234+4*a1^2*a3*a4*pp1*pp3*s12^2*s23*s56+2*a1^2*a3*a4*pp1*pp3*s12^2*s234^2-4*a1^2*a3*a4*pp1*pp3*s12^2*s234*s56+4*a1^2*a3*a4*pp1*pp3*s12*s123^2*s23-4*a1^2*a3*a4*pp1*pp3*s12*s123^2*s234-8*a1^2*a3*a4*pp1*pp3*s12*s123*s23^2+12*a1^2*a3*a4*pp1*pp3*s12*s123*s23*s234-4*a1^2*a3*a4*pp1*pp3*s12*s123*s23*s56-4*a1^2*a3*a4*pp1*pp3*s12*s123*s234^2+4*a1^2*a3*a4*pp1*pp3*s12*s123*s234*s56+4*a1^2*a3*a4*pp1*pp3*s12*s23^3-8*a1^2*a3*a4*pp1*pp3*s12*s23^2*s234+4*a1^2*a3*a4*pp1*pp3*s12*s23^2*s56+4*a1^2*a3*a4*pp1*pp3*s12*s23*s234^2-4*a1^2*a3*a4*pp1*pp3*s12*s23*s234*s56-2*a1^2*a3*a4*pp1*pp4^3*s12^2-4*a1^2*a3*a4*pp1*pp4^2*s12^2*s123+8*a1^2*a3*a4*pp1*pp4^2*s12^2*s23+2*a1^2*a3*a4*pp1*pp4^2*s12^2*s34+4*a1^2*a3*a4*pp1*pp4^2*s12^2*s56+4*a1^2*a3*a4*pp1*pp4^2*s12*s123^2-8*a1^2*a3*a4*pp1*pp4^2*s12*s123*s23+4*a1^2*a3*a4*pp1*pp4^2*s12*s123*s234-4*a1^2*a3*a4*pp1*pp4^2*s12*s123*s56+4*a1^2*a3*a4*pp1*pp4^2*s12*s23^2-4*a1^2*a3*a4*pp1*pp4^2*s12*s23*s234+4*a1^2*a3*a4*pp1*pp4^2*s12*s23*s56+4*a1^2*a3*a4*pp1*pp4*s12^2*s123*s23+4*a1^2*a3*a4*pp1*pp4*s12^2*s123*s234+4*a1^2*a3*a4*pp1*pp4*s12^2*s123*s34-6*a1^2*a3*a4*pp1*pp4*s12^2*s23^2+4*a1^2*a3*a4*pp1*pp4*s12^2*s23*s234-8*a1^2*a3*a4*pp1*pp4*s12^2*s23*s34-4*a1^2*a3*a4*pp1*pp4*s12^2*s23*s56+2*a1^2*a3*a4*pp1*pp4*s12^2*s234^2-4*a1^2*a3*a4*pp1*pp4*s12^2*s234*s56-4*a1^2*a3*a4*pp1*pp4*s12^2*s34*s56-4*a1^2*a3*a4*pp1*pp4*s12*s123^2*s23-4*a1^2*a3*a4*pp1*pp4*s12*s123^2*s234-4*a1^2*a3*a4*pp1*pp4*s12*s123^2*s34+8*a1^2*a3*a4*pp1*pp4*s12*s123*s23^2+4*a1^2*a3*a4*pp1*pp4*s12*s123*s23*s234+8*a1^2*a3*a4*pp1*pp4*s12*s123*s23*s34+4*a1^2*a3*a4*pp1*pp4*s12*s123*s23*s56-4*a1^2*a3*a4*pp1*pp4*s12*s123*s234^2-4*a1^2*a3*a4*pp1*pp4*s12*s123*s234*s34+4*a1^2*a3*a4*pp1*pp4*s12*s123*s234*s56+4*a1^2*a3*a4*pp1*pp4*s12*s123*s34*s56-4*a1^2*a3*a4*pp1*pp4*s12*s23^3-4*a1^2*a3*a4*pp1*pp4*s12*s23^2*s34-4*a1^2*a3*a4*pp1*pp4*s12*s23^2*s56+4*a1^2*a3*a4*pp1*pp4*s12*s23*s234^2+4*a1^2*a3*a4*pp1*pp4*s12*s23*s234*s34-4*a1^2*a3*a4*pp1*pp4*s12*s23*s234*s56-4*a1^2*a3*a4*pp1*pp4*s12*s23*s34*s56+4*a1^2*a3*a4*pp1*s12^2*s123*s23*s34-4*a1^2*a3*a4*pp1*s12^2*s123*s234*s34-2*a1^2*a3*a4*pp1*s12^2*s23^2*s34+4*a1^2*a3*a4*pp1*s12^2*s23*s234*s34-4*a1^2*a3*a4*pp1*s12^2*s23*s34*s56-2*a1^2*a3*a4*pp1*s12^2*s234^2*s34+4*a1^2*a3*a4*pp1*s12^2*s234*s34*s56-4*a1^2*a3*a4*pp1*s12*s123^2*s23*s34+4*a1^2*a3*a4*pp1*s12*s123^2*s234*s34+8*a1^2*a3*a4*pp1*s12*s123*s23^2*s34-12*a1^2*a3*a4*pp1*s12*s123*s23*s234*s34+4*a1^2*a3*a4*pp1*s12*s123*s23*s34*s56+4*a1^2*a3*a4*pp1*s12*s123*s234^2*s34-4*a1^2*a3*a4*pp1*s12*s123*s234*s34*s56-4*a1^2*a3*a4*pp1*s12*s23^3*s34+8*a1^2*a3*a4*pp1*s12*s23^2*s234*s34-4*a1^2*a3*a4*pp1*s12*s23^2*s34*s56-4*a1^2*a3*a4*pp1*s12*s23*s234^2*s34+4*a1^2*a3*a4*pp1*s12*s23*s234*s34*s56-2*a1^2*a3*a4*pp2^3*pp4^2*s123+2*a1^2*a3*a4*pp2^3*pp4^2*s23-2*a1^2*a3*a4*pp2^3*pp4^2*s234+2*a1^2*a3*a4*pp2^3*pp4^2*s56+4*a1^2*a3*a4*pp2^3*pp4*s123^2-4*a1^2*a3*a4*pp2^3*pp4*s123*s23+4*a1^2*a3*a4*pp2^3*pp4*s123*s234-4*a1^2*a3*a4*pp2^3*pp4*s23*s56+4*a1^2*a3*a4*pp2^3*pp4*s234*s56-4*a1^2*a3*a4*pp2^3*pp4*s56^2-2*a1^2*a3*a4*pp2^3*s123^3+2*a1^2*a3*a4*pp2^3*s123^2*s23-2*a1^2*a3*a4*pp2^3*s123^2*s234+6*a1^2*a3*a4*pp2^3*s123^2*s56-4*a1^2*a3*a4*pp2^3*s123*s23*s56+4*a1^2*a3*a4*pp2^3*s123*s234*s56-6*a1^2*a3*a4*pp2^3*s123*s56^2+2*a1^2*a3*a4*pp2^3*s23*s56^2-2*a1^2*a3*a4*pp2^3*s234*s56^2+2*a1^2*a3*a4*pp2^3*s56^3+6*a1^2*a3*a4*pp2^2*pp4^2*s12*s123-6*a1^2*a3*a4*pp2^2*pp4^2*s12*s23+6*a1^2*a3*a4*pp2^2*pp4^2*s12*s234-6*a1^2*a3*a4*pp2^2*pp4^2*s12*s56-2*a1^2*a3*a4*pp2^2*pp4^2*s123^2+4*a1^2*a3*a4*pp2^2*pp4^2*s123*s23-2*a1^2*a3*a4*pp2^2*pp4^2*s123*s234+2*a1^2*a3*a4*pp2^2*pp4^2*s123*s56-2*a1^2*a3*a4*pp2^2*pp4^2*s23^2+2*a1^2*a3*a4*pp2^2*pp4^2*s23*s234-2*a1^2*a3*a4*pp2^2*pp4^2*s23*s56-8*a1^2*a3*a4*pp2^2*pp4*s12*s123^2+4*a1^2*a3*a4*pp2^2*pp4*s12*s123*s23-12*a1^2*a3*a4*pp2^2*pp4*s12*s123*s234+4*a1^2*a3*a4*pp2^2*pp4*s12*s23^2+12*a1^2*a3*a4*pp2^2*pp4*s12*s23*s56-4*a1^2*a3*a4*pp2^2*pp4*s12*s234^2-4*a1^2*a3*a4*pp2^2*pp4*s12*s234*s56+8*a1^2*a3*a4*pp2^2*pp4*s12*s56^2+4*a1^2*a3*a4*pp2^2*pp4*s123^3-8*a1^2*a3*a4*pp2^2*pp4*s123^2*s23+4*a1^2*a3*a4*pp2^2*pp4*s123^2*s234+4*a1^2*a3*a4*pp2^2*pp4*s123*s23^2-4*a1^2*a3*a4*pp2^2*pp4*s123*s23*s234-4*a1^2*a3*a4*pp2^2*pp4*s123*s23*s56+4*a1^2*a3*a4*pp2^2*pp4*s123*s234*s56-4*a1^2*a3*a4*pp2^2*pp4*s123*s56^2+4*a1^2*a3*a4*pp2^2*pp4*s23^2*s56-4*a1^2*a3*a4*pp2^2*pp4*s23*s234*s56+4*a1^2*a3*a4*pp2^2*pp4*s23*s56^2+2*a1^2*a3*a4*pp2^2*s12*s123^3+2*a1^2*a3*a4*pp2^2*s12*s123^2*s23-2*a1^2*a3*a4*pp2^2*s12*s123^2*s234-6*a1^2*a3*a4*pp2^2*s12*s123^2*s56-4*a1^2*a3*a4*pp2^2*s12*s123*s23^2+8*a1^2*a3*a4*pp2^2*s12*s123*s23*s234-4*a1^2*a3*a4*pp2^2*s12*s123*s23*s56-4*a1^2*a3*a4*pp2^2*s12*s123*s234^2+4*a1^2*a3*a4*pp2^2*s12*s123*s234*s56+6*a1^2*a3*a4*pp2^2*s12*s123*s56^2+4*a1^2*a3*a4*pp2^2*s12*s23^2*s56-8*a1^2*a3*a4*pp2^2*s12*s23*s234*s56+2*a1^2*a3*a4*pp2^2*s12*s23*s56^2+4*a1^2*a3*a4*pp2^2*s12*s234^2*s56-2*a1^2*a3*a4*pp2^2*s12*s234*s56^2-2*a1^2*a3*a4*pp2^2*s12*s56^3-2*a1^2*a3*a4*pp2^2*s123^4+4*a1^2*a3*a4*pp2^2*s123^3*s23-2*a1^2*a3*a4*pp2^2*s123^3*s234+6*a1^2*a3*a4*pp2^2*s123^3*s56-2*a1^2*a3*a4*pp2^2*s123^2*s23^2+2*a1^2*a3*a4*pp2^2*s123^2*s23*s234-10*a1^2*a3*a4*pp2^2*s123^2*s23*s56+4*a1^2*a3*a4*pp2^2*s123^2*s234*s56-6*a1^2*a3*a4*pp2^2*s123^2*s56^2+4*a1^2*a3*a4*pp2^2*s123*s23^2*s56-4*a1^2*a3*a4*pp2^2*s123*s23*s234*s56+8*a1^2*a3*a4*pp2^2*s123*s23*s56^2-2*a1^2*a3*a4*pp2^2*s123*s234*s56^2+2*a1^2*a3*a4*pp2^2*s123*s56^3-2*a1^2*a3*a4*pp2^2*s23^2*s56^2+2*a1^2*a3*a4*pp2^2*s23*s234*s56^2-2*a1^2*a3*a4*pp2^2*s23*s56^3-6*a1^2*a3*a4*pp2*pp4^2*s12^2*s123+6*a1^2*a3*a4*pp2*pp4^2*s12^2*s23-6*a1^2*a3*a4*pp2*pp4^2*s12^2*s234+6*a1^2*a3*a4*pp2*pp4^2*s12^2*s56+4*a1^2*a3*a4*pp2*pp4^2*s12*s123^2-8*a1^2*a3*a4*pp2*pp4^2*s12*s123*s23+4*a1^2*a3*a4*pp2*pp4^2*s12*s123*s234-4*a1^2*a3*a4*pp2*pp4^2*s12*s123*s56+4*a1^2*a3*a4*pp2*pp4^2*s12*s23^2-4*a1^2*a3*a4*pp2*pp4^2*s12*s23*s234+4*a1^2*a3*a4*pp2*pp4^2*s12*s23*s56+4*a1^2*a3*a4*pp2*pp4*s12^2*s123^2+4*a1^2*a3*a4*pp2*pp4*s12^2*s123*s23+12*a1^2*a3*a4*pp2*pp4*s12^2*s123*s234-8*a1^2*a3*a4*pp2*pp4*s12^2*s23^2-12*a1^2*a3*a4*pp2*pp4*s12^2*s23*s56+8*a1^2*a3*a4*pp2*pp4*s12^2*s234^2-4*a1^2*a3*a4*pp2*pp4*s12^2*s234*s56-4*a1^2*a3*a4*pp2*pp4*s12^2*s56^2-4*a1^2*a3*a4*pp2*pp4*s12*s123^3+4*a1^2*a3*a4*pp2*pp4*s12*s123^2*s23-8*a1^2*a3*a4*pp2*pp4*s12*s123^2*s234+4*a1^2*a3*a4*pp2*pp4*s12*s123*s23^2+8*a1^2*a3*a4*pp2*pp4*s12*s123*s23*s234+8*a1^2*a3*a4*pp2*pp4*s12*s123*s23*s56-4*a1^2*a3*a4*pp2*pp4*s12*s123*s234^2+4*a1^2*a3*a4*pp2*pp4*s12*s123*s56^2-4*a1^2*a3*a4*pp2*pp4*s12*s23^3-8*a1^2*a3*a4*pp2*pp4*s12*s23^2*s56+4*a1^2*a3*a4*pp2*pp4*s12*s23*s234^2-4*a1^2*a3*a4*pp2*pp4*s12*s23*s56^2-4*a1^2*a3*a4*pp2*s12^2*s123^2*s23+4*a1^2*a3*a4*pp2*s12^2*s123^2*s234+2*a1^2*a3*a4*pp2*s12^2*s123*s23^2-4*a1^2*a3*a4*pp2*s12^2*s123*s23*s234+8*a1^2*a3*a4*pp2*s12^2*s123*s23*s56+2*a1^2*a3*a4*pp2*s12^2*s123*s234^2-8*a1^2*a3*a4*pp2*s12^2*s123*s234*s56+2*a1^2*a3*a4*pp2*s12^2*s23^3-6*a1^2*a3*a4*pp2*s12^2*s23^2*s234-2*a1^2*a3*a4*pp2*s12^2*s23^2*s56+6*a1^2*a3*a4*pp2*s12^2*s23*s234^2+4*a1^2*a3*a4*pp2*s12^2*s23*s234*s56-4*a1^2*a3*a4*pp2*s12^2*s23*s56^2-2*a1^2*a3*a4*pp2*s12^2*s234^3-2*a1^2*a3*a4*pp2*s12^2*s234^2*s56+4*a1^2*a3*a4*pp2*s12^2*s234*s56^2+4*a1^2*a3*a4*pp2*s12*s123^3*s23-4*a1^2*a3*a4*pp2*s12*s123^3*s234-8*a1^2*a3*a4*pp2*s12*s123^2*s23^2+12*a1^2*a3*a4*pp2*s12*s123^2*s23*s234-8*a1^2*a3*a4*pp2*s12*s123^2*s23*s56-4*a1^2*a3*a4*pp2*s12*s123^2*s234^2+8*a1^2*a3*a4*pp2*s12*s123^2*s234*s56+4*a1^2*a3*a4*pp2*s12*s123*s23^3-8*a1^2*a3*a4*pp2*s12*s123*s23^2*s234+12*a1^2*a3*a4*pp2*s12*s123*s23^2*s56+4*a1^2*a3*a4*pp2*s12*s123*s23*s234^2-16*a1^2*a3*a4*pp2*s12*s123*s23*s234*s56+4*a1^2*a3*a4*pp2*s12*s123*s23*s56^2+4*a1^2*a3*a4*pp2*s12*s123*s234^2*s56-4*a1^2*a3*a4*pp2*s12*s123*s234*s56^2-4*a1^2*a3*a4*pp2*s12*s23^3*s56+8*a1^2*a3*a4*pp2*s12*s23^2*s234*s56-4*a1^2*a3*a4*pp2*s12*s23^2*s56^2-4*a1^2*a3*a4*pp2*s12*s23*s234^2*s56+4*a1^2*a3*a4*pp2*s12*s23*s234*s56^2+2*a1^2*a3*a4*pp4^2*s12^3*s123-2*a1^2*a3*a4*pp4^2*s12^3*s23+2*a1^2*a3*a4*pp4^2*s12^3*s234-2*a1^2*a3*a4*pp4^2*s12^3*s56-2*a1^2*a3*a4*pp4^2*s12^2*s123^2+4*a1^2*a3*a4*pp4^2*s12^2*s123*s23-2*a1^2*a3*a4*pp4^2*s12^2*s123*s234+2*a1^2*a3*a4*pp4^2*s12^2*s123*s56-2*a1^2*a3*a4*pp4^2*s12^2*s23^2+2*a1^2*a3*a4*pp4^2*s12^2*s23*s234-2*a1^2*a3*a4*pp4^2*s12^2*s23*s56-4*a1^2*a3*a4*pp4*s12^3*s123*s23-4*a1^2*a3*a4*pp4*s12^3*s123*s234+4*a1^2*a3*a4*pp4*s12^3*s23^2+4*a1^2*a3*a4*pp4*s12^3*s23*s56-4*a1^2*a3*a4*pp4*s12^3*s234^2+4*a1^2*a3*a4*pp4*s12^3*s234*s56+4*a1^2*a3*a4*pp4*s12^2*s123^2*s23+4*a1^2*a3*a4*pp4*s12^2*s123^2*s234-8*a1^2*a3*a4*pp4*s12^2*s123*s23^2-4*a1^2*a3*a4*pp4*s12^2*s123*s23*s234-4*a1^2*a3*a4*pp4*s12^2*s123*s23*s56+4*a1^2*a3*a4*pp4*s12^2*s123*s234^2-4*a1^2*a3*a4*pp4*s12^2*s123*s234*s56+4*a1^2*a3*a4*pp4*s12^2*s23^3+4*a1^2*a3*a4*pp4*s12^2*s23^2*s56-4*a1^2*a3*a4*pp4*s12^2*s23*s234^2+4*a1^2*a3*a4*pp4*s12^2*s23*s234*s56+2*a1^2*a3*a4*s12^3*s123*s23^2-4*a1^2*a3*a4*s12^3*s123*s23*s234+2*a1^2*a3*a4*s12^3*s123*s234^2-2*a1^2*a3*a4*s12^3*s23^3+6*a1^2*a3*a4*s12^3*s23^2*s234-2*a1^2*a3*a4*s12^3*s23^2*s56-6*a1^2*a3*a4*s12^3*s23*s234^2+4*a1^2*a3*a4*s12^3*s23*s234*s56+2*a1^2*a3*a4*s12^3*s234^3-2*a1^2*a3*a4*s12^3*s234^2*s56-2*a1^2*a3*a4*s12^2*s123^2*s23^2+4*a1^2*a3*a4*s12^2*s123^2*s23*s234-2*a1^2*a3*a4*s12^2*s123^2*s234^2+4*a1^2*a3*a4*s12^2*s123*s23^3-10*a1^2*a3*a4*s12^2*s123*s23^2*s234+2*a1^2*a3*a4*s12^2*s123*s23^2*s56+8*a1^2*a3*a4*s12^2*s123*s23*s234^2-4*a1^2*a3*a4*s12^2*s123*s23*s234*s56-2*a1^2*a3*a4*s12^2*s123*s234^3+2*a1^2*a3*a4*s12^2*s123*s234^2*s56-2*a1^2*a3*a4*s12^2*s23^4+6*a1^2*a3*a4*s12^2*s23^3*s234-2*a1^2*a3*a4*s12^2*s23^3*s56-6*a1^2*a3*a4*s12^2*s23^2*s234^2+4*a1^2*a3*a4*s12^2*s23^2*s234*s56+2*a1^2*a3*a4*s12^2*s23*s234^3-2*a1^2*a3*a4*s12^2*s23*s234^2*s56+2*a1^2*a4^2*pp1^3*pp3^2*pp4-4*a1^2*a4^2*pp1^3*pp3*pp4^2-4*a1^2*a4^2*pp1^3*pp3*pp4*s34+2*a1^2*a4^2*pp1^3*pp4^3-4*a1^2*a4^2*pp1^3*pp4^2*s34+2*a1^2*a4^2*pp1^3*pp4*s34^2+4*a1^2*a4^2*pp1^2*pp2*pp3*pp4^2-4*a1^2*a4^2*pp1^2*pp2*pp3*pp4*s123+4*a1^2*a4^2*pp1^2*pp2*pp3*pp4*s56-4*a1^2*a4^2*pp1^2*pp2*pp4^3-24*a1^2*a4^2*pp1^2*pp2*pp4^2*s12+4*a1^2*a4^2*pp1^2*pp2*pp4^2*s123+4*a1^2*a4^2*pp1^2*pp2*pp4^2*s34+4*a1^2*a4^2*pp1^2*pp2*pp4^2*s56+4*a1^2*a4^2*pp1^2*pp2*pp4*s123*s34-4*a1^2*a4^2*pp1^2*pp2*pp4*s34*s56+a1^2*a4^2*pp1^2*pp3^2*s123^2-2*a1^2*a4^2*pp1^2*pp3^2*s123*s23+2*a1^2*a4^2*pp1^2*pp3^2*s123*s234-2*a1^2*a4^2*pp1^2*pp3^2*s123*s56+a1^2*a4^2*pp1^2*pp3^2*s23^2-2*a1^2*a4^2*pp1^2*pp3^2*s23*s234+2*a1^2*a4^2*pp1^2*pp3^2*s23*s56+a1^2*a4^2*pp1^2*pp3^2*s234^2-2*a1^2*a4^2*pp1^2*pp3^2*s234*s56+a1^2*a4^2*pp1^2*pp3^2*s56^2+4*a1^2*a4^2*pp1^2*pp3*pp4^2*s12-4*a1^2*a4^2*pp1^2*pp3*pp4*s12*s23+4*a1^2*a4^2*pp1^2*pp3*pp4*s12*s234-2*a1^2*a4^2*pp1^2*pp3*pp4*s123^2+4*a1^2*a4^2*pp1^2*pp3*pp4*s123*s23-4*a1^2*a4^2*pp1^2*pp3*pp4*s123*s234+4*a1^2*a4^2*pp1^2*pp3*pp4*s123*s56-2*a1^2*a4^2*pp1^2*pp3*pp4*s23^2+4*a1^2*a4^2*pp1^2*pp3*pp4*s23*s234-4*a1^2*a4^2*pp1^2*pp3*pp4*s23*s56-2*a1^2*a4^2*pp1^2*pp3*pp4*s234^2+4*a1^2*a4^2*pp1^2*pp3*pp4*s234*s56-2*a1^2*a4^2*pp1^2*pp3*pp4*s56^2-2*a1^2*a4^2*pp1^2*pp3*s123^2*s34+4*a1^2*a4^2*pp1^2*pp3*s123*s23*s34-4*a1^2*a4^2*pp1^2*pp3*s123*s234*s34+4*a1^2*a4^2*pp1^2*pp3*s123*s34*s56-2*a1^2*a4^2*pp1^2*pp3*s23^2*s34+4*a1^2*a4^2*pp1^2*pp3*s23*s234*s34-4*a1^2*a4^2*pp1^2*pp3*s23*s34*s56-2*a1^2*a4^2*pp1^2*pp3*s234^2*s34+4*a1^2*a4^2*pp1^2*pp3*s234*s34*s56-2*a1^2*a4^2*pp1^2*pp3*s34*s56^2-4*a1^2*a4^2*pp1^2*pp4^3*s12+4*a1^2*a4^2*pp1^2*pp4^2*s12*s23+4*a1^2*a4^2*pp1^2*pp4^2*s12*s234+4*a1^2*a4^2*pp1^2*pp4^2*s12*s34+a1^2*a4^2*pp1^2*pp4^2*s123^2-2*a1^2*a4^2*pp1^2*pp4^2*s123*s23+2*a1^2*a4^2*pp1^2*pp4^2*s123*s234-2*a1^2*a4^2*pp1^2*pp4^2*s123*s56+a1^2*a4^2*pp1^2*pp4^2*s23^2-2*a1^2*a4^2*pp1^2*pp4^2*s23*s234+2*a1^2*a4^2*pp1^2*pp4^2*s23*s56+a1^2*a4^2*pp1^2*pp4^2*s234^2-2*a1^2*a4^2*pp1^2*pp4^2*s234*s56+a1^2*a4^2*pp1^2*pp4^2*s56^2+4*a1^2*a4^2*pp1^2*pp4*s12*s23*s34-4*a1^2*a4^2*pp1^2*pp4*s12*s234*s34-2*a1^2*a4^2*pp1^2*pp4*s123^2*s34+4*a1^2*a4^2*pp1^2*pp4*s123*s23*s34-4*a1^2*a4^2*pp1^2*pp4*s123*s234*s34+4*a1^2*a4^2*pp1^2*pp4*s123*s34*s56-2*a1^2*a4^2*pp1^2*pp4*s23^2*s34+4*a1^2*a4^2*pp1^2*pp4*s23*s234*s34-4*a1^2*a4^2*pp1^2*pp4*s23*s34*s56-2*a1^2*a4^2*pp1^2*pp4*s234^2*s34+4*a1^2*a4^2*pp1^2*pp4*s234*s34*s56-2*a1^2*a4^2*pp1^2*pp4*s34*s56^2+a1^2*a4^2*pp1^2*s123^2*s34^2-2*a1^2*a4^2*pp1^2*s123*s23*s34^2+2*a1^2*a4^2*pp1^2*s123*s234*s34^2-2*a1^2*a4^2*pp1^2*s123*s34^2*s56+a1^2*a4^2*pp1^2*s23^2*s34^2-2*a1^2*a4^2*pp1^2*s23*s234*s34^2+2*a1^2*a4^2*pp1^2*s23*s34^2*s56+a1^2*a4^2*pp1^2*s234^2*s34^2-2*a1^2*a4^2*pp1^2*s234*s34^2*s56+a1^2*a4^2*pp1^2*s34^2*s56^2+2*a1^2*a4^2*pp1*pp2^2*pp4^3-4*a1^2*a4^2*pp1*pp2^2*pp4^2*s123-4*a1^2*a4^2*pp1*pp2^2*pp4^2*s56+2*a1^2*a4^2*pp1*pp2^2*pp4*s123^2-4*a1^2*a4^2*pp1*pp2^2*pp4*s123*s56+2*a1^2*a4^2*pp1*pp2^2*pp4*s56^2+2*a1^2*a4^2*pp1*pp2*pp3*pp4*s123^2-4*a1^2*a4^2*pp1*pp2*pp3*pp4*s123*s23+4*a1^2*a4^2*pp1*pp2*pp3*pp4*s123*s234-4*a1^2*a4^2*pp1*pp2*pp3*pp4*s123*s56+2*a1^2*a4^2*pp1*pp2*pp3*pp4*s23^2-4*a1^2*a4^2*pp1*pp2*pp3*pp4*s23*s234+4*a1^2*a4^2*pp1*pp2*pp3*pp4*s23*s56+2*a1^2*a4^2*pp1*pp2*pp3*pp4*s234^2-4*a1^2*a4^2*pp1*pp2*pp3*pp4*s234*s56+2*a1^2*a4^2*pp1*pp2*pp3*pp4*s56^2-2*a1^2*a4^2*pp1*pp2*pp3*s123^3+4*a1^2*a4^2*pp1*pp2*pp3*s123^2*s23-4*a1^2*a4^2*pp1*pp2*pp3*s123^2*s234+6*a1^2*a4^2*pp1*pp2*pp3*s123^2*s56-2*a1^2*a4^2*pp1*pp2*pp3*s123*s23^2+4*a1^2*a4^2*pp1*pp2*pp3*s123*s23*s234-8*a1^2*a4^2*pp1*pp2*pp3*s123*s23*s56-2*a1^2*a4^2*pp1*pp2*pp3*s123*s234^2+8*a1^2*a4^2*pp1*pp2*pp3*s123*s234*s56-6*a1^2*a4^2*pp1*pp2*pp3*s123*s56^2+2*a1^2*a4^2*pp1*pp2*pp3*s23^2*s56-4*a1^2*a4^2*pp1*pp2*pp3*s23*s234*s56+4*a1^2*a4^2*pp1*pp2*pp3*s23*s56^2+2*a1^2*a4^2*pp1*pp2*pp3*s234^2*s56-4*a1^2*a4^2*pp1*pp2*pp3*s234*s56^2+2*a1^2*a4^2*pp1*pp2*pp3*s56^3-4*a1^2*a4^2*pp1*pp2*pp4^3*s12+4*a1^2*a4^2*pp1*pp2*pp4^2*s12*s123+4*a1^2*a4^2*pp1*pp2*pp4^2*s12*s23+4*a1^2*a4^2*pp1*pp2*pp4^2*s12*s234+4*a1^2*a4^2*pp1*pp2*pp4^2*s12*s56-2*a1^2*a4^2*pp1*pp2*pp4^2*s123^2+4*a1^2*a4^2*pp1*pp2*pp4^2*s123*s23-4*a1^2*a4^2*pp1*pp2*pp4^2*s123*s234+4*a1^2*a4^2*pp1*pp2*pp4^2*s123*s56-2*a1^2*a4^2*pp1*pp2*pp4^2*s23^2+4*a1^2*a4^2*pp1*pp2*pp4^2*s23*s234-4*a1^2*a4^2*pp1*pp2*pp4^2*s23*s56-2*a1^2*a4^2*pp1*pp2*pp4^2*s234^2+4*a1^2*a4^2*pp1*pp2*pp4^2*s234*s56-2*a1^2*a4^2*pp1*pp2*pp4^2*s56^2-12*a1^2*a4^2*pp1*pp2*pp4*s12*s123^2+20*a1^2*a4^2*pp1*pp2*pp4*s12*s123*s23-20*a1^2*a4^2*pp1*pp2*pp4*s12*s123*s234+24*a1^2*a4^2*pp1*pp2*pp4*s12*s123*s56-12*a1^2*a4^2*pp1*pp2*pp4*s12*s23^2+24*a1^2*a4^2*pp1*pp2*pp4*s12*s23*s234-20*a1^2*a4^2*pp1*pp2*pp4*s12*s23*s56-12*a1^2*a4^2*pp1*pp2*pp4*s12*s234^2+20*a1^2*a4^2*pp1*pp2*pp4*s12*s234*s56-12*a1^2*a4^2*pp1*pp2*pp4*s12*s56^2+2*a1^2*a4^2*pp1*pp2*pp4*s123^3-4*a1^2*a4^2*pp1*pp2*pp4*s123^2*s23+4*a1^2*a4^2*pp1*pp2*pp4*s123^2*s234+2*a1^2*a4^2*pp1*pp2*pp4*s123^2*s34-2*a1^2*a4^2*pp1*pp2*pp4*s123^2*s56+2*a1^2*a4^2*pp1*pp2*pp4*s123*s23^2-4*a1^2*a4^2*pp1*pp2*pp4*s123*s23*s234-4*a1^2*a4^2*pp1*pp2*pp4*s123*s23*s34+2*a1^2*a4^2*pp1*pp2*pp4*s123*s234^2+4*a1^2*a4^2*pp1*pp2*pp4*s123*s234*s34-4*a1^2*a4^2*pp1*pp2*pp4*s123*s34*s56-2*a1^2*a4^2*pp1*pp2*pp4*s123*s56^2+2*a1^2*a4^2*pp1*pp2*pp4*s23^2*s34+2*a1^2*a4^2*pp1*pp2*pp4*s23^2*s56-4*a1^2*a4^2*pp1*pp2*pp4*s23*s234*s34-4*a1^2*a4^2*pp1*pp2*pp4*s23*s234*s56+4*a1^2*a4^2*pp1*pp2*pp4*s23*s34*s56+4*a1^2*a4^2*pp1*pp2*pp4*s23*s56^2+2*a1^2*a4^2*pp1*pp2*pp4*s234^2*s34+2*a1^2*a4^2*pp1*pp2*pp4*s234^2*s56-4*a1^2*a4^2*pp1*pp2*pp4*s234*s34*s56-4*a1^2*a4^2*pp1*pp2*pp4*s234*s56^2+2*a1^2*a4^2*pp1*pp2*pp4*s34*s56^2+2*a1^2*a4^2*pp1*pp2*pp4*s56^3+2*a1^2*a4^2*pp1*pp2*s123^3*s34-4*a1^2*a4^2*pp1*pp2*s123^2*s23*s34+4*a1^2*a4^2*pp1*pp2*s123^2*s234*s34-6*a1^2*a4^2*pp1*pp2*s123^2*s34*s56+2*a1^2*a4^2*pp1*pp2*s123*s23^2*s34-4*a1^2*a4^2*pp1*pp2*s123*s23*s234*s34+8*a1^2*a4^2*pp1*pp2*s123*s23*s34*s56+2*a1^2*a4^2*pp1*pp2*s123*s234^2*s34-8*a1^2*a4^2*pp1*pp2*s123*s234*s34*s56+6*a1^2*a4^2*pp1*pp2*s123*s34*s56^2-2*a1^2*a4^2*pp1*pp2*s23^2*s34*s56+4*a1^2*a4^2*pp1*pp2*s23*s234*s34*s56-4*a1^2*a4^2*pp1*pp2*s23*s34*s56^2-2*a1^2*a4^2*pp1*pp2*s234^2*s34*s56+4*a1^2*a4^2*pp1*pp2*s234*s34*s56^2-2*a1^2*a4^2*pp1*pp2*s34*s56^3+2*a1^2*a4^2*pp1*pp3*pp4*s12*s123^2-4*a1^2*a4^2*pp1*pp3*pp4*s12*s123*s23+4*a1^2*a4^2*pp1*pp3*pp4*s12*s123*s234-4*a1^2*a4^2*pp1*pp3*pp4*s12*s123*s56+2*a1^2*a4^2*pp1*pp3*pp4*s12*s23^2-4*a1^2*a4^2*pp1*pp3*pp4*s12*s23*s234+4*a1^2*a4^2*pp1*pp3*pp4*s12*s23*s56+2*a1^2*a4^2*pp1*pp3*pp4*s12*s234^2-4*a1^2*a4^2*pp1*pp3*pp4*s12*s234*s56+2*a1^2*a4^2*pp1*pp3*pp4*s12*s56^2-2*a1^2*a4^2*pp1*pp3*s12*s123^2*s23+2*a1^2*a4^2*pp1*pp3*s12*s123^2*s234+4*a1^2*a4^2*pp1*pp3*s12*s123*s23^2-8*a1^2*a4^2*pp1*pp3*s12*s123*s23*s234+4*a1^2*a4^2*pp1*pp3*s12*s123*s23*s56+4*a1^2*a4^2*pp1*pp3*s12*s123*s234^2-4*a1^2*a4^2*pp1*pp3*s12*s123*s234*s56-2*a1^2*a4^2*pp1*pp3*s12*s23^3+6*a1^2*a4^2*pp1*pp3*s12*s23^2*s234-4*a1^2*a4^2*pp1*pp3*s12*s23^2*s56-6*a1^2*a4^2*pp1*pp3*s12*s23*s234^2+8*a1^2*a4^2*pp1*pp3*s12*s23*s234*s56-2*a1^2*a4^2*pp1*pp3*s12*s23*s56^2+2*a1^2*a4^2*pp1*pp3*s12*s234^3-4*a1^2*a4^2*pp1*pp3*s12*s234^2*s56+2*a1^2*a4^2*pp1*pp3*s12*s234*s56^2+2*a1^2*a4^2*pp1*pp4^3*s12^2-4*a1^2*a4^2*pp1*pp4^2*s12^2*s23-4*a1^2*a4^2*pp1*pp4^2*s12^2*s234-2*a1^2*a4^2*pp1*pp4^2*s12*s123^2+4*a1^2*a4^2*pp1*pp4^2*s12*s123*s23-4*a1^2*a4^2*pp1*pp4^2*s12*s123*s234+4*a1^2*a4^2*pp1*pp4^2*s12*s123*s56-2*a1^2*a4^2*pp1*pp4^2*s12*s23^2+4*a1^2*a4^2*pp1*pp4^2*s12*s23*s234-4*a1^2*a4^2*pp1*pp4^2*s12*s23*s56-2*a1^2*a4^2*pp1*pp4^2*s12*s234^2+4*a1^2*a4^2*pp1*pp4^2*s12*s234*s56-2*a1^2*a4^2*pp1*pp4^2*s12*s56^2+2*a1^2*a4^2*pp1*pp4*s12^2*s23^2-4*a1^2*a4^2*pp1*pp4*s12^2*s23*s234+2*a1^2*a4^2*pp1*pp4*s12^2*s234^2+2*a1^2*a4^2*pp1*pp4*s12*s123^2*s23+2*a1^2*a4^2*pp1*pp4*s12*s123^2*s234+2*a1^2*a4^2*pp1*pp4*s12*s123^2*s34-4*a1^2*a4^2*pp1*pp4*s12*s123*s23^2-4*a1^2*a4^2*pp1*pp4*s12*s123*s23*s34-4*a1^2*a4^2*pp1*pp4*s12*s123*s23*s56+4*a1^2*a4^2*pp1*pp4*s12*s123*s234^2+4*a1^2*a4^2*pp1*pp4*s12*s123*s234*s34-4*a1^2*a4^2*pp1*pp4*s12*s123*s234*s56-4*a1^2*a4^2*pp1*pp4*s12*s123*s34*s56+2*a1^2*a4^2*pp1*pp4*s12*s23^3-2*a1^2*a4^2*pp1*pp4*s12*s23^2*s234+2*a1^2*a4^2*pp1*pp4*s12*s23^2*s34+4*a1^2*a4^2*pp1*pp4*s12*s23^2*s56-2*a1^2*a4^2*pp1*pp4*s12*s23*s234^2-4*a1^2*a4^2*pp1*pp4*s12*s23*s234*s34+4*a1^2*a4^2*pp1*pp4*s12*s23*s34*s56+2*a1^2*a4^2*pp1*pp4*s12*s23*s56^2+2*a1^2*a4^2*pp1*pp4*s12*s234^3+2*a1^2*a4^2*pp1*pp4*s12*s234^2*s34-4*a1^2*a4^2*pp1*pp4*s12*s234^2*s56-4*a1^2*a4^2*pp1*pp4*s12*s234*s34*s56+2*a1^2*a4^2*pp1*pp4*s12*s234*s56^2+2*a1^2*a4^2*pp1*pp4*s12*s34*s56^2+2*a1^2*a4^2*pp1*s12*s123^2*s23*s34-2*a1^2*a4^2*pp1*s12*s123^2*s234*s34-4*a1^2*a4^2*pp1*s12*s123*s23^2*s34+8*a1^2*a4^2*pp1*s12*s123*s23*s234*s34-4*a1^2*a4^2*pp1*s12*s123*s23*s34*s56-4*a1^2*a4^2*pp1*s12*s123*s234^2*s34+4*a1^2*a4^2*pp1*s12*s123*s234*s34*s56+2*a1^2*a4^2*pp1*s12*s23^3*s34-6*a1^2*a4^2*pp1*s12*s23^2*s234*s34+4*a1^2*a4^2*pp1*s12*s23^2*s34*s56+6*a1^2*a4^2*pp1*s12*s23*s234^2*s34-8*a1^2*a4^2*pp1*s12*s23*s234*s34*s56+2*a1^2*a4^2*pp1*s12*s23*s34*s56^2-2*a1^2*a4^2*pp1*s12*s234^3*s34+4*a1^2*a4^2*pp1*s12*s234^2*s34*s56-2*a1^2*a4^2*pp1*s12*s234*s34*s56^2+a1^2*a4^2*pp2^2*pp4^2*s123^2-2*a1^2*a4^2*pp2^2*pp4^2*s123*s23+2*a1^2*a4^2*pp2^2*pp4^2*s123*s234-2*a1^2*a4^2*pp2^2*pp4^2*s123*s56+a1^2*a4^2*pp2^2*pp4^2*s23^2-2*a1^2*a4^2*pp2^2*pp4^2*s23*s234+2*a1^2*a4^2*pp2^2*pp4^2*s23*s56+a1^2*a4^2*pp2^2*pp4^2*s234^2-2*a1^2*a4^2*pp2^2*pp4^2*s234*s56+a1^2*a4^2*pp2^2*pp4^2*s56^2-2*a1^2*a4^2*pp2^2*pp4*s123^3+4*a1^2*a4^2*pp2^2*pp4*s123^2*s23-4*a1^2*a4^2*pp2^2*pp4*s123^2*s234+2*a1^2*a4^2*pp2^2*pp4*s123^2*s56-2*a1^2*a4^2*pp2^2*pp4*s123*s23^2+4*a1^2*a4^2*pp2^2*pp4*s123*s23*s234-2*a1^2*a4^2*pp2^2*pp4*s123*s234^2+2*a1^2*a4^2*pp2^2*pp4*s123*s56^2-2*a1^2*a4^2*pp2^2*pp4*s23^2*s56+4*a1^2*a4^2*pp2^2*pp4*s23*s234*s56-4*a1^2*a4^2*pp2^2*pp4*s23*s56^2-2*a1^2*a4^2*pp2^2*pp4*s234^2*s56+4*a1^2*a4^2*pp2^2*pp4*s234*s56^2-2*a1^2*a4^2*pp2^2*pp4*s56^3+a1^2*a4^2*pp2^2*s123^4-2*a1^2*a4^2*pp2^2*s123^3*s23+2*a1^2*a4^2*pp2^2*s123^3*s234-4*a1^2*a4^2*pp2^2*s123^3*s56+a1^2*a4^2*pp2^2*s123^2*s23^2-2*a1^2*a4^2*pp2^2*s123^2*s23*s234+6*a1^2*a4^2*pp2^2*s123^2*s23*s56+a1^2*a4^2*pp2^2*s123^2*s234^2-6*a1^2*a4^2*pp2^2*s123^2*s234*s56+6*a1^2*a4^2*pp2^2*s123^2*s56^2-2*a1^2*a4^2*pp2^2*s123*s23^2*s56+4*a1^2*a4^2*pp2^2*s123*s23*s234*s56-6*a1^2*a4^2*pp2^2*s123*s23*s56^2-2*a1^2*a4^2*pp2^2*s123*s234^2*s56+6*a1^2*a4^2*pp2^2*s123*s234*s56^2-4*a1^2*a4^2*pp2^2*s123*s56^3+a1^2*a4^2*pp2^2*s23^2*s56^2-2*a1^2*a4^2*pp2^2*s23*s234*s56^2+2*a1^2*a4^2*pp2^2*s23*s56^3+a1^2*a4^2*pp2^2*s234^2*s56^2-2*a1^2*a4^2*pp2^2*s234*s56^3+a1^2*a4^2*pp2^2*s56^4-2*a1^2*a4^2*pp2*pp4^2*s12*s123^2+4*a1^2*a4^2*pp2*pp4^2*s12*s123*s23-4*a1^2*a4^2*pp2*pp4^2*s12*s123*s234+4*a1^2*a4^2*pp2*pp4^2*s12*s123*s56-2*a1^2*a4^2*pp2*pp4^2*s12*s23^2+4*a1^2*a4^2*pp2*pp4^2*s12*s23*s234-4*a1^2*a4^2*pp2*pp4^2*s12*s23*s56-2*a1^2*a4^2*pp2*pp4^2*s12*s234^2+4*a1^2*a4^2*pp2*pp4^2*s12*s234*s56-2*a1^2*a4^2*pp2*pp4^2*s12*s56^2+2*a1^2*a4^2*pp2*pp4*s12*s123^3-2*a1^2*a4^2*pp2*pp4*s12*s123^2*s23+6*a1^2*a4^2*pp2*pp4*s12*s123^2*s234-2*a1^2*a4^2*pp2*pp4*s12*s123^2*s56-2*a1^2*a4^2*pp2*pp4*s12*s123*s23^2-4*a1^2*a4^2*pp2*pp4*s12*s123*s23*s234-4*a1^2*a4^2*pp2*pp4*s12*s123*s23*s56+6*a1^2*a4^2*pp2*pp4*s12*s123*s234^2-4*a1^2*a4^2*pp2*pp4*s12*s123*s234*s56-2*a1^2*a4^2*pp2*pp4*s12*s123*s56^2+2*a1^2*a4^2*pp2*pp4*s12*s23^3-2*a1^2*a4^2*pp2*pp4*s12*s23^2*s234+6*a1^2*a4^2*pp2*pp4*s12*s23^2*s56-2*a1^2*a4^2*pp2*pp4*s12*s23*s234^2-4*a1^2*a4^2*pp2*pp4*s12*s23*s234*s56+6*a1^2*a4^2*pp2*pp4*s12*s23*s56^2+2*a1^2*a4^2*pp2*pp4*s12*s234^3-2*a1^2*a4^2*pp2*pp4*s12*s234^2*s56-2*a1^2*a4^2*pp2*pp4*s12*s234*s56^2+2*a1^2*a4^2*pp2*pp4*s12*s56^3-2*a1^2*a4^2*pp2*s12*s123^3*s23+2*a1^2*a4^2*pp2*s12*s123^3*s234+4*a1^2*a4^2*pp2*s12*s123^2*s23^2-8*a1^2*a4^2*pp2*s12*s123^2*s23*s234+6*a1^2*a4^2*pp2*s12*s123^2*s23*s56+4*a1^2*a4^2*pp2*s12*s123^2*s234^2-6*a1^2*a4^2*pp2*s12*s123^2*s234*s56-2*a1^2*a4^2*pp2*s12*s123*s23^3+6*a1^2*a4^2*pp2*s12*s123*s23^2*s234-8*a1^2*a4^2*pp2*s12*s123*s23^2*s56-6*a1^2*a4^2*pp2*s12*s123*s23*s234^2+16*a1^2*a4^2*pp2*s12*s123*s23*s234*s56-6*a1^2*a4^2*pp2*s12*s123*s23*s56^2+2*a1^2*a4^2*pp2*s12*s123*s234^3-8*a1^2*a4^2*pp2*s12*s123*s234^2*s56+6*a1^2*a4^2*pp2*s12*s123*s234*s56^2+2*a1^2*a4^2*pp2*s12*s23^3*s56-6*a1^2*a4^2*pp2*s12*s23^2*s234*s56+4*a1^2*a4^2*pp2*s12*s23^2*s56^2+6*a1^2*a4^2*pp2*s12*s23*s234^2*s56-8*a1^2*a4^2*pp2*s12*s23*s234*s56^2+2*a1^2*a4^2*pp2*s12*s23*s56^3-2*a1^2*a4^2*pp2*s12*s234^3*s56+4*a1^2*a4^2*pp2*s12*s234^2*s56^2-2*a1^2*a4^2*pp2*s12*s234*s56^3+a1^2*a4^2*pp4^2*s12^2*s123^2-2*a1^2*a4^2*pp4^2*s12^2*s123*s23+2*a1^2*a4^2*pp4^2*s12^2*s123*s234-2*a1^2*a4^2*pp4^2*s12^2*s123*s56+a1^2*a4^2*pp4^2*s12^2*s23^2-2*a1^2*a4^2*pp4^2*s12^2*s23*s234+2*a1^2*a4^2*pp4^2*s12^2*s23*s56+a1^2*a4^2*pp4^2*s12^2*s234^2-2*a1^2*a4^2*pp4^2*s12^2*s234*s56+a1^2*a4^2*pp4^2*s12^2*s56^2-2*a1^2*a4^2*pp4*s12^2*s123^2*s23-2*a1^2*a4^2*pp4*s12^2*s123^2*s234+4*a1^2*a4^2*pp4*s12^2*s123*s23^2+4*a1^2*a4^2*pp4*s12^2*s123*s23*s56-4*a1^2*a4^2*pp4*s12^2*s123*s234^2+4*a1^2*a4^2*pp4*s12^2*s123*s234*s56-2*a1^2*a4^2*pp4*s12^2*s23^3+2*a1^2*a4^2*pp4*s12^2*s23^2*s234-4*a1^2*a4^2*pp4*s12^2*s23^2*s56+2*a1^2*a4^2*pp4*s12^2*s23*s234^2-2*a1^2*a4^2*pp4*s12^2*s23*s56^2-2*a1^2*a4^2*pp4*s12^2*s234^3+4*a1^2*a4^2*pp4*s12^2*s234^2*s56-2*a1^2*a4^2*pp4*s12^2*s234*s56^2+a1^2*a4^2*s12^2*s123^2*s23^2-2*a1^2*a4^2*s12^2*s123^2*s23*s234+a1^2*a4^2*s12^2*s123^2*s234^2-2*a1^2*a4^2*s12^2*s123*s23^3+6*a1^2*a4^2*s12^2*s123*s23^2*s234-2*a1^2*a4^2*s12^2*s123*s23^2*s56-6*a1^2*a4^2*s12^2*s123*s23*s234^2+4*a1^2*a4^2*s12^2*s123*s23*s234*s56+2*a1^2*a4^2*s12^2*s123*s234^3-2*a1^2*a4^2*s12^2*s123*s234^2*s56+a1^2*a4^2*s12^2*s23^4-4*a1^2*a4^2*s12^2*s23^3*s234+2*a1^2*a4^2*s12^2*s23^3*s56+6*a1^2*a4^2*s12^2*s23^2*s234^2-6*a1^2*a4^2*s12^2*s23^2*s234*s56+a1^2*a4^2*s12^2*s23^2*s56^2-4*a1^2*a4^2*s12^2*s23*s234^3+6*a1^2*a4^2*s12^2*s23*s234^2*s56-2*a1^2*a4^2*s12^2*s23*s234*s56^2+a1^2*a4^2*s12^2*s234^4-2*a1^2*a4^2*s12^2*s234^3*s56+a1^2*a4^2*s12^2*s234^2*s56^2-2*a1*a2^3*pp1^3*pp2*pp3^2+4*a1*a2^3*pp1^3*pp2*pp3*pp4+4*a1*a2^3*pp1^3*pp2*pp3*s34-2*a1*a2^3*pp1^3*pp2*pp4^2+4*a1*a2^3*pp1^3*pp2*pp4*s34-2*a1*a2^3*pp1^3*pp2*s34^2-2*a1*a2^3*pp1^2*pp2^2*pp3^2+4*a1*a2^3*pp1^2*pp2^2*pp3*s123+4*a1*a2^3*pp1^2*pp2^2*pp3*s34-4*a1*a2^3*pp1^2*pp2^2*pp3*s56+2*a1*a2^3*pp1^2*pp2^2*pp4^2+24*a1*a2^3*pp1^2*pp2^2*pp4*s12-4*a1*a2^3*pp1^2*pp2^2*pp4*s123-4*a1*a2^3*pp1^2*pp2^2*pp4*s56-4*a1*a2^3*pp1^2*pp2^2*s123*s34-2*a1*a2^3*pp1^2*pp2^2*s34^2+4*a1*a2^3*pp1^2*pp2^2*s34*s56+2*a1*a2^3*pp1^2*pp2*pp3^2*s12-8*a1*a2^3*pp1^2*pp2*pp3*pp4*s12+4*a1*a2^3*pp1^2*pp2*pp3*s12*s23-4*a1*a2^3*pp1^2*pp2*pp3*s12*s234-4*a1*a2^3*pp1^2*pp2*pp3*s12*s34+6*a1*a2^3*pp1^2*pp2*pp4^2*s12-4*a1*a2^3*pp1^2*pp2*pp4*s12*s23-4*a1*a2^3*pp1^2*pp2*pp4*s12*s234-8*a1*a2^3*pp1^2*pp2*pp4*s12*s34-4*a1*a2^3*pp1^2*pp2*s12*s23*s34+4*a1*a2^3*pp1^2*pp2*s12*s234*s34+2*a1*a2^3*pp1^2*pp2*s12*s34^2-4*a1*a2^3*pp1*pp2^3*pp3*pp4+4*a1*a2^3*pp1*pp2^3*pp3*s123-4*a1*a2^3*pp1*pp2^3*pp3*s56+2*a1*a2^3*pp1*pp2^3*pp4^2+24*a1*a2^3*pp1*pp2^3*pp4*s12-4*a1*a2^3*pp1*pp2^3*pp4*s34-2*a1*a2^3*pp1*pp2^3*s123^2-4*a1*a2^3*pp1*pp2^3*s123*s34+4*a1*a2^3*pp1*pp2^3*s123*s56+4*a1*a2^3*pp1*pp2^3*s34*s56-2*a1*a2^3*pp1*pp2^3*s56^2-4*a1*a2^3*pp1*pp2^2*pp3*s12*s123+4*a1*a2^3*pp1*pp2^2*pp3*s12*s23-4*a1*a2^3*pp1*pp2^2*pp3*s12*s234+4*a1*a2^3*pp1*pp2^2*pp3*s12*s56+4*a1*a2^3*pp1*pp2^2*pp4^2*s12-24*a1*a2^3*pp1*pp2^2*pp4*s12^2-8*a1*a2^3*pp1*pp2^2*pp4*s12*s23-8*a1*a2^3*pp1*pp2^2*pp4*s12*s234+4*a1*a2^3*pp1*pp2^2*s12*s123*s23-4*a1*a2^3*pp1*pp2^2*s12*s123*s234+4*a1*a2^3*pp1*pp2^2*s12*s123*s34-4*a1*a2^3*pp1*pp2^2*s12*s23*s34-4*a1*a2^3*pp1*pp2^2*s12*s23*s56+4*a1*a2^3*pp1*pp2^2*s12*s234*s34+4*a1*a2^3*pp1*pp2^2*s12*s234*s56-4*a1*a2^3*pp1*pp2^2*s12*s34*s56+4*a1*a2^3*pp1*pp2*pp3*pp4*s12^2-4*a1*a2^3*pp1*pp2*pp3*s12^2*s23+4*a1*a2^3*pp1*pp2*pp3*s12^2*s234-6*a1*a2^3*pp1*pp2*pp4^2*s12^2+8*a1*a2^3*pp1*pp2*pp4*s12^2*s23+8*a1*a2^3*pp1*pp2*pp4*s12^2*s234+4*a1*a2^3*pp1*pp2*pp4*s12^2*s34-2*a1*a2^3*pp1*pp2*s12^2*s23^2+4*a1*a2^3*pp1*pp2*s12^2*s23*s234+4*a1*a2^3*pp1*pp2*s12^2*s23*s34-2*a1*a2^3*pp1*pp2*s12^2*s234^2-4*a1*a2^3*pp1*pp2*s12^2*s234*s34-2*a1*a2^3*pp2^4*pp4^2+4*a1*a2^3*pp2^4*pp4*s123+4*a1*a2^3*pp2^4*pp4*s56-2*a1*a2^3*pp2^4*s123^2+4*a1*a2^3*pp2^4*s123*s56-2*a1*a2^3*pp2^4*s56^2+6*a1*a2^3*pp2^3*pp4^2*s12-8*a1*a2^3*pp2^3*pp4*s12*s123-4*a1*a2^3*pp2^3*pp4*s12*s23-4*a1*a2^3*pp2^3*pp4*s12*s234-8*a1*a2^3*pp2^3*pp4*s12*s56+2*a1*a2^3*pp2^3*s12*s123^2+4*a1*a2^3*pp2^3*s12*s123*s23-4*a1*a2^3*pp2^3*s12*s123*s234-4*a1*a2^3*pp2^3*s12*s123*s56-4*a1*a2^3*pp2^3*s12*s23*s56+4*a1*a2^3*pp2^3*s12*s234*s56+2*a1*a2^3*pp2^3*s12*s56^2-6*a1*a2^3*pp2^2*pp4^2*s12^2+4*a1*a2^3*pp2^2*pp4*s12^2*s123+8*a1*a2^3*pp2^2*pp4*s12^2*s23+8*a1*a2^3*pp2^2*pp4*s12^2*s234+4*a1*a2^3*pp2^2*pp4*s12^2*s56-4*a1*a2^3*pp2^2*s12^2*s123*s23+4*a1*a2^3*pp2^2*s12^2*s123*s234-2*a1*a2^3*pp2^2*s12^2*s23^2+4*a1*a2^3*pp2^2*s12^2*s23*s234+4*a1*a2^3*pp2^2*s12^2*s23*s56-2*a1*a2^3*pp2^2*s12^2*s234^2-4*a1*a2^3*pp2^2*s12^2*s234*s56+2*a1*a2^3*pp2*pp4^2*s12^3-4*a1*a2^3*pp2*pp4*s12^3*s23-4*a1*a2^3*pp2*pp4*s12^3*s234+2*a1*a2^3*pp2*s12^3*s23^2-4*a1*a2^3*pp2*s12^3*s23*s234+2*a1*a2^3*pp2*s12^3*s234^2+2*a1*a2^2*a3*pp1^3*pp2*pp3^2-4*a1*a2^2*a3*pp1^3*pp2*pp3*pp4-4*a1*a2^2*a3*pp1^3*pp2*pp3*s34+2*a1*a2^2*a3*pp1^3*pp2*pp4^2-4*a1*a2^2*a3*pp1^3*pp2*pp4*s34+2*a1*a2^2*a3*pp1^3*pp2*s34^2+2*a1*a2^2*a3*pp1^3*pp3^3-4*a1*a2^2*a3*pp1^3*pp3^2*pp4-2*a1*a2^2*a3*pp1^3*pp3^2*s23-4*a1*a2^2*a3*pp1^3*pp3^2*s34+2*a1*a2^2*a3*pp1^3*pp3*pp4^2+4*a1*a2^2*a3*pp1^3*pp3*pp4*s23-4*a1*a2^2*a3*pp1^3*pp3*pp4*s34+4*a1*a2^2*a3*pp1^3*pp3*s23*s34+2*a1*a2^2*a3*pp1^3*pp3*s34^2-2*a1*a2^2*a3*pp1^3*pp4^2*s23+4*a1*a2^2*a3*pp1^3*pp4*s23*s34-2*a1*a2^2*a3*pp1^3*s23*s34^2+4*a1*a2^2*a3*pp1^2*pp2^2*pp3^2-4*a1*a2^2*a3*pp1^2*pp2^2*pp3*pp4-4*a1*a2^2*a3*pp1^2*pp2^2*pp3*s123-8*a1*a2^2*a3*pp1^2*pp2^2*pp3*s34+4*a1*a2^2*a3*pp1^2*pp2^2*pp3*s56-24*a1*a2^2*a3*pp1^2*pp2^2*pp4*s12+4*a1*a2^2*a3*pp1^2*pp2^2*pp4*s123-4*a1*a2^2*a3*pp1^2*pp2^2*pp4*s34+4*a1*a2^2*a3*pp1^2*pp2^2*pp4*s56+4*a1*a2^2*a3*pp1^2*pp2^2*s123*s34+4*a1*a2^2*a3*pp1^2*pp2^2*s34^2-4*a1*a2^2*a3*pp1^2*pp2^2*s34*s56+2*a1*a2^2*a3*pp1^2*pp2*pp3^3-4*a1*a2^2*a3*pp1^2*pp2*pp3^2*s12-2*a1*a2^2*a3*pp1^2*pp2*pp3^2*s123-4*a1*a2^2*a3*pp1^2*pp2*pp3^2*s23-4*a1*a2^2*a3*pp1^2*pp2*pp3^2*s34+4*a1*a2^2*a3*pp1^2*pp2*pp3^2*s56-2*a1*a2^2*a3*pp1^2*pp2*pp3*pp4^2-12*a1*a2^2*a3*pp1^2*pp2*pp3*pp4*s12+4*a1*a2^2*a3*pp1^2*pp2*pp3*pp4*s23+4*a1*a2^2*a3*pp1^2*pp2*pp3*pp4*s56-4*a1*a2^2*a3*pp1^2*pp2*pp3*s12*s23+4*a1*a2^2*a3*pp1^2*pp2*pp3*s12*s234+8*a1*a2^2*a3*pp1^2*pp2*pp3*s12*s34+4*a1*a2^2*a3*pp1^2*pp2*pp3*s123*s23+8*a1*a2^2*a3*pp1^2*pp2*pp3*s23*s34-4*a1*a2^2*a3*pp1^2*pp2*pp3*s23*s56+2*a1*a2^2*a3*pp1^2*pp2*pp3*s34^2-4*a1*a2^2*a3*pp1^2*pp2*pp3*s34*s56-8*a1*a2^2*a3*pp1^2*pp2*pp4^2*s12+2*a1*a2^2*a3*pp1^2*pp2*pp4^2*s123+28*a1*a2^2*a3*pp1^2*pp2*pp4*s12*s23+4*a1*a2^2*a3*pp1^2*pp2*pp4*s12*s234+12*a1*a2^2*a3*pp1^2*pp2*pp4*s12*s34-4*a1*a2^2*a3*pp1^2*pp2*pp4*s123*s23-4*a1*a2^2*a3*pp1^2*pp2*pp4*s123*s34+4*a1*a2^2*a3*pp1^2*pp2*pp4*s23*s34-4*a1*a2^2*a3*pp1^2*pp2*pp4*s23*s56+4*a1*a2^2*a3*pp1^2*pp2*s12*s23*s34-4*a1*a2^2*a3*pp1^2*pp2*s12*s234*s34-4*a1*a2^2*a3*pp1^2*pp2*s12*s34^2-4*a1*a2^2*a3*pp1^2*pp2*s123*s23*s34+2*a1*a2^2*a3*pp1^2*pp2*s123*s34^2-4*a1*a2^2*a3*pp1^2*pp2*s23*s34^2+4*a1*a2^2*a3*pp1^2*pp2*s23*s34*s56-2*a1*a2^2*a3*pp1^2*pp3^3*s12+8*a1*a2^2*a3*pp1^2*pp3^2*pp4*s12-2*a1*a2^2*a3*pp1^2*pp3^2*s12*s23+4*a1*a2^2*a3*pp1^2*pp3^2*s12*s234+4*a1*a2^2*a3*pp1^2*pp3^2*s12*s34-6*a1*a2^2*a3*pp1^2*pp3*pp4^2*s12-4*a1*a2^2*a3*pp1^2*pp3*pp4*s12*s23+4*a1*a2^2*a3*pp1^2*pp3*pp4*s12*s234+8*a1*a2^2*a3*pp1^2*pp3*pp4*s12*s34+4*a1*a2^2*a3*pp1^2*pp3*s12*s23^2-4*a1*a2^2*a3*pp1^2*pp3*s12*s23*s234-4*a1*a2^2*a3*pp1^2*pp3*s12*s234*s34-2*a1*a2^2*a3*pp1^2*pp3*s12*s34^2+6*a1*a2^2*a3*pp1^2*pp4^2*s12*s23-4*a1*a2^2*a3*pp1^2*pp4*s12*s23^2-4*a1*a2^2*a3*pp1^2*pp4*s12*s23*s234-8*a1*a2^2*a3*pp1^2*pp4*s12*s23*s34-4*a1*a2^2*a3*pp1^2*s12*s23^2*s34+4*a1*a2^2*a3*pp1^2*s12*s23*s234*s34+2*a1*a2^2*a3*pp1^2*s12*s23*s34^2+8*a1*a2^2*a3*pp1*pp2^3*pp3*pp4-8*a1*a2^2*a3*pp1*pp2^3*pp3*s123+8*a1*a2^2*a3*pp1*pp2^3*pp3*s56-6*a1*a2^2*a3*pp1*pp2^3*pp4^2-48*a1*a2^2*a3*pp1*pp2^3*pp4*s12+4*a1*a2^2*a3*pp1*pp2^3*pp4*s123+8*a1*a2^2*a3*pp1*pp2^3*pp4*s34+4*a1*a2^2*a3*pp1*pp2^3*pp4*s56+2*a1*a2^2*a3*pp1*pp2^3*s123^2+8*a1*a2^2*a3*pp1*pp2^3*s123*s34-4*a1*a2^2*a3*pp1*pp2^3*s123*s56-8*a1*a2^2*a3*pp1*pp2^3*s34*s56+2*a1*a2^2*a3*pp1*pp2^3*s56^2+4*a1*a2^2*a3*pp1*pp2^2*pp3^2*pp4-4*a1*a2^2*a3*pp1*pp2^2*pp3^2*s123+4*a1*a2^2*a3*pp1*pp2^2*pp3^2*s56-2*a1*a2^2*a3*pp1*pp2^2*pp3*pp4^2-24*a1*a2^2*a3*pp1*pp2^2*pp3*pp4*s12+4*a1*a2^2*a3*pp1*pp2^2*pp3*pp4*s123-8*a1*a2^2*a3*pp1*pp2^2*pp3*pp4*s23+4*a1*a2^2*a3*pp1*pp2^2*pp3*pp4*s34+8*a1*a2^2*a3*pp1*pp2^2*pp3*s12*s123-8*a1*a2^2*a3*pp1*pp2^2*pp3*s12*s23+8*a1*a2^2*a3*pp1*pp2^2*pp3*s12*s234-8*a1*a2^2*a3*pp1*pp2^2*pp3*s12*s56-2*a1*a2^2*a3*pp1*pp2^2*pp3*s123^2+8*a1*a2^2*a3*pp1*pp2^2*pp3*s123*s23+4*a1*a2^2*a3*pp1*pp2^2*pp3*s123*s34-8*a1*a2^2*a3*pp1*pp2^2*pp3*s23*s56-4*a1*a2^2*a3*pp1*pp2^2*pp3*s34*s56+2*a1*a2^2*a3*pp1*pp2^2*pp3*s56^2-4*a1*a2^2*a3*pp1*pp2^2*pp4^2*s12-4*a1*a2^2*a3*pp1*pp2^2*pp4^2*s123+6*a1*a2^2*a3*pp1*pp2^2*pp4^2*s23+48*a1*a2^2*a3*pp1*pp2^2*pp4*s12^2-28*a1*a2^2*a3*pp1*pp2^2*pp4*s12*s123+60*a1*a2^2*a3*pp1*pp2^2*pp4*s12*s23+12*a1*a2^2*a3*pp1*pp2^2*pp4*s12*s234-4*a1*a2^2*a3*pp1*pp2^2*pp4*s12*s56+4*a1*a2^2*a3*pp1*pp2^2*pp4*s123^2-4*a1*a2^2*a3*pp1*pp2^2*pp4*s123*s23+4*a1*a2^2*a3*pp1*pp2^2*pp4*s123*s34+4*a1*a2^2*a3*pp1*pp2^2*pp4*s123*s56-8*a1*a2^2*a3*pp1*pp2^2*pp4*s23*s34-4*a1*a2^2*a3*pp1*pp2^2*pp4*s23*s56-4*a1*a2^2*a3*pp1*pp2^2*s12*s123*s23+4*a1*a2^2*a3*pp1*pp2^2*s12*s123*s234-8*a1*a2^2*a3*pp1*pp2^2*s12*s123*s34+8*a1*a2^2*a3*pp1*pp2^2*s12*s23*s34+4*a1*a2^2*a3*pp1*pp2^2*s12*s23*s56-8*a1*a2^2*a3*pp1*pp2^2*s12*s234*s34-4*a1*a2^2*a3*pp1*pp2^2*s12*s234*s56+8*a1*a2^2*a3*pp1*pp2^2*s12*s34*s56-2*a1*a2^2*a3*pp1*pp2^2*s123^2*s23+4*a1*a2^2*a3*pp1*pp2^2*s123^2*s34-8*a1*a2^2*a3*pp1*pp2^2*s123*s23*s34+4*a1*a2^2*a3*pp1*pp2^2*s123*s23*s56-4*a1*a2^2*a3*pp1*pp2^2*s123*s34*s56+8*a1*a2^2*a3*pp1*pp2^2*s23*s34*s56-2*a1*a2^2*a3*pp1*pp2^2*s23*s56^2+4*a1*a2^2*a3*pp1*pp2*pp3^2*s12*s123-4*a1*a2^2*a3*pp1*pp2*pp3^2*s12*s23+4*a1*a2^2*a3*pp1*pp2*pp3^2*s12*s234-4*a1*a2^2*a3*pp1*pp2*pp3^2*s12*s56-4*a1*a2^2*a3*pp1*pp2*pp3*pp4^2*s12+16*a1*a2^2*a3*pp1*pp2*pp3*pp4*s12^2+4*a1*a2^2*a3*pp1*pp2*pp3*pp4*s12*s123+4*a1*a2^2*a3*pp1*pp2*pp3*pp4*s12*s23+8*a1*a2^2*a3*pp1*pp2*pp3*pp4*s12*s234+8*a1*a2^2*a3*pp1*pp2*pp3*s12^2*s23-8*a1*a2^2*a3*pp1*pp2*pp3*s12^2*s234-12*a1*a2^2*a3*pp1*pp2*pp3*s12*s123*s23+8*a1*a2^2*a3*pp1*pp2*pp3*s12*s123*s234-4*a1*a2^2*a3*pp1*pp2*pp3*s12*s123*s34+8*a1*a2^2*a3*pp1*pp2*pp3*s12*s23^2-8*a1*a2^2*a3*pp1*pp2*pp3*s12*s23*s234+4*a1*a2^2*a3*pp1*pp2*pp3*s12*s23*s34+8*a1*a2^2*a3*pp1*pp2*pp3*s12*s23*s56-4*a1*a2^2*a3*pp1*pp2*pp3*s12*s234*s34-4*a1*a2^2*a3*pp1*pp2*pp3*s12*s234*s56+4*a1*a2^2*a3*pp1*pp2*pp3*s12*s34*s56+10*a1*a2^2*a3*pp1*pp2*pp4^2*s12^2-4*a1*a2^2*a3*pp1*pp2*pp4^2*s12*s123+8*a1*a2^2*a3*pp1*pp2*pp4^2*s12*s23-36*a1*a2^2*a3*pp1*pp2*pp4*s12^2*s23-12*a1*a2^2*a3*pp1*pp2*pp4*s12^2*s234-8*a1*a2^2*a3*pp1*pp2*pp4*s12^2*s34+4*a1*a2^2*a3*pp1*pp2*pp4*s12*s123*s23+4*a1*a2^2*a3*pp1*pp2*pp4*s12*s123*s234+4*a1*a2^2*a3*pp1*pp2*pp4*s12*s123*s34-12*a1*a2^2*a3*pp1*pp2*pp4*s12*s23^2-12*a1*a2^2*a3*pp1*pp2*pp4*s12*s23*s234-4*a1*a2^2*a3*pp1*pp2*pp4*s12*s23*s34+2*a1*a2^2*a3*pp1*pp2*s12^2*s23^2-4*a1*a2^2*a3*pp1*pp2*s12^2*s23*s234-8*a1*a2^2*a3*pp1*pp2*s12^2*s23*s34+2*a1*a2^2*a3*pp1*pp2*s12^2*s234^2+8*a1*a2^2*a3*pp1*pp2*s12^2*s234*s34+4*a1*a2^2*a3*pp1*pp2*s12*s123*s23^2-4*a1*a2^2*a3*pp1*pp2*s12*s123*s23*s234+8*a1*a2^2*a3*pp1*pp2*s12*s123*s23*s34-4*a1*a2^2*a3*pp1*pp2*s12*s123*s234*s34-8*a1*a2^2*a3*pp1*pp2*s12*s23^2*s34-4*a1*a2^2*a3*pp1*pp2*s12*s23^2*s56+8*a1*a2^2*a3*pp1*pp2*s12*s23*s234*s34+4*a1*a2^2*a3*pp1*pp2*s12*s23*s234*s56-4*a1*a2^2*a3*pp1*pp2*s12*s23*s34*s56-4*a1*a2^2*a3*pp1*pp3^2*pp4*s12^2+4*a1*a2^2*a3*pp1*pp3^2*s12^2*s23-4*a1*a2^2*a3*pp1*pp3^2*s12^2*s234+6*a1*a2^2*a3*pp1*pp3*pp4^2*s12^2-4*a1*a2^2*a3*pp1*pp3*pp4*s12^2*s23-8*a1*a2^2*a3*pp1*pp3*pp4*s12^2*s234-4*a1*a2^2*a3*pp1*pp3*pp4*s12^2*s34-2*a1*a2^2*a3*pp1*pp3*s12^2*s23^2-4*a1*a2^2*a3*pp1*pp3*s12^2*s23*s34+2*a1*a2^2*a3*pp1*pp3*s12^2*s234^2+4*a1*a2^2*a3*pp1*pp3*s12^2*s234*s34-6*a1*a2^2*a3*pp1*pp4^2*s12^2*s23+8*a1*a2^2*a3*pp1*pp4*s12^2*s23^2+8*a1*a2^2*a3*pp1*pp4*s12^2*s23*s234+4*a1*a2^2*a3*pp1*pp4*s12^2*s23*s34-2*a1*a2^2*a3*pp1*s12^2*s23^3+4*a1*a2^2*a3*pp1*s12^2*s23^2*s234+4*a1*a2^2*a3*pp1*s12^2*s23^2*s34-2*a1*a2^2*a3*pp1*s12^2*s23*s234^2-4*a1*a2^2*a3*pp1*s12^2*s23*s234*s34+4*a1*a2^2*a3*pp2^4*pp4^2-8*a1*a2^2*a3*pp2^4*pp4*s123-8*a1*a2^2*a3*pp2^4*pp4*s56+4*a1*a2^2*a3*pp2^4*s123^2-8*a1*a2^2*a3*pp2^4*s123*s56+4*a1*a2^2*a3*pp2^4*s56^2+2*a1*a2^2*a3*pp2^3*pp3*pp4^2-4*a1*a2^2*a3*pp2^3*pp3*pp4*s123-4*a1*a2^2*a3*pp2^3*pp3*pp4*s56+2*a1*a2^2*a3*pp2^3*pp3*s123^2-4*a1*a2^2*a3*pp2^3*pp3*s123*s56+2*a1*a2^2*a3*pp2^3*pp3*s56^2-12*a1*a2^2*a3*pp2^3*pp4^2*s12+2*a1*a2^2*a3*pp2^3*pp4^2*s123-4*a1*a2^2*a3*pp2^3*pp4^2*s23+16*a1*a2^2*a3*pp2^3*pp4*s12*s123+8*a1*a2^2*a3*pp2^3*pp4*s12*s23+8*a1*a2^2*a3*pp2^3*pp4*s12*s234+16*a1*a2^2*a3*pp2^3*pp4*s12*s56-4*a1*a2^2*a3*pp2^3*pp4*s123^2+8*a1*a2^2*a3*pp2^3*pp4*s123*s23-4*a1*a2^2*a3*pp2^3*pp4*s123*s56+8*a1*a2^2*a3*pp2^3*pp4*s23*s56-4*a1*a2^2*a3*pp2^3*s12*s123^2-8*a1*a2^2*a3*pp2^3*s12*s123*s23+8*a1*a2^2*a3*pp2^3*s12*s123*s234+8*a1*a2^2*a3*pp2^3*s12*s123*s56+8*a1*a2^2*a3*pp2^3*s12*s23*s56-8*a1*a2^2*a3*pp2^3*s12*s234*s56-4*a1*a2^2*a3*pp2^3*s12*s56^2+2*a1*a2^2*a3*pp2^3*s123^3-4*a1*a2^2*a3*pp2^3*s123^2*s23-4*a1*a2^2*a3*pp2^3*s123^2*s56+8*a1*a2^2*a3*pp2^3*s123*s23*s56+2*a1*a2^2*a3*pp2^3*s123*s56^2-4*a1*a2^2*a3*pp2^3*s23*s56^2-6*a1*a2^2*a3*pp2^2*pp3*pp4^2*s12+8*a1*a2^2*a3*pp2^2*pp3*pp4*s12*s123+4*a1*a2^2*a3*pp2^2*pp3*pp4*s12*s23+4*a1*a2^2*a3*pp2^2*pp3*pp4*s12*s234+8*a1*a2^2*a3*pp2^2*pp3*pp4*s12*s56-2*a1*a2^2*a3*pp2^2*pp3*s12*s123^2-4*a1*a2^2*a3*pp2^2*pp3*s12*s123*s23+4*a1*a2^2*a3*pp2^2*pp3*s12*s123*s234+4*a1*a2^2*a3*pp2^2*pp3*s12*s123*s56+4*a1*a2^2*a3*pp2^2*pp3*s12*s23*s56-4*a1*a2^2*a3*pp2^2*pp3*s12*s234*s56-2*a1*a2^2*a3*pp2^2*pp3*s12*s56^2+12*a1*a2^2*a3*pp2^2*pp4^2*s12^2-4*a1*a2^2*a3*pp2^2*pp4^2*s12*s123+10*a1*a2^2*a3*pp2^2*pp4^2*s12*s23-8*a1*a2^2*a3*pp2^2*pp4*s12^2*s123-16*a1*a2^2*a3*pp2^2*pp4*s12^2*s23-16*a1*a2^2*a3*pp2^2*pp4*s12^2*s234-8*a1*a2^2*a3*pp2^2*pp4*s12^2*s56+4*a1*a2^2*a3*pp2^2*pp4*s12*s123^2-8*a1*a2^2*a3*pp2^2*pp4*s12*s123*s23+4*a1*a2^2*a3*pp2^2*pp4*s12*s123*s234+4*a1*a2^2*a3*pp2^2*pp4*s12*s123*s56-8*a1*a2^2*a3*pp2^2*pp4*s12*s23^2-8*a1*a2^2*a3*pp2^2*pp4*s12*s23*s234-12*a1*a2^2*a3*pp2^2*pp4*s12*s23*s56+8*a1*a2^2*a3*pp2^2*s12^2*s123*s23-8*a1*a2^2*a3*pp2^2*s12^2*s123*s234+4*a1*a2^2*a3*pp2^2*s12^2*s23^2-8*a1*a2^2*a3*pp2^2*s12^2*s23*s234-8*a1*a2^2*a3*pp2^2*s12^2*s23*s56+4*a1*a2^2*a3*pp2^2*s12^2*s234^2+8*a1*a2^2*a3*pp2^2*s12^2*s234*s56-2*a1*a2^2*a3*pp2^2*s12*s123^2*s23+4*a1*a2^2*a3*pp2^2*s12*s123^2*s234+8*a1*a2^2*a3*pp2^2*s12*s123*s23^2-8*a1*a2^2*a3*pp2^2*s12*s123*s23*s234-4*a1*a2^2*a3*pp2^2*s12*s123*s234*s56-8*a1*a2^2*a3*pp2^2*s12*s23^2*s56+8*a1*a2^2*a3*pp2^2*s12*s23*s234*s56+2*a1*a2^2*a3*pp2^2*s12*s23*s56^2+6*a1*a2^2*a3*pp2*pp3*pp4^2*s12^2-4*a1*a2^2*a3*pp2*pp3*pp4*s12^2*s123-8*a1*a2^2*a3*pp2*pp3*pp4*s12^2*s23-8*a1*a2^2*a3*pp2*pp3*pp4*s12^2*s234-4*a1*a2^2*a3*pp2*pp3*pp4*s12^2*s56+4*a1*a2^2*a3*pp2*pp3*s12^2*s123*s23-4*a1*a2^2*a3*pp2*pp3*s12^2*s123*s234+2*a1*a2^2*a3*pp2*pp3*s12^2*s23^2-4*a1*a2^2*a3*pp2*pp3*s12^2*s23*s234-4*a1*a2^2*a3*pp2*pp3*s12^2*s23*s56+2*a1*a2^2*a3*pp2*pp3*s12^2*s234^2+4*a1*a2^2*a3*pp2*pp3*s12^2*s234*s56-4*a1*a2^2*a3*pp2*pp4^2*s12^3+2*a1*a2^2*a3*pp2*pp4^2*s12^2*s123-8*a1*a2^2*a3*pp2*pp4^2*s12^2*s23+8*a1*a2^2*a3*pp2*pp4*s12^3*s23+8*a1*a2^2*a3*pp2*pp4*s12^3*s234-4*a1*a2^2*a3*pp2*pp4*s12^2*s123*s234+12*a1*a2^2*a3*pp2*pp4*s12^2*s23^2+12*a1*a2^2*a3*pp2*pp4*s12^2*s23*s234+4*a1*a2^2*a3*pp2*pp4*s12^2*s23*s56-4*a1*a2^2*a3*pp2*s12^3*s23^2+8*a1*a2^2*a3*pp2*s12^3*s23*s234-4*a1*a2^2*a3*pp2*s12^3*s234^2-2*a1*a2^2*a3*pp2*s12^2*s123*s23^2+2*a1*a2^2*a3*pp2*s12^2*s123*s234^2-4*a1*a2^2*a3*pp2*s12^2*s23^3+8*a1*a2^2*a3*pp2*s12^2*s23^2*s234+4*a1*a2^2*a3*pp2*s12^2*s23^2*s56-4*a1*a2^2*a3*pp2*s12^2*s23*s234^2-4*a1*a2^2*a3*pp2*s12^2*s23*s234*s56-2*a1*a2^2*a3*pp3*pp4^2*s12^3+4*a1*a2^2*a3*pp3*pp4*s12^3*s23+4*a1*a2^2*a3*pp3*pp4*s12^3*s234-2*a1*a2^2*a3*pp3*s12^3*s23^2+4*a1*a2^2*a3*pp3*s12^3*s23*s234-2*a1*a2^2*a3*pp3*s12^3*s234^2+2*a1*a2^2*a3*pp4^2*s12^3*s23-4*a1*a2^2*a3*pp4*s12^3*s23^2-4*a1*a2^2*a3*pp4*s12^3*s23*s234+2*a1*a2^2*a3*s12^3*s23^3-4*a1*a2^2*a3*s12^3*s23^2*s234+2*a1*a2^2*a3*s12^3*s23*s234^2-2*a1*a2^2*a4*pp1^3*pp3^3+4*a1*a2^2*a4*pp1^3*pp3^2*pp4+2*a1*a2^2*a4*pp1^3*pp3^2*s23-2*a1*a2^2*a4*pp1^3*pp3^2*s234+6*a1*a2^2*a4*pp1^3*pp3^2*s34-2*a1*a2^2*a4*pp1^3*pp3*pp4^2-4*a1*a2^2*a4*pp1^3*pp3*pp4*s23+4*a1*a2^2*a4*pp1^3*pp3*pp4*s234-4*a1*a2^2*a4*pp1^3*pp3*s23*s34+4*a1*a2^2*a4*pp1^3*pp3*s234*s34-6*a1*a2^2*a4*pp1^3*pp3*s34^2+2*a1*a2^2*a4*pp1^3*pp4^2*s23-2*a1*a2^2*a4*pp1^3*pp4^2*s234+2*a1*a2^2*a4*pp1^3*pp4^2*s34-4*a1*a2^2*a4*pp1^3*pp4*s23*s34+4*a1*a2^2*a4*pp1^3*pp4*s234*s34-4*a1*a2^2*a4*pp1^3*pp4*s34^2+2*a1*a2^2*a4*pp1^3*s23*s34^2-2*a1*a2^2*a4*pp1^3*s234*s34^2+2*a1*a2^2*a4*pp1^3*s34^3-2*a1*a2^2*a4*pp1^2*pp2*pp3^3+2*a1*a2^2*a4*pp1^2*pp2*pp3^2*s123+4*a1*a2^2*a4*pp1^2*pp2*pp3^2*s23-4*a1*a2^2*a4*pp1^2*pp2*pp3^2*s234+6*a1*a2^2*a4*pp1^2*pp2*pp3^2*s34-2*a1*a2^2*a4*pp1^2*pp2*pp3^2*s56+2*a1*a2^2*a4*pp1^2*pp2*pp3*pp4^2+24*a1*a2^2*a4*pp1^2*pp2*pp3*pp4*s12-4*a1*a2^2*a4*pp1^2*pp2*pp3*pp4*s23+4*a1*a2^2*a4*pp1^2*pp2*pp3*pp4*s234-8*a1*a2^2*a4*pp1^2*pp2*pp3*pp4*s56-4*a1*a2^2*a4*pp1^2*pp2*pp3*s123*s23+4*a1*a2^2*a4*pp1^2*pp2*pp3*s123*s234-4*a1*a2^2*a4*pp1^2*pp2*pp3*s123*s34-8*a1*a2^2*a4*pp1^2*pp2*pp3*s23*s34+4*a1*a2^2*a4*pp1^2*pp2*pp3*s23*s56+8*a1*a2^2*a4*pp1^2*pp2*pp3*s234*s34-4*a1*a2^2*a4*pp1^2*pp2*pp3*s234*s56-6*a1*a2^2*a4*pp1^2*pp2*pp3*s34^2+4*a1*a2^2*a4*pp1^2*pp2*pp3*s34*s56-2*a1*a2^2*a4*pp1^2*pp2*pp4^2*s123-2*a1*a2^2*a4*pp1^2*pp2*pp4^2*s34+2*a1*a2^2*a4*pp1^2*pp2*pp4^2*s56-24*a1*a2^2*a4*pp1^2*pp2*pp4*s12*s23+24*a1*a2^2*a4*pp1^2*pp2*pp4*s12*s234-24*a1*a2^2*a4*pp1^2*pp2*pp4*s12*s34+4*a1*a2^2*a4*pp1^2*pp2*pp4*s123*s23-4*a1*a2^2*a4*pp1^2*pp2*pp4*s123*s234+8*a1*a2^2*a4*pp1^2*pp2*pp4*s123*s34-4*a1*a2^2*a4*pp1^2*pp2*pp4*s23*s34+4*a1*a2^2*a4*pp1^2*pp2*pp4*s23*s56+4*a1*a2^2*a4*pp1^2*pp2*pp4*s234*s34-4*a1*a2^2*a4*pp1^2*pp2*pp4*s234*s56+4*a1*a2^2*a4*pp1^2*pp2*s123*s23*s34-4*a1*a2^2*a4*pp1^2*pp2*s123*s234*s34+2*a1*a2^2*a4*pp1^2*pp2*s123*s34^2+4*a1*a2^2*a4*pp1^2*pp2*s23*s34^2-4*a1*a2^2*a4*pp1^2*pp2*s23*s34*s56-4*a1*a2^2*a4*pp1^2*pp2*s234*s34^2+4*a1*a2^2*a4*pp1^2*pp2*s234*s34*s56+2*a1*a2^2*a4*pp1^2*pp2*s34^3-2*a1*a2^2*a4*pp1^2*pp2*s34^2*s56+2*a1*a2^2*a4*pp1^2*pp3^3*s12-8*a1*a2^2*a4*pp1^2*pp3^2*pp4*s12+2*a1*a2^2*a4*pp1^2*pp3^2*s12*s23-2*a1*a2^2*a4*pp1^2*pp3^2*s12*s234-6*a1*a2^2*a4*pp1^2*pp3^2*s12*s34+6*a1*a2^2*a4*pp1^2*pp3*pp4^2*s12+4*a1*a2^2*a4*pp1^2*pp3*pp4*s12*s23-12*a1*a2^2*a4*pp1^2*pp3*pp4*s12*s234-4*a1*a2^2*a4*pp1^2*pp3*s12*s23^2+8*a1*a2^2*a4*pp1^2*pp3*s12*s23*s234-4*a1*a2^2*a4*pp1^2*pp3*s12*s23*s34-4*a1*a2^2*a4*pp1^2*pp3*s12*s234^2+4*a1*a2^2*a4*pp1^2*pp3*s12*s234*s34+6*a1*a2^2*a4*pp1^2*pp3*s12*s34^2-6*a1*a2^2*a4*pp1^2*pp4^2*s12*s23+6*a1*a2^2*a4*pp1^2*pp4^2*s12*s234-6*a1*a2^2*a4*pp1^2*pp4^2*s12*s34+4*a1*a2^2*a4*pp1^2*pp4*s12*s23^2+12*a1*a2^2*a4*pp1^2*pp4*s12*s23*s34-4*a1*a2^2*a4*pp1^2*pp4*s12*s234^2-4*a1*a2^2*a4*pp1^2*pp4*s12*s234*s34+8*a1*a2^2*a4*pp1^2*pp4*s12*s34^2+4*a1*a2^2*a4*pp1^2*s12*s23^2*s34-8*a1*a2^2*a4*pp1^2*s12*s23*s234*s34+2*a1*a2^2*a4*pp1^2*s12*s23*s34^2+4*a1*a2^2*a4*pp1^2*s12*s234^2*s34-2*a1*a2^2*a4*pp1^2*s12*s234*s34^2-2*a1*a2^2*a4*pp1^2*s12*s34^3-4*a1*a2^2*a4*pp1*pp2^2*pp3^2*pp4+4*a1*a2^2*a4*pp1*pp2^2*pp3^2*s123-4*a1*a2^2*a4*pp1*pp2^2*pp3^2*s56+2*a1*a2^2*a4*pp1*pp2^2*pp3*pp4^2+24*a1*a2^2*a4*pp1*pp2^2*pp3*pp4*s12-4*a1*a2^2*a4*pp1*pp2^2*pp3*pp4*s123+8*a1*a2^2*a4*pp1*pp2^2*pp3*pp4*s23-8*a1*a2^2*a4*pp1*pp2^2*pp3*pp4*s234+4*a1*a2^2*a4*pp1*pp2^2*pp3*pp4*s56+2*a1*a2^2*a4*pp1*pp2^2*pp3*s123^2-8*a1*a2^2*a4*pp1*pp2^2*pp3*s123*s23+8*a1*a2^2*a4*pp1*pp2^2*pp3*s123*s234-8*a1*a2^2*a4*pp1*pp2^2*pp3*s123*s34-4*a1*a2^2*a4*pp1*pp2^2*pp3*s123*s56+8*a1*a2^2*a4*pp1*pp2^2*pp3*s23*s56-8*a1*a2^2*a4*pp1*pp2^2*pp3*s234*s56+8*a1*a2^2*a4*pp1*pp2^2*pp3*s34*s56+2*a1*a2^2*a4*pp1*pp2^2*pp3*s56^2+4*a1*a2^2*a4*pp1*pp2^2*pp4^2*s123-6*a1*a2^2*a4*pp1*pp2^2*pp4^2*s23+6*a1*a2^2*a4*pp1*pp2^2*pp4^2*s234-2*a1*a2^2*a4*pp1*pp2^2*pp4^2*s34-4*a1*a2^2*a4*pp1*pp2^2*pp4^2*s56+24*a1*a2^2*a4*pp1*pp2^2*pp4*s12*s123-48*a1*a2^2*a4*pp1*pp2^2*pp4*s12*s23+48*a1*a2^2*a4*pp1*pp2^2*pp4*s12*s234-24*a1*a2^2*a4*pp1*pp2^2*pp4*s12*s34-24*a1*a2^2*a4*pp1*pp2^2*pp4*s12*s56-4*a1*a2^2*a4*pp1*pp2^2*pp4*s123^2+4*a1*a2^2*a4*pp1*pp2^2*pp4*s123*s23-4*a1*a2^2*a4*pp1*pp2^2*pp4*s123*s234-4*a1*a2^2*a4*pp1*pp2^2*pp4*s123*s34+8*a1*a2^2*a4*pp1*pp2^2*pp4*s23*s34+4*a1*a2^2*a4*pp1*pp2^2*pp4*s23*s56-8*a1*a2^2*a4*pp1*pp2^2*pp4*s234*s34-4*a1*a2^2*a4*pp1*pp2^2*pp4*s234*s56+4*a1*a2^2*a4*pp1*pp2^2*pp4*s34^2+4*a1*a2^2*a4*pp1*pp2^2*pp4*s34*s56+4*a1*a2^2*a4*pp1*pp2^2*pp4*s56^2+2*a1*a2^2*a4*pp1*pp2^2*s123^2*s23-2*a1*a2^2*a4*pp1*pp2^2*s123^2*s234-2*a1*a2^2*a4*pp1*pp2^2*s123^2*s34+8*a1*a2^2*a4*pp1*pp2^2*s123*s23*s34-4*a1*a2^2*a4*pp1*pp2^2*s123*s23*s56-8*a1*a2^2*a4*pp1*pp2^2*s123*s234*s34+4*a1*a2^2*a4*pp1*pp2^2*s123*s234*s56+4*a1*a2^2*a4*pp1*pp2^2*s123*s34^2+4*a1*a2^2*a4*pp1*pp2^2*s123*s34*s56-8*a1*a2^2*a4*pp1*pp2^2*s23*s34*s56+2*a1*a2^2*a4*pp1*pp2^2*s23*s56^2+8*a1*a2^2*a4*pp1*pp2^2*s234*s34*s56-2*a1*a2^2*a4*pp1*pp2^2*s234*s56^2-4*a1*a2^2*a4*pp1*pp2^2*s34^2*s56-2*a1*a2^2*a4*pp1*pp2^2*s34*s56^2-4*a1*a2^2*a4*pp1*pp2*pp3^2*s12*s123+4*a1*a2^2*a4*pp1*pp2*pp3^2*s12*s23-4*a1*a2^2*a4*pp1*pp2*pp3^2*s12*s234+4*a1*a2^2*a4*pp1*pp2*pp3^2*s12*s56+4*a1*a2^2*a4*pp1*pp2*pp3*pp4^2*s12-24*a1*a2^2*a4*pp1*pp2*pp3*pp4*s12^2-4*a1*a2^2*a4*pp1*pp2*pp3*pp4*s12*s123-4*a1*a2^2*a4*pp1*pp2*pp3*pp4*s12*s23-12*a1*a2^2*a4*pp1*pp2*pp3*pp4*s12*s234+4*a1*a2^2*a4*pp1*pp2*pp3*pp4*s12*s56+12*a1*a2^2*a4*pp1*pp2*pp3*s12*s123*s23-12*a1*a2^2*a4*pp1*pp2*pp3*s12*s123*s234+8*a1*a2^2*a4*pp1*pp2*pp3*s12*s123*s34-8*a1*a2^2*a4*pp1*pp2*pp3*s12*s23^2+16*a1*a2^2*a4*pp1*pp2*pp3*s12*s23*s234-8*a1*a2^2*a4*pp1*pp2*pp3*s12*s23*s34-12*a1*a2^2*a4*pp1*pp2*pp3*s12*s23*s56-8*a1*a2^2*a4*pp1*pp2*pp3*s12*s234^2+8*a1*a2^2*a4*pp1*pp2*pp3*s12*s234*s34+12*a1*a2^2*a4*pp1*pp2*pp3*s12*s234*s56-8*a1*a2^2*a4*pp1*pp2*pp3*s12*s34*s56+4*a1*a2^2*a4*pp1*pp2*pp4^2*s12*s123-8*a1*a2^2*a4*pp1*pp2*pp4^2*s12*s23+8*a1*a2^2*a4*pp1*pp2*pp4^2*s12*s234-4*a1*a2^2*a4*pp1*pp2*pp4^2*s12*s34-4*a1*a2^2*a4*pp1*pp2*pp4^2*s12*s56+24*a1*a2^2*a4*pp1*pp2*pp4*s12^2*s23-24*a1*a2^2*a4*pp1*pp2*pp4*s12^2*s234+24*a1*a2^2*a4*pp1*pp2*pp4*s12^2*s34-4*a1*a2^2*a4*pp1*pp2*pp4*s12*s123*s23-4*a1*a2^2*a4*pp1*pp2*pp4*s12*s123*s234-4*a1*a2^2*a4*pp1*pp2*pp4*s12*s123*s34+12*a1*a2^2*a4*pp1*pp2*pp4*s12*s23^2+12*a1*a2^2*a4*pp1*pp2*pp4*s12*s23*s34+4*a1*a2^2*a4*pp1*pp2*pp4*s12*s23*s56-12*a1*a2^2*a4*pp1*pp2*pp4*s12*s234^2+4*a1*a2^2*a4*pp1*pp2*pp4*s12*s234*s34+4*a1*a2^2*a4*pp1*pp2*pp4*s12*s234*s56+4*a1*a2^2*a4*pp1*pp2*pp4*s12*s34*s56-4*a1*a2^2*a4*pp1*pp2*s12*s123*s23^2+8*a1*a2^2*a4*pp1*pp2*s12*s123*s23*s234-12*a1*a2^2*a4*pp1*pp2*s12*s123*s23*s34-4*a1*a2^2*a4*pp1*pp2*s12*s123*s234^2+12*a1*a2^2*a4*pp1*pp2*s12*s123*s234*s34-4*a1*a2^2*a4*pp1*pp2*s12*s123*s34^2+8*a1*a2^2*a4*pp1*pp2*s12*s23^2*s34+4*a1*a2^2*a4*pp1*pp2*s12*s23^2*s56-16*a1*a2^2*a4*pp1*pp2*s12*s23*s234*s34-8*a1*a2^2*a4*pp1*pp2*s12*s23*s234*s56+4*a1*a2^2*a4*pp1*pp2*s12*s23*s34^2+12*a1*a2^2*a4*pp1*pp2*s12*s23*s34*s56+8*a1*a2^2*a4*pp1*pp2*s12*s234^2*s34+4*a1*a2^2*a4*pp1*pp2*s12*s234^2*s56-4*a1*a2^2*a4*pp1*pp2*s12*s234*s34^2-12*a1*a2^2*a4*pp1*pp2*s12*s234*s34*s56+4*a1*a2^2*a4*pp1*pp2*s12*s34^2*s56+4*a1*a2^2*a4*pp1*pp3^2*pp4*s12^2-4*a1*a2^2*a4*pp1*pp3^2*s12^2*s23+4*a1*a2^2*a4*pp1*pp3^2*s12^2*s234-6*a1*a2^2*a4*pp1*pp3*pp4^2*s12^2+4*a1*a2^2*a4*pp1*pp3*pp4*s12^2*s23+12*a1*a2^2*a4*pp1*pp3*pp4*s12^2*s234+2*a1*a2^2*a4*pp1*pp3*s12^2*s23^2-4*a1*a2^2*a4*pp1*pp3*s12^2*s23*s234+8*a1*a2^2*a4*pp1*pp3*s12^2*s23*s34+2*a1*a2^2*a4*pp1*pp3*s12^2*s234^2-8*a1*a2^2*a4*pp1*pp3*s12^2*s234*s34+6*a1*a2^2*a4*pp1*pp4^2*s12^2*s23-6*a1*a2^2*a4*pp1*pp4^2*s12^2*s234+6*a1*a2^2*a4*pp1*pp4^2*s12^2*s34-8*a1*a2^2*a4*pp1*pp4*s12^2*s23^2-12*a1*a2^2*a4*pp1*pp4*s12^2*s23*s34+8*a1*a2^2*a4*pp1*pp4*s12^2*s234^2-4*a1*a2^2*a4*pp1*pp4*s12^2*s234*s34-4*a1*a2^2*a4*pp1*pp4*s12^2*s34^2+2*a1*a2^2*a4*pp1*s12^2*s23^3-6*a1*a2^2*a4*pp1*s12^2*s23^2*s234-2*a1*a2^2*a4*pp1*s12^2*s23^2*s34+6*a1*a2^2*a4*pp1*s12^2*s23*s234^2+4*a1*a2^2*a4*pp1*s12^2*s23*s234*s34-4*a1*a2^2*a4*pp1*s12^2*s23*s34^2-2*a1*a2^2*a4*pp1*s12^2*s234^3-2*a1*a2^2*a4*pp1*s12^2*s234^2*s34+4*a1*a2^2*a4*pp1*s12^2*s234*s34^2-2*a1*a2^2*a4*pp2^3*pp3*pp4^2+4*a1*a2^2*a4*pp2^3*pp3*pp4*s123+4*a1*a2^2*a4*pp2^3*pp3*pp4*s56-2*a1*a2^2*a4*pp2^3*pp3*s123^2+4*a1*a2^2*a4*pp2^3*pp3*s123*s56-2*a1*a2^2*a4*pp2^3*pp3*s56^2-2*a1*a2^2*a4*pp2^3*pp4^2*s123+4*a1*a2^2*a4*pp2^3*pp4^2*s23-4*a1*a2^2*a4*pp2^3*pp4^2*s234+2*a1*a2^2*a4*pp2^3*pp4^2*s34+2*a1*a2^2*a4*pp2^3*pp4^2*s56+4*a1*a2^2*a4*pp2^3*pp4*s123^2-8*a1*a2^2*a4*pp2^3*pp4*s123*s23+8*a1*a2^2*a4*pp2^3*pp4*s123*s234-4*a1*a2^2*a4*pp2^3*pp4*s123*s34-8*a1*a2^2*a4*pp2^3*pp4*s23*s56+8*a1*a2^2*a4*pp2^3*pp4*s234*s56-4*a1*a2^2*a4*pp2^3*pp4*s34*s56-4*a1*a2^2*a4*pp2^3*pp4*s56^2-2*a1*a2^2*a4*pp2^3*s123^3+4*a1*a2^2*a4*pp2^3*s123^2*s23-4*a1*a2^2*a4*pp2^3*s123^2*s234+2*a1*a2^2*a4*pp2^3*s123^2*s34+6*a1*a2^2*a4*pp2^3*s123^2*s56-8*a1*a2^2*a4*pp2^3*s123*s23*s56+8*a1*a2^2*a4*pp2^3*s123*s234*s56-4*a1*a2^2*a4*pp2^3*s123*s34*s56-6*a1*a2^2*a4*pp2^3*s123*s56^2+4*a1*a2^2*a4*pp2^3*s23*s56^2-4*a1*a2^2*a4*pp2^3*s234*s56^2+2*a1*a2^2*a4*pp2^3*s34*s56^2+2*a1*a2^2*a4*pp2^3*s56^3+6*a1*a2^2*a4*pp2^2*pp3*pp4^2*s12-8*a1*a2^2*a4*pp2^2*pp3*pp4*s12*s123-4*a1*a2^2*a4*pp2^2*pp3*pp4*s12*s23-4*a1*a2^2*a4*pp2^2*pp3*pp4*s12*s234-8*a1*a2^2*a4*pp2^2*pp3*pp4*s12*s56+2*a1*a2^2*a4*pp2^2*pp3*s12*s123^2+4*a1*a2^2*a4*pp2^2*pp3*s12*s123*s23-4*a1*a2^2*a4*pp2^2*pp3*s12*s123*s234-4*a1*a2^2*a4*pp2^2*pp3*s12*s123*s56-4*a1*a2^2*a4*pp2^2*pp3*s12*s23*s56+4*a1*a2^2*a4*pp2^2*pp3*s12*s234*s56+2*a1*a2^2*a4*pp2^2*pp3*s12*s56^2+4*a1*a2^2*a4*pp2^2*pp4^2*s12*s123-10*a1*a2^2*a4*pp2^2*pp4^2*s12*s23+10*a1*a2^2*a4*pp2^2*pp4^2*s12*s234-6*a1*a2^2*a4*pp2^2*pp4^2*s12*s34-4*a1*a2^2*a4*pp2^2*pp4^2*s12*s56-4*a1*a2^2*a4*pp2^2*pp4*s12*s123^2+8*a1*a2^2*a4*pp2^2*pp4*s12*s123*s23-16*a1*a2^2*a4*pp2^2*pp4*s12*s123*s234+8*a1*a2^2*a4*pp2^2*pp4*s12*s123*s34+8*a1*a2^2*a4*pp2^2*pp4*s12*s23^2+4*a1*a2^2*a4*pp2^2*pp4*s12*s23*s34+16*a1*a2^2*a4*pp2^2*pp4*s12*s23*s56-8*a1*a2^2*a4*pp2^2*pp4*s12*s234^2+4*a1*a2^2*a4*pp2^2*pp4*s12*s234*s34-8*a1*a2^2*a4*pp2^2*pp4*s12*s234*s56+8*a1*a2^2*a4*pp2^2*pp4*s12*s34*s56+4*a1*a2^2*a4*pp2^2*pp4*s12*s56^2+2*a1*a2^2*a4*pp2^2*s12*s123^2*s23-2*a1*a2^2*a4*pp2^2*s12*s123^2*s234-2*a1*a2^2*a4*pp2^2*s12*s123^2*s34-8*a1*a2^2*a4*pp2^2*s12*s123*s23^2+16*a1*a2^2*a4*pp2^2*s12*s123*s23*s234-4*a1*a2^2*a4*pp2^2*s12*s123*s23*s34-4*a1*a2^2*a4*pp2^2*s12*s123*s23*s56-8*a1*a2^2*a4*pp2^2*s12*s123*s234^2+4*a1*a2^2*a4*pp2^2*s12*s123*s234*s34+4*a1*a2^2*a4*pp2^2*s12*s123*s234*s56+4*a1*a2^2*a4*pp2^2*s12*s123*s34*s56+8*a1*a2^2*a4*pp2^2*s12*s23^2*s56-16*a1*a2^2*a4*pp2^2*s12*s23*s234*s56+4*a1*a2^2*a4*pp2^2*s12*s23*s34*s56+2*a1*a2^2*a4*pp2^2*s12*s23*s56^2+8*a1*a2^2*a4*pp2^2*s12*s234^2*s56-4*a1*a2^2*a4*pp2^2*s12*s234*s34*s56-2*a1*a2^2*a4*pp2^2*s12*s234*s56^2-2*a1*a2^2*a4*pp2^2*s12*s34*s56^2-6*a1*a2^2*a4*pp2*pp3*pp4^2*s12^2+4*a1*a2^2*a4*pp2*pp3*pp4*s12^2*s123+8*a1*a2^2*a4*pp2*pp3*pp4*s12^2*s23+8*a1*a2^2*a4*pp2*pp3*pp4*s12^2*s234+4*a1*a2^2*a4*pp2*pp3*pp4*s12^2*s56-4*a1*a2^2*a4*pp2*pp3*s12^2*s123*s23+4*a1*a2^2*a4*pp2*pp3*s12^2*s123*s234-2*a1*a2^2*a4*pp2*pp3*s12^2*s23^2+4*a1*a2^2*a4*pp2*pp3*s12^2*s23*s234+4*a1*a2^2*a4*pp2*pp3*s12^2*s23*s56-2*a1*a2^2*a4*pp2*pp3*s12^2*s234^2-4*a1*a2^2*a4*pp2*pp3*s12^2*s234*s56-2*a1*a2^2*a4*pp2*pp4^2*s12^2*s123+8*a1*a2^2*a4*pp2*pp4^2*s12^2*s23-8*a1*a2^2*a4*pp2*pp4^2*s12^2*s234+6*a1*a2^2*a4*pp2*pp4^2*s12^2*s34+2*a1*a2^2*a4*pp2*pp4^2*s12^2*s56+8*a1*a2^2*a4*pp2*pp4*s12^2*s123*s234-4*a1*a2^2*a4*pp2*pp4*s12^2*s123*s34-12*a1*a2^2*a4*pp2*pp4*s12^2*s23^2-8*a1*a2^2*a4*pp2*pp4*s12^2*s23*s34-8*a1*a2^2*a4*pp2*pp4*s12^2*s23*s56+12*a1*a2^2*a4*pp2*pp4*s12^2*s234^2-8*a1*a2^2*a4*pp2*pp4*s12^2*s234*s34-4*a1*a2^2*a4*pp2*pp4*s12^2*s34*s56+2*a1*a2^2*a4*pp2*s12^2*s123*s23^2-4*a1*a2^2*a4*pp2*s12^2*s123*s23*s234+4*a1*a2^2*a4*pp2*s12^2*s123*s23*s34+2*a1*a2^2*a4*pp2*s12^2*s123*s234^2-4*a1*a2^2*a4*pp2*s12^2*s123*s234*s34+4*a1*a2^2*a4*pp2*s12^2*s23^3-12*a1*a2^2*a4*pp2*s12^2*s23^2*s234+2*a1*a2^2*a4*pp2*s12^2*s23^2*s34-2*a1*a2^2*a4*pp2*s12^2*s23^2*s56+12*a1*a2^2*a4*pp2*s12^2*s23*s234^2-4*a1*a2^2*a4*pp2*s12^2*s23*s234*s34+4*a1*a2^2*a4*pp2*s12^2*s23*s234*s56-4*a1*a2^2*a4*pp2*s12^2*s23*s34*s56-4*a1*a2^2*a4*pp2*s12^2*s234^3+2*a1*a2^2*a4*pp2*s12^2*s234^2*s34-2*a1*a2^2*a4*pp2*s12^2*s234^2*s56+4*a1*a2^2*a4*pp2*s12^2*s234*s34*s56+2*a1*a2^2*a4*pp3*pp4^2*s12^3-4*a1*a2^2*a4*pp3*pp4*s12^3*s23-4*a1*a2^2*a4*pp3*pp4*s12^3*s234+2*a1*a2^2*a4*pp3*s12^3*s23^2-4*a1*a2^2*a4*pp3*s12^3*s23*s234+2*a1*a2^2*a4*pp3*s12^3*s234^2-2*a1*a2^2*a4*pp4^2*s12^3*s23+2*a1*a2^2*a4*pp4^2*s12^3*s234-2*a1*a2^2*a4*pp4^2*s12^3*s34+4*a1*a2^2*a4*pp4*s12^3*s23^2+4*a1*a2^2*a4*pp4*s12^3*s23*s34-4*a1*a2^2*a4*pp4*s12^3*s234^2+4*a1*a2^2*a4*pp4*s12^3*s234*s34-2*a1*a2^2*a4*s12^3*s23^3+6*a1*a2^2*a4*s12^3*s23^2*s234-2*a1*a2^2*a4*s12^3*s23^2*s34-6*a1*a2^2*a4*s12^3*s23*s234^2+4*a1*a2^2*a4*s12^3*s23*s234*s34+2*a1*a2^2*a4*s12^3*s234^3-2*a1*a2^2*a4*s12^3*s234^2*s34-2*a1*a2*a3^2*pp1^3*pp3^3+4*a1*a2*a3^2*pp1^3*pp3^2*pp4+4*a1*a2*a3^2*pp1^3*pp3^2*s34-2*a1*a2*a3^2*pp1^3*pp3*pp4^2+4*a1*a2*a3^2*pp1^3*pp3*pp4*s34-2*a1*a2*a3^2*pp1^3*pp3*s34^2-2*a1*a2*a3^2*pp1^2*pp2^2*pp3^2+4*a1*a2*a3^2*pp1^2*pp2^2*pp3*pp4+4*a1*a2*a3^2*pp1^2*pp2^2*pp3*s34-2*a1*a2*a3^2*pp1^2*pp2^2*pp4^2+4*a1*a2*a3^2*pp1^2*pp2^2*pp4*s34-2*a1*a2*a3^2*pp1^2*pp2^2*s34^2-4*a1*a2*a3^2*pp1^2*pp2*pp3^3+4*a1*a2*a3^2*pp1^2*pp2*pp3^2*pp4+2*a1*a2*a3^2*pp1^2*pp2*pp3^2*s12+2*a1*a2*a3^2*pp1^2*pp2*pp3^2*s123+4*a1*a2*a3^2*pp1^2*pp2*pp3^2*s23+8*a1*a2*a3^2*pp1^2*pp2*pp3^2*s34-4*a1*a2*a3^2*pp1^2*pp2*pp3^2*s56+20*a1*a2*a3^2*pp1^2*pp2*pp3*pp4*s12-8*a1*a2*a3^2*pp1^2*pp2*pp3*pp4*s23+4*a1*a2*a3^2*pp1^2*pp2*pp3*pp4*s34-4*a1*a2*a3^2*pp1^2*pp2*pp3*pp4*s56-4*a1*a2*a3^2*pp1^2*pp2*pp3*s12*s34-8*a1*a2*a3^2*pp1^2*pp2*pp3*s23*s34-4*a1*a2*a3^2*pp1^2*pp2*pp3*s34^2+4*a1*a2*a3^2*pp1^2*pp2*pp3*s34*s56+2*a1*a2*a3^2*pp1^2*pp2*pp4^2*s12-2*a1*a2*a3^2*pp1^2*pp2*pp4^2*s123+4*a1*a2*a3^2*pp1^2*pp2*pp4^2*s23-4*a1*a2*a3^2*pp1^2*pp2*pp4*s12*s34+4*a1*a2*a3^2*pp1^2*pp2*pp4*s123*s34-8*a1*a2*a3^2*pp1^2*pp2*pp4*s23*s34+2*a1*a2*a3^2*pp1^2*pp2*s12*s34^2-2*a1*a2*a3^2*pp1^2*pp2*s123*s34^2+4*a1*a2*a3^2*pp1^2*pp2*s23*s34^2+4*a1*a2*a3^2*pp1^2*pp3^3*s12-2*a1*a2*a3^2*pp1^2*pp3^3*s123+2*a1*a2*a3^2*pp1^2*pp3^3*s23-12*a1*a2*a3^2*pp1^2*pp3^2*pp4*s12+4*a1*a2*a3^2*pp1^2*pp3^2*pp4*s123-4*a1*a2*a3^2*pp1^2*pp3^2*pp4*s23+2*a1*a2*a3^2*pp1^2*pp3^2*s12*s23-4*a1*a2*a3^2*pp1^2*pp3^2*s12*s234-8*a1*a2*a3^2*pp1^2*pp3^2*s12*s34+2*a1*a2*a3^2*pp1^2*pp3^2*s123*s23+4*a1*a2*a3^2*pp1^2*pp3^2*s123*s34-2*a1*a2*a3^2*pp1^2*pp3^2*s23^2-4*a1*a2*a3^2*pp1^2*pp3^2*s23*s34+8*a1*a2*a3^2*pp1^2*pp3*pp4^2*s12-2*a1*a2*a3^2*pp1^2*pp3*pp4^2*s123+2*a1*a2*a3^2*pp1^2*pp3*pp4^2*s23-4*a1*a2*a3^2*pp1^2*pp3*pp4*s12*s234-12*a1*a2*a3^2*pp1^2*pp3*pp4*s12*s34-4*a1*a2*a3^2*pp1^2*pp3*pp4*s123*s23+4*a1*a2*a3^2*pp1^2*pp3*pp4*s123*s34+4*a1*a2*a3^2*pp1^2*pp3*pp4*s23^2-4*a1*a2*a3^2*pp1^2*pp3*pp4*s23*s34+4*a1*a2*a3^2*pp1^2*pp3*s12*s234*s34+4*a1*a2*a3^2*pp1^2*pp3*s12*s34^2-4*a1*a2*a3^2*pp1^2*pp3*s123*s23*s34-2*a1*a2*a3^2*pp1^2*pp3*s123*s34^2+4*a1*a2*a3^2*pp1^2*pp3*s23^2*s34+2*a1*a2*a3^2*pp1^2*pp3*s23*s34^2-2*a1*a2*a3^2*pp1^2*pp4^2*s12*s23+2*a1*a2*a3^2*pp1^2*pp4^2*s123*s23-2*a1*a2*a3^2*pp1^2*pp4^2*s23^2+4*a1*a2*a3^2*pp1^2*pp4*s12*s23*s34-4*a1*a2*a3^2*pp1^2*pp4*s123*s23*s34+4*a1*a2*a3^2*pp1^2*pp4*s23^2*s34-2*a1*a2*a3^2*pp1^2*s12*s23*s34^2+2*a1*a2*a3^2*pp1^2*s123*s23*s34^2-2*a1*a2*a3^2*pp1^2*s23^2*s34^2-4*a1*a2*a3^2*pp1*pp2^3*pp3*pp4+4*a1*a2*a3^2*pp1*pp2^3*pp3*s123-4*a1*a2*a3^2*pp1*pp2^3*pp3*s56+4*a1*a2*a3^2*pp1*pp2^3*pp4^2+24*a1*a2*a3^2*pp1*pp2^3*pp4*s12-4*a1*a2*a3^2*pp1*pp2^3*pp4*s123-4*a1*a2*a3^2*pp1*pp2^3*pp4*s34-4*a1*a2*a3^2*pp1*pp2^3*pp4*s56-4*a1*a2*a3^2*pp1*pp2^3*s123*s34+4*a1*a2*a3^2*pp1*pp2^3*s34*s56-8*a1*a2*a3^2*pp1*pp2^2*pp3^2*pp4+8*a1*a2*a3^2*pp1*pp2^2*pp3^2*s123-8*a1*a2*a3^2*pp1*pp2^2*pp3^2*s56+6*a1*a2*a3^2*pp1*pp2^2*pp3*pp4^2+48*a1*a2*a3^2*pp1*pp2^2*pp3*pp4*s12-8*a1*a2*a3^2*pp1*pp2^2*pp3*pp4*s123+8*a1*a2*a3^2*pp1*pp2^2*pp3*pp4*s23-8*a1*a2*a3^2*pp1*pp2^2*pp3*pp4*s34-4*a1*a2*a3^2*pp1*pp2^2*pp3*pp4*s56-4*a1*a2*a3^2*pp1*pp2^2*pp3*s12*s123+4*a1*a2*a3^2*pp1*pp2^2*pp3*s12*s23-4*a1*a2*a3^2*pp1*pp2^2*pp3*s12*s234+4*a1*a2*a3^2*pp1*pp2^2*pp3*s12*s56+2*a1*a2*a3^2*pp1*pp2^2*pp3*s123^2-8*a1*a2*a3^2*pp1*pp2^2*pp3*s123*s23-8*a1*a2*a3^2*pp1*pp2^2*pp3*s123*s34+8*a1*a2*a3^2*pp1*pp2^2*pp3*s23*s56+8*a1*a2*a3^2*pp1*pp2^2*pp3*s34*s56-2*a1*a2*a3^2*pp1*pp2^2*pp3*s56^2+4*a1*a2*a3^2*pp1*pp2^2*pp4^2*s123-8*a1*a2*a3^2*pp1*pp2^2*pp4^2*s23-24*a1*a2*a3^2*pp1*pp2^2*pp4*s12^2+28*a1*a2*a3^2*pp1*pp2^2*pp4*s12*s123-52*a1*a2*a3^2*pp1*pp2^2*pp4*s12*s23-4*a1*a2*a3^2*pp1*pp2^2*pp4*s12*s234+4*a1*a2*a3^2*pp1*pp2^2*pp4*s12*s56-4*a1*a2*a3^2*pp1*pp2^2*pp4*s123^2+8*a1*a2*a3^2*pp1*pp2^2*pp4*s123*s23-4*a1*a2*a3^2*pp1*pp2^2*pp4*s123*s34-4*a1*a2*a3^2*pp1*pp2^2*pp4*s123*s56+8*a1*a2*a3^2*pp1*pp2^2*pp4*s23*s34+8*a1*a2*a3^2*pp1*pp2^2*pp4*s23*s56+4*a1*a2*a3^2*pp1*pp2^2*s12*s123*s34-4*a1*a2*a3^2*pp1*pp2^2*s12*s23*s34+4*a1*a2*a3^2*pp1*pp2^2*s12*s234*s34-4*a1*a2*a3^2*pp1*pp2^2*s12*s34*s56-4*a1*a2*a3^2*pp1*pp2^2*s123^2*s34+8*a1*a2*a3^2*pp1*pp2^2*s123*s23*s34+4*a1*a2*a3^2*pp1*pp2^2*s123*s34*s56-8*a1*a2*a3^2*pp1*pp2^2*s23*s34*s56-4*a1*a2*a3^2*pp1*pp2*pp3^2*pp4*s123+4*a1*a2*a3^2*pp1*pp2*pp3^2*pp4*s23-8*a1*a2*a3^2*pp1*pp2*pp3^2*s12*s123+8*a1*a2*a3^2*pp1*pp2*pp3^2*s12*s23-8*a1*a2*a3^2*pp1*pp2*pp3^2*s12*s234+8*a1*a2*a3^2*pp1*pp2*pp3^2*s12*s56+4*a1*a2*a3^2*pp1*pp2*pp3^2*s123^2-4*a1*a2*a3^2*pp1*pp2*pp3^2*s123*s23-4*a1*a2*a3^2*pp1*pp2*pp3^2*s123*s56+4*a1*a2*a3^2*pp1*pp2*pp3^2*s23*s56+4*a1*a2*a3^2*pp1*pp2*pp3*pp4^2*s12+4*a1*a2*a3^2*pp1*pp2*pp3*pp4^2*s123-4*a1*a2*a3^2*pp1*pp2*pp3*pp4^2*s23-44*a1*a2*a3^2*pp1*pp2*pp3*pp4*s12^2+24*a1*a2*a3^2*pp1*pp2*pp3*pp4*s12*s123-32*a1*a2*a3^2*pp1*pp2*pp3*pp4*s12*s23-12*a1*a2*a3^2*pp1*pp2*pp3*pp4*s12*s234+4*a1*a2*a3^2*pp1*pp2*pp3*pp4*s12*s56-4*a1*a2*a3^2*pp1*pp2*pp3*pp4*s123^2+8*a1*a2*a3^2*pp1*pp2*pp3*pp4*s123*s23-4*a1*a2*a3^2*pp1*pp2*pp3*pp4*s123*s34-4*a1*a2*a3^2*pp1*pp2*pp3*pp4*s123*s56-4*a1*a2*a3^2*pp1*pp2*pp3*pp4*s23^2+4*a1*a2*a3^2*pp1*pp2*pp3*pp4*s23*s34+4*a1*a2*a3^2*pp1*pp2*pp3*pp4*s23*s56-4*a1*a2*a3^2*pp1*pp2*pp3*s12^2*s23+4*a1*a2*a3^2*pp1*pp2*pp3*s12^2*s234+12*a1*a2*a3^2*pp1*pp2*pp3*s12*s123*s23-8*a1*a2*a3^2*pp1*pp2*pp3*s12*s123*s234+8*a1*a2*a3^2*pp1*pp2*pp3*s12*s123*s34-8*a1*a2*a3^2*pp1*pp2*pp3*s12*s23^2+8*a1*a2*a3^2*pp1*pp2*pp3*s12*s23*s234-8*a1*a2*a3^2*pp1*pp2*pp3*s12*s23*s34-8*a1*a2*a3^2*pp1*pp2*pp3*s12*s23*s56+8*a1*a2*a3^2*pp1*pp2*pp3*s12*s234*s34+4*a1*a2*a3^2*pp1*pp2*pp3*s12*s234*s56-8*a1*a2*a3^2*pp1*pp2*pp3*s12*s34*s56-4*a1*a2*a3^2*pp1*pp2*pp3*s123^2*s23-4*a1*a2*a3^2*pp1*pp2*pp3*s123^2*s34+4*a1*a2*a3^2*pp1*pp2*pp3*s123*s23^2+4*a1*a2*a3^2*pp1*pp2*pp3*s123*s23*s34+4*a1*a2*a3^2*pp1*pp2*pp3*s123*s23*s56+4*a1*a2*a3^2*pp1*pp2*pp3*s123*s34*s56-4*a1*a2*a3^2*pp1*pp2*pp3*s23^2*s56-4*a1*a2*a3^2*pp1*pp2*pp3*s23*s34*s56-4*a1*a2*a3^2*pp1*pp2*pp4^2*s12^2+4*a1*a2*a3^2*pp1*pp2*pp4^2*s12*s123-4*a1*a2*a3^2*pp1*pp2*pp4^2*s12*s23-4*a1*a2*a3^2*pp1*pp2*pp4^2*s123*s23+4*a1*a2*a3^2*pp1*pp2*pp4^2*s23^2+28*a1*a2*a3^2*pp1*pp2*pp4*s12^2*s23+4*a1*a2*a3^2*pp1*pp2*pp4*s12^2*s234+4*a1*a2*a3^2*pp1*pp2*pp4*s12^2*s34-32*a1*a2*a3^2*pp1*pp2*pp4*s12*s123*s23-4*a1*a2*a3^2*pp1*pp2*pp4*s12*s123*s234-4*a1*a2*a3^2*pp1*pp2*pp4*s12*s123*s34+32*a1*a2*a3^2*pp1*pp2*pp4*s12*s23^2+8*a1*a2*a3^2*pp1*pp2*pp4*s12*s23*s234+4*a1*a2*a3^2*pp1*pp2*pp4*s12*s23*s34-4*a1*a2*a3^2*pp1*pp2*pp4*s12*s23*s56+4*a1*a2*a3^2*pp1*pp2*pp4*s123^2*s23-4*a1*a2*a3^2*pp1*pp2*pp4*s123*s23^2+4*a1*a2*a3^2*pp1*pp2*pp4*s123*s23*s34+4*a1*a2*a3^2*pp1*pp2*pp4*s123*s23*s56-4*a1*a2*a3^2*pp1*pp2*pp4*s23^2*s34-4*a1*a2*a3^2*pp1*pp2*pp4*s23^2*s56+4*a1*a2*a3^2*pp1*pp2*s12^2*s23*s34-4*a1*a2*a3^2*pp1*pp2*s12^2*s234*s34-8*a1*a2*a3^2*pp1*pp2*s12*s123*s23*s34+4*a1*a2*a3^2*pp1*pp2*s12*s123*s234*s34+8*a1*a2*a3^2*pp1*pp2*s12*s23^2*s34-8*a1*a2*a3^2*pp1*pp2*s12*s23*s234*s34+4*a1*a2*a3^2*pp1*pp2*s12*s23*s34*s56+4*a1*a2*a3^2*pp1*pp2*s123^2*s23*s34-4*a1*a2*a3^2*pp1*pp2*s123*s23^2*s34-4*a1*a2*a3^2*pp1*pp2*s123*s23*s34*s56+4*a1*a2*a3^2*pp1*pp2*s23^2*s34*s56+8*a1*a2*a3^2*pp1*pp3^2*pp4*s12^2-4*a1*a2*a3^2*pp1*pp3^2*pp4*s12*s123+4*a1*a2*a3^2*pp1*pp3^2*pp4*s12*s23-8*a1*a2*a3^2*pp1*pp3^2*s12^2*s23+8*a1*a2*a3^2*pp1*pp3^2*s12^2*s234+4*a1*a2*a3^2*pp1*pp3^2*s12*s123*s23-4*a1*a2*a3^2*pp1*pp3^2*s12*s123*s234-4*a1*a2*a3^2*pp1*pp3^2*s12*s23^2+4*a1*a2*a3^2*pp1*pp3^2*s12*s23*s234-10*a1*a2*a3^2*pp1*pp3*pp4^2*s12^2+4*a1*a2*a3^2*pp1*pp3*pp4^2*s12*s123-4*a1*a2*a3^2*pp1*pp3*pp4^2*s12*s23+8*a1*a2*a3^2*pp1*pp3*pp4*s12^2*s23+12*a1*a2*a3^2*pp1*pp3*pp4*s12^2*s234+8*a1*a2*a3^2*pp1*pp3*pp4*s12^2*s34-4*a1*a2*a3^2*pp1*pp3*pp4*s12*s123*s234-4*a1*a2*a3^2*pp1*pp3*pp4*s12*s123*s34+4*a1*a2*a3^2*pp1*pp3*pp4*s12*s23*s234+4*a1*a2*a3^2*pp1*pp3*pp4*s12*s23*s34+2*a1*a2*a3^2*pp1*pp3*s12^2*s23^2+8*a1*a2*a3^2*pp1*pp3*s12^2*s23*s34-2*a1*a2*a3^2*pp1*pp3*s12^2*s234^2-8*a1*a2*a3^2*pp1*pp3*s12^2*s234*s34-4*a1*a2*a3^2*pp1*pp3*s12*s123*s23^2+4*a1*a2*a3^2*pp1*pp3*s12*s123*s23*s234-4*a1*a2*a3^2*pp1*pp3*s12*s123*s23*s34+4*a1*a2*a3^2*pp1*pp3*s12*s123*s234*s34+4*a1*a2*a3^2*pp1*pp3*s12*s23^3-4*a1*a2*a3^2*pp1*pp3*s12*s23^2*s234+4*a1*a2*a3^2*pp1*pp3*s12*s23^2*s34-4*a1*a2*a3^2*pp1*pp3*s12*s23*s234*s34+4*a1*a2*a3^2*pp1*pp4^2*s12^2*s23-4*a1*a2*a3^2*pp1*pp4^2*s12*s123*s23+4*a1*a2*a3^2*pp1*pp4^2*s12*s23^2-4*a1*a2*a3^2*pp1*pp4*s12^2*s23^2-4*a1*a2*a3^2*pp1*pp4*s12^2*s23*s234-4*a1*a2*a3^2*pp1*pp4*s12^2*s23*s34+4*a1*a2*a3^2*pp1*pp4*s12*s123*s23^2+4*a1*a2*a3^2*pp1*pp4*s12*s123*s23*s234+4*a1*a2*a3^2*pp1*pp4*s12*s123*s23*s34-4*a1*a2*a3^2*pp1*pp4*s12*s23^3-4*a1*a2*a3^2*pp1*pp4*s12*s23^2*s234-4*a1*a2*a3^2*pp1*pp4*s12*s23^2*s34-4*a1*a2*a3^2*pp1*s12^2*s23^2*s34+4*a1*a2*a3^2*pp1*s12^2*s23*s234*s34+4*a1*a2*a3^2*pp1*s12*s123*s23^2*s34-4*a1*a2*a3^2*pp1*s12*s123*s23*s234*s34-4*a1*a2*a3^2*pp1*s12*s23^3*s34+4*a1*a2*a3^2*pp1*s12*s23^2*s234*s34-2*a1*a2*a3^2*pp2^4*pp4^2+4*a1*a2*a3^2*pp2^4*pp4*s123+4*a1*a2*a3^2*pp2^4*pp4*s56-2*a1*a2*a3^2*pp2^4*s123^2+4*a1*a2*a3^2*pp2^4*s123*s56-2*a1*a2*a3^2*pp2^4*s56^2-4*a1*a2*a3^2*pp2^3*pp3*pp4^2+8*a1*a2*a3^2*pp2^3*pp3*pp4*s123+8*a1*a2*a3^2*pp2^3*pp3*pp4*s56-4*a1*a2*a3^2*pp2^3*pp3*s123^2+8*a1*a2*a3^2*pp2^3*pp3*s123*s56-4*a1*a2*a3^2*pp2^3*pp3*s56^2+6*a1*a2*a3^2*pp2^3*pp4^2*s12-2*a1*a2*a3^2*pp2^3*pp4^2*s123+4*a1*a2*a3^2*pp2^3*pp4^2*s23-8*a1*a2*a3^2*pp2^3*pp4*s12*s123-4*a1*a2*a3^2*pp2^3*pp4*s12*s23-4*a1*a2*a3^2*pp2^3*pp4*s12*s234-8*a1*a2*a3^2*pp2^3*pp4*s12*s56+4*a1*a2*a3^2*pp2^3*pp4*s123^2-8*a1*a2*a3^2*pp2^3*pp4*s123*s23+4*a1*a2*a3^2*pp2^3*pp4*s123*s56-8*a1*a2*a3^2*pp2^3*pp4*s23*s56+2*a1*a2*a3^2*pp2^3*s12*s123^2+4*a1*a2*a3^2*pp2^3*s12*s123*s23-4*a1*a2*a3^2*pp2^3*s12*s123*s234-4*a1*a2*a3^2*pp2^3*s12*s123*s56-4*a1*a2*a3^2*pp2^3*s12*s23*s56+4*a1*a2*a3^2*pp2^3*s12*s234*s56+2*a1*a2*a3^2*pp2^3*s12*s56^2-2*a1*a2*a3^2*pp2^3*s123^3+4*a1*a2*a3^2*pp2^3*s123^2*s23+4*a1*a2*a3^2*pp2^3*s123^2*s56-8*a1*a2*a3^2*pp2^3*s123*s23*s56-2*a1*a2*a3^2*pp2^3*s123*s56^2+4*a1*a2*a3^2*pp2^3*s23*s56^2+12*a1*a2*a3^2*pp2^2*pp3*pp4^2*s12-2*a1*a2*a3^2*pp2^2*pp3*pp4^2*s123+2*a1*a2*a3^2*pp2^2*pp3*pp4^2*s23-16*a1*a2*a3^2*pp2^2*pp3*pp4*s12*s123-8*a1*a2*a3^2*pp2^2*pp3*pp4*s12*s23-8*a1*a2*a3^2*pp2^2*pp3*pp4*s12*s234-16*a1*a2*a3^2*pp2^2*pp3*pp4*s12*s56+4*a1*a2*a3^2*pp2^2*pp3*pp4*s123^2-4*a1*a2*a3^2*pp2^2*pp3*pp4*s123*s23+4*a1*a2*a3^2*pp2^2*pp3*pp4*s123*s56-4*a1*a2*a3^2*pp2^2*pp3*pp4*s23*s56+4*a1*a2*a3^2*pp2^2*pp3*s12*s123^2+8*a1*a2*a3^2*pp2^2*pp3*s12*s123*s23-8*a1*a2*a3^2*pp2^2*pp3*s12*s123*s234-8*a1*a2*a3^2*pp2^2*pp3*s12*s123*s56-8*a1*a2*a3^2*pp2^2*pp3*s12*s23*s56+8*a1*a2*a3^2*pp2^2*pp3*s12*s234*s56+4*a1*a2*a3^2*pp2^2*pp3*s12*s56^2-2*a1*a2*a3^2*pp2^2*pp3*s123^3+2*a1*a2*a3^2*pp2^2*pp3*s123^2*s23+4*a1*a2*a3^2*pp2^2*pp3*s123^2*s56-4*a1*a2*a3^2*pp2^2*pp3*s123*s23*s56-2*a1*a2*a3^2*pp2^2*pp3*s123*s56^2+2*a1*a2*a3^2*pp2^2*pp3*s23*s56^2-6*a1*a2*a3^2*pp2^2*pp4^2*s12^2+4*a1*a2*a3^2*pp2^2*pp4^2*s12*s123-10*a1*a2*a3^2*pp2^2*pp4^2*s12*s23+2*a1*a2*a3^2*pp2^2*pp4^2*s123*s23-2*a1*a2*a3^2*pp2^2*pp4^2*s23^2+4*a1*a2*a3^2*pp2^2*pp4*s12^2*s123+8*a1*a2*a3^2*pp2^2*pp4*s12^2*s23+8*a1*a2*a3^2*pp2^2*pp4*s12^2*s234+4*a1*a2*a3^2*pp2^2*pp4*s12^2*s56-4*a1*a2*a3^2*pp2^2*pp4*s12*s123^2+8*a1*a2*a3^2*pp2^2*pp4*s12*s123*s23-4*a1*a2*a3^2*pp2^2*pp4*s12*s123*s234-4*a1*a2*a3^2*pp2^2*pp4*s12*s123*s56+8*a1*a2*a3^2*pp2^2*pp4*s12*s23^2+8*a1*a2*a3^2*pp2^2*pp4*s12*s23*s234+12*a1*a2*a3^2*pp2^2*pp4*s12*s23*s56-4*a1*a2*a3^2*pp2^2*pp4*s123^2*s23+4*a1*a2*a3^2*pp2^2*pp4*s123*s23^2-4*a1*a2*a3^2*pp2^2*pp4*s123*s23*s56+4*a1*a2*a3^2*pp2^2*pp4*s23^2*s56-4*a1*a2*a3^2*pp2^2*s12^2*s123*s23+4*a1*a2*a3^2*pp2^2*s12^2*s123*s234-2*a1*a2*a3^2*pp2^2*s12^2*s23^2+4*a1*a2*a3^2*pp2^2*s12^2*s23*s234+4*a1*a2*a3^2*pp2^2*s12^2*s23*s56-2*a1*a2*a3^2*pp2^2*s12^2*s234^2-4*a1*a2*a3^2*pp2^2*s12^2*s234*s56+2*a1*a2*a3^2*pp2^2*s12*s123^2*s23-4*a1*a2*a3^2*pp2^2*s12*s123^2*s234-8*a1*a2*a3^2*pp2^2*s12*s123*s23^2+8*a1*a2*a3^2*pp2^2*s12*s123*s23*s234+4*a1*a2*a3^2*pp2^2*s12*s123*s234*s56+8*a1*a2*a3^2*pp2^2*s12*s23^2*s56-8*a1*a2*a3^2*pp2^2*s12*s23*s234*s56-2*a1*a2*a3^2*pp2^2*s12*s23*s56^2+2*a1*a2*a3^2*pp2^2*s123^3*s23-2*a1*a2*a3^2*pp2^2*s123^2*s23^2-4*a1*a2*a3^2*pp2^2*s123^2*s23*s56+4*a1*a2*a3^2*pp2^2*s123*s23^2*s56+2*a1*a2*a3^2*pp2^2*s123*s23*s56^2-2*a1*a2*a3^2*pp2^2*s23^2*s56^2-12*a1*a2*a3^2*pp2*pp3*pp4^2*s12^2+4*a1*a2*a3^2*pp2*pp3*pp4^2*s12*s123-4*a1*a2*a3^2*pp2*pp3*pp4^2*s12*s23+8*a1*a2*a3^2*pp2*pp3*pp4*s12^2*s123+16*a1*a2*a3^2*pp2*pp3*pp4*s12^2*s23+16*a1*a2*a3^2*pp2*pp3*pp4*s12^2*s234+8*a1*a2*a3^2*pp2*pp3*pp4*s12^2*s56-4*a1*a2*a3^2*pp2*pp3*pp4*s12*s123^2-4*a1*a2*a3^2*pp2*pp3*pp4*s12*s123*s234-4*a1*a2*a3^2*pp2*pp3*pp4*s12*s123*s56+4*a1*a2*a3^2*pp2*pp3*pp4*s12*s23^2+4*a1*a2*a3^2*pp2*pp3*pp4*s12*s23*s234+4*a1*a2*a3^2*pp2*pp3*pp4*s12*s23*s56-8*a1*a2*a3^2*pp2*pp3*s12^2*s123*s23+8*a1*a2*a3^2*pp2*pp3*s12^2*s123*s234-4*a1*a2*a3^2*pp2*pp3*s12^2*s23^2+8*a1*a2*a3^2*pp2*pp3*s12^2*s23*s234+8*a1*a2*a3^2*pp2*pp3*s12^2*s23*s56-4*a1*a2*a3^2*pp2*pp3*s12^2*s234^2-8*a1*a2*a3^2*pp2*pp3*s12^2*s234*s56+4*a1*a2*a3^2*pp2*pp3*s12*s123^2*s23-4*a1*a2*a3^2*pp2*pp3*s12*s123^2*s234-4*a1*a2*a3^2*pp2*pp3*s12*s123*s23^2+4*a1*a2*a3^2*pp2*pp3*s12*s123*s23*s234-4*a1*a2*a3^2*pp2*pp3*s12*s123*s23*s56+4*a1*a2*a3^2*pp2*pp3*s12*s123*s234*s56+4*a1*a2*a3^2*pp2*pp3*s12*s23^2*s56-4*a1*a2*a3^2*pp2*pp3*s12*s23*s234*s56+2*a1*a2*a3^2*pp2*pp4^2*s12^3-2*a1*a2*a3^2*pp2*pp4^2*s12^2*s123+8*a1*a2*a3^2*pp2*pp4^2*s12^2*s23-4*a1*a2*a3^2*pp2*pp4^2*s12*s123*s23+4*a1*a2*a3^2*pp2*pp4^2*s12*s23^2-4*a1*a2*a3^2*pp2*pp4*s12^3*s23-4*a1*a2*a3^2*pp2*pp4*s12^3*s234+4*a1*a2*a3^2*pp2*pp4*s12^2*s123*s234-12*a1*a2*a3^2*pp2*pp4*s12^2*s23^2-12*a1*a2*a3^2*pp2*pp4*s12^2*s23*s234-4*a1*a2*a3^2*pp2*pp4*s12^2*s23*s56+4*a1*a2*a3^2*pp2*pp4*s12*s123^2*s23+4*a1*a2*a3^2*pp2*pp4*s12*s123*s23*s234+4*a1*a2*a3^2*pp2*pp4*s12*s123*s23*s56-4*a1*a2*a3^2*pp2*pp4*s12*s23^3-4*a1*a2*a3^2*pp2*pp4*s12*s23^2*s234-4*a1*a2*a3^2*pp2*pp4*s12*s23^2*s56+2*a1*a2*a3^2*pp2*s12^3*s23^2-4*a1*a2*a3^2*pp2*s12^3*s23*s234+2*a1*a2*a3^2*pp2*s12^3*s234^2+2*a1*a2*a3^2*pp2*s12^2*s123*s23^2-2*a1*a2*a3^2*pp2*s12^2*s123*s234^2+4*a1*a2*a3^2*pp2*s12^2*s23^3-8*a1*a2*a3^2*pp2*s12^2*s23^2*s234-4*a1*a2*a3^2*pp2*s12^2*s23^2*s56+4*a1*a2*a3^2*pp2*s12^2*s23*s234^2+4*a1*a2*a3^2*pp2*s12^2*s23*s234*s56-4*a1*a2*a3^2*pp2*s12*s123^2*s23^2+4*a1*a2*a3^2*pp2*s12*s123^2*s23*s234+4*a1*a2*a3^2*pp2*s12*s123*s23^3-4*a1*a2*a3^2*pp2*s12*s123*s23^2*s234+4*a1*a2*a3^2*pp2*s12*s123*s23^2*s56-4*a1*a2*a3^2*pp2*s12*s123*s23*s234*s56-4*a1*a2*a3^2*pp2*s12*s23^3*s56+4*a1*a2*a3^2*pp2*s12*s23^2*s234*s56+4*a1*a2*a3^2*pp3*pp4^2*s12^3-2*a1*a2*a3^2*pp3*pp4^2*s12^2*s123+2*a1*a2*a3^2*pp3*pp4^2*s12^2*s23-8*a1*a2*a3^2*pp3*pp4*s12^3*s23-8*a1*a2*a3^2*pp3*pp4*s12^3*s234+4*a1*a2*a3^2*pp3*pp4*s12^2*s123*s23+4*a1*a2*a3^2*pp3*pp4*s12^2*s123*s234-4*a1*a2*a3^2*pp3*pp4*s12^2*s23^2-4*a1*a2*a3^2*pp3*pp4*s12^2*s23*s234+4*a1*a2*a3^2*pp3*s12^3*s23^2-8*a1*a2*a3^2*pp3*s12^3*s23*s234+4*a1*a2*a3^2*pp3*s12^3*s234^2-2*a1*a2*a3^2*pp3*s12^2*s123*s23^2+4*a1*a2*a3^2*pp3*s12^2*s123*s23*s234-2*a1*a2*a3^2*pp3*s12^2*s123*s234^2+2*a1*a2*a3^2*pp3*s12^2*s23^3-4*a1*a2*a3^2*pp3*s12^2*s23^2*s234+2*a1*a2*a3^2*pp3*s12^2*s23*s234^2-2*a1*a2*a3^2*pp4^2*s12^3*s23+2*a1*a2*a3^2*pp4^2*s12^2*s123*s23-2*a1*a2*a3^2*pp4^2*s12^2*s23^2+4*a1*a2*a3^2*pp4*s12^3*s23^2+4*a1*a2*a3^2*pp4*s12^3*s23*s234-4*a1*a2*a3^2*pp4*s12^2*s123*s23^2-4*a1*a2*a3^2*pp4*s12^2*s123*s23*s234+4*a1*a2*a3^2*pp4*s12^2*s23^3+4*a1*a2*a3^2*pp4*s12^2*s23^2*s234-2*a1*a2*a3^2*s12^3*s23^3+4*a1*a2*a3^2*s12^3*s23^2*s234-2*a1*a2*a3^2*s12^3*s23*s234^2+2*a1*a2*a3^2*s12^2*s123*s23^3-4*a1*a2*a3^2*s12^2*s123*s23^2*s234+2*a1*a2*a3^2*s12^2*s123*s23*s234^2-2*a1*a2*a3^2*s12^2*s23^4+4*a1*a2*a3^2*s12^2*s23^3*s234-2*a1*a2*a3^2*s12^2*s23^2*s234^2+2*a1*a2*a3*a4*pp1^3*pp3^3-2*a1*a2*a3*a4*pp1^3*pp3^2*pp4-6*a1*a2*a3*a4*pp1^3*pp3^2*s34-2*a1*a2*a3*a4*pp1^3*pp3*pp4^2-4*a1*a2*a3*a4*pp1^3*pp3*pp4*s34+6*a1*a2*a3*a4*pp1^3*pp3*s34^2+2*a1*a2*a3*a4*pp1^3*pp4^3-6*a1*a2*a3*a4*pp1^3*pp4^2*s34+6*a1*a2*a3*a4*pp1^3*pp4*s34^2-2*a1*a2*a3*a4*pp1^3*s34^3+4*a1*a2*a3*a4*pp1^2*pp2*pp3^3-2*a1*a2*a3*a4*pp1^2*pp2*pp3^2*pp4-2*a1*a2*a3*a4*pp1^2*pp2*pp3^2*s123-4*a1*a2*a3*a4*pp1^2*pp2*pp3^2*s23+4*a1*a2*a3*a4*pp1^2*pp2*pp3^2*s234-12*a1*a2*a3*a4*pp1^2*pp2*pp3^2*s34+2*a1*a2*a3*a4*pp1^2*pp2*pp3^2*s56-24*a1*a2*a3*a4*pp1^2*pp2*pp3*pp4*s12-4*a1*a2*a3*a4*pp1^2*pp2*pp3*pp4*s123+8*a1*a2*a3*a4*pp1^2*pp2*pp3*pp4*s23-8*a1*a2*a3*a4*pp1^2*pp2*pp3*pp4*s234-4*a1*a2*a3*a4*pp1^2*pp2*pp3*pp4*s34+12*a1*a2*a3*a4*pp1^2*pp2*pp3*pp4*s56+4*a1*a2*a3*a4*pp1^2*pp2*pp3*s123*s34+8*a1*a2*a3*a4*pp1^2*pp2*pp3*s23*s34-8*a1*a2*a3*a4*pp1^2*pp2*pp3*s234*s34+12*a1*a2*a3*a4*pp1^2*pp2*pp3*s34^2-4*a1*a2*a3*a4*pp1^2*pp2*pp3*s34*s56-2*a1*a2*a3*a4*pp1^2*pp2*pp4^3-24*a1*a2*a3*a4*pp1^2*pp2*pp4^2*s12+6*a1*a2*a3*a4*pp1^2*pp2*pp4^2*s123-4*a1*a2*a3*a4*pp1^2*pp2*pp4^2*s23+4*a1*a2*a3*a4*pp1^2*pp2*pp4^2*s234+2*a1*a2*a3*a4*pp1^2*pp2*pp4^2*s56+24*a1*a2*a3*a4*pp1^2*pp2*pp4*s12*s34-4*a1*a2*a3*a4*pp1^2*pp2*pp4*s123*s34+8*a1*a2*a3*a4*pp1^2*pp2*pp4*s23*s34-8*a1*a2*a3*a4*pp1^2*pp2*pp4*s234*s34+6*a1*a2*a3*a4*pp1^2*pp2*pp4*s34^2-4*a1*a2*a3*a4*pp1^2*pp2*pp4*s34*s56-2*a1*a2*a3*a4*pp1^2*pp2*s123*s34^2-4*a1*a2*a3*a4*pp1^2*pp2*s23*s34^2+4*a1*a2*a3*a4*pp1^2*pp2*s234*s34^2-4*a1*a2*a3*a4*pp1^2*pp2*s34^3+2*a1*a2*a3*a4*pp1^2*pp2*s34^2*s56-4*a1*a2*a3*a4*pp1^2*pp3^3*s12+4*a1*a2*a3*a4*pp1^2*pp3^3*s123-4*a1*a2*a3*a4*pp1^2*pp3^3*s23+2*a1*a2*a3*a4*pp1^2*pp3^3*s234-2*a1*a2*a3*a4*pp1^2*pp3^3*s56+10*a1*a2*a3*a4*pp1^2*pp3^2*pp4*s12-8*a1*a2*a3*a4*pp1^2*pp3^2*pp4*s123+8*a1*a2*a3*a4*pp1^2*pp3^2*pp4*s23-4*a1*a2*a3*a4*pp1^2*pp3^2*pp4*s234+4*a1*a2*a3*a4*pp1^2*pp3^2*pp4*s56-2*a1*a2*a3*a4*pp1^2*pp3^2*s12*s23+2*a1*a2*a3*a4*pp1^2*pp3^2*s12*s234+12*a1*a2*a3*a4*pp1^2*pp3^2*s12*s34-4*a1*a2*a3*a4*pp1^2*pp3^2*s123*s23+2*a1*a2*a3*a4*pp1^2*pp3^2*s123*s234-10*a1*a2*a3*a4*pp1^2*pp3^2*s123*s34+4*a1*a2*a3*a4*pp1^2*pp3^2*s23^2-4*a1*a2*a3*a4*pp1^2*pp3^2*s23*s234+10*a1*a2*a3*a4*pp1^2*pp3^2*s23*s34+2*a1*a2*a3*a4*pp1^2*pp3^2*s23*s56-4*a1*a2*a3*a4*pp1^2*pp3^2*s234*s34+4*a1*a2*a3*a4*pp1^2*pp3^2*s34*s56+4*a1*a2*a3*a4*pp1^2*pp3*pp4^2*s123-4*a1*a2*a3*a4*pp1^2*pp3*pp4^2*s23+2*a1*a2*a3*a4*pp1^2*pp3*pp4^2*s234-2*a1*a2*a3*a4*pp1^2*pp3*pp4^2*s56-4*a1*a2*a3*a4*pp1^2*pp3*pp4*s12*s23+12*a1*a2*a3*a4*pp1^2*pp3*pp4*s12*s234+4*a1*a2*a3*a4*pp1^2*pp3*pp4*s12*s34+8*a1*a2*a3*a4*pp1^2*pp3*pp4*s123*s23-4*a1*a2*a3*a4*pp1^2*pp3*pp4*s123*s234-4*a1*a2*a3*a4*pp1^2*pp3*pp4*s123*s34-8*a1*a2*a3*a4*pp1^2*pp3*pp4*s23^2+8*a1*a2*a3*a4*pp1^2*pp3*pp4*s23*s234+4*a1*a2*a3*a4*pp1^2*pp3*pp4*s23*s34-4*a1*a2*a3*a4*pp1^2*pp3*pp4*s23*s56-4*a1*a2*a3*a4*pp1^2*pp3*pp4*s234*s34+4*a1*a2*a3*a4*pp1^2*pp3*pp4*s34*s56+4*a1*a2*a3*a4*pp1^2*pp3*s12*s23*s34-4*a1*a2*a3*a4*pp1^2*pp3*s12*s234*s34-12*a1*a2*a3*a4*pp1^2*pp3*s12*s34^2+8*a1*a2*a3*a4*pp1^2*pp3*s123*s23*s34-4*a1*a2*a3*a4*pp1^2*pp3*s123*s234*s34+8*a1*a2*a3*a4*pp1^2*pp3*s123*s34^2-8*a1*a2*a3*a4*pp1^2*pp3*s23^2*s34+8*a1*a2*a3*a4*pp1^2*pp3*s23*s234*s34-8*a1*a2*a3*a4*pp1^2*pp3*s23*s34^2-4*a1*a2*a3*a4*pp1^2*pp3*s23*s34*s56+2*a1*a2*a3*a4*pp1^2*pp3*s234*s34^2-2*a1*a2*a3*a4*pp1^2*pp3*s34^2*s56-6*a1*a2*a3*a4*pp1^2*pp4^3*s12+6*a1*a2*a3*a4*pp1^2*pp4^2*s12*s23+2*a1*a2*a3*a4*pp1^2*pp4^2*s12*s234+16*a1*a2*a3*a4*pp1^2*pp4^2*s12*s34-4*a1*a2*a3*a4*pp1^2*pp4^2*s123*s23+2*a1*a2*a3*a4*pp1^2*pp4^2*s123*s234-2*a1*a2*a3*a4*pp1^2*pp4^2*s123*s34+4*a1*a2*a3*a4*pp1^2*pp4^2*s23^2-4*a1*a2*a3*a4*pp1^2*pp4^2*s23*s234+2*a1*a2*a3*a4*pp1^2*pp4^2*s23*s34+2*a1*a2*a3*a4*pp1^2*pp4^2*s23*s56-4*a1*a2*a3*a4*pp1^2*pp4*s12*s23*s34-4*a1*a2*a3*a4*pp1^2*pp4*s12*s234*s34-14*a1*a2*a3*a4*pp1^2*pp4*s12*s34^2+8*a1*a2*a3*a4*pp1^2*pp4*s123*s23*s34-4*a1*a2*a3*a4*pp1^2*pp4*s123*s234*s34+4*a1*a2*a3*a4*pp1^2*pp4*s123*s34^2-8*a1*a2*a3*a4*pp1^2*pp4*s23^2*s34+8*a1*a2*a3*a4*pp1^2*pp4*s23*s234*s34-4*a1*a2*a3*a4*pp1^2*pp4*s23*s34^2-4*a1*a2*a3*a4*pp1^2*pp4*s23*s34*s56-2*a1*a2*a3*a4*pp1^2*s12*s23*s34^2+2*a1*a2*a3*a4*pp1^2*s12*s234*s34^2+4*a1*a2*a3*a4*pp1^2*s12*s34^3-4*a1*a2*a3*a4*pp1^2*s123*s23*s34^2+2*a1*a2*a3*a4*pp1^2*s123*s234*s34^2-2*a1*a2*a3*a4*pp1^2*s123*s34^3+4*a1*a2*a3*a4*pp1^2*s23^2*s34^2-4*a1*a2*a3*a4*pp1^2*s23*s234*s34^2+2*a1*a2*a3*a4*pp1^2*s23*s34^3+2*a1*a2*a3*a4*pp1^2*s23*s34^2*s56+8*a1*a2*a3*a4*pp1*pp2^2*pp3^2*pp4-8*a1*a2*a3*a4*pp1*pp2^2*pp3^2*s123+8*a1*a2*a3*a4*pp1*pp2^2*pp3^2*s56-2*a1*a2*a3*a4*pp1*pp2^2*pp3*pp4^2-48*a1*a2*a3*a4*pp1*pp2^2*pp3*pp4*s12+4*a1*a2*a3*a4*pp1*pp2^2*pp3*pp4*s123-8*a1*a2*a3*a4*pp1*pp2^2*pp3*pp4*s23+8*a1*a2*a3*a4*pp1*pp2^2*pp3*pp4*s234+4*a1*a2*a3*a4*pp1*pp2^2*pp3*pp4*s56-2*a1*a2*a3*a4*pp1*pp2^2*pp3*s123^2+8*a1*a2*a3*a4*pp1*pp2^2*pp3*s123*s23-8*a1*a2*a3*a4*pp1*pp2^2*pp3*s123*s234+16*a1*a2*a3*a4*pp1*pp2^2*pp3*s123*s34+4*a1*a2*a3*a4*pp1*pp2^2*pp3*s123*s56-8*a1*a2*a3*a4*pp1*pp2^2*pp3*s23*s56+8*a1*a2*a3*a4*pp1*pp2^2*pp3*s234*s56-16*a1*a2*a3*a4*pp1*pp2^2*pp3*s34*s56-2*a1*a2*a3*a4*pp1*pp2^2*pp3*s56^2-2*a1*a2*a3*a4*pp1*pp2^2*pp4^3-24*a1*a2*a3*a4*pp1*pp2^2*pp4^2*s12-4*a1*a2*a3*a4*pp1*pp2^2*pp4^2*s123+8*a1*a2*a3*a4*pp1*pp2^2*pp4^2*s23-8*a1*a2*a3*a4*pp1*pp2^2*pp4^2*s234+10*a1*a2*a3*a4*pp1*pp2^2*pp4^2*s34+4*a1*a2*a3*a4*pp1*pp2^2*pp4^2*s56-24*a1*a2*a3*a4*pp1*pp2^2*pp4*s12*s123+48*a1*a2*a3*a4*pp1*pp2^2*pp4*s12*s23-48*a1*a2*a3*a4*pp1*pp2^2*pp4*s12*s234+48*a1*a2*a3*a4*pp1*pp2^2*pp4*s12*s34+24*a1*a2*a3*a4*pp1*pp2^2*pp4*s12*s56+6*a1*a2*a3*a4*pp1*pp2^2*pp4*s123^2-8*a1*a2*a3*a4*pp1*pp2^2*pp4*s123*s23+8*a1*a2*a3*a4*pp1*pp2^2*pp4*s123*s234+4*a1*a2*a3*a4*pp1*pp2^2*pp4*s123*s34-4*a1*a2*a3*a4*pp1*pp2^2*pp4*s123*s56-8*a1*a2*a3*a4*pp1*pp2^2*pp4*s23*s34-8*a1*a2*a3*a4*pp1*pp2^2*pp4*s23*s56+8*a1*a2*a3*a4*pp1*pp2^2*pp4*s234*s34+8*a1*a2*a3*a4*pp1*pp2^2*pp4*s234*s56-8*a1*a2*a3*a4*pp1*pp2^2*pp4*s34^2-12*a1*a2*a3*a4*pp1*pp2^2*pp4*s34*s56-2*a1*a2*a3*a4*pp1*pp2^2*pp4*s56^2+2*a1*a2*a3*a4*pp1*pp2^2*s123^2*s34-8*a1*a2*a3*a4*pp1*pp2^2*s123*s23*s34+8*a1*a2*a3*a4*pp1*pp2^2*s123*s234*s34-8*a1*a2*a3*a4*pp1*pp2^2*s123*s34^2-4*a1*a2*a3*a4*pp1*pp2^2*s123*s34*s56+8*a1*a2*a3*a4*pp1*pp2^2*s23*s34*s56-8*a1*a2*a3*a4*pp1*pp2^2*s234*s34*s56+8*a1*a2*a3*a4*pp1*pp2^2*s34^2*s56+2*a1*a2*a3*a4*pp1*pp2^2*s34*s56^2+8*a1*a2*a3*a4*pp1*pp2*pp3^2*pp4*s123-8*a1*a2*a3*a4*pp1*pp2*pp3^2*pp4*s23+4*a1*a2*a3*a4*pp1*pp2*pp3^2*pp4*s234-4*a1*a2*a3*a4*pp1*pp2*pp3^2*pp4*s56+8*a1*a2*a3*a4*pp1*pp2*pp3^2*s12*s123-8*a1*a2*a3*a4*pp1*pp2*pp3^2*s12*s23+8*a1*a2*a3*a4*pp1*pp2*pp3^2*s12*s234-8*a1*a2*a3*a4*pp1*pp2*pp3^2*s12*s56-8*a1*a2*a3*a4*pp1*pp2*pp3^2*s123^2+8*a1*a2*a3*a4*pp1*pp2*pp3^2*s123*s23-4*a1*a2*a3*a4*pp1*pp2*pp3^2*s123*s234+12*a1*a2*a3*a4*pp1*pp2*pp3^2*s123*s56-8*a1*a2*a3*a4*pp1*pp2*pp3^2*s23*s56+4*a1*a2*a3*a4*pp1*pp2*pp3^2*s234*s56-4*a1*a2*a3*a4*pp1*pp2*pp3^2*s56^2-4*a1*a2*a3*a4*pp1*pp2*pp3*pp4^2*s12-8*a1*a2*a3*a4*pp1*pp2*pp3*pp4^2*s123+8*a1*a2*a3*a4*pp1*pp2*pp3*pp4^2*s23-4*a1*a2*a3*a4*pp1*pp2*pp3*pp4^2*s234+4*a1*a2*a3*a4*pp1*pp2*pp3*pp4^2*s56+48*a1*a2*a3*a4*pp1*pp2*pp3*pp4*s12^2-44*a1*a2*a3*a4*pp1*pp2*pp3*pp4*s12*s123+52*a1*a2*a3*a4*pp1*pp2*pp3*pp4*s12*s23-4*a1*a2*a3*a4*pp1*pp2*pp3*pp4*s12*s234+12*a1*a2*a3*a4*pp1*pp2*pp3*pp4*s12*s56+8*a1*a2*a3*a4*pp1*pp2*pp3*pp4*s123^2-16*a1*a2*a3*a4*pp1*pp2*pp3*pp4*s123*s23+8*a1*a2*a3*a4*pp1*pp2*pp3*pp4*s123*s234+4*a1*a2*a3*a4*pp1*pp2*pp3*pp4*s123*s34+4*a1*a2*a3*a4*pp1*pp2*pp3*pp4*s123*s56+8*a1*a2*a3*a4*pp1*pp2*pp3*pp4*s23^2-8*a1*a2*a3*a4*pp1*pp2*pp3*pp4*s23*s234-4*a1*a2*a3*a4*pp1*pp2*pp3*pp4*s23*s34-4*a1*a2*a3*a4*pp1*pp2*pp3*pp4*s23*s56+4*a1*a2*a3*a4*pp1*pp2*pp3*pp4*s234*s34+4*a1*a2*a3*a4*pp1*pp2*pp3*pp4*s234*s56-4*a1*a2*a3*a4*pp1*pp2*pp3*pp4*s34*s56-4*a1*a2*a3*a4*pp1*pp2*pp3*pp4*s56^2-12*a1*a2*a3*a4*pp1*pp2*pp3*s12*s123*s23+12*a1*a2*a3*a4*pp1*pp2*pp3*s12*s123*s234-16*a1*a2*a3*a4*pp1*pp2*pp3*s12*s123*s34+8*a1*a2*a3*a4*pp1*pp2*pp3*s12*s23^2-16*a1*a2*a3*a4*pp1*pp2*pp3*s12*s23*s234+16*a1*a2*a3*a4*pp1*pp2*pp3*s12*s23*s34+12*a1*a2*a3*a4*pp1*pp2*pp3*s12*s23*s56+8*a1*a2*a3*a4*pp1*pp2*pp3*s12*s234^2-16*a1*a2*a3*a4*pp1*pp2*pp3*s12*s234*s34-12*a1*a2*a3*a4*pp1*pp2*pp3*s12*s234*s56+16*a1*a2*a3*a4*pp1*pp2*pp3*s12*s34*s56+8*a1*a2*a3*a4*pp1*pp2*pp3*s123^2*s23-4*a1*a2*a3*a4*pp1*pp2*pp3*s123^2*s234+12*a1*a2*a3*a4*pp1*pp2*pp3*s123^2*s34-8*a1*a2*a3*a4*pp1*pp2*pp3*s123*s23^2+8*a1*a2*a3*a4*pp1*pp2*pp3*s123*s23*s234-12*a1*a2*a3*a4*pp1*pp2*pp3*s123*s23*s34-12*a1*a2*a3*a4*pp1*pp2*pp3*s123*s23*s56+4*a1*a2*a3*a4*pp1*pp2*pp3*s123*s234*s34+4*a1*a2*a3*a4*pp1*pp2*pp3*s123*s234*s56-16*a1*a2*a3*a4*pp1*pp2*pp3*s123*s34*s56+8*a1*a2*a3*a4*pp1*pp2*pp3*s23^2*s56-8*a1*a2*a3*a4*pp1*pp2*pp3*s23*s234*s56+12*a1*a2*a3*a4*pp1*pp2*pp3*s23*s34*s56+4*a1*a2*a3*a4*pp1*pp2*pp3*s23*s56^2-4*a1*a2*a3*a4*pp1*pp2*pp3*s234*s34*s56+4*a1*a2*a3*a4*pp1*pp2*pp3*s34*s56^2-4*a1*a2*a3*a4*pp1*pp2*pp4^3*s12+24*a1*a2*a3*a4*pp1*pp2*pp4^2*s12^2-4*a1*a2*a3*a4*pp1*pp2*pp4^2*s12*s123+12*a1*a2*a3*a4*pp1*pp2*pp4^2*s12*s23+4*a1*a2*a3*a4*pp1*pp2*pp4^2*s12*s234+4*a1*a2*a3*a4*pp1*pp2*pp4^2*s12*s34+4*a1*a2*a3*a4*pp1*pp2*pp4^2*s12*s56+8*a1*a2*a3*a4*pp1*pp2*pp4^2*s123*s23-4*a1*a2*a3*a4*pp1*pp2*pp4^2*s123*s234+4*a1*a2*a3*a4*pp1*pp2*pp4^2*s123*s34-8*a1*a2*a3*a4*pp1*pp2*pp4^2*s23^2+8*a1*a2*a3*a4*pp1*pp2*pp4^2*s23*s234-4*a1*a2*a3*a4*pp1*pp2*pp4^2*s23*s34-4*a1*a2*a3*a4*pp1*pp2*pp4^2*s23*s56-24*a1*a2*a3*a4*pp1*pp2*pp4*s12^2*s23+24*a1*a2*a3*a4*pp1*pp2*pp4*s12^2*s234-48*a1*a2*a3*a4*pp1*pp2*pp4*s12^2*s34+52*a1*a2*a3*a4*pp1*pp2*pp4*s12*s123*s23-20*a1*a2*a3*a4*pp1*pp2*pp4*s12*s123*s234+28*a1*a2*a3*a4*pp1*pp2*pp4*s12*s123*s34-56*a1*a2*a3*a4*pp1*pp2*pp4*s12*s23^2+48*a1*a2*a3*a4*pp1*pp2*pp4*s12*s23*s234-36*a1*a2*a3*a4*pp1*pp2*pp4*s12*s23*s34-20*a1*a2*a3*a4*pp1*pp2*pp4*s12*s23*s56+8*a1*a2*a3*a4*pp1*pp2*pp4*s12*s234^2-12*a1*a2*a3*a4*pp1*pp2*pp4*s12*s234*s34-12*a1*a2*a3*a4*pp1*pp2*pp4*s12*s234*s56+4*a1*a2*a3*a4*pp1*pp2*pp4*s12*s34*s56-8*a1*a2*a3*a4*pp1*pp2*pp4*s123^2*s23+4*a1*a2*a3*a4*pp1*pp2*pp4*s123^2*s234-4*a1*a2*a3*a4*pp1*pp2*pp4*s123^2*s34+8*a1*a2*a3*a4*pp1*pp2*pp4*s123*s23^2-8*a1*a2*a3*a4*pp1*pp2*pp4*s123*s23*s234-4*a1*a2*a3*a4*pp1*pp2*pp4*s123*s23*s34-4*a1*a2*a3*a4*pp1*pp2*pp4*s123*s23*s56+4*a1*a2*a3*a4*pp1*pp2*pp4*s123*s234*s34+4*a1*a2*a3*a4*pp1*pp2*pp4*s123*s234*s56-4*a1*a2*a3*a4*pp1*pp2*pp4*s123*s34^2-4*a1*a2*a3*a4*pp1*pp2*pp4*s123*s34*s56+8*a1*a2*a3*a4*pp1*pp2*pp4*s23^2*s34+8*a1*a2*a3*a4*pp1*pp2*pp4*s23^2*s56-8*a1*a2*a3*a4*pp1*pp2*pp4*s23*s234*s34-8*a1*a2*a3*a4*pp1*pp2*pp4*s23*s234*s56+4*a1*a2*a3*a4*pp1*pp2*pp4*s23*s34^2+8*a1*a2*a3*a4*pp1*pp2*pp4*s23*s34*s56+4*a1*a2*a3*a4*pp1*pp2*pp4*s23*s56^2+12*a1*a2*a3*a4*pp1*pp2*s12*s123*s23*s34-12*a1*a2*a3*a4*pp1*pp2*s12*s123*s234*s34+8*a1*a2*a3*a4*pp1*pp2*s12*s123*s34^2-8*a1*a2*a3*a4*pp1*pp2*s12*s23^2*s34+16*a1*a2*a3*a4*pp1*pp2*s12*s23*s234*s34-8*a1*a2*a3*a4*pp1*pp2*s12*s23*s34^2-12*a1*a2*a3*a4*pp1*pp2*s12*s23*s34*s56-8*a1*a2*a3*a4*pp1*pp2*s12*s234^2*s34+8*a1*a2*a3*a4*pp1*pp2*s12*s234*s34^2+12*a1*a2*a3*a4*pp1*pp2*s12*s234*s34*s56-8*a1*a2*a3*a4*pp1*pp2*s12*s34^2*s56-8*a1*a2*a3*a4*pp1*pp2*s123^2*s23*s34+4*a1*a2*a3*a4*pp1*pp2*s123^2*s234*s34-4*a1*a2*a3*a4*pp1*pp2*s123^2*s34^2+8*a1*a2*a3*a4*pp1*pp2*s123*s23^2*s34-8*a1*a2*a3*a4*pp1*pp2*s123*s23*s234*s34+4*a1*a2*a3*a4*pp1*pp2*s123*s23*s34^2+12*a1*a2*a3*a4*pp1*pp2*s123*s23*s34*s56-4*a1*a2*a3*a4*pp1*pp2*s123*s234*s34*s56+4*a1*a2*a3*a4*pp1*pp2*s123*s34^2*s56-8*a1*a2*a3*a4*pp1*pp2*s23^2*s34*s56+8*a1*a2*a3*a4*pp1*pp2*s23*s234*s34*s56-4*a1*a2*a3*a4*pp1*pp2*s23*s34^2*s56-4*a1*a2*a3*a4*pp1*pp2*s23*s34*s56^2-8*a1*a2*a3*a4*pp1*pp3^2*pp4*s12^2+8*a1*a2*a3*a4*pp1*pp3^2*pp4*s12*s123-8*a1*a2*a3*a4*pp1*pp3^2*pp4*s12*s23+4*a1*a2*a3*a4*pp1*pp3^2*pp4*s12*s234-4*a1*a2*a3*a4*pp1*pp3^2*pp4*s12*s56+8*a1*a2*a3*a4*pp1*pp3^2*s12^2*s23-8*a1*a2*a3*a4*pp1*pp3^2*s12^2*s234-8*a1*a2*a3*a4*pp1*pp3^2*s12*s123*s23+8*a1*a2*a3*a4*pp1*pp3^2*s12*s123*s234+8*a1*a2*a3*a4*pp1*pp3^2*s12*s23^2-12*a1*a2*a3*a4*pp1*pp3^2*s12*s23*s234+4*a1*a2*a3*a4*pp1*pp3^2*s12*s23*s56+4*a1*a2*a3*a4*pp1*pp3^2*s12*s234^2-4*a1*a2*a3*a4*pp1*pp3^2*s12*s234*s56+6*a1*a2*a3*a4*pp1*pp3*pp4^2*s12^2-8*a1*a2*a3*a4*pp1*pp3*pp4^2*s12*s123+8*a1*a2*a3*a4*pp1*pp3*pp4^2*s12*s23-4*a1*a2*a3*a4*pp1*pp3*pp4^2*s12*s234+4*a1*a2*a3*a4*pp1*pp3*pp4^2*s12*s56-4*a1*a2*a3*a4*pp1*pp3*pp4*s12^2*s23-20*a1*a2*a3*a4*pp1*pp3*pp4*s12^2*s234+12*a1*a2*a3*a4*pp1*pp3*pp4*s12*s123*s234+4*a1*a2*a3*a4*pp1*pp3*pp4*s12*s123*s34-12*a1*a2*a3*a4*pp1*pp3*pp4*s12*s23*s234-4*a1*a2*a3*a4*pp1*pp3*pp4*s12*s23*s34+4*a1*a2*a3*a4*pp1*pp3*pp4*s12*s234^2+4*a1*a2*a3*a4*pp1*pp3*pp4*s12*s234*s34-4*a1*a2*a3*a4*pp1*pp3*pp4*s12*s234*s56-4*a1*a2*a3*a4*pp1*pp3*pp4*s12*s34*s56-2*a1*a2*a3*a4*pp1*pp3*s12^2*s23^2+4*a1*a2*a3*a4*pp1*pp3*s12^2*s23*s234-16*a1*a2*a3*a4*pp1*pp3*s12^2*s23*s34-2*a1*a2*a3*a4*pp1*pp3*s12^2*s234^2+16*a1*a2*a3*a4*pp1*pp3*s12^2*s234*s34+8*a1*a2*a3*a4*pp1*pp3*s12*s123*s23^2-12*a1*a2*a3*a4*pp1*pp3*s12*s123*s23*s234+12*a1*a2*a3*a4*pp1*pp3*s12*s123*s23*s34+4*a1*a2*a3*a4*pp1*pp3*s12*s123*s234^2-12*a1*a2*a3*a4*pp1*pp3*s12*s123*s234*s34-8*a1*a2*a3*a4*pp1*pp3*s12*s23^3+16*a1*a2*a3*a4*pp1*pp3*s12*s23^2*s234-12*a1*a2*a3*a4*pp1*pp3*s12*s23^2*s34-4*a1*a2*a3*a4*pp1*pp3*s12*s23^2*s56-8*a1*a2*a3*a4*pp1*pp3*s12*s23*s234^2+16*a1*a2*a3*a4*pp1*pp3*s12*s23*s234*s34+4*a1*a2*a3*a4*pp1*pp3*s12*s23*s234*s56-4*a1*a2*a3*a4*pp1*pp3*s12*s23*s34*s56-4*a1*a2*a3*a4*pp1*pp3*s12*s234^2*s34+4*a1*a2*a3*a4*pp1*pp3*s12*s234*s34*s56+6*a1*a2*a3*a4*pp1*pp4^3*s12^2-12*a1*a2*a3*a4*pp1*pp4^2*s12^2*s23-4*a1*a2*a3*a4*pp1*pp4^2*s12^2*s234-14*a1*a2*a3*a4*pp1*pp4^2*s12^2*s34+8*a1*a2*a3*a4*pp1*pp4^2*s12*s123*s23-4*a1*a2*a3*a4*pp1*pp4^2*s12*s123*s234+4*a1*a2*a3*a4*pp1*pp4^2*s12*s123*s34-8*a1*a2*a3*a4*pp1*pp4^2*s12*s23^2+8*a1*a2*a3*a4*pp1*pp4^2*s12*s23*s234-4*a1*a2*a3*a4*pp1*pp4^2*s12*s23*s34-4*a1*a2*a3*a4*pp1*pp4^2*s12*s23*s56+6*a1*a2*a3*a4*pp1*pp4*s12^2*s23^2-4*a1*a2*a3*a4*pp1*pp4*s12^2*s23*s234+12*a1*a2*a3*a4*pp1*pp4*s12^2*s23*s34-2*a1*a2*a3*a4*pp1*pp4*s12^2*s234^2+12*a1*a2*a3*a4*pp1*pp4*s12^2*s234*s34+8*a1*a2*a3*a4*pp1*pp4*s12^2*s34^2-8*a1*a2*a3*a4*pp1*pp4*s12*s123*s23^2-4*a1*a2*a3*a4*pp1*pp4*s12*s123*s23*s234-12*a1*a2*a3*a4*pp1*pp4*s12*s123*s23*s34+4*a1*a2*a3*a4*pp1*pp4*s12*s123*s234^2-4*a1*a2*a3*a4*pp1*pp4*s12*s123*s34^2+8*a1*a2*a3*a4*pp1*pp4*s12*s23^3+12*a1*a2*a3*a4*pp1*pp4*s12*s23^2*s34+4*a1*a2*a3*a4*pp1*pp4*s12*s23^2*s56-8*a1*a2*a3*a4*pp1*pp4*s12*s23*s234^2-4*a1*a2*a3*a4*pp1*pp4*s12*s23*s234*s34+4*a1*a2*a3*a4*pp1*pp4*s12*s23*s234*s56+4*a1*a2*a3*a4*pp1*pp4*s12*s23*s34^2+4*a1*a2*a3*a4*pp1*pp4*s12*s23*s34*s56+2*a1*a2*a3*a4*pp1*s12^2*s23^2*s34-4*a1*a2*a3*a4*pp1*s12^2*s23*s234*s34+8*a1*a2*a3*a4*pp1*s12^2*s23*s34^2+2*a1*a2*a3*a4*pp1*s12^2*s234^2*s34-8*a1*a2*a3*a4*pp1*s12^2*s234*s34^2-8*a1*a2*a3*a4*pp1*s12*s123*s23^2*s34+12*a1*a2*a3*a4*pp1*s12*s123*s23*s234*s34-4*a1*a2*a3*a4*pp1*s12*s123*s23*s34^2-4*a1*a2*a3*a4*pp1*s12*s123*s234^2*s34+4*a1*a2*a3*a4*pp1*s12*s123*s234*s34^2+8*a1*a2*a3*a4*pp1*s12*s23^3*s34-16*a1*a2*a3*a4*pp1*s12*s23^2*s234*s34+4*a1*a2*a3*a4*pp1*s12*s23^2*s34^2+4*a1*a2*a3*a4*pp1*s12*s23^2*s34*s56+8*a1*a2*a3*a4*pp1*s12*s23*s234^2*s34-4*a1*a2*a3*a4*pp1*s12*s23*s234*s34^2-4*a1*a2*a3*a4*pp1*s12*s23*s234*s34*s56+4*a1*a2*a3*a4*pp2^3*pp3*pp4^2-8*a1*a2*a3*a4*pp2^3*pp3*pp4*s123-8*a1*a2*a3*a4*pp2^3*pp3*pp4*s56+4*a1*a2*a3*a4*pp2^3*pp3*s123^2-8*a1*a2*a3*a4*pp2^3*pp3*s123*s56+4*a1*a2*a3*a4*pp2^3*pp3*s56^2+2*a1*a2*a3*a4*pp2^3*pp4^3-2*a1*a2*a3*a4*pp2^3*pp4^2*s123-4*a1*a2*a3*a4*pp2^3*pp4^2*s23+4*a1*a2*a3*a4*pp2^3*pp4^2*s234-4*a1*a2*a3*a4*pp2^3*pp4^2*s34-6*a1*a2*a3*a4*pp2^3*pp4^2*s56-2*a1*a2*a3*a4*pp2^3*pp4*s123^2+8*a1*a2*a3*a4*pp2^3*pp4*s123*s23-8*a1*a2*a3*a4*pp2^3*pp4*s123*s234+8*a1*a2*a3*a4*pp2^3*pp4*s123*s34-4*a1*a2*a3*a4*pp2^3*pp4*s123*s56+8*a1*a2*a3*a4*pp2^3*pp4*s23*s56-8*a1*a2*a3*a4*pp2^3*pp4*s234*s56+8*a1*a2*a3*a4*pp2^3*pp4*s34*s56+6*a1*a2*a3*a4*pp2^3*pp4*s56^2+2*a1*a2*a3*a4*pp2^3*s123^3-4*a1*a2*a3*a4*pp2^3*s123^2*s23+4*a1*a2*a3*a4*pp2^3*s123^2*s234-4*a1*a2*a3*a4*pp2^3*s123^2*s34-6*a1*a2*a3*a4*pp2^3*s123^2*s56+8*a1*a2*a3*a4*pp2^3*s123*s23*s56-8*a1*a2*a3*a4*pp2^3*s123*s234*s56+8*a1*a2*a3*a4*pp2^3*s123*s34*s56+6*a1*a2*a3*a4*pp2^3*s123*s56^2-4*a1*a2*a3*a4*pp2^3*s23*s56^2+4*a1*a2*a3*a4*pp2^3*s234*s56^2-4*a1*a2*a3*a4*pp2^3*s34*s56^2-2*a1*a2*a3*a4*pp2^3*s56^3-12*a1*a2*a3*a4*pp2^2*pp3*pp4^2*s12+4*a1*a2*a3*a4*pp2^2*pp3*pp4^2*s123-4*a1*a2*a3*a4*pp2^2*pp3*pp4^2*s23+2*a1*a2*a3*a4*pp2^2*pp3*pp4^2*s234-2*a1*a2*a3*a4*pp2^2*pp3*pp4^2*s56+16*a1*a2*a3*a4*pp2^2*pp3*pp4*s12*s123+8*a1*a2*a3*a4*pp2^2*pp3*pp4*s12*s23+8*a1*a2*a3*a4*pp2^2*pp3*pp4*s12*s234+16*a1*a2*a3*a4*pp2^2*pp3*pp4*s12*s56-8*a1*a2*a3*a4*pp2^2*pp3*pp4*s123^2+8*a1*a2*a3*a4*pp2^2*pp3*pp4*s123*s23-4*a1*a2*a3*a4*pp2^2*pp3*pp4*s123*s234-4*a1*a2*a3*a4*pp2^2*pp3*pp4*s123*s56+8*a1*a2*a3*a4*pp2^2*pp3*pp4*s23*s56-4*a1*a2*a3*a4*pp2^2*pp3*pp4*s234*s56+4*a1*a2*a3*a4*pp2^2*pp3*pp4*s56^2-4*a1*a2*a3*a4*pp2^2*pp3*s12*s123^2-8*a1*a2*a3*a4*pp2^2*pp3*s12*s123*s23+8*a1*a2*a3*a4*pp2^2*pp3*s12*s123*s234+8*a1*a2*a3*a4*pp2^2*pp3*s12*s123*s56+8*a1*a2*a3*a4*pp2^2*pp3*s12*s23*s56-8*a1*a2*a3*a4*pp2^2*pp3*s12*s234*s56-4*a1*a2*a3*a4*pp2^2*pp3*s12*s56^2+4*a1*a2*a3*a4*pp2^2*pp3*s123^3-4*a1*a2*a3*a4*pp2^2*pp3*s123^2*s23+2*a1*a2*a3*a4*pp2^2*pp3*s123^2*s234-10*a1*a2*a3*a4*pp2^2*pp3*s123^2*s56+8*a1*a2*a3*a4*pp2^2*pp3*s123*s23*s56-4*a1*a2*a3*a4*pp2^2*pp3*s123*s234*s56+8*a1*a2*a3*a4*pp2^2*pp3*s123*s56^2-4*a1*a2*a3*a4*pp2^2*pp3*s23*s56^2+2*a1*a2*a3*a4*pp2^2*pp3*s234*s56^2-2*a1*a2*a3*a4*pp2^2*pp3*s56^3-6*a1*a2*a3*a4*pp2^2*pp4^3*s12+4*a1*a2*a3*a4*pp2^2*pp4^2*s12*s123+14*a1*a2*a3*a4*pp2^2*pp4^2*s12*s23-6*a1*a2*a3*a4*pp2^2*pp4^2*s12*s234+12*a1*a2*a3*a4*pp2^2*pp4^2*s12*s34+12*a1*a2*a3*a4*pp2^2*pp4^2*s12*s56-4*a1*a2*a3*a4*pp2^2*pp4^2*s123*s23+2*a1*a2*a3*a4*pp2^2*pp4^2*s123*s234-2*a1*a2*a3*a4*pp2^2*pp4^2*s123*s34+4*a1*a2*a3*a4*pp2^2*pp4^2*s23^2-4*a1*a2*a3*a4*pp2^2*pp4^2*s23*s234+2*a1*a2*a3*a4*pp2^2*pp4^2*s23*s34+2*a1*a2*a3*a4*pp2^2*pp4^2*s23*s56+2*a1*a2*a3*a4*pp2^2*pp4*s12*s123^2-12*a1*a2*a3*a4*pp2^2*pp4*s12*s123*s23+20*a1*a2*a3*a4*pp2^2*pp4*s12*s123*s234-16*a1*a2*a3*a4*pp2^2*pp4*s12*s123*s34+4*a1*a2*a3*a4*pp2^2*pp4*s12*s123*s56-8*a1*a2*a3*a4*pp2^2*pp4*s12*s23^2-8*a1*a2*a3*a4*pp2^2*pp4*s12*s23*s34-12*a1*a2*a3*a4*pp2^2*pp4*s12*s23*s56+8*a1*a2*a3*a4*pp2^2*pp4*s12*s234^2-8*a1*a2*a3*a4*pp2^2*pp4*s12*s234*s34+4*a1*a2*a3*a4*pp2^2*pp4*s12*s234*s56-16*a1*a2*a3*a4*pp2^2*pp4*s12*s34*s56-6*a1*a2*a3*a4*pp2^2*pp4*s12*s56^2+8*a1*a2*a3*a4*pp2^2*pp4*s123^2*s23-4*a1*a2*a3*a4*pp2^2*pp4*s123^2*s234+4*a1*a2*a3*a4*pp2^2*pp4*s123^2*s34-8*a1*a2*a3*a4*pp2^2*pp4*s123*s23^2+8*a1*a2*a3*a4*pp2^2*pp4*s123*s23*s234-4*a1*a2*a3*a4*pp2^2*pp4*s123*s23*s34+4*a1*a2*a3*a4*pp2^2*pp4*s123*s23*s56-4*a1*a2*a3*a4*pp2^2*pp4*s123*s234*s56+4*a1*a2*a3*a4*pp2^2*pp4*s123*s34*s56-8*a1*a2*a3*a4*pp2^2*pp4*s23^2*s56+8*a1*a2*a3*a4*pp2^2*pp4*s23*s234*s56-4*a1*a2*a3*a4*pp2^2*pp4*s23*s34*s56-4*a1*a2*a3*a4*pp2^2*pp4*s23*s56^2-2*a1*a2*a3*a4*pp2^2*s12*s123^2*s23+2*a1*a2*a3*a4*pp2^2*s12*s123^2*s234+4*a1*a2*a3*a4*pp2^2*s12*s123^2*s34+8*a1*a2*a3*a4*pp2^2*s12*s123*s23^2-16*a1*a2*a3*a4*pp2^2*s12*s123*s23*s234+8*a1*a2*a3*a4*pp2^2*s12*s123*s23*s34+4*a1*a2*a3*a4*pp2^2*s12*s123*s23*s56+8*a1*a2*a3*a4*pp2^2*s12*s123*s234^2-8*a1*a2*a3*a4*pp2^2*s12*s123*s234*s34-4*a1*a2*a3*a4*pp2^2*s12*s123*s234*s56-8*a1*a2*a3*a4*pp2^2*s12*s123*s34*s56-8*a1*a2*a3*a4*pp2^2*s12*s23^2*s56+16*a1*a2*a3*a4*pp2^2*s12*s23*s234*s56-8*a1*a2*a3*a4*pp2^2*s12*s23*s34*s56-2*a1*a2*a3*a4*pp2^2*s12*s23*s56^2-8*a1*a2*a3*a4*pp2^2*s12*s234^2*s56+8*a1*a2*a3*a4*pp2^2*s12*s234*s34*s56+2*a1*a2*a3*a4*pp2^2*s12*s234*s56^2+4*a1*a2*a3*a4*pp2^2*s12*s34*s56^2-4*a1*a2*a3*a4*pp2^2*s123^3*s23+2*a1*a2*a3*a4*pp2^2*s123^3*s234-2*a1*a2*a3*a4*pp2^2*s123^3*s34+4*a1*a2*a3*a4*pp2^2*s123^2*s23^2-4*a1*a2*a3*a4*pp2^2*s123^2*s23*s234+2*a1*a2*a3*a4*pp2^2*s123^2*s23*s34+10*a1*a2*a3*a4*pp2^2*s123^2*s23*s56-4*a1*a2*a3*a4*pp2^2*s123^2*s234*s56+4*a1*a2*a3*a4*pp2^2*s123^2*s34*s56-8*a1*a2*a3*a4*pp2^2*s123*s23^2*s56+8*a1*a2*a3*a4*pp2^2*s123*s23*s234*s56-4*a1*a2*a3*a4*pp2^2*s123*s23*s34*s56-8*a1*a2*a3*a4*pp2^2*s123*s23*s56^2+2*a1*a2*a3*a4*pp2^2*s123*s234*s56^2-2*a1*a2*a3*a4*pp2^2*s123*s34*s56^2+4*a1*a2*a3*a4*pp2^2*s23^2*s56^2-4*a1*a2*a3*a4*pp2^2*s23*s234*s56^2+2*a1*a2*a3*a4*pp2^2*s23*s34*s56^2+2*a1*a2*a3*a4*pp2^2*s23*s56^3+12*a1*a2*a3*a4*pp2*pp3*pp4^2*s12^2-8*a1*a2*a3*a4*pp2*pp3*pp4^2*s12*s123+8*a1*a2*a3*a4*pp2*pp3*pp4^2*s12*s23-4*a1*a2*a3*a4*pp2*pp3*pp4^2*s12*s234+4*a1*a2*a3*a4*pp2*pp3*pp4^2*s12*s56-8*a1*a2*a3*a4*pp2*pp3*pp4*s12^2*s123-16*a1*a2*a3*a4*pp2*pp3*pp4*s12^2*s23-16*a1*a2*a3*a4*pp2*pp3*pp4*s12^2*s234-8*a1*a2*a3*a4*pp2*pp3*pp4*s12^2*s56+8*a1*a2*a3*a4*pp2*pp3*pp4*s12*s123^2+12*a1*a2*a3*a4*pp2*pp3*pp4*s12*s123*s234+4*a1*a2*a3*a4*pp2*pp3*pp4*s12*s123*s56-8*a1*a2*a3*a4*pp2*pp3*pp4*s12*s23^2-4*a1*a2*a3*a4*pp2*pp3*pp4*s12*s23*s234-12*a1*a2*a3*a4*pp2*pp3*pp4*s12*s23*s56+4*a1*a2*a3*a4*pp2*pp3*pp4*s12*s234^2-4*a1*a2*a3*a4*pp2*pp3*pp4*s12*s56^2+8*a1*a2*a3*a4*pp2*pp3*s12^2*s123*s23-8*a1*a2*a3*a4*pp2*pp3*s12^2*s123*s234+4*a1*a2*a3*a4*pp2*pp3*s12^2*s23^2-8*a1*a2*a3*a4*pp2*pp3*s12^2*s23*s234-8*a1*a2*a3*a4*pp2*pp3*s12^2*s23*s56+4*a1*a2*a3*a4*pp2*pp3*s12^2*s234^2+8*a1*a2*a3*a4*pp2*pp3*s12^2*s234*s56-8*a1*a2*a3*a4*pp2*pp3*s12*s123^2*s23+8*a1*a2*a3*a4*pp2*pp3*s12*s123^2*s234+8*a1*a2*a3*a4*pp2*pp3*s12*s123*s23^2-12*a1*a2*a3*a4*pp2*pp3*s12*s123*s23*s234+12*a1*a2*a3*a4*pp2*pp3*s12*s123*s23*s56+4*a1*a2*a3*a4*pp2*pp3*s12*s123*s234^2-12*a1*a2*a3*a4*pp2*pp3*s12*s123*s234*s56-8*a1*a2*a3*a4*pp2*pp3*s12*s23^2*s56+12*a1*a2*a3*a4*pp2*pp3*s12*s23*s234*s56-4*a1*a2*a3*a4*pp2*pp3*s12*s23*s56^2-4*a1*a2*a3*a4*pp2*pp3*s12*s234^2*s56+4*a1*a2*a3*a4*pp2*pp3*s12*s234*s56^2+6*a1*a2*a3*a4*pp2*pp4^3*s12^2-2*a1*a2*a3*a4*pp2*pp4^2*s12^2*s123-16*a1*a2*a3*a4*pp2*pp4^2*s12^2*s23-12*a1*a2*a3*a4*pp2*pp4^2*s12^2*s34-6*a1*a2*a3*a4*pp2*pp4^2*s12^2*s56+8*a1*a2*a3*a4*pp2*pp4^2*s12*s123*s23-4*a1*a2*a3*a4*pp2*pp4^2*s12*s123*s234+4*a1*a2*a3*a4*pp2*pp4^2*s12*s123*s34-8*a1*a2*a3*a4*pp2*pp4^2*s12*s23^2+8*a1*a2*a3*a4*pp2*pp4^2*s12*s23*s234-4*a1*a2*a3*a4*pp2*pp4^2*s12*s23*s34-4*a1*a2*a3*a4*pp2*pp4^2*s12*s23*s56+4*a1*a2*a3*a4*pp2*pp4*s12^2*s123*s23-12*a1*a2*a3*a4*pp2*pp4*s12^2*s123*s234+8*a1*a2*a3*a4*pp2*pp4*s12^2*s123*s34+14*a1*a2*a3*a4*pp2*pp4*s12^2*s23^2-4*a1*a2*a3*a4*pp2*pp4*s12^2*s23*s234+16*a1*a2*a3*a4*pp2*pp4*s12^2*s23*s34+4*a1*a2*a3*a4*pp2*pp4*s12^2*s23*s56-10*a1*a2*a3*a4*pp2*pp4*s12^2*s234^2+16*a1*a2*a3*a4*pp2*pp4*s12^2*s234*s34+4*a1*a2*a3*a4*pp2*pp4*s12^2*s234*s56+8*a1*a2*a3*a4*pp2*pp4*s12^2*s34*s56-8*a1*a2*a3*a4*pp2*pp4*s12*s123^2*s23+4*a1*a2*a3*a4*pp2*pp4*s12*s123^2*s234-4*a1*a2*a3*a4*pp2*pp4*s12*s123^2*s34-12*a1*a2*a3*a4*pp2*pp4*s12*s123*s23*s234-4*a1*a2*a3*a4*pp2*pp4*s12*s123*s23*s56+4*a1*a2*a3*a4*pp2*pp4*s12*s123*s234^2-4*a1*a2*a3*a4*pp2*pp4*s12*s123*s234*s34+4*a1*a2*a3*a4*pp2*pp4*s12*s123*s234*s56-4*a1*a2*a3*a4*pp2*pp4*s12*s123*s34*s56+8*a1*a2*a3*a4*pp2*pp4*s12*s23^3+4*a1*a2*a3*a4*pp2*pp4*s12*s23^2*s34+12*a1*a2*a3*a4*pp2*pp4*s12*s23^2*s56-8*a1*a2*a3*a4*pp2*pp4*s12*s23*s234^2+4*a1*a2*a3*a4*pp2*pp4*s12*s23*s234*s34-4*a1*a2*a3*a4*pp2*pp4*s12*s23*s234*s56+4*a1*a2*a3*a4*pp2*pp4*s12*s23*s34*s56+4*a1*a2*a3*a4*pp2*pp4*s12*s23*s56^2-2*a1*a2*a3*a4*pp2*s12^2*s123*s23^2+4*a1*a2*a3*a4*pp2*s12^2*s123*s23*s234-8*a1*a2*a3*a4*pp2*s12^2*s123*s23*s34-2*a1*a2*a3*a4*pp2*s12^2*s123*s234^2+8*a1*a2*a3*a4*pp2*s12^2*s123*s234*s34-4*a1*a2*a3*a4*pp2*s12^2*s23^3+12*a1*a2*a3*a4*pp2*s12^2*s23^2*s234-4*a1*a2*a3*a4*pp2*s12^2*s23^2*s34+2*a1*a2*a3*a4*pp2*s12^2*s23^2*s56-12*a1*a2*a3*a4*pp2*s12^2*s23*s234^2+8*a1*a2*a3*a4*pp2*s12^2*s23*s234*s34-4*a1*a2*a3*a4*pp2*s12^2*s23*s234*s56+8*a1*a2*a3*a4*pp2*s12^2*s23*s34*s56+4*a1*a2*a3*a4*pp2*s12^2*s234^3-4*a1*a2*a3*a4*pp2*s12^2*s234^2*s34+2*a1*a2*a3*a4*pp2*s12^2*s234^2*s56-8*a1*a2*a3*a4*pp2*s12^2*s234*s34*s56+8*a1*a2*a3*a4*pp2*s12*s123^2*s23^2-12*a1*a2*a3*a4*pp2*s12*s123^2*s23*s234+4*a1*a2*a3*a4*pp2*s12*s123^2*s23*s34+4*a1*a2*a3*a4*pp2*s12*s123^2*s234^2-4*a1*a2*a3*a4*pp2*s12*s123^2*s234*s34-8*a1*a2*a3*a4*pp2*s12*s123*s23^3+16*a1*a2*a3*a4*pp2*s12*s123*s23^2*s234-4*a1*a2*a3*a4*pp2*s12*s123*s23^2*s34-12*a1*a2*a3*a4*pp2*s12*s123*s23^2*s56-8*a1*a2*a3*a4*pp2*s12*s123*s23*s234^2+4*a1*a2*a3*a4*pp2*s12*s123*s23*s234*s34+16*a1*a2*a3*a4*pp2*s12*s123*s23*s234*s56-4*a1*a2*a3*a4*pp2*s12*s123*s23*s34*s56-4*a1*a2*a3*a4*pp2*s12*s123*s234^2*s56+4*a1*a2*a3*a4*pp2*s12*s123*s234*s34*s56+8*a1*a2*a3*a4*pp2*s12*s23^3*s56-16*a1*a2*a3*a4*pp2*s12*s23^2*s234*s56+4*a1*a2*a3*a4*pp2*s12*s23^2*s34*s56+4*a1*a2*a3*a4*pp2*s12*s23^2*s56^2+8*a1*a2*a3*a4*pp2*s12*s23*s234^2*s56-4*a1*a2*a3*a4*pp2*s12*s23*s234*s34*s56-4*a1*a2*a3*a4*pp2*s12*s23*s234*s56^2-4*a1*a2*a3*a4*pp3*pp4^2*s12^3+4*a1*a2*a3*a4*pp3*pp4^2*s12^2*s123-4*a1*a2*a3*a4*pp3*pp4^2*s12^2*s23+2*a1*a2*a3*a4*pp3*pp4^2*s12^2*s234-2*a1*a2*a3*a4*pp3*pp4^2*s12^2*s56+8*a1*a2*a3*a4*pp3*pp4*s12^3*s23+8*a1*a2*a3*a4*pp3*pp4*s12^3*s234-8*a1*a2*a3*a4*pp3*pp4*s12^2*s123*s23-8*a1*a2*a3*a4*pp3*pp4*s12^2*s123*s234+8*a1*a2*a3*a4*pp3*pp4*s12^2*s23^2+4*a1*a2*a3*a4*pp3*pp4*s12^2*s23*s234+4*a1*a2*a3*a4*pp3*pp4*s12^2*s23*s56-4*a1*a2*a3*a4*pp3*pp4*s12^2*s234^2+4*a1*a2*a3*a4*pp3*pp4*s12^2*s234*s56-4*a1*a2*a3*a4*pp3*s12^3*s23^2+8*a1*a2*a3*a4*pp3*s12^3*s23*s234-4*a1*a2*a3*a4*pp3*s12^3*s234^2+4*a1*a2*a3*a4*pp3*s12^2*s123*s23^2-8*a1*a2*a3*a4*pp3*s12^2*s123*s23*s234+4*a1*a2*a3*a4*pp3*s12^2*s123*s234^2-4*a1*a2*a3*a4*pp3*s12^2*s23^3+10*a1*a2*a3*a4*pp3*s12^2*s23^2*s234-2*a1*a2*a3*a4*pp3*s12^2*s23^2*s56-8*a1*a2*a3*a4*pp3*s12^2*s23*s234^2+4*a1*a2*a3*a4*pp3*s12^2*s23*s234*s56+2*a1*a2*a3*a4*pp3*s12^2*s234^3-2*a1*a2*a3*a4*pp3*s12^2*s234^2*s56-2*a1*a2*a3*a4*pp4^3*s12^3+6*a1*a2*a3*a4*pp4^2*s12^3*s23+2*a1*a2*a3*a4*pp4^2*s12^3*s234+4*a1*a2*a3*a4*pp4^2*s12^3*s34-4*a1*a2*a3*a4*pp4^2*s12^2*s123*s23+2*a1*a2*a3*a4*pp4^2*s12^2*s123*s234-2*a1*a2*a3*a4*pp4^2*s12^2*s123*s34+4*a1*a2*a3*a4*pp4^2*s12^2*s23^2-4*a1*a2*a3*a4*pp4^2*s12^2*s23*s234+2*a1*a2*a3*a4*pp4^2*s12^2*s23*s34+2*a1*a2*a3*a4*pp4^2*s12^2*s23*s56-6*a1*a2*a3*a4*pp4*s12^3*s23^2+4*a1*a2*a3*a4*pp4*s12^3*s23*s234-8*a1*a2*a3*a4*pp4*s12^3*s23*s34+2*a1*a2*a3*a4*pp4*s12^3*s234^2-8*a1*a2*a3*a4*pp4*s12^3*s234*s34+8*a1*a2*a3*a4*pp4*s12^2*s123*s23^2+4*a1*a2*a3*a4*pp4*s12^2*s123*s23*s234+4*a1*a2*a3*a4*pp4*s12^2*s123*s23*s34-4*a1*a2*a3*a4*pp4*s12^2*s123*s234^2+4*a1*a2*a3*a4*pp4*s12^2*s123*s234*s34-8*a1*a2*a3*a4*pp4*s12^2*s23^3-4*a1*a2*a3*a4*pp4*s12^2*s23^2*s34-4*a1*a2*a3*a4*pp4*s12^2*s23^2*s56+8*a1*a2*a3*a4*pp4*s12^2*s23*s234^2-4*a1*a2*a3*a4*pp4*s12^2*s23*s234*s34-4*a1*a2*a3*a4*pp4*s12^2*s23*s234*s56+2*a1*a2*a3*a4*s12^3*s23^3-6*a1*a2*a3*a4*s12^3*s23^2*s234+4*a1*a2*a3*a4*s12^3*s23^2*s34+6*a1*a2*a3*a4*s12^3*s23*s234^2-8*a1*a2*a3*a4*s12^3*s23*s234*s34-2*a1*a2*a3*a4*s12^3*s234^3+4*a1*a2*a3*a4*s12^3*s234^2*s34-4*a1*a2*a3*a4*s12^2*s123*s23^3+10*a1*a2*a3*a4*s12^2*s123*s23^2*s234-2*a1*a2*a3*a4*s12^2*s123*s23^2*s34-8*a1*a2*a3*a4*s12^2*s123*s23*s234^2+4*a1*a2*a3*a4*s12^2*s123*s23*s234*s34+2*a1*a2*a3*a4*s12^2*s123*s234^3-2*a1*a2*a3*a4*s12^2*s123*s234^2*s34+4*a1*a2*a3*a4*s12^2*s23^4-12*a1*a2*a3*a4*s12^2*s23^3*s234+2*a1*a2*a3*a4*s12^2*s23^3*s34+2*a1*a2*a3*a4*s12^2*s23^3*s56+12*a1*a2*a3*a4*s12^2*s23^2*s234^2-4*a1*a2*a3*a4*s12^2*s23^2*s234*s34-4*a1*a2*a3*a4*s12^2*s23^2*s234*s56-4*a1*a2*a3*a4*s12^2*s23*s234^3+2*a1*a2*a3*a4*s12^2*s23*s234^2*s34+2*a1*a2*a3*a4*s12^2*s23*s234^2*s56-2*a1*a2*a4^2*pp1^3*pp3^2*pp4+4*a1*a2*a4^2*pp1^3*pp3*pp4^2+4*a1*a2*a4^2*pp1^3*pp3*pp4*s34-2*a1*a2*a4^2*pp1^3*pp4^3+4*a1*a2*a4^2*pp1^3*pp4^2*s34-2*a1*a2*a4^2*pp1^3*pp4*s34^2-2*a1*a2*a4^2*pp1^2*pp2*pp3^2*pp4+4*a1*a2*a4^2*pp1^2*pp2*pp3*pp4*s123+4*a1*a2*a4^2*pp1^2*pp2*pp3*pp4*s34-4*a1*a2*a4^2*pp1^2*pp2*pp3*pp4*s56+2*a1*a2*a4^2*pp1^2*pp2*pp4^3+24*a1*a2*a4^2*pp1^2*pp2*pp4^2*s12-4*a1*a2*a4^2*pp1^2*pp2*pp4^2*s123-4*a1*a2*a4^2*pp1^2*pp2*pp4^2*s56-4*a1*a2*a4^2*pp1^2*pp2*pp4*s123*s34-2*a1*a2*a4^2*pp1^2*pp2*pp4*s34^2+4*a1*a2*a4^2*pp1^2*pp2*pp4*s34*s56-2*a1*a2*a4^2*pp1^2*pp3^3*s123+2*a1*a2*a4^2*pp1^2*pp3^3*s23-2*a1*a2*a4^2*pp1^2*pp3^3*s234+2*a1*a2*a4^2*pp1^2*pp3^3*s56+2*a1*a2*a4^2*pp1^2*pp3^2*pp4*s12+4*a1*a2*a4^2*pp1^2*pp3^2*pp4*s123-4*a1*a2*a4^2*pp1^2*pp3^2*pp4*s23+4*a1*a2*a4^2*pp1^2*pp3^2*pp4*s234-4*a1*a2*a4^2*pp1^2*pp3^2*pp4*s56+2*a1*a2*a4^2*pp1^2*pp3^2*s123*s23-2*a1*a2*a4^2*pp1^2*pp3^2*s123*s234+6*a1*a2*a4^2*pp1^2*pp3^2*s123*s34-2*a1*a2*a4^2*pp1^2*pp3^2*s23^2+4*a1*a2*a4^2*pp1^2*pp3^2*s23*s234-6*a1*a2*a4^2*pp1^2*pp3^2*s23*s34-2*a1*a2*a4^2*pp1^2*pp3^2*s23*s56-2*a1*a2*a4^2*pp1^2*pp3^2*s234^2+6*a1*a2*a4^2*pp1^2*pp3^2*s234*s34+2*a1*a2*a4^2*pp1^2*pp3^2*s234*s56-6*a1*a2*a4^2*pp1^2*pp3^2*s34*s56-8*a1*a2*a4^2*pp1^2*pp3*pp4^2*s12-2*a1*a2*a4^2*pp1^2*pp3*pp4^2*s123+2*a1*a2*a4^2*pp1^2*pp3*pp4^2*s23-2*a1*a2*a4^2*pp1^2*pp3*pp4^2*s234+2*a1*a2*a4^2*pp1^2*pp3*pp4^2*s56+4*a1*a2*a4^2*pp1^2*pp3*pp4*s12*s23-4*a1*a2*a4^2*pp1^2*pp3*pp4*s12*s234-4*a1*a2*a4^2*pp1^2*pp3*pp4*s12*s34-4*a1*a2*a4^2*pp1^2*pp3*pp4*s123*s23+4*a1*a2*a4^2*pp1^2*pp3*pp4*s123*s234+4*a1*a2*a4^2*pp1^2*pp3*pp4*s23^2-8*a1*a2*a4^2*pp1^2*pp3*pp4*s23*s234+4*a1*a2*a4^2*pp1^2*pp3*pp4*s23*s56+4*a1*a2*a4^2*pp1^2*pp3*pp4*s234^2-4*a1*a2*a4^2*pp1^2*pp3*pp4*s234*s56-4*a1*a2*a4^2*pp1^2*pp3*s123*s23*s34+4*a1*a2*a4^2*pp1^2*pp3*s123*s234*s34-6*a1*a2*a4^2*pp1^2*pp3*s123*s34^2+4*a1*a2*a4^2*pp1^2*pp3*s23^2*s34-8*a1*a2*a4^2*pp1^2*pp3*s23*s234*s34+6*a1*a2*a4^2*pp1^2*pp3*s23*s34^2+4*a1*a2*a4^2*pp1^2*pp3*s23*s34*s56+4*a1*a2*a4^2*pp1^2*pp3*s234^2*s34-6*a1*a2*a4^2*pp1^2*pp3*s234*s34^2-4*a1*a2*a4^2*pp1^2*pp3*s234*s34*s56+6*a1*a2*a4^2*pp1^2*pp3*s34^2*s56+6*a1*a2*a4^2*pp1^2*pp4^3*s12-4*a1*a2*a4^2*pp1^2*pp4^2*s12*s23-4*a1*a2*a4^2*pp1^2*pp4^2*s12*s234-8*a1*a2*a4^2*pp1^2*pp4^2*s12*s34+2*a1*a2*a4^2*pp1^2*pp4^2*s123*s23-2*a1*a2*a4^2*pp1^2*pp4^2*s123*s234+2*a1*a2*a4^2*pp1^2*pp4^2*s123*s34-2*a1*a2*a4^2*pp1^2*pp4^2*s23^2+4*a1*a2*a4^2*pp1^2*pp4^2*s23*s234-2*a1*a2*a4^2*pp1^2*pp4^2*s23*s34-2*a1*a2*a4^2*pp1^2*pp4^2*s23*s56-2*a1*a2*a4^2*pp1^2*pp4^2*s234^2+2*a1*a2*a4^2*pp1^2*pp4^2*s234*s34+2*a1*a2*a4^2*pp1^2*pp4^2*s234*s56-2*a1*a2*a4^2*pp1^2*pp4^2*s34*s56-4*a1*a2*a4^2*pp1^2*pp4*s12*s23*s34+4*a1*a2*a4^2*pp1^2*pp4*s12*s234*s34+2*a1*a2*a4^2*pp1^2*pp4*s12*s34^2-4*a1*a2*a4^2*pp1^2*pp4*s123*s23*s34+4*a1*a2*a4^2*pp1^2*pp4*s123*s234*s34-4*a1*a2*a4^2*pp1^2*pp4*s123*s34^2+4*a1*a2*a4^2*pp1^2*pp4*s23^2*s34-8*a1*a2*a4^2*pp1^2*pp4*s23*s234*s34+4*a1*a2*a4^2*pp1^2*pp4*s23*s34^2+4*a1*a2*a4^2*pp1^2*pp4*s23*s34*s56+4*a1*a2*a4^2*pp1^2*pp4*s234^2*s34-4*a1*a2*a4^2*pp1^2*pp4*s234*s34^2-4*a1*a2*a4^2*pp1^2*pp4*s234*s34*s56+4*a1*a2*a4^2*pp1^2*pp4*s34^2*s56+2*a1*a2*a4^2*pp1^2*s123*s23*s34^2-2*a1*a2*a4^2*pp1^2*s123*s234*s34^2+2*a1*a2*a4^2*pp1^2*s123*s34^3-2*a1*a2*a4^2*pp1^2*s23^2*s34^2+4*a1*a2*a4^2*pp1^2*s23*s234*s34^2-2*a1*a2*a4^2*pp1^2*s23*s34^3-2*a1*a2*a4^2*pp1^2*s23*s34^2*s56-2*a1*a2*a4^2*pp1^2*s234^2*s34^2+2*a1*a2*a4^2*pp1^2*s234*s34^3+2*a1*a2*a4^2*pp1^2*s234*s34^2*s56-2*a1*a2*a4^2*pp1^2*s34^3*s56-4*a1*a2*a4^2*pp1*pp2^2*pp3*pp4^2+4*a1*a2*a4^2*pp1*pp2^2*pp3*pp4*s123-4*a1*a2*a4^2*pp1*pp2^2*pp3*pp4*s56+2*a1*a2*a4^2*pp1*pp2^2*pp4^3+24*a1*a2*a4^2*pp1*pp2^2*pp4^2*s12-4*a1*a2*a4^2*pp1*pp2^2*pp4^2*s34-2*a1*a2*a4^2*pp1*pp2^2*pp4*s123^2-4*a1*a2*a4^2*pp1*pp2^2*pp4*s123*s34+4*a1*a2*a4^2*pp1*pp2^2*pp4*s123*s56+4*a1*a2*a4^2*pp1*pp2^2*pp4*s34*s56-2*a1*a2*a4^2*pp1*pp2^2*pp4*s56^2-4*a1*a2*a4^2*pp1*pp2*pp3^2*pp4*s123+4*a1*a2*a4^2*pp1*pp2*pp3^2*pp4*s23-4*a1*a2*a4^2*pp1*pp2*pp3^2*pp4*s234+4*a1*a2*a4^2*pp1*pp2*pp3^2*pp4*s56+4*a1*a2*a4^2*pp1*pp2*pp3^2*s123^2-4*a1*a2*a4^2*pp1*pp2*pp3^2*s123*s23+4*a1*a2*a4^2*pp1*pp2*pp3^2*s123*s234-8*a1*a2*a4^2*pp1*pp2*pp3^2*s123*s56+4*a1*a2*a4^2*pp1*pp2*pp3^2*s23*s56-4*a1*a2*a4^2*pp1*pp2*pp3^2*s234*s56+4*a1*a2*a4^2*pp1*pp2*pp3^2*s56^2+4*a1*a2*a4^2*pp1*pp2*pp3*pp4^2*s123-4*a1*a2*a4^2*pp1*pp2*pp3*pp4^2*s23+4*a1*a2*a4^2*pp1*pp2*pp3*pp4^2*s234-4*a1*a2*a4^2*pp1*pp2*pp3*pp4^2*s56+20*a1*a2*a4^2*pp1*pp2*pp3*pp4*s12*s123-20*a1*a2*a4^2*pp1*pp2*pp3*pp4*s12*s23+20*a1*a2*a4^2*pp1*pp2*pp3*pp4*s12*s234-20*a1*a2*a4^2*pp1*pp2*pp3*pp4*s12*s56-4*a1*a2*a4^2*pp1*pp2*pp3*pp4*s123^2+8*a1*a2*a4^2*pp1*pp2*pp3*pp4*s123*s23-8*a1*a2*a4^2*pp1*pp2*pp3*pp4*s123*s234-4*a1*a2*a4^2*pp1*pp2*pp3*pp4*s23^2+8*a1*a2*a4^2*pp1*pp2*pp3*pp4*s23*s234-4*a1*a2*a4^2*pp1*pp2*pp3*pp4*s234^2+4*a1*a2*a4^2*pp1*pp2*pp3*pp4*s56^2-4*a1*a2*a4^2*pp1*pp2*pp3*s123^2*s23+4*a1*a2*a4^2*pp1*pp2*pp3*s123^2*s234-8*a1*a2*a4^2*pp1*pp2*pp3*s123^2*s34+4*a1*a2*a4^2*pp1*pp2*pp3*s123*s23^2-8*a1*a2*a4^2*pp1*pp2*pp3*s123*s23*s234+8*a1*a2*a4^2*pp1*pp2*pp3*s123*s23*s34+8*a1*a2*a4^2*pp1*pp2*pp3*s123*s23*s56+4*a1*a2*a4^2*pp1*pp2*pp3*s123*s234^2-8*a1*a2*a4^2*pp1*pp2*pp3*s123*s234*s34-8*a1*a2*a4^2*pp1*pp2*pp3*s123*s234*s56+16*a1*a2*a4^2*pp1*pp2*pp3*s123*s34*s56-4*a1*a2*a4^2*pp1*pp2*pp3*s23^2*s56+8*a1*a2*a4^2*pp1*pp2*pp3*s23*s234*s56-8*a1*a2*a4^2*pp1*pp2*pp3*s23*s34*s56-4*a1*a2*a4^2*pp1*pp2*pp3*s23*s56^2-4*a1*a2*a4^2*pp1*pp2*pp3*s234^2*s56+8*a1*a2*a4^2*pp1*pp2*pp3*s234*s34*s56+4*a1*a2*a4^2*pp1*pp2*pp3*s234*s56^2-8*a1*a2*a4^2*pp1*pp2*pp3*s34*s56^2+4*a1*a2*a4^2*pp1*pp2*pp4^3*s12-24*a1*a2*a4^2*pp1*pp2*pp4^2*s12^2-8*a1*a2*a4^2*pp1*pp2*pp4^2*s12*s23-8*a1*a2*a4^2*pp1*pp2*pp4^2*s12*s234-4*a1*a2*a4^2*pp1*pp2*pp4^2*s123*s23+4*a1*a2*a4^2*pp1*pp2*pp4^2*s123*s234-4*a1*a2*a4^2*pp1*pp2*pp4^2*s123*s34+4*a1*a2*a4^2*pp1*pp2*pp4^2*s23^2-8*a1*a2*a4^2*pp1*pp2*pp4^2*s23*s234+4*a1*a2*a4^2*pp1*pp2*pp4^2*s23*s34+4*a1*a2*a4^2*pp1*pp2*pp4^2*s23*s56+4*a1*a2*a4^2*pp1*pp2*pp4^2*s234^2-4*a1*a2*a4^2*pp1*pp2*pp4^2*s234*s34-4*a1*a2*a4^2*pp1*pp2*pp4^2*s234*s56+4*a1*a2*a4^2*pp1*pp2*pp4^2*s34*s56-20*a1*a2*a4^2*pp1*pp2*pp4*s12*s123*s23+20*a1*a2*a4^2*pp1*pp2*pp4*s12*s123*s234-20*a1*a2*a4^2*pp1*pp2*pp4*s12*s123*s34+24*a1*a2*a4^2*pp1*pp2*pp4*s12*s23^2-48*a1*a2*a4^2*pp1*pp2*pp4*s12*s23*s234+20*a1*a2*a4^2*pp1*pp2*pp4*s12*s23*s34+20*a1*a2*a4^2*pp1*pp2*pp4*s12*s23*s56+24*a1*a2*a4^2*pp1*pp2*pp4*s12*s234^2-20*a1*a2*a4^2*pp1*pp2*pp4*s12*s234*s34-20*a1*a2*a4^2*pp1*pp2*pp4*s12*s234*s56+20*a1*a2*a4^2*pp1*pp2*pp4*s12*s34*s56+4*a1*a2*a4^2*pp1*pp2*pp4*s123^2*s23-4*a1*a2*a4^2*pp1*pp2*pp4*s123^2*s234+4*a1*a2*a4^2*pp1*pp2*pp4*s123^2*s34-4*a1*a2*a4^2*pp1*pp2*pp4*s123*s23^2+8*a1*a2*a4^2*pp1*pp2*pp4*s123*s23*s234-4*a1*a2*a4^2*pp1*pp2*pp4*s123*s234^2+4*a1*a2*a4^2*pp1*pp2*pp4*s123*s34^2-4*a1*a2*a4^2*pp1*pp2*pp4*s23^2*s34-4*a1*a2*a4^2*pp1*pp2*pp4*s23^2*s56+8*a1*a2*a4^2*pp1*pp2*pp4*s23*s234*s34+8*a1*a2*a4^2*pp1*pp2*pp4*s23*s234*s56-4*a1*a2*a4^2*pp1*pp2*pp4*s23*s34^2-8*a1*a2*a4^2*pp1*pp2*pp4*s23*s34*s56-4*a1*a2*a4^2*pp1*pp2*pp4*s23*s56^2-4*a1*a2*a4^2*pp1*pp2*pp4*s234^2*s34-4*a1*a2*a4^2*pp1*pp2*pp4*s234^2*s56+4*a1*a2*a4^2*pp1*pp2*pp4*s234*s34^2+8*a1*a2*a4^2*pp1*pp2*pp4*s234*s34*s56+4*a1*a2*a4^2*pp1*pp2*pp4*s234*s56^2-4*a1*a2*a4^2*pp1*pp2*pp4*s34^2*s56-4*a1*a2*a4^2*pp1*pp2*pp4*s34*s56^2+4*a1*a2*a4^2*pp1*pp2*s123^2*s23*s34-4*a1*a2*a4^2*pp1*pp2*s123^2*s234*s34+4*a1*a2*a4^2*pp1*pp2*s123^2*s34^2-4*a1*a2*a4^2*pp1*pp2*s123*s23^2*s34+8*a1*a2*a4^2*pp1*pp2*s123*s23*s234*s34-4*a1*a2*a4^2*pp1*pp2*s123*s23*s34^2-8*a1*a2*a4^2*pp1*pp2*s123*s23*s34*s56-4*a1*a2*a4^2*pp1*pp2*s123*s234^2*s34+4*a1*a2*a4^2*pp1*pp2*s123*s234*s34^2+8*a1*a2*a4^2*pp1*pp2*s123*s234*s34*s56-8*a1*a2*a4^2*pp1*pp2*s123*s34^2*s56+4*a1*a2*a4^2*pp1*pp2*s23^2*s34*s56-8*a1*a2*a4^2*pp1*pp2*s23*s234*s34*s56+4*a1*a2*a4^2*pp1*pp2*s23*s34^2*s56+4*a1*a2*a4^2*pp1*pp2*s23*s34*s56^2+4*a1*a2*a4^2*pp1*pp2*s234^2*s34*s56-4*a1*a2*a4^2*pp1*pp2*s234*s34^2*s56-4*a1*a2*a4^2*pp1*pp2*s234*s34*s56^2+4*a1*a2*a4^2*pp1*pp2*s34^2*s56^2-4*a1*a2*a4^2*pp1*pp3^2*pp4*s12*s123+4*a1*a2*a4^2*pp1*pp3^2*pp4*s12*s23-4*a1*a2*a4^2*pp1*pp3^2*pp4*s12*s234+4*a1*a2*a4^2*pp1*pp3^2*pp4*s12*s56+4*a1*a2*a4^2*pp1*pp3^2*s12*s123*s23-4*a1*a2*a4^2*pp1*pp3^2*s12*s123*s234-4*a1*a2*a4^2*pp1*pp3^2*s12*s23^2+8*a1*a2*a4^2*pp1*pp3^2*s12*s23*s234-4*a1*a2*a4^2*pp1*pp3^2*s12*s23*s56-4*a1*a2*a4^2*pp1*pp3^2*s12*s234^2+4*a1*a2*a4^2*pp1*pp3^2*s12*s234*s56+4*a1*a2*a4^2*pp1*pp3*pp4^2*s12^2+4*a1*a2*a4^2*pp1*pp3*pp4^2*s12*s123-4*a1*a2*a4^2*pp1*pp3*pp4^2*s12*s23+4*a1*a2*a4^2*pp1*pp3*pp4^2*s12*s234-4*a1*a2*a4^2*pp1*pp3*pp4^2*s12*s56-4*a1*a2*a4^2*pp1*pp3*pp4*s12^2*s23+4*a1*a2*a4^2*pp1*pp3*pp4*s12^2*s234-8*a1*a2*a4^2*pp1*pp3*pp4*s12*s123*s234+8*a1*a2*a4^2*pp1*pp3*pp4*s12*s23*s234-8*a1*a2*a4^2*pp1*pp3*pp4*s12*s234^2+8*a1*a2*a4^2*pp1*pp3*pp4*s12*s234*s56-4*a1*a2*a4^2*pp1*pp3*s12*s123*s23^2+8*a1*a2*a4^2*pp1*pp3*s12*s123*s23*s234-8*a1*a2*a4^2*pp1*pp3*s12*s123*s23*s34-4*a1*a2*a4^2*pp1*pp3*s12*s123*s234^2+8*a1*a2*a4^2*pp1*pp3*s12*s123*s234*s34+4*a1*a2*a4^2*pp1*pp3*s12*s23^3-12*a1*a2*a4^2*pp1*pp3*s12*s23^2*s234+8*a1*a2*a4^2*pp1*pp3*s12*s23^2*s34+4*a1*a2*a4^2*pp1*pp3*s12*s23^2*s56+12*a1*a2*a4^2*pp1*pp3*s12*s23*s234^2-16*a1*a2*a4^2*pp1*pp3*s12*s23*s234*s34-8*a1*a2*a4^2*pp1*pp3*s12*s23*s234*s56+8*a1*a2*a4^2*pp1*pp3*s12*s23*s34*s56-4*a1*a2*a4^2*pp1*pp3*s12*s234^3+8*a1*a2*a4^2*pp1*pp3*s12*s234^2*s34+4*a1*a2*a4^2*pp1*pp3*s12*s234^2*s56-8*a1*a2*a4^2*pp1*pp3*s12*s234*s34*s56-6*a1*a2*a4^2*pp1*pp4^3*s12^2+8*a1*a2*a4^2*pp1*pp4^2*s12^2*s23+8*a1*a2*a4^2*pp1*pp4^2*s12^2*s234+4*a1*a2*a4^2*pp1*pp4^2*s12^2*s34-4*a1*a2*a4^2*pp1*pp4^2*s12*s123*s23+4*a1*a2*a4^2*pp1*pp4^2*s12*s123*s234-4*a1*a2*a4^2*pp1*pp4^2*s12*s123*s34+4*a1*a2*a4^2*pp1*pp4^2*s12*s23^2-8*a1*a2*a4^2*pp1*pp4^2*s12*s23*s234+4*a1*a2*a4^2*pp1*pp4^2*s12*s23*s34+4*a1*a2*a4^2*pp1*pp4^2*s12*s23*s56+4*a1*a2*a4^2*pp1*pp4^2*s12*s234^2-4*a1*a2*a4^2*pp1*pp4^2*s12*s234*s34-4*a1*a2*a4^2*pp1*pp4^2*s12*s234*s56+4*a1*a2*a4^2*pp1*pp4^2*s12*s34*s56-2*a1*a2*a4^2*pp1*pp4*s12^2*s23^2+4*a1*a2*a4^2*pp1*pp4*s12^2*s23*s234+4*a1*a2*a4^2*pp1*pp4*s12^2*s23*s34-2*a1*a2*a4^2*pp1*pp4*s12^2*s234^2-4*a1*a2*a4^2*pp1*pp4*s12^2*s234*s34+4*a1*a2*a4^2*pp1*pp4*s12*s123*s23^2+8*a1*a2*a4^2*pp1*pp4*s12*s123*s23*s34-4*a1*a2*a4^2*pp1*pp4*s12*s123*s234^2+4*a1*a2*a4^2*pp1*pp4*s12*s123*s34^2-4*a1*a2*a4^2*pp1*pp4*s12*s23^3+4*a1*a2*a4^2*pp1*pp4*s12*s23^2*s234-8*a1*a2*a4^2*pp1*pp4*s12*s23^2*s34-4*a1*a2*a4^2*pp1*pp4*s12*s23^2*s56+4*a1*a2*a4^2*pp1*pp4*s12*s23*s234^2+8*a1*a2*a4^2*pp1*pp4*s12*s23*s234*s34-4*a1*a2*a4^2*pp1*pp4*s12*s23*s34^2-8*a1*a2*a4^2*pp1*pp4*s12*s23*s34*s56-4*a1*a2*a4^2*pp1*pp4*s12*s234^3+4*a1*a2*a4^2*pp1*pp4*s12*s234^2*s56+4*a1*a2*a4^2*pp1*pp4*s12*s234*s34^2-4*a1*a2*a4^2*pp1*pp4*s12*s34^2*s56+4*a1*a2*a4^2*pp1*s12*s123*s23^2*s34-8*a1*a2*a4^2*pp1*s12*s123*s23*s234*s34+4*a1*a2*a4^2*pp1*s12*s123*s23*s34^2+4*a1*a2*a4^2*pp1*s12*s123*s234^2*s34-4*a1*a2*a4^2*pp1*s12*s123*s234*s34^2-4*a1*a2*a4^2*pp1*s12*s23^3*s34+12*a1*a2*a4^2*pp1*s12*s23^2*s234*s34-4*a1*a2*a4^2*pp1*s12*s23^2*s34^2-4*a1*a2*a4^2*pp1*s12*s23^2*s34*s56-12*a1*a2*a4^2*pp1*s12*s23*s234^2*s34+8*a1*a2*a4^2*pp1*s12*s23*s234*s34^2+8*a1*a2*a4^2*pp1*s12*s23*s234*s34*s56-4*a1*a2*a4^2*pp1*s12*s23*s34^2*s56+4*a1*a2*a4^2*pp1*s12*s234^3*s34-4*a1*a2*a4^2*pp1*s12*s234^2*s34^2-4*a1*a2*a4^2*pp1*s12*s234^2*s34*s56+4*a1*a2*a4^2*pp1*s12*s234*s34^2*s56-2*a1*a2*a4^2*pp2^3*pp4^3+4*a1*a2*a4^2*pp2^3*pp4^2*s123+4*a1*a2*a4^2*pp2^3*pp4^2*s56-2*a1*a2*a4^2*pp2^3*pp4*s123^2+4*a1*a2*a4^2*pp2^3*pp4*s123*s56-2*a1*a2*a4^2*pp2^3*pp4*s56^2-2*a1*a2*a4^2*pp2^2*pp3*pp4^2*s123+2*a1*a2*a4^2*pp2^2*pp3*pp4^2*s23-2*a1*a2*a4^2*pp2^2*pp3*pp4^2*s234+2*a1*a2*a4^2*pp2^2*pp3*pp4^2*s56+4*a1*a2*a4^2*pp2^2*pp3*pp4*s123^2-4*a1*a2*a4^2*pp2^2*pp3*pp4*s123*s23+4*a1*a2*a4^2*pp2^2*pp3*pp4*s123*s234-4*a1*a2*a4^2*pp2^2*pp3*pp4*s23*s56+4*a1*a2*a4^2*pp2^2*pp3*pp4*s234*s56-4*a1*a2*a4^2*pp2^2*pp3*pp4*s56^2-2*a1*a2*a4^2*pp2^2*pp3*s123^3+2*a1*a2*a4^2*pp2^2*pp3*s123^2*s23-2*a1*a2*a4^2*pp2^2*pp3*s123^2*s234+6*a1*a2*a4^2*pp2^2*pp3*s123^2*s56-4*a1*a2*a4^2*pp2^2*pp3*s123*s23*s56+4*a1*a2*a4^2*pp2^2*pp3*s123*s234*s56-6*a1*a2*a4^2*pp2^2*pp3*s123*s56^2+2*a1*a2*a4^2*pp2^2*pp3*s23*s56^2-2*a1*a2*a4^2*pp2^2*pp3*s234*s56^2+2*a1*a2*a4^2*pp2^2*pp3*s56^3+6*a1*a2*a4^2*pp2^2*pp4^3*s12-8*a1*a2*a4^2*pp2^2*pp4^2*s12*s123-4*a1*a2*a4^2*pp2^2*pp4^2*s12*s23-4*a1*a2*a4^2*pp2^2*pp4^2*s12*s234-8*a1*a2*a4^2*pp2^2*pp4^2*s12*s56+2*a1*a2*a4^2*pp2^2*pp4^2*s123*s23-2*a1*a2*a4^2*pp2^2*pp4^2*s123*s234+2*a1*a2*a4^2*pp2^2*pp4^2*s123*s34-2*a1*a2*a4^2*pp2^2*pp4^2*s23^2+4*a1*a2*a4^2*pp2^2*pp4^2*s23*s234-2*a1*a2*a4^2*pp2^2*pp4^2*s23*s34-2*a1*a2*a4^2*pp2^2*pp4^2*s23*s56-2*a1*a2*a4^2*pp2^2*pp4^2*s234^2+2*a1*a2*a4^2*pp2^2*pp4^2*s234*s34+2*a1*a2*a4^2*pp2^2*pp4^2*s234*s56-2*a1*a2*a4^2*pp2^2*pp4^2*s34*s56+2*a1*a2*a4^2*pp2^2*pp4*s12*s123^2+4*a1*a2*a4^2*pp2^2*pp4*s12*s123*s23-4*a1*a2*a4^2*pp2^2*pp4*s12*s123*s234-4*a1*a2*a4^2*pp2^2*pp4*s12*s123*s56-4*a1*a2*a4^2*pp2^2*pp4*s12*s23*s56+4*a1*a2*a4^2*pp2^2*pp4*s12*s234*s56+2*a1*a2*a4^2*pp2^2*pp4*s12*s56^2-4*a1*a2*a4^2*pp2^2*pp4*s123^2*s23+4*a1*a2*a4^2*pp2^2*pp4*s123^2*s234-4*a1*a2*a4^2*pp2^2*pp4*s123^2*s34+4*a1*a2*a4^2*pp2^2*pp4*s123*s23^2-8*a1*a2*a4^2*pp2^2*pp4*s123*s23*s234+4*a1*a2*a4^2*pp2^2*pp4*s123*s23*s34+4*a1*a2*a4^2*pp2^2*pp4*s123*s234^2-4*a1*a2*a4^2*pp2^2*pp4*s123*s234*s34+4*a1*a2*a4^2*pp2^2*pp4*s23^2*s56-8*a1*a2*a4^2*pp2^2*pp4*s23*s234*s56+4*a1*a2*a4^2*pp2^2*pp4*s23*s34*s56+4*a1*a2*a4^2*pp2^2*pp4*s23*s56^2+4*a1*a2*a4^2*pp2^2*pp4*s234^2*s56-4*a1*a2*a4^2*pp2^2*pp4*s234*s34*s56-4*a1*a2*a4^2*pp2^2*pp4*s234*s56^2+4*a1*a2*a4^2*pp2^2*pp4*s34*s56^2+2*a1*a2*a4^2*pp2^2*s123^3*s23-2*a1*a2*a4^2*pp2^2*s123^3*s234+2*a1*a2*a4^2*pp2^2*s123^3*s34-2*a1*a2*a4^2*pp2^2*s123^2*s23^2+4*a1*a2*a4^2*pp2^2*s123^2*s23*s234-2*a1*a2*a4^2*pp2^2*s123^2*s23*s34-6*a1*a2*a4^2*pp2^2*s123^2*s23*s56-2*a1*a2*a4^2*pp2^2*s123^2*s234^2+2*a1*a2*a4^2*pp2^2*s123^2*s234*s34+6*a1*a2*a4^2*pp2^2*s123^2*s234*s56-6*a1*a2*a4^2*pp2^2*s123^2*s34*s56+4*a1*a2*a4^2*pp2^2*s123*s23^2*s56-8*a1*a2*a4^2*pp2^2*s123*s23*s234*s56+4*a1*a2*a4^2*pp2^2*s123*s23*s34*s56+6*a1*a2*a4^2*pp2^2*s123*s23*s56^2+4*a1*a2*a4^2*pp2^2*s123*s234^2*s56-4*a1*a2*a4^2*pp2^2*s123*s234*s34*s56-6*a1*a2*a4^2*pp2^2*s123*s234*s56^2+6*a1*a2*a4^2*pp2^2*s123*s34*s56^2-2*a1*a2*a4^2*pp2^2*s23^2*s56^2+4*a1*a2*a4^2*pp2^2*s23*s234*s56^2-2*a1*a2*a4^2*pp2^2*s23*s34*s56^2-2*a1*a2*a4^2*pp2^2*s23*s56^3-2*a1*a2*a4^2*pp2^2*s234^2*s56^2+2*a1*a2*a4^2*pp2^2*s234*s34*s56^2+2*a1*a2*a4^2*pp2^2*s234*s56^3-2*a1*a2*a4^2*pp2^2*s34*s56^3+4*a1*a2*a4^2*pp2*pp3*pp4^2*s12*s123-4*a1*a2*a4^2*pp2*pp3*pp4^2*s12*s23+4*a1*a2*a4^2*pp2*pp3*pp4^2*s12*s234-4*a1*a2*a4^2*pp2*pp3*pp4^2*s12*s56-4*a1*a2*a4^2*pp2*pp3*pp4*s12*s123^2-8*a1*a2*a4^2*pp2*pp3*pp4*s12*s123*s234+4*a1*a2*a4^2*pp2*pp3*pp4*s12*s23^2+8*a1*a2*a4^2*pp2*pp3*pp4*s12*s23*s56-4*a1*a2*a4^2*pp2*pp3*pp4*s12*s234^2+4*a1*a2*a4^2*pp2*pp3*pp4*s12*s56^2+4*a1*a2*a4^2*pp2*pp3*s12*s123^2*s23-4*a1*a2*a4^2*pp2*pp3*s12*s123^2*s234-4*a1*a2*a4^2*pp2*pp3*s12*s123*s23^2+8*a1*a2*a4^2*pp2*pp3*s12*s123*s23*s234-8*a1*a2*a4^2*pp2*pp3*s12*s123*s23*s56-4*a1*a2*a4^2*pp2*pp3*s12*s123*s234^2+8*a1*a2*a4^2*pp2*pp3*s12*s123*s234*s56+4*a1*a2*a4^2*pp2*pp3*s12*s23^2*s56-8*a1*a2*a4^2*pp2*pp3*s12*s23*s234*s56+4*a1*a2*a4^2*pp2*pp3*s12*s23*s56^2+4*a1*a2*a4^2*pp2*pp3*s12*s234^2*s56-4*a1*a2*a4^2*pp2*pp3*s12*s234*s56^2-6*a1*a2*a4^2*pp2*pp4^3*s12^2+4*a1*a2*a4^2*pp2*pp4^2*s12^2*s123+8*a1*a2*a4^2*pp2*pp4^2*s12^2*s23+8*a1*a2*a4^2*pp2*pp4^2*s12^2*s234+4*a1*a2*a4^2*pp2*pp4^2*s12^2*s56-4*a1*a2*a4^2*pp2*pp4^2*s12*s123*s23+4*a1*a2*a4^2*pp2*pp4^2*s12*s123*s234-4*a1*a2*a4^2*pp2*pp4^2*s12*s123*s34+4*a1*a2*a4^2*pp2*pp4^2*s12*s23^2-8*a1*a2*a4^2*pp2*pp4^2*s12*s23*s234+4*a1*a2*a4^2*pp2*pp4^2*s12*s23*s34+4*a1*a2*a4^2*pp2*pp4^2*s12*s23*s56+4*a1*a2*a4^2*pp2*pp4^2*s12*s234^2-4*a1*a2*a4^2*pp2*pp4^2*s12*s234*s34-4*a1*a2*a4^2*pp2*pp4^2*s12*s234*s56+4*a1*a2*a4^2*pp2*pp4^2*s12*s34*s56-4*a1*a2*a4^2*pp2*pp4*s12^2*s123*s23+4*a1*a2*a4^2*pp2*pp4*s12^2*s123*s234-2*a1*a2*a4^2*pp2*pp4*s12^2*s23^2+4*a1*a2*a4^2*pp2*pp4*s12^2*s23*s234+4*a1*a2*a4^2*pp2*pp4*s12^2*s23*s56-2*a1*a2*a4^2*pp2*pp4*s12^2*s234^2-4*a1*a2*a4^2*pp2*pp4*s12^2*s234*s56+4*a1*a2*a4^2*pp2*pp4*s12*s123^2*s23-4*a1*a2*a4^2*pp2*pp4*s12*s123^2*s234+4*a1*a2*a4^2*pp2*pp4*s12*s123^2*s34+8*a1*a2*a4^2*pp2*pp4*s12*s123*s23*s234-8*a1*a2*a4^2*pp2*pp4*s12*s123*s234^2+8*a1*a2*a4^2*pp2*pp4*s12*s123*s234*s34-4*a1*a2*a4^2*pp2*pp4*s12*s23^3+4*a1*a2*a4^2*pp2*pp4*s12*s23^2*s234-4*a1*a2*a4^2*pp2*pp4*s12*s23^2*s34-8*a1*a2*a4^2*pp2*pp4*s12*s23^2*s56+4*a1*a2*a4^2*pp2*pp4*s12*s23*s234^2+8*a1*a2*a4^2*pp2*pp4*s12*s23*s234*s56-8*a1*a2*a4^2*pp2*pp4*s12*s23*s34*s56-4*a1*a2*a4^2*pp2*pp4*s12*s23*s56^2-4*a1*a2*a4^2*pp2*pp4*s12*s234^3+4*a1*a2*a4^2*pp2*pp4*s12*s234^2*s34+4*a1*a2*a4^2*pp2*pp4*s12*s234*s56^2-4*a1*a2*a4^2*pp2*pp4*s12*s34*s56^2-4*a1*a2*a4^2*pp2*s12*s123^2*s23^2+8*a1*a2*a4^2*pp2*s12*s123^2*s23*s234-4*a1*a2*a4^2*pp2*s12*s123^2*s23*s34-4*a1*a2*a4^2*pp2*s12*s123^2*s234^2+4*a1*a2*a4^2*pp2*s12*s123^2*s234*s34+4*a1*a2*a4^2*pp2*s12*s123*s23^3-12*a1*a2*a4^2*pp2*s12*s123*s23^2*s234+4*a1*a2*a4^2*pp2*s12*s123*s23^2*s34+8*a1*a2*a4^2*pp2*s12*s123*s23^2*s56+12*a1*a2*a4^2*pp2*s12*s123*s23*s234^2-8*a1*a2*a4^2*pp2*s12*s123*s23*s234*s34-16*a1*a2*a4^2*pp2*s12*s123*s23*s234*s56+8*a1*a2*a4^2*pp2*s12*s123*s23*s34*s56-4*a1*a2*a4^2*pp2*s12*s123*s234^3+4*a1*a2*a4^2*pp2*s12*s123*s234^2*s34+8*a1*a2*a4^2*pp2*s12*s123*s234^2*s56-8*a1*a2*a4^2*pp2*s12*s123*s234*s34*s56-4*a1*a2*a4^2*pp2*s12*s23^3*s56+12*a1*a2*a4^2*pp2*s12*s23^2*s234*s56-4*a1*a2*a4^2*pp2*s12*s23^2*s34*s56-4*a1*a2*a4^2*pp2*s12*s23^2*s56^2-12*a1*a2*a4^2*pp2*s12*s23*s234^2*s56+8*a1*a2*a4^2*pp2*s12*s23*s234*s34*s56+8*a1*a2*a4^2*pp2*s12*s23*s234*s56^2-4*a1*a2*a4^2*pp2*s12*s23*s34*s56^2+4*a1*a2*a4^2*pp2*s12*s234^3*s56-4*a1*a2*a4^2*pp2*s12*s234^2*s34*s56-4*a1*a2*a4^2*pp2*s12*s234^2*s56^2+4*a1*a2*a4^2*pp2*s12*s234*s34*s56^2-2*a1*a2*a4^2*pp3*pp4^2*s12^2*s123+2*a1*a2*a4^2*pp3*pp4^2*s12^2*s23-2*a1*a2*a4^2*pp3*pp4^2*s12^2*s234+2*a1*a2*a4^2*pp3*pp4^2*s12^2*s56+4*a1*a2*a4^2*pp3*pp4*s12^2*s123*s23+4*a1*a2*a4^2*pp3*pp4*s12^2*s123*s234-4*a1*a2*a4^2*pp3*pp4*s12^2*s23^2-4*a1*a2*a4^2*pp3*pp4*s12^2*s23*s56+4*a1*a2*a4^2*pp3*pp4*s12^2*s234^2-4*a1*a2*a4^2*pp3*pp4*s12^2*s234*s56-2*a1*a2*a4^2*pp3*s12^2*s123*s23^2+4*a1*a2*a4^2*pp3*s12^2*s123*s23*s234-2*a1*a2*a4^2*pp3*s12^2*s123*s234^2+2*a1*a2*a4^2*pp3*s12^2*s23^3-6*a1*a2*a4^2*pp3*s12^2*s23^2*s234+2*a1*a2*a4^2*pp3*s12^2*s23^2*s56+6*a1*a2*a4^2*pp3*s12^2*s23*s234^2-4*a1*a2*a4^2*pp3*s12^2*s23*s234*s56-2*a1*a2*a4^2*pp3*s12^2*s234^3+2*a1*a2*a4^2*pp3*s12^2*s234^2*s56+2*a1*a2*a4^2*pp4^3*s12^3-4*a1*a2*a4^2*pp4^2*s12^3*s23-4*a1*a2*a4^2*pp4^2*s12^3*s234+2*a1*a2*a4^2*pp4^2*s12^2*s123*s23-2*a1*a2*a4^2*pp4^2*s12^2*s123*s234+2*a1*a2*a4^2*pp4^2*s12^2*s123*s34-2*a1*a2*a4^2*pp4^2*s12^2*s23^2+4*a1*a2*a4^2*pp4^2*s12^2*s23*s234-2*a1*a2*a4^2*pp4^2*s12^2*s23*s34-2*a1*a2*a4^2*pp4^2*s12^2*s23*s56-2*a1*a2*a4^2*pp4^2*s12^2*s234^2+2*a1*a2*a4^2*pp4^2*s12^2*s234*s34+2*a1*a2*a4^2*pp4^2*s12^2*s234*s56-2*a1*a2*a4^2*pp4^2*s12^2*s34*s56+2*a1*a2*a4^2*pp4*s12^3*s23^2-4*a1*a2*a4^2*pp4*s12^3*s23*s234+2*a1*a2*a4^2*pp4*s12^3*s234^2-4*a1*a2*a4^2*pp4*s12^2*s123*s23^2-4*a1*a2*a4^2*pp4*s12^2*s123*s23*s34+4*a1*a2*a4^2*pp4*s12^2*s123*s234^2-4*a1*a2*a4^2*pp4*s12^2*s123*s234*s34+4*a1*a2*a4^2*pp4*s12^2*s23^3-4*a1*a2*a4^2*pp4*s12^2*s23^2*s234+4*a1*a2*a4^2*pp4*s12^2*s23^2*s34+4*a1*a2*a4^2*pp4*s12^2*s23^2*s56-4*a1*a2*a4^2*pp4*s12^2*s23*s234^2+4*a1*a2*a4^2*pp4*s12^2*s23*s34*s56+4*a1*a2*a4^2*pp4*s12^2*s234^3-4*a1*a2*a4^2*pp4*s12^2*s234^2*s34-4*a1*a2*a4^2*pp4*s12^2*s234^2*s56+4*a1*a2*a4^2*pp4*s12^2*s234*s34*s56+2*a1*a2*a4^2*s12^2*s123*s23^3-6*a1*a2*a4^2*s12^2*s123*s23^2*s234+2*a1*a2*a4^2*s12^2*s123*s23^2*s34+6*a1*a2*a4^2*s12^2*s123*s23*s234^2-4*a1*a2*a4^2*s12^2*s123*s23*s234*s34-2*a1*a2*a4^2*s12^2*s123*s234^3+2*a1*a2*a4^2*s12^2*s123*s234^2*s34-2*a1*a2*a4^2*s12^2*s23^4+8*a1*a2*a4^2*s12^2*s23^3*s234-2*a1*a2*a4^2*s12^2*s23^3*s34-2*a1*a2*a4^2*s12^2*s23^3*s56-12*a1*a2*a4^2*s12^2*s23^2*s234^2+6*a1*a2*a4^2*s12^2*s23^2*s234*s34+6*a1*a2*a4^2*s12^2*s23^2*s234*s56-2*a1*a2*a4^2*s12^2*s23^2*s34*s56+8*a1*a2*a4^2*s12^2*s23*s234^3-6*a1*a2*a4^2*s12^2*s23*s234^2*s34-6*a1*a2*a4^2*s12^2*s23*s234^2*s56+4*a1*a2*a4^2*s12^2*s23*s234*s34*s56-2*a1*a2*a4^2*s12^2*s234^4+2*a1*a2*a4^2*s12^2*s234^3*s34+2*a1*a2*a4^2*s12^2*s234^3*s56-2*a1*a2*a4^2*s12^2*s234^2*s34*s56+2*a1*a3^3*pp1^2*pp2*pp3^3-4*a1*a3^3*pp1^2*pp2*pp3^2*pp4-4*a1*a3^3*pp1^2*pp2*pp3^2*s34+2*a1*a3^3*pp1^2*pp2*pp3*pp4^2-4*a1*a3^3*pp1^2*pp2*pp3*pp4*s34+2*a1*a3^3*pp1^2*pp2*pp3*s34^2-2*a1*a3^3*pp1^2*pp3^3*s12+2*a1*a3^3*pp1^2*pp3^3*s123-2*a1*a3^3*pp1^2*pp3^3*s23+4*a1*a3^3*pp1^2*pp3^2*pp4*s12-4*a1*a3^3*pp1^2*pp3^2*pp4*s123+4*a1*a3^3*pp1^2*pp3^2*pp4*s23+4*a1*a3^3*pp1^2*pp3^2*s12*s34-4*a1*a3^3*pp1^2*pp3^2*s123*s34+4*a1*a3^3*pp1^2*pp3^2*s23*s34-2*a1*a3^3*pp1^2*pp3*pp4^2*s12+2*a1*a3^3*pp1^2*pp3*pp4^2*s123-2*a1*a3^3*pp1^2*pp3*pp4^2*s23+4*a1*a3^3*pp1^2*pp3*pp4*s12*s34-4*a1*a3^3*pp1^2*pp3*pp4*s123*s34+4*a1*a3^3*pp1^2*pp3*pp4*s23*s34-2*a1*a3^3*pp1^2*pp3*s12*s34^2+2*a1*a3^3*pp1^2*pp3*s123*s34^2-2*a1*a3^3*pp1^2*pp3*s23*s34^2+4*a1*a3^3*pp1*pp2^2*pp3^2*pp4-4*a1*a3^3*pp1*pp2^2*pp3^2*s123+4*a1*a3^3*pp1*pp2^2*pp3^2*s56-4*a1*a3^3*pp1*pp2^2*pp3*pp4^2-24*a1*a3^3*pp1*pp2^2*pp3*pp4*s12+4*a1*a3^3*pp1*pp2^2*pp3*pp4*s123+4*a1*a3^3*pp1*pp2^2*pp3*pp4*s34+4*a1*a3^3*pp1*pp2^2*pp3*pp4*s56+4*a1*a3^3*pp1*pp2^2*pp3*s123*s34-4*a1*a3^3*pp1*pp2^2*pp3*s34*s56+4*a1*a3^3*pp1*pp2*pp3^2*pp4*s123-4*a1*a3^3*pp1*pp2*pp3^2*pp4*s23+4*a1*a3^3*pp1*pp2*pp3^2*s12*s123-4*a1*a3^3*pp1*pp2*pp3^2*s12*s23+4*a1*a3^3*pp1*pp2*pp3^2*s12*s234-4*a1*a3^3*pp1*pp2*pp3^2*s12*s56-4*a1*a3^3*pp1*pp2*pp3^2*s123^2+4*a1*a3^3*pp1*pp2*pp3^2*s123*s23+4*a1*a3^3*pp1*pp2*pp3^2*s123*s56-4*a1*a3^3*pp1*pp2*pp3^2*s23*s56-4*a1*a3^3*pp1*pp2*pp3*pp4^2*s123+4*a1*a3^3*pp1*pp2*pp3*pp4^2*s23+24*a1*a3^3*pp1*pp2*pp3*pp4*s12^2-28*a1*a3^3*pp1*pp2*pp3*pp4*s12*s123+28*a1*a3^3*pp1*pp2*pp3*pp4*s12*s23+4*a1*a3^3*pp1*pp2*pp3*pp4*s12*s234-4*a1*a3^3*pp1*pp2*pp3*pp4*s12*s56+4*a1*a3^3*pp1*pp2*pp3*pp4*s123^2-4*a1*a3^3*pp1*pp2*pp3*pp4*s123*s23+4*a1*a3^3*pp1*pp2*pp3*pp4*s123*s34+4*a1*a3^3*pp1*pp2*pp3*pp4*s123*s56-4*a1*a3^3*pp1*pp2*pp3*pp4*s23*s34-4*a1*a3^3*pp1*pp2*pp3*pp4*s23*s56-4*a1*a3^3*pp1*pp2*pp3*s12*s123*s34+4*a1*a3^3*pp1*pp2*pp3*s12*s23*s34-4*a1*a3^3*pp1*pp2*pp3*s12*s234*s34+4*a1*a3^3*pp1*pp2*pp3*s12*s34*s56+4*a1*a3^3*pp1*pp2*pp3*s123^2*s34-4*a1*a3^3*pp1*pp2*pp3*s123*s23*s34-4*a1*a3^3*pp1*pp2*pp3*s123*s34*s56+4*a1*a3^3*pp1*pp2*pp3*s23*s34*s56-4*a1*a3^3*pp1*pp3^2*pp4*s12^2+4*a1*a3^3*pp1*pp3^2*pp4*s12*s123-4*a1*a3^3*pp1*pp3^2*pp4*s12*s23+4*a1*a3^3*pp1*pp3^2*s12^2*s23-4*a1*a3^3*pp1*pp3^2*s12^2*s234-4*a1*a3^3*pp1*pp3^2*s12*s123*s23+4*a1*a3^3*pp1*pp3^2*s12*s123*s234+4*a1*a3^3*pp1*pp3^2*s12*s23^2-4*a1*a3^3*pp1*pp3^2*s12*s23*s234+4*a1*a3^3*pp1*pp3*pp4^2*s12^2-4*a1*a3^3*pp1*pp3*pp4^2*s12*s123+4*a1*a3^3*pp1*pp3*pp4^2*s12*s23-4*a1*a3^3*pp1*pp3*pp4*s12^2*s23-4*a1*a3^3*pp1*pp3*pp4*s12^2*s234-4*a1*a3^3*pp1*pp3*pp4*s12^2*s34+4*a1*a3^3*pp1*pp3*pp4*s12*s123*s23+4*a1*a3^3*pp1*pp3*pp4*s12*s123*s234+4*a1*a3^3*pp1*pp3*pp4*s12*s123*s34-4*a1*a3^3*pp1*pp3*pp4*s12*s23^2-4*a1*a3^3*pp1*pp3*pp4*s12*s23*s234-4*a1*a3^3*pp1*pp3*pp4*s12*s23*s34-4*a1*a3^3*pp1*pp3*s12^2*s23*s34+4*a1*a3^3*pp1*pp3*s12^2*s234*s34+4*a1*a3^3*pp1*pp3*s12*s123*s23*s34-4*a1*a3^3*pp1*pp3*s12*s123*s234*s34-4*a1*a3^3*pp1*pp3*s12*s23^2*s34+4*a1*a3^3*pp1*pp3*s12*s23*s234*s34+2*a1*a3^3*pp2^3*pp3*pp4^2-4*a1*a3^3*pp2^3*pp3*pp4*s123-4*a1*a3^3*pp2^3*pp3*pp4*s56+2*a1*a3^3*pp2^3*pp3*s123^2-4*a1*a3^3*pp2^3*pp3*s123*s56+2*a1*a3^3*pp2^3*pp3*s56^2-6*a1*a3^3*pp2^2*pp3*pp4^2*s12+2*a1*a3^3*pp2^2*pp3*pp4^2*s123-2*a1*a3^3*pp2^2*pp3*pp4^2*s23+8*a1*a3^3*pp2^2*pp3*pp4*s12*s123+4*a1*a3^3*pp2^2*pp3*pp4*s12*s23+4*a1*a3^3*pp2^2*pp3*pp4*s12*s234+8*a1*a3^3*pp2^2*pp3*pp4*s12*s56-4*a1*a3^3*pp2^2*pp3*pp4*s123^2+4*a1*a3^3*pp2^2*pp3*pp4*s123*s23-4*a1*a3^3*pp2^2*pp3*pp4*s123*s56+4*a1*a3^3*pp2^2*pp3*pp4*s23*s56-2*a1*a3^3*pp2^2*pp3*s12*s123^2-4*a1*a3^3*pp2^2*pp3*s12*s123*s23+4*a1*a3^3*pp2^2*pp3*s12*s123*s234+4*a1*a3^3*pp2^2*pp3*s12*s123*s56+4*a1*a3^3*pp2^2*pp3*s12*s23*s56-4*a1*a3^3*pp2^2*pp3*s12*s234*s56-2*a1*a3^3*pp2^2*pp3*s12*s56^2+2*a1*a3^3*pp2^2*pp3*s123^3-2*a1*a3^3*pp2^2*pp3*s123^2*s23-4*a1*a3^3*pp2^2*pp3*s123^2*s56+4*a1*a3^3*pp2^2*pp3*s123*s23*s56+2*a1*a3^3*pp2^2*pp3*s123*s56^2-2*a1*a3^3*pp2^2*pp3*s23*s56^2+6*a1*a3^3*pp2*pp3*pp4^2*s12^2-4*a1*a3^3*pp2*pp3*pp4^2*s12*s123+4*a1*a3^3*pp2*pp3*pp4^2*s12*s23-4*a1*a3^3*pp2*pp3*pp4*s12^2*s123-8*a1*a3^3*pp2*pp3*pp4*s12^2*s23-8*a1*a3^3*pp2*pp3*pp4*s12^2*s234-4*a1*a3^3*pp2*pp3*pp4*s12^2*s56+4*a1*a3^3*pp2*pp3*pp4*s12*s123^2+4*a1*a3^3*pp2*pp3*pp4*s12*s123*s234+4*a1*a3^3*pp2*pp3*pp4*s12*s123*s56-4*a1*a3^3*pp2*pp3*pp4*s12*s23^2-4*a1*a3^3*pp2*pp3*pp4*s12*s23*s234-4*a1*a3^3*pp2*pp3*pp4*s12*s23*s56+4*a1*a3^3*pp2*pp3*s12^2*s123*s23-4*a1*a3^3*pp2*pp3*s12^2*s123*s234+2*a1*a3^3*pp2*pp3*s12^2*s23^2-4*a1*a3^3*pp2*pp3*s12^2*s23*s234-4*a1*a3^3*pp2*pp3*s12^2*s23*s56+2*a1*a3^3*pp2*pp3*s12^2*s234^2+4*a1*a3^3*pp2*pp3*s12^2*s234*s56-4*a1*a3^3*pp2*pp3*s12*s123^2*s23+4*a1*a3^3*pp2*pp3*s12*s123^2*s234+4*a1*a3^3*pp2*pp3*s12*s123*s23^2-4*a1*a3^3*pp2*pp3*s12*s123*s23*s234+4*a1*a3^3*pp2*pp3*s12*s123*s23*s56-4*a1*a3^3*pp2*pp3*s12*s123*s234*s56-4*a1*a3^3*pp2*pp3*s12*s23^2*s56+4*a1*a3^3*pp2*pp3*s12*s23*s234*s56-2*a1*a3^3*pp3*pp4^2*s12^3+2*a1*a3^3*pp3*pp4^2*s12^2*s123-2*a1*a3^3*pp3*pp4^2*s12^2*s23+4*a1*a3^3*pp3*pp4*s12^3*s23+4*a1*a3^3*pp3*pp4*s12^3*s234-4*a1*a3^3*pp3*pp4*s12^2*s123*s23-4*a1*a3^3*pp3*pp4*s12^2*s123*s234+4*a1*a3^3*pp3*pp4*s12^2*s23^2+4*a1*a3^3*pp3*pp4*s12^2*s23*s234-2*a1*a3^3*pp3*s12^3*s23^2+4*a1*a3^3*pp3*s12^3*s23*s234-2*a1*a3^3*pp3*s12^3*s234^2+2*a1*a3^3*pp3*s12^2*s123*s23^2-4*a1*a3^3*pp3*s12^2*s123*s23*s234+2*a1*a3^3*pp3*s12^2*s123*s234^2-2*a1*a3^3*pp3*s12^2*s23^3+4*a1*a3^3*pp3*s12^2*s23^2*s234-2*a1*a3^3*pp3*s12^2*s23*s234^2-2*a1*a3^2*a4*pp1^2*pp2*pp3^3+2*a1*a3^2*a4*pp1^2*pp2*pp3^2*pp4+6*a1*a3^2*a4*pp1^2*pp2*pp3^2*s34+2*a1*a3^2*a4*pp1^2*pp2*pp3*pp4^2+4*a1*a3^2*a4*pp1^2*pp2*pp3*pp4*s34-6*a1*a3^2*a4*pp1^2*pp2*pp3*s34^2-2*a1*a3^2*a4*pp1^2*pp2*pp4^3+6*a1*a3^2*a4*pp1^2*pp2*pp4^2*s34-6*a1*a3^2*a4*pp1^2*pp2*pp4*s34^2+2*a1*a3^2*a4*pp1^2*pp2*s34^3+2*a1*a3^2*a4*pp1^2*pp3^3*s12-4*a1*a3^2*a4*pp1^2*pp3^3*s123+4*a1*a3^2*a4*pp1^2*pp3^3*s23-2*a1*a3^2*a4*pp1^2*pp3^3*s234+2*a1*a3^2*a4*pp1^2*pp3^3*s56-2*a1*a3^2*a4*pp1^2*pp3^2*pp4*s12+6*a1*a3^2*a4*pp1^2*pp3^2*pp4*s123-6*a1*a3^2*a4*pp1^2*pp3^2*pp4*s23+4*a1*a3^2*a4*pp1^2*pp3^2*pp4*s234-4*a1*a3^2*a4*pp1^2*pp3^2*pp4*s56-6*a1*a3^2*a4*pp1^2*pp3^2*s12*s34+10*a1*a3^2*a4*pp1^2*pp3^2*s123*s34-10*a1*a3^2*a4*pp1^2*pp3^2*s23*s34+4*a1*a3^2*a4*pp1^2*pp3^2*s234*s34-4*a1*a3^2*a4*pp1^2*pp3^2*s34*s56-2*a1*a3^2*a4*pp1^2*pp3*pp4^2*s12-2*a1*a3^2*a4*pp1^2*pp3*pp4^2*s234+2*a1*a3^2*a4*pp1^2*pp3*pp4^2*s56-4*a1*a3^2*a4*pp1^2*pp3*pp4*s12*s34+8*a1*a3^2*a4*pp1^2*pp3*pp4*s123*s34-8*a1*a3^2*a4*pp1^2*pp3*pp4*s23*s34+4*a1*a3^2*a4*pp1^2*pp3*pp4*s234*s34-4*a1*a3^2*a4*pp1^2*pp3*pp4*s34*s56+6*a1*a3^2*a4*pp1^2*pp3*s12*s34^2-8*a1*a3^2*a4*pp1^2*pp3*s123*s34^2+8*a1*a3^2*a4*pp1^2*pp3*s23*s34^2-2*a1*a3^2*a4*pp1^2*pp3*s234*s34^2+2*a1*a3^2*a4*pp1^2*pp3*s34^2*s56+2*a1*a3^2*a4*pp1^2*pp4^3*s12-2*a1*a3^2*a4*pp1^2*pp4^3*s123+2*a1*a3^2*a4*pp1^2*pp4^3*s23-6*a1*a3^2*a4*pp1^2*pp4^2*s12*s34+6*a1*a3^2*a4*pp1^2*pp4^2*s123*s34-6*a1*a3^2*a4*pp1^2*pp4^2*s23*s34+6*a1*a3^2*a4*pp1^2*pp4*s12*s34^2-6*a1*a3^2*a4*pp1^2*pp4*s123*s34^2+6*a1*a3^2*a4*pp1^2*pp4*s23*s34^2-2*a1*a3^2*a4*pp1^2*s12*s34^3+2*a1*a3^2*a4*pp1^2*s123*s34^3-2*a1*a3^2*a4*pp1^2*s23*s34^3-4*a1*a3^2*a4*pp1*pp2^2*pp3^2*pp4+4*a1*a3^2*a4*pp1*pp2^2*pp3^2*s123-4*a1*a3^2*a4*pp1*pp2^2*pp3^2*s56+24*a1*a3^2*a4*pp1*pp2^2*pp3*pp4*s12-8*a1*a3^2*a4*pp1*pp2^2*pp3*pp4*s56-8*a1*a3^2*a4*pp1*pp2^2*pp3*s123*s34+8*a1*a3^2*a4*pp1*pp2^2*pp3*s34*s56+4*a1*a3^2*a4*pp1*pp2^2*pp4^3+24*a1*a3^2*a4*pp1*pp2^2*pp4^2*s12-4*a1*a3^2*a4*pp1*pp2^2*pp4^2*s123-8*a1*a3^2*a4*pp1*pp2^2*pp4^2*s34-4*a1*a3^2*a4*pp1*pp2^2*pp4^2*s56-24*a1*a3^2*a4*pp1*pp2^2*pp4*s12*s34+4*a1*a3^2*a4*pp1*pp2^2*pp4*s34^2+8*a1*a3^2*a4*pp1*pp2^2*pp4*s34*s56+4*a1*a3^2*a4*pp1*pp2^2*s123*s34^2-4*a1*a3^2*a4*pp1*pp2^2*s34^2*s56-8*a1*a3^2*a4*pp1*pp2*pp3^2*pp4*s123+8*a1*a3^2*a4*pp1*pp2*pp3^2*pp4*s23-4*a1*a3^2*a4*pp1*pp2*pp3^2*pp4*s234+4*a1*a3^2*a4*pp1*pp2*pp3^2*pp4*s56-4*a1*a3^2*a4*pp1*pp2*pp3^2*s12*s123+4*a1*a3^2*a4*pp1*pp2*pp3^2*s12*s23-4*a1*a3^2*a4*pp1*pp2*pp3^2*s12*s234+4*a1*a3^2*a4*pp1*pp2*pp3^2*s12*s56+8*a1*a3^2*a4*pp1*pp2*pp3^2*s123^2-8*a1*a3^2*a4*pp1*pp2*pp3^2*s123*s23+4*a1*a3^2*a4*pp1*pp2*pp3^2*s123*s234-12*a1*a3^2*a4*pp1*pp2*pp3^2*s123*s56+8*a1*a3^2*a4*pp1*pp2*pp3^2*s23*s56-4*a1*a3^2*a4*pp1*pp2*pp3^2*s234*s56+4*a1*a3^2*a4*pp1*pp2*pp3^2*s56^2+4*a1*a3^2*a4*pp1*pp2*pp3*pp4^2*s123-4*a1*a3^2*a4*pp1*pp2*pp3*pp4^2*s23+4*a1*a3^2*a4*pp1*pp2*pp3*pp4^2*s234-4*a1*a3^2*a4*pp1*pp2*pp3*pp4^2*s56-24*a1*a3^2*a4*pp1*pp2*pp3*pp4*s12^2+48*a1*a3^2*a4*pp1*pp2*pp3*pp4*s12*s123-48*a1*a3^2*a4*pp1*pp2*pp3*pp4*s12*s23+16*a1*a3^2*a4*pp1*pp2*pp3*pp4*s12*s234-16*a1*a3^2*a4*pp1*pp2*pp3*pp4*s12*s56-4*a1*a3^2*a4*pp1*pp2*pp3*pp4*s123^2+4*a1*a3^2*a4*pp1*pp2*pp3*pp4*s123*s23-4*a1*a3^2*a4*pp1*pp2*pp3*pp4*s123*s234-4*a1*a3^2*a4*pp1*pp2*pp3*pp4*s123*s34-8*a1*a3^2*a4*pp1*pp2*pp3*pp4*s123*s56+4*a1*a3^2*a4*pp1*pp2*pp3*pp4*s23*s34+12*a1*a3^2*a4*pp1*pp2*pp3*pp4*s23*s56-4*a1*a3^2*a4*pp1*pp2*pp3*pp4*s234*s34-4*a1*a3^2*a4*pp1*pp2*pp3*pp4*s234*s56+4*a1*a3^2*a4*pp1*pp2*pp3*pp4*s34*s56+4*a1*a3^2*a4*pp1*pp2*pp3*pp4*s56^2+8*a1*a3^2*a4*pp1*pp2*pp3*s12*s123*s34-8*a1*a3^2*a4*pp1*pp2*pp3*s12*s23*s34+8*a1*a3^2*a4*pp1*pp2*pp3*s12*s234*s34-8*a1*a3^2*a4*pp1*pp2*pp3*s12*s34*s56-12*a1*a3^2*a4*pp1*pp2*pp3*s123^2*s34+12*a1*a3^2*a4*pp1*pp2*pp3*s123*s23*s34-4*a1*a3^2*a4*pp1*pp2*pp3*s123*s234*s34+16*a1*a3^2*a4*pp1*pp2*pp3*s123*s34*s56-12*a1*a3^2*a4*pp1*pp2*pp3*s23*s34*s56+4*a1*a3^2*a4*pp1*pp2*pp3*s234*s34*s56-4*a1*a3^2*a4*pp1*pp2*pp3*s34*s56^2+4*a1*a3^2*a4*pp1*pp2*pp4^3*s123-4*a1*a3^2*a4*pp1*pp2*pp4^3*s23-24*a1*a3^2*a4*pp1*pp2*pp4^2*s12^2+28*a1*a3^2*a4*pp1*pp2*pp4^2*s12*s123-28*a1*a3^2*a4*pp1*pp2*pp4^2*s12*s23-4*a1*a3^2*a4*pp1*pp2*pp4^2*s12*s234+4*a1*a3^2*a4*pp1*pp2*pp4^2*s12*s56-4*a1*a3^2*a4*pp1*pp2*pp4^2*s123^2+4*a1*a3^2*a4*pp1*pp2*pp4^2*s123*s23-8*a1*a3^2*a4*pp1*pp2*pp4^2*s123*s34-4*a1*a3^2*a4*pp1*pp2*pp4^2*s123*s56+8*a1*a3^2*a4*pp1*pp2*pp4^2*s23*s34+4*a1*a3^2*a4*pp1*pp2*pp4^2*s23*s56+24*a1*a3^2*a4*pp1*pp2*pp4*s12^2*s34-24*a1*a3^2*a4*pp1*pp2*pp4*s12*s123*s34+24*a1*a3^2*a4*pp1*pp2*pp4*s12*s23*s34+8*a1*a3^2*a4*pp1*pp2*pp4*s12*s234*s34-8*a1*a3^2*a4*pp1*pp2*pp4*s12*s34*s56+4*a1*a3^2*a4*pp1*pp2*pp4*s123*s34^2+8*a1*a3^2*a4*pp1*pp2*pp4*s123*s34*s56-4*a1*a3^2*a4*pp1*pp2*pp4*s23*s34^2-8*a1*a3^2*a4*pp1*pp2*pp4*s23*s34*s56-4*a1*a3^2*a4*pp1*pp2*s12*s123*s34^2+4*a1*a3^2*a4*pp1*pp2*s12*s23*s34^2-4*a1*a3^2*a4*pp1*pp2*s12*s234*s34^2+4*a1*a3^2*a4*pp1*pp2*s12*s34^2*s56+4*a1*a3^2*a4*pp1*pp2*s123^2*s34^2-4*a1*a3^2*a4*pp1*pp2*s123*s23*s34^2-4*a1*a3^2*a4*pp1*pp2*s123*s34^2*s56+4*a1*a3^2*a4*pp1*pp2*s23*s34^2*s56+4*a1*a3^2*a4*pp1*pp3^2*pp4*s12^2-8*a1*a3^2*a4*pp1*pp3^2*pp4*s12*s123+8*a1*a3^2*a4*pp1*pp3^2*pp4*s12*s23-4*a1*a3^2*a4*pp1*pp3^2*pp4*s12*s234+4*a1*a3^2*a4*pp1*pp3^2*pp4*s12*s56-4*a1*a3^2*a4*pp1*pp3^2*s12^2*s23+4*a1*a3^2*a4*pp1*pp3^2*s12^2*s234+8*a1*a3^2*a4*pp1*pp3^2*s12*s123*s23-8*a1*a3^2*a4*pp1*pp3^2*s12*s123*s234-8*a1*a3^2*a4*pp1*pp3^2*s12*s23^2+12*a1*a3^2*a4*pp1*pp3^2*s12*s23*s234-4*a1*a3^2*a4*pp1*pp3^2*s12*s23*s56-4*a1*a3^2*a4*pp1*pp3^2*s12*s234^2+4*a1*a3^2*a4*pp1*pp3^2*s12*s234*s56+4*a1*a3^2*a4*pp1*pp3*pp4^2*s12*s123-4*a1*a3^2*a4*pp1*pp3*pp4^2*s12*s23+4*a1*a3^2*a4*pp1*pp3*pp4^2*s12*s234-4*a1*a3^2*a4*pp1*pp3*pp4^2*s12*s56+8*a1*a3^2*a4*pp1*pp3*pp4*s12^2*s234-4*a1*a3^2*a4*pp1*pp3*pp4*s12*s123*s23-12*a1*a3^2*a4*pp1*pp3*pp4*s12*s123*s234-4*a1*a3^2*a4*pp1*pp3*pp4*s12*s123*s34+4*a1*a3^2*a4*pp1*pp3*pp4*s12*s23^2+8*a1*a3^2*a4*pp1*pp3*pp4*s12*s23*s234+4*a1*a3^2*a4*pp1*pp3*pp4*s12*s23*s34+4*a1*a3^2*a4*pp1*pp3*pp4*s12*s23*s56-4*a1*a3^2*a4*pp1*pp3*pp4*s12*s234^2-4*a1*a3^2*a4*pp1*pp3*pp4*s12*s234*s34+4*a1*a3^2*a4*pp1*pp3*pp4*s12*s234*s56+4*a1*a3^2*a4*pp1*pp3*pp4*s12*s34*s56+8*a1*a3^2*a4*pp1*pp3*s12^2*s23*s34-8*a1*a3^2*a4*pp1*pp3*s12^2*s234*s34-12*a1*a3^2*a4*pp1*pp3*s12*s123*s23*s34+12*a1*a3^2*a4*pp1*pp3*s12*s123*s234*s34+12*a1*a3^2*a4*pp1*pp3*s12*s23^2*s34-16*a1*a3^2*a4*pp1*pp3*s12*s23*s234*s34+4*a1*a3^2*a4*pp1*pp3*s12*s23*s34*s56+4*a1*a3^2*a4*pp1*pp3*s12*s234^2*s34-4*a1*a3^2*a4*pp1*pp3*s12*s234*s34*s56-4*a1*a3^2*a4*pp1*pp4^3*s12^2+4*a1*a3^2*a4*pp1*pp4^3*s12*s123-4*a1*a3^2*a4*pp1*pp4^3*s12*s23+4*a1*a3^2*a4*pp1*pp4^2*s12^2*s23+4*a1*a3^2*a4*pp1*pp4^2*s12^2*s234+8*a1*a3^2*a4*pp1*pp4^2*s12^2*s34-4*a1*a3^2*a4*pp1*pp4^2*s12*s123*s23-4*a1*a3^2*a4*pp1*pp4^2*s12*s123*s234-8*a1*a3^2*a4*pp1*pp4^2*s12*s123*s34+4*a1*a3^2*a4*pp1*pp4^2*s12*s23^2+4*a1*a3^2*a4*pp1*pp4^2*s12*s23*s234+8*a1*a3^2*a4*pp1*pp4^2*s12*s23*s34-8*a1*a3^2*a4*pp1*pp4*s12^2*s234*s34-4*a1*a3^2*a4*pp1*pp4*s12^2*s34^2+8*a1*a3^2*a4*pp1*pp4*s12*s123*s234*s34+4*a1*a3^2*a4*pp1*pp4*s12*s123*s34^2-8*a1*a3^2*a4*pp1*pp4*s12*s23*s234*s34-4*a1*a3^2*a4*pp1*pp4*s12*s23*s34^2-4*a1*a3^2*a4*pp1*s12^2*s23*s34^2+4*a1*a3^2*a4*pp1*s12^2*s234*s34^2+4*a1*a3^2*a4*pp1*s12*s123*s23*s34^2-4*a1*a3^2*a4*pp1*s12*s123*s234*s34^2-4*a1*a3^2*a4*pp1*s12*s23^2*s34^2+4*a1*a3^2*a4*pp1*s12*s23*s234*s34^2-2*a1*a3^2*a4*pp2^3*pp3*pp4^2+4*a1*a3^2*a4*pp2^3*pp3*pp4*s123+4*a1*a3^2*a4*pp2^3*pp3*pp4*s56-2*a1*a3^2*a4*pp2^3*pp3*s123^2+4*a1*a3^2*a4*pp2^3*pp3*s123*s56-2*a1*a3^2*a4*pp2^3*pp3*s56^2-2*a1*a3^2*a4*pp2^3*pp4^3+4*a1*a3^2*a4*pp2^3*pp4^2*s123+2*a1*a3^2*a4*pp2^3*pp4^2*s34+4*a1*a3^2*a4*pp2^3*pp4^2*s56-2*a1*a3^2*a4*pp2^3*pp4*s123^2-4*a1*a3^2*a4*pp2^3*pp4*s123*s34+4*a1*a3^2*a4*pp2^3*pp4*s123*s56-4*a1*a3^2*a4*pp2^3*pp4*s34*s56-2*a1*a3^2*a4*pp2^3*pp4*s56^2+2*a1*a3^2*a4*pp2^3*s123^2*s34-4*a1*a3^2*a4*pp2^3*s123*s34*s56+2*a1*a3^2*a4*pp2^3*s34*s56^2+6*a1*a3^2*a4*pp2^2*pp3*pp4^2*s12-4*a1*a3^2*a4*pp2^2*pp3*pp4^2*s123+4*a1*a3^2*a4*pp2^2*pp3*pp4^2*s23-2*a1*a3^2*a4*pp2^2*pp3*pp4^2*s234+2*a1*a3^2*a4*pp2^2*pp3*pp4^2*s56-8*a1*a3^2*a4*pp2^2*pp3*pp4*s12*s123-4*a1*a3^2*a4*pp2^2*pp3*pp4*s12*s23-4*a1*a3^2*a4*pp2^2*pp3*pp4*s12*s234-8*a1*a3^2*a4*pp2^2*pp3*pp4*s12*s56+8*a1*a3^2*a4*pp2^2*pp3*pp4*s123^2-8*a1*a3^2*a4*pp2^2*pp3*pp4*s123*s23+4*a1*a3^2*a4*pp2^2*pp3*pp4*s123*s234+4*a1*a3^2*a4*pp2^2*pp3*pp4*s123*s56-8*a1*a3^2*a4*pp2^2*pp3*pp4*s23*s56+4*a1*a3^2*a4*pp2^2*pp3*pp4*s234*s56-4*a1*a3^2*a4*pp2^2*pp3*pp4*s56^2+2*a1*a3^2*a4*pp2^2*pp3*s12*s123^2+4*a1*a3^2*a4*pp2^2*pp3*s12*s123*s23-4*a1*a3^2*a4*pp2^2*pp3*s12*s123*s234-4*a1*a3^2*a4*pp2^2*pp3*s12*s123*s56-4*a1*a3^2*a4*pp2^2*pp3*s12*s23*s56+4*a1*a3^2*a4*pp2^2*pp3*s12*s234*s56+2*a1*a3^2*a4*pp2^2*pp3*s12*s56^2-4*a1*a3^2*a4*pp2^2*pp3*s123^3+4*a1*a3^2*a4*pp2^2*pp3*s123^2*s23-2*a1*a3^2*a4*pp2^2*pp3*s123^2*s234+10*a1*a3^2*a4*pp2^2*pp3*s123^2*s56-8*a1*a3^2*a4*pp2^2*pp3*s123*s23*s56+4*a1*a3^2*a4*pp2^2*pp3*s123*s234*s56-8*a1*a3^2*a4*pp2^2*pp3*s123*s56^2+4*a1*a3^2*a4*pp2^2*pp3*s23*s56^2-2*a1*a3^2*a4*pp2^2*pp3*s234*s56^2+2*a1*a3^2*a4*pp2^2*pp3*s56^3+6*a1*a3^2*a4*pp2^2*pp4^3*s12-2*a1*a3^2*a4*pp2^2*pp4^3*s123+2*a1*a3^2*a4*pp2^2*pp4^3*s23-8*a1*a3^2*a4*pp2^2*pp4^2*s12*s123-4*a1*a3^2*a4*pp2^2*pp4^2*s12*s23-4*a1*a3^2*a4*pp2^2*pp4^2*s12*s234-6*a1*a3^2*a4*pp2^2*pp4^2*s12*s34-8*a1*a3^2*a4*pp2^2*pp4^2*s12*s56+4*a1*a3^2*a4*pp2^2*pp4^2*s123^2-4*a1*a3^2*a4*pp2^2*pp4^2*s123*s23+2*a1*a3^2*a4*pp2^2*pp4^2*s123*s34+4*a1*a3^2*a4*pp2^2*pp4^2*s123*s56-2*a1*a3^2*a4*pp2^2*pp4^2*s23*s34-4*a1*a3^2*a4*pp2^2*pp4^2*s23*s56+2*a1*a3^2*a4*pp2^2*pp4*s12*s123^2+4*a1*a3^2*a4*pp2^2*pp4*s12*s123*s23-4*a1*a3^2*a4*pp2^2*pp4*s12*s123*s234+8*a1*a3^2*a4*pp2^2*pp4*s12*s123*s34-4*a1*a3^2*a4*pp2^2*pp4*s12*s123*s56+4*a1*a3^2*a4*pp2^2*pp4*s12*s23*s34-4*a1*a3^2*a4*pp2^2*pp4*s12*s23*s56+4*a1*a3^2*a4*pp2^2*pp4*s12*s234*s34+4*a1*a3^2*a4*pp2^2*pp4*s12*s234*s56+8*a1*a3^2*a4*pp2^2*pp4*s12*s34*s56+2*a1*a3^2*a4*pp2^2*pp4*s12*s56^2-2*a1*a3^2*a4*pp2^2*pp4*s123^3+2*a1*a3^2*a4*pp2^2*pp4*s123^2*s23-4*a1*a3^2*a4*pp2^2*pp4*s123^2*s34+4*a1*a3^2*a4*pp2^2*pp4*s123^2*s56+4*a1*a3^2*a4*pp2^2*pp4*s123*s23*s34-4*a1*a3^2*a4*pp2^2*pp4*s123*s23*s56-4*a1*a3^2*a4*pp2^2*pp4*s123*s34*s56-2*a1*a3^2*a4*pp2^2*pp4*s123*s56^2+4*a1*a3^2*a4*pp2^2*pp4*s23*s34*s56+2*a1*a3^2*a4*pp2^2*pp4*s23*s56^2-2*a1*a3^2*a4*pp2^2*s12*s123^2*s34-4*a1*a3^2*a4*pp2^2*s12*s123*s23*s34+4*a1*a3^2*a4*pp2^2*s12*s123*s234*s34+4*a1*a3^2*a4*pp2^2*s12*s123*s34*s56+4*a1*a3^2*a4*pp2^2*s12*s23*s34*s56-4*a1*a3^2*a4*pp2^2*s12*s234*s34*s56-2*a1*a3^2*a4*pp2^2*s12*s34*s56^2+2*a1*a3^2*a4*pp2^2*s123^3*s34-2*a1*a3^2*a4*pp2^2*s123^2*s23*s34-4*a1*a3^2*a4*pp2^2*s123^2*s34*s56+4*a1*a3^2*a4*pp2^2*s123*s23*s34*s56+2*a1*a3^2*a4*pp2^2*s123*s34*s56^2-2*a1*a3^2*a4*pp2^2*s23*s34*s56^2-6*a1*a3^2*a4*pp2*pp3*pp4^2*s12^2+8*a1*a3^2*a4*pp2*pp3*pp4^2*s12*s123-8*a1*a3^2*a4*pp2*pp3*pp4^2*s12*s23+4*a1*a3^2*a4*pp2*pp3*pp4^2*s12*s234-4*a1*a3^2*a4*pp2*pp3*pp4^2*s12*s56+4*a1*a3^2*a4*pp2*pp3*pp4*s12^2*s123+8*a1*a3^2*a4*pp2*pp3*pp4*s12^2*s23+8*a1*a3^2*a4*pp2*pp3*pp4*s12^2*s234+4*a1*a3^2*a4*pp2*pp3*pp4*s12^2*s56-8*a1*a3^2*a4*pp2*pp3*pp4*s12*s123^2-12*a1*a3^2*a4*pp2*pp3*pp4*s12*s123*s234-4*a1*a3^2*a4*pp2*pp3*pp4*s12*s123*s56+8*a1*a3^2*a4*pp2*pp3*pp4*s12*s23^2+4*a1*a3^2*a4*pp2*pp3*pp4*s12*s23*s234+12*a1*a3^2*a4*pp2*pp3*pp4*s12*s23*s56-4*a1*a3^2*a4*pp2*pp3*pp4*s12*s234^2+4*a1*a3^2*a4*pp2*pp3*pp4*s12*s56^2-4*a1*a3^2*a4*pp2*pp3*s12^2*s123*s23+4*a1*a3^2*a4*pp2*pp3*s12^2*s123*s234-2*a1*a3^2*a4*pp2*pp3*s12^2*s23^2+4*a1*a3^2*a4*pp2*pp3*s12^2*s23*s234+4*a1*a3^2*a4*pp2*pp3*s12^2*s23*s56-2*a1*a3^2*a4*pp2*pp3*s12^2*s234^2-4*a1*a3^2*a4*pp2*pp3*s12^2*s234*s56+8*a1*a3^2*a4*pp2*pp3*s12*s123^2*s23-8*a1*a3^2*a4*pp2*pp3*s12*s123^2*s234-8*a1*a3^2*a4*pp2*pp3*s12*s123*s23^2+12*a1*a3^2*a4*pp2*pp3*s12*s123*s23*s234-12*a1*a3^2*a4*pp2*pp3*s12*s123*s23*s56-4*a1*a3^2*a4*pp2*pp3*s12*s123*s234^2+12*a1*a3^2*a4*pp2*pp3*s12*s123*s234*s56+8*a1*a3^2*a4*pp2*pp3*s12*s23^2*s56-12*a1*a3^2*a4*pp2*pp3*s12*s23*s234*s56+4*a1*a3^2*a4*pp2*pp3*s12*s23*s56^2+4*a1*a3^2*a4*pp2*pp3*s12*s234^2*s56-4*a1*a3^2*a4*pp2*pp3*s12*s234*s56^2-6*a1*a3^2*a4*pp2*pp4^3*s12^2+4*a1*a3^2*a4*pp2*pp4^3*s12*s123-4*a1*a3^2*a4*pp2*pp4^3*s12*s23+4*a1*a3^2*a4*pp2*pp4^2*s12^2*s123+8*a1*a3^2*a4*pp2*pp4^2*s12^2*s23+8*a1*a3^2*a4*pp2*pp4^2*s12^2*s234+6*a1*a3^2*a4*pp2*pp4^2*s12^2*s34+4*a1*a3^2*a4*pp2*pp4^2*s12^2*s56-4*a1*a3^2*a4*pp2*pp4^2*s12*s123^2-4*a1*a3^2*a4*pp2*pp4^2*s12*s123*s234-4*a1*a3^2*a4*pp2*pp4^2*s12*s123*s34-4*a1*a3^2*a4*pp2*pp4^2*s12*s123*s56+4*a1*a3^2*a4*pp2*pp4^2*s12*s23^2+4*a1*a3^2*a4*pp2*pp4^2*s12*s23*s234+4*a1*a3^2*a4*pp2*pp4^2*s12*s23*s34+4*a1*a3^2*a4*pp2*pp4^2*s12*s23*s56-4*a1*a3^2*a4*pp2*pp4*s12^2*s123*s23+4*a1*a3^2*a4*pp2*pp4*s12^2*s123*s234-4*a1*a3^2*a4*pp2*pp4*s12^2*s123*s34-2*a1*a3^2*a4*pp2*pp4*s12^2*s23^2+4*a1*a3^2*a4*pp2*pp4*s12^2*s23*s234-8*a1*a3^2*a4*pp2*pp4*s12^2*s23*s34+4*a1*a3^2*a4*pp2*pp4*s12^2*s23*s56-2*a1*a3^2*a4*pp2*pp4*s12^2*s234^2-8*a1*a3^2*a4*pp2*pp4*s12^2*s234*s34-4*a1*a3^2*a4*pp2*pp4*s12^2*s234*s56-4*a1*a3^2*a4*pp2*pp4*s12^2*s34*s56+4*a1*a3^2*a4*pp2*pp4*s12*s123^2*s23-4*a1*a3^2*a4*pp2*pp4*s12*s123^2*s234+4*a1*a3^2*a4*pp2*pp4*s12*s123^2*s34-4*a1*a3^2*a4*pp2*pp4*s12*s123*s23^2+4*a1*a3^2*a4*pp2*pp4*s12*s123*s23*s234-4*a1*a3^2*a4*pp2*pp4*s12*s123*s23*s56+4*a1*a3^2*a4*pp2*pp4*s12*s123*s234*s34+4*a1*a3^2*a4*pp2*pp4*s12*s123*s234*s56+4*a1*a3^2*a4*pp2*pp4*s12*s123*s34*s56-4*a1*a3^2*a4*pp2*pp4*s12*s23^2*s34+4*a1*a3^2*a4*pp2*pp4*s12*s23^2*s56-4*a1*a3^2*a4*pp2*pp4*s12*s23*s234*s34-4*a1*a3^2*a4*pp2*pp4*s12*s23*s234*s56-4*a1*a3^2*a4*pp2*pp4*s12*s23*s34*s56+4*a1*a3^2*a4*pp2*s12^2*s123*s23*s34-4*a1*a3^2*a4*pp2*s12^2*s123*s234*s34+2*a1*a3^2*a4*pp2*s12^2*s23^2*s34-4*a1*a3^2*a4*pp2*s12^2*s23*s234*s34-4*a1*a3^2*a4*pp2*s12^2*s23*s34*s56+2*a1*a3^2*a4*pp2*s12^2*s234^2*s34+4*a1*a3^2*a4*pp2*s12^2*s234*s34*s56-4*a1*a3^2*a4*pp2*s12*s123^2*s23*s34+4*a1*a3^2*a4*pp2*s12*s123^2*s234*s34+4*a1*a3^2*a4*pp2*s12*s123*s23^2*s34-4*a1*a3^2*a4*pp2*s12*s123*s23*s234*s34+4*a1*a3^2*a4*pp2*s12*s123*s23*s34*s56-4*a1*a3^2*a4*pp2*s12*s123*s234*s34*s56-4*a1*a3^2*a4*pp2*s12*s23^2*s34*s56+4*a1*a3^2*a4*pp2*s12*s23*s234*s34*s56+2*a1*a3^2*a4*pp3*pp4^2*s12^3-4*a1*a3^2*a4*pp3*pp4^2*s12^2*s123+4*a1*a3^2*a4*pp3*pp4^2*s12^2*s23-2*a1*a3^2*a4*pp3*pp4^2*s12^2*s234+2*a1*a3^2*a4*pp3*pp4^2*s12^2*s56-4*a1*a3^2*a4*pp3*pp4*s12^3*s23-4*a1*a3^2*a4*pp3*pp4*s12^3*s234+8*a1*a3^2*a4*pp3*pp4*s12^2*s123*s23+8*a1*a3^2*a4*pp3*pp4*s12^2*s123*s234-8*a1*a3^2*a4*pp3*pp4*s12^2*s23^2-4*a1*a3^2*a4*pp3*pp4*s12^2*s23*s234-4*a1*a3^2*a4*pp3*pp4*s12^2*s23*s56+4*a1*a3^2*a4*pp3*pp4*s12^2*s234^2-4*a1*a3^2*a4*pp3*pp4*s12^2*s234*s56+2*a1*a3^2*a4*pp3*s12^3*s23^2-4*a1*a3^2*a4*pp3*s12^3*s23*s234+2*a1*a3^2*a4*pp3*s12^3*s234^2-4*a1*a3^2*a4*pp3*s12^2*s123*s23^2+8*a1*a3^2*a4*pp3*s12^2*s123*s23*s234-4*a1*a3^2*a4*pp3*s12^2*s123*s234^2+4*a1*a3^2*a4*pp3*s12^2*s23^3-10*a1*a3^2*a4*pp3*s12^2*s23^2*s234+2*a1*a3^2*a4*pp3*s12^2*s23^2*s56+8*a1*a3^2*a4*pp3*s12^2*s23*s234^2-4*a1*a3^2*a4*pp3*s12^2*s23*s234*s56-2*a1*a3^2*a4*pp3*s12^2*s234^3+2*a1*a3^2*a4*pp3*s12^2*s234^2*s56+2*a1*a3^2*a4*pp4^3*s12^3-2*a1*a3^2*a4*pp4^3*s12^2*s123+2*a1*a3^2*a4*pp4^3*s12^2*s23-4*a1*a3^2*a4*pp4^2*s12^3*s23-4*a1*a3^2*a4*pp4^2*s12^3*s234-2*a1*a3^2*a4*pp4^2*s12^3*s34+4*a1*a3^2*a4*pp4^2*s12^2*s123*s23+4*a1*a3^2*a4*pp4^2*s12^2*s123*s234+2*a1*a3^2*a4*pp4^2*s12^2*s123*s34-4*a1*a3^2*a4*pp4^2*s12^2*s23^2-4*a1*a3^2*a4*pp4^2*s12^2*s23*s234-2*a1*a3^2*a4*pp4^2*s12^2*s23*s34+2*a1*a3^2*a4*pp4*s12^3*s23^2-4*a1*a3^2*a4*pp4*s12^3*s23*s234+4*a1*a3^2*a4*pp4*s12^3*s23*s34+2*a1*a3^2*a4*pp4*s12^3*s234^2+4*a1*a3^2*a4*pp4*s12^3*s234*s34-2*a1*a3^2*a4*pp4*s12^2*s123*s23^2+4*a1*a3^2*a4*pp4*s12^2*s123*s23*s234-4*a1*a3^2*a4*pp4*s12^2*s123*s23*s34-2*a1*a3^2*a4*pp4*s12^2*s123*s234^2-4*a1*a3^2*a4*pp4*s12^2*s123*s234*s34+2*a1*a3^2*a4*pp4*s12^2*s23^3-4*a1*a3^2*a4*pp4*s12^2*s23^2*s234+4*a1*a3^2*a4*pp4*s12^2*s23^2*s34+2*a1*a3^2*a4*pp4*s12^2*s23*s234^2+4*a1*a3^2*a4*pp4*s12^2*s23*s234*s34-2*a1*a3^2*a4*s12^3*s23^2*s34+4*a1*a3^2*a4*s12^3*s23*s234*s34-2*a1*a3^2*a4*s12^3*s234^2*s34+2*a1*a3^2*a4*s12^2*s123*s23^2*s34-4*a1*a3^2*a4*s12^2*s123*s23*s234*s34+2*a1*a3^2*a4*s12^2*s123*s234^2*s34-2*a1*a3^2*a4*s12^2*s23^3*s34+4*a1*a3^2*a4*s12^2*s23^2*s234*s34-2*a1*a3^2*a4*s12^2*s23*s234^2*s34+2*a1*a3*a4^2*pp1^2*pp2*pp3^2*pp4-4*a1*a3*a4^2*pp1^2*pp2*pp3*pp4^2-4*a1*a3*a4^2*pp1^2*pp2*pp3*pp4*s34+2*a1*a3*a4^2*pp1^2*pp2*pp4^3-4*a1*a3*a4^2*pp1^2*pp2*pp4^2*s34+2*a1*a3*a4^2*pp1^2*pp2*pp4*s34^2+2*a1*a3*a4^2*pp1^2*pp3^3*s123-2*a1*a3*a4^2*pp1^2*pp3^3*s23+2*a1*a3*a4^2*pp1^2*pp3^3*s234-2*a1*a3*a4^2*pp1^2*pp3^3*s56-2*a1*a3*a4^2*pp1^2*pp3^2*pp4*s12-2*a1*a3*a4^2*pp1^2*pp3^2*pp4*s234+2*a1*a3*a4^2*pp1^2*pp3^2*pp4*s56-6*a1*a3*a4^2*pp1^2*pp3^2*s123*s34+6*a1*a3*a4^2*pp1^2*pp3^2*s23*s34-6*a1*a3*a4^2*pp1^2*pp3^2*s234*s34+6*a1*a3*a4^2*pp1^2*pp3^2*s34*s56+4*a1*a3*a4^2*pp1^2*pp3*pp4^2*s12-6*a1*a3*a4^2*pp1^2*pp3*pp4^2*s123+6*a1*a3*a4^2*pp1^2*pp3*pp4^2*s23-2*a1*a3*a4^2*pp1^2*pp3*pp4^2*s234+2*a1*a3*a4^2*pp1^2*pp3*pp4^2*s56+4*a1*a3*a4^2*pp1^2*pp3*pp4*s12*s34-8*a1*a3*a4^2*pp1^2*pp3*pp4*s123*s34+8*a1*a3*a4^2*pp1^2*pp3*pp4*s23*s34-4*a1*a3*a4^2*pp1^2*pp3*pp4*s234*s34+4*a1*a3*a4^2*pp1^2*pp3*pp4*s34*s56+6*a1*a3*a4^2*pp1^2*pp3*s123*s34^2-6*a1*a3*a4^2*pp1^2*pp3*s23*s34^2+6*a1*a3*a4^2*pp1^2*pp3*s234*s34^2-6*a1*a3*a4^2*pp1^2*pp3*s34^2*s56-2*a1*a3*a4^2*pp1^2*pp4^3*s12+4*a1*a3*a4^2*pp1^2*pp4^3*s123-4*a1*a3*a4^2*pp1^2*pp4^3*s23+2*a1*a3*a4^2*pp1^2*pp4^3*s234-2*a1*a3*a4^2*pp1^2*pp4^3*s56+4*a1*a3*a4^2*pp1^2*pp4^2*s12*s34-10*a1*a3*a4^2*pp1^2*pp4^2*s123*s34+10*a1*a3*a4^2*pp1^2*pp4^2*s23*s34-6*a1*a3*a4^2*pp1^2*pp4^2*s234*s34+6*a1*a3*a4^2*pp1^2*pp4^2*s34*s56-2*a1*a3*a4^2*pp1^2*pp4*s12*s34^2+8*a1*a3*a4^2*pp1^2*pp4*s123*s34^2-8*a1*a3*a4^2*pp1^2*pp4*s23*s34^2+6*a1*a3*a4^2*pp1^2*pp4*s234*s34^2-6*a1*a3*a4^2*pp1^2*pp4*s34^2*s56-2*a1*a3*a4^2*pp1^2*s123*s34^3+2*a1*a3*a4^2*pp1^2*s23*s34^3-2*a1*a3*a4^2*pp1^2*s234*s34^3+2*a1*a3*a4^2*pp1^2*s34^3*s56+4*a1*a3*a4^2*pp1*pp2^2*pp3*pp4^2-4*a1*a3*a4^2*pp1*pp2^2*pp3*pp4*s123+4*a1*a3*a4^2*pp1*pp2^2*pp3*pp4*s56-4*a1*a3*a4^2*pp1*pp2^2*pp4^3-24*a1*a3*a4^2*pp1*pp2^2*pp4^2*s12+4*a1*a3*a4^2*pp1*pp2^2*pp4^2*s123+4*a1*a3*a4^2*pp1*pp2^2*pp4^2*s34+4*a1*a3*a4^2*pp1*pp2^2*pp4^2*s56+4*a1*a3*a4^2*pp1*pp2^2*pp4*s123*s34-4*a1*a3*a4^2*pp1*pp2^2*pp4*s34*s56+4*a1*a3*a4^2*pp1*pp2*pp3^2*pp4*s123-4*a1*a3*a4^2*pp1*pp2*pp3^2*pp4*s23+4*a1*a3*a4^2*pp1*pp2*pp3^2*pp4*s234-4*a1*a3*a4^2*pp1*pp2*pp3^2*pp4*s56-4*a1*a3*a4^2*pp1*pp2*pp3^2*s123^2+4*a1*a3*a4^2*pp1*pp2*pp3^2*s123*s23-4*a1*a3*a4^2*pp1*pp2*pp3^2*s123*s234+8*a1*a3*a4^2*pp1*pp2*pp3^2*s123*s56-4*a1*a3*a4^2*pp1*pp2*pp3^2*s23*s56+4*a1*a3*a4^2*pp1*pp2*pp3^2*s234*s56-4*a1*a3*a4^2*pp1*pp2*pp3^2*s56^2+4*a1*a3*a4^2*pp1*pp2*pp3*pp4^2*s123-4*a1*a3*a4^2*pp1*pp2*pp3*pp4^2*s23-20*a1*a3*a4^2*pp1*pp2*pp3*pp4*s12*s123+20*a1*a3*a4^2*pp1*pp2*pp3*pp4*s12*s23-20*a1*a3*a4^2*pp1*pp2*pp3*pp4*s12*s234+20*a1*a3*a4^2*pp1*pp2*pp3*pp4*s12*s56-4*a1*a3*a4^2*pp1*pp2*pp3*pp4*s123^2+4*a1*a3*a4^2*pp1*pp2*pp3*pp4*s123*s23+12*a1*a3*a4^2*pp1*pp2*pp3*pp4*s123*s56-12*a1*a3*a4^2*pp1*pp2*pp3*pp4*s23*s56+8*a1*a3*a4^2*pp1*pp2*pp3*pp4*s234*s56-8*a1*a3*a4^2*pp1*pp2*pp3*pp4*s56^2+8*a1*a3*a4^2*pp1*pp2*pp3*s123^2*s34-8*a1*a3*a4^2*pp1*pp2*pp3*s123*s23*s34+8*a1*a3*a4^2*pp1*pp2*pp3*s123*s234*s34-16*a1*a3*a4^2*pp1*pp2*pp3*s123*s34*s56+8*a1*a3*a4^2*pp1*pp2*pp3*s23*s34*s56-8*a1*a3*a4^2*pp1*pp2*pp3*s234*s34*s56+8*a1*a3*a4^2*pp1*pp2*pp3*s34*s56^2-8*a1*a3*a4^2*pp1*pp2*pp4^3*s123+8*a1*a3*a4^2*pp1*pp2*pp4^3*s23-4*a1*a3*a4^2*pp1*pp2*pp4^3*s234+4*a1*a3*a4^2*pp1*pp2*pp4^3*s56+24*a1*a3*a4^2*pp1*pp2*pp4^2*s12^2-52*a1*a3*a4^2*pp1*pp2*pp4^2*s12*s123+52*a1*a3*a4^2*pp1*pp2*pp4^2*s12*s23-20*a1*a3*a4^2*pp1*pp2*pp4^2*s12*s234+20*a1*a3*a4^2*pp1*pp2*pp4^2*s12*s56+8*a1*a3*a4^2*pp1*pp2*pp4^2*s123^2-8*a1*a3*a4^2*pp1*pp2*pp4^2*s123*s23+4*a1*a3*a4^2*pp1*pp2*pp4^2*s123*s234+12*a1*a3*a4^2*pp1*pp2*pp4^2*s123*s34+4*a1*a3*a4^2*pp1*pp2*pp4^2*s123*s56-12*a1*a3*a4^2*pp1*pp2*pp4^2*s23*s34-8*a1*a3*a4^2*pp1*pp2*pp4^2*s23*s56+8*a1*a3*a4^2*pp1*pp2*pp4^2*s234*s34+4*a1*a3*a4^2*pp1*pp2*pp4^2*s234*s56-8*a1*a3*a4^2*pp1*pp2*pp4^2*s34*s56-4*a1*a3*a4^2*pp1*pp2*pp4^2*s56^2+20*a1*a3*a4^2*pp1*pp2*pp4*s12*s123*s34-20*a1*a3*a4^2*pp1*pp2*pp4*s12*s23*s34+20*a1*a3*a4^2*pp1*pp2*pp4*s12*s234*s34-20*a1*a3*a4^2*pp1*pp2*pp4*s12*s34*s56+4*a1*a3*a4^2*pp1*pp2*pp4*s123^2*s34-4*a1*a3*a4^2*pp1*pp2*pp4*s123*s23*s34-4*a1*a3*a4^2*pp1*pp2*pp4*s123*s34^2-12*a1*a3*a4^2*pp1*pp2*pp4*s123*s34*s56+4*a1*a3*a4^2*pp1*pp2*pp4*s23*s34^2+12*a1*a3*a4^2*pp1*pp2*pp4*s23*s34*s56-4*a1*a3*a4^2*pp1*pp2*pp4*s234*s34^2-8*a1*a3*a4^2*pp1*pp2*pp4*s234*s34*s56+4*a1*a3*a4^2*pp1*pp2*pp4*s34^2*s56+8*a1*a3*a4^2*pp1*pp2*pp4*s34*s56^2-4*a1*a3*a4^2*pp1*pp2*s123^2*s34^2+4*a1*a3*a4^2*pp1*pp2*s123*s23*s34^2-4*a1*a3*a4^2*pp1*pp2*s123*s234*s34^2+8*a1*a3*a4^2*pp1*pp2*s123*s34^2*s56-4*a1*a3*a4^2*pp1*pp2*s23*s34^2*s56+4*a1*a3*a4^2*pp1*pp2*s234*s34^2*s56-4*a1*a3*a4^2*pp1*pp2*s34^2*s56^2+4*a1*a3*a4^2*pp1*pp3^2*pp4*s12*s123-4*a1*a3*a4^2*pp1*pp3^2*pp4*s12*s23+4*a1*a3*a4^2*pp1*pp3^2*pp4*s12*s234-4*a1*a3*a4^2*pp1*pp3^2*pp4*s12*s56-4*a1*a3*a4^2*pp1*pp3^2*s12*s123*s23+4*a1*a3*a4^2*pp1*pp3^2*s12*s123*s234+4*a1*a3*a4^2*pp1*pp3^2*s12*s23^2-8*a1*a3*a4^2*pp1*pp3^2*s12*s23*s234+4*a1*a3*a4^2*pp1*pp3^2*s12*s23*s56+4*a1*a3*a4^2*pp1*pp3^2*s12*s234^2-4*a1*a3*a4^2*pp1*pp3^2*s12*s234*s56-4*a1*a3*a4^2*pp1*pp3*pp4^2*s12^2+4*a1*a3*a4^2*pp1*pp3*pp4^2*s12*s123-4*a1*a3*a4^2*pp1*pp3*pp4^2*s12*s23+4*a1*a3*a4^2*pp1*pp3*pp4*s12^2*s23-4*a1*a3*a4^2*pp1*pp3*pp4*s12^2*s234-4*a1*a3*a4^2*pp1*pp3*pp4*s12*s123*s23+12*a1*a3*a4^2*pp1*pp3*pp4*s12*s123*s234+4*a1*a3*a4^2*pp1*pp3*pp4*s12*s23^2-12*a1*a3*a4^2*pp1*pp3*pp4*s12*s23*s234+8*a1*a3*a4^2*pp1*pp3*pp4*s12*s234^2-8*a1*a3*a4^2*pp1*pp3*pp4*s12*s234*s56+8*a1*a3*a4^2*pp1*pp3*s12*s123*s23*s34-8*a1*a3*a4^2*pp1*pp3*s12*s123*s234*s34-8*a1*a3*a4^2*pp1*pp3*s12*s23^2*s34+16*a1*a3*a4^2*pp1*pp3*s12*s23*s234*s34-8*a1*a3*a4^2*pp1*pp3*s12*s23*s34*s56-8*a1*a3*a4^2*pp1*pp3*s12*s234^2*s34+8*a1*a3*a4^2*pp1*pp3*s12*s234*s34*s56+4*a1*a3*a4^2*pp1*pp4^3*s12^2-8*a1*a3*a4^2*pp1*pp4^3*s12*s123+8*a1*a3*a4^2*pp1*pp4^3*s12*s23-4*a1*a3*a4^2*pp1*pp4^3*s12*s234+4*a1*a3*a4^2*pp1*pp4^3*s12*s56-4*a1*a3*a4^2*pp1*pp4^2*s12^2*s23-4*a1*a3*a4^2*pp1*pp4^2*s12^2*s234-4*a1*a3*a4^2*pp1*pp4^2*s12^2*s34+8*a1*a3*a4^2*pp1*pp4^2*s12*s123*s23+8*a1*a3*a4^2*pp1*pp4^2*s12*s123*s234+12*a1*a3*a4^2*pp1*pp4^2*s12*s123*s34-8*a1*a3*a4^2*pp1*pp4^2*s12*s23^2-4*a1*a3*a4^2*pp1*pp4^2*s12*s23*s234-12*a1*a3*a4^2*pp1*pp4^2*s12*s23*s34-4*a1*a3*a4^2*pp1*pp4^2*s12*s23*s56+4*a1*a3*a4^2*pp1*pp4^2*s12*s234^2+8*a1*a3*a4^2*pp1*pp4^2*s12*s234*s34-4*a1*a3*a4^2*pp1*pp4^2*s12*s234*s56-8*a1*a3*a4^2*pp1*pp4^2*s12*s34*s56-4*a1*a3*a4^2*pp1*pp4*s12^2*s23*s34+4*a1*a3*a4^2*pp1*pp4*s12^2*s234*s34+4*a1*a3*a4^2*pp1*pp4*s12*s123*s23*s34-12*a1*a3*a4^2*pp1*pp4*s12*s123*s234*s34-4*a1*a3*a4^2*pp1*pp4*s12*s123*s34^2-4*a1*a3*a4^2*pp1*pp4*s12*s23^2*s34+12*a1*a3*a4^2*pp1*pp4*s12*s23*s234*s34+4*a1*a3*a4^2*pp1*pp4*s12*s23*s34^2-8*a1*a3*a4^2*pp1*pp4*s12*s234^2*s34-4*a1*a3*a4^2*pp1*pp4*s12*s234*s34^2+8*a1*a3*a4^2*pp1*pp4*s12*s234*s34*s56+4*a1*a3*a4^2*pp1*pp4*s12*s34^2*s56-4*a1*a3*a4^2*pp1*s12*s123*s23*s34^2+4*a1*a3*a4^2*pp1*s12*s123*s234*s34^2+4*a1*a3*a4^2*pp1*s12*s23^2*s34^2-8*a1*a3*a4^2*pp1*s12*s23*s234*s34^2+4*a1*a3*a4^2*pp1*s12*s23*s34^2*s56+4*a1*a3*a4^2*pp1*s12*s234^2*s34^2-4*a1*a3*a4^2*pp1*s12*s234*s34^2*s56+2*a1*a3*a4^2*pp2^3*pp4^3-4*a1*a3*a4^2*pp2^3*pp4^2*s123-4*a1*a3*a4^2*pp2^3*pp4^2*s56+2*a1*a3*a4^2*pp2^3*pp4*s123^2-4*a1*a3*a4^2*pp2^3*pp4*s123*s56+2*a1*a3*a4^2*pp2^3*pp4*s56^2+2*a1*a3*a4^2*pp2^2*pp3*pp4^2*s123-2*a1*a3*a4^2*pp2^2*pp3*pp4^2*s23+2*a1*a3*a4^2*pp2^2*pp3*pp4^2*s234-2*a1*a3*a4^2*pp2^2*pp3*pp4^2*s56-4*a1*a3*a4^2*pp2^2*pp3*pp4*s123^2+4*a1*a3*a4^2*pp2^2*pp3*pp4*s123*s23-4*a1*a3*a4^2*pp2^2*pp3*pp4*s123*s234+4*a1*a3*a4^2*pp2^2*pp3*pp4*s23*s56-4*a1*a3*a4^2*pp2^2*pp3*pp4*s234*s56+4*a1*a3*a4^2*pp2^2*pp3*pp4*s56^2+2*a1*a3*a4^2*pp2^2*pp3*s123^3-2*a1*a3*a4^2*pp2^2*pp3*s123^2*s23+2*a1*a3*a4^2*pp2^2*pp3*s123^2*s234-6*a1*a3*a4^2*pp2^2*pp3*s123^2*s56+4*a1*a3*a4^2*pp2^2*pp3*s123*s23*s56-4*a1*a3*a4^2*pp2^2*pp3*s123*s234*s56+6*a1*a3*a4^2*pp2^2*pp3*s123*s56^2-2*a1*a3*a4^2*pp2^2*pp3*s23*s56^2+2*a1*a3*a4^2*pp2^2*pp3*s234*s56^2-2*a1*a3*a4^2*pp2^2*pp3*s56^3-6*a1*a3*a4^2*pp2^2*pp4^3*s12+4*a1*a3*a4^2*pp2^2*pp4^3*s123-4*a1*a3*a4^2*pp2^2*pp4^3*s23+2*a1*a3*a4^2*pp2^2*pp4^3*s234-2*a1*a3*a4^2*pp2^2*pp4^3*s56+8*a1*a3*a4^2*pp2^2*pp4^2*s12*s123+4*a1*a3*a4^2*pp2^2*pp4^2*s12*s23+4*a1*a3*a4^2*pp2^2*pp4^2*s12*s234+8*a1*a3*a4^2*pp2^2*pp4^2*s12*s56-8*a1*a3*a4^2*pp2^2*pp4^2*s123^2+8*a1*a3*a4^2*pp2^2*pp4^2*s123*s23-4*a1*a3*a4^2*pp2^2*pp4^2*s123*s234-2*a1*a3*a4^2*pp2^2*pp4^2*s123*s34-4*a1*a3*a4^2*pp2^2*pp4^2*s123*s56+2*a1*a3*a4^2*pp2^2*pp4^2*s23*s34+8*a1*a3*a4^2*pp2^2*pp4^2*s23*s56-2*a1*a3*a4^2*pp2^2*pp4^2*s234*s34-4*a1*a3*a4^2*pp2^2*pp4^2*s234*s56+2*a1*a3*a4^2*pp2^2*pp4^2*s34*s56+4*a1*a3*a4^2*pp2^2*pp4^2*s56^2-2*a1*a3*a4^2*pp2^2*pp4*s12*s123^2-4*a1*a3*a4^2*pp2^2*pp4*s12*s123*s23+4*a1*a3*a4^2*pp2^2*pp4*s12*s123*s234+4*a1*a3*a4^2*pp2^2*pp4*s12*s123*s56+4*a1*a3*a4^2*pp2^2*pp4*s12*s23*s56-4*a1*a3*a4^2*pp2^2*pp4*s12*s234*s56-2*a1*a3*a4^2*pp2^2*pp4*s12*s56^2+4*a1*a3*a4^2*pp2^2*pp4*s123^3-4*a1*a3*a4^2*pp2^2*pp4*s123^2*s23+2*a1*a3*a4^2*pp2^2*pp4*s123^2*s234+4*a1*a3*a4^2*pp2^2*pp4*s123^2*s34-10*a1*a3*a4^2*pp2^2*pp4*s123^2*s56-4*a1*a3*a4^2*pp2^2*pp4*s123*s23*s34+8*a1*a3*a4^2*pp2^2*pp4*s123*s23*s56+4*a1*a3*a4^2*pp2^2*pp4*s123*s234*s34-4*a1*a3*a4^2*pp2^2*pp4*s123*s234*s56+8*a1*a3*a4^2*pp2^2*pp4*s123*s56^2-4*a1*a3*a4^2*pp2^2*pp4*s23*s34*s56-4*a1*a3*a4^2*pp2^2*pp4*s23*s56^2+4*a1*a3*a4^2*pp2^2*pp4*s234*s34*s56+2*a1*a3*a4^2*pp2^2*pp4*s234*s56^2-4*a1*a3*a4^2*pp2^2*pp4*s34*s56^2-2*a1*a3*a4^2*pp2^2*pp4*s56^3-2*a1*a3*a4^2*pp2^2*s123^3*s34+2*a1*a3*a4^2*pp2^2*s123^2*s23*s34-2*a1*a3*a4^2*pp2^2*s123^2*s234*s34+6*a1*a3*a4^2*pp2^2*s123^2*s34*s56-4*a1*a3*a4^2*pp2^2*s123*s23*s34*s56+4*a1*a3*a4^2*pp2^2*s123*s234*s34*s56-6*a1*a3*a4^2*pp2^2*s123*s34*s56^2+2*a1*a3*a4^2*pp2^2*s23*s34*s56^2-2*a1*a3*a4^2*pp2^2*s234*s34*s56^2+2*a1*a3*a4^2*pp2^2*s34*s56^3-4*a1*a3*a4^2*pp2*pp3*pp4^2*s12*s123+4*a1*a3*a4^2*pp2*pp3*pp4^2*s12*s23-4*a1*a3*a4^2*pp2*pp3*pp4^2*s12*s234+4*a1*a3*a4^2*pp2*pp3*pp4^2*s12*s56+4*a1*a3*a4^2*pp2*pp3*pp4*s12*s123^2+8*a1*a3*a4^2*pp2*pp3*pp4*s12*s123*s234-4*a1*a3*a4^2*pp2*pp3*pp4*s12*s23^2-8*a1*a3*a4^2*pp2*pp3*pp4*s12*s23*s56+4*a1*a3*a4^2*pp2*pp3*pp4*s12*s234^2-4*a1*a3*a4^2*pp2*pp3*pp4*s12*s56^2-4*a1*a3*a4^2*pp2*pp3*s12*s123^2*s23+4*a1*a3*a4^2*pp2*pp3*s12*s123^2*s234+4*a1*a3*a4^2*pp2*pp3*s12*s123*s23^2-8*a1*a3*a4^2*pp2*pp3*s12*s123*s23*s234+8*a1*a3*a4^2*pp2*pp3*s12*s123*s23*s56+4*a1*a3*a4^2*pp2*pp3*s12*s123*s234^2-8*a1*a3*a4^2*pp2*pp3*s12*s123*s234*s56-4*a1*a3*a4^2*pp2*pp3*s12*s23^2*s56+8*a1*a3*a4^2*pp2*pp3*s12*s23*s234*s56-4*a1*a3*a4^2*pp2*pp3*s12*s23*s56^2-4*a1*a3*a4^2*pp2*pp3*s12*s234^2*s56+4*a1*a3*a4^2*pp2*pp3*s12*s234*s56^2+6*a1*a3*a4^2*pp2*pp4^3*s12^2-8*a1*a3*a4^2*pp2*pp4^3*s12*s123+8*a1*a3*a4^2*pp2*pp4^3*s12*s23-4*a1*a3*a4^2*pp2*pp4^3*s12*s234+4*a1*a3*a4^2*pp2*pp4^3*s12*s56-4*a1*a3*a4^2*pp2*pp4^2*s12^2*s123-8*a1*a3*a4^2*pp2*pp4^2*s12^2*s23-8*a1*a3*a4^2*pp2*pp4^2*s12^2*s234-4*a1*a3*a4^2*pp2*pp4^2*s12^2*s56+8*a1*a3*a4^2*pp2*pp4^2*s12*s123^2+12*a1*a3*a4^2*pp2*pp4^2*s12*s123*s234+4*a1*a3*a4^2*pp2*pp4^2*s12*s123*s34+4*a1*a3*a4^2*pp2*pp4^2*s12*s123*s56-8*a1*a3*a4^2*pp2*pp4^2*s12*s23^2-4*a1*a3*a4^2*pp2*pp4^2*s12*s23*s234-4*a1*a3*a4^2*pp2*pp4^2*s12*s23*s34-12*a1*a3*a4^2*pp2*pp4^2*s12*s23*s56+4*a1*a3*a4^2*pp2*pp4^2*s12*s234^2+4*a1*a3*a4^2*pp2*pp4^2*s12*s234*s34-4*a1*a3*a4^2*pp2*pp4^2*s12*s34*s56-4*a1*a3*a4^2*pp2*pp4^2*s12*s56^2+4*a1*a3*a4^2*pp2*pp4*s12^2*s123*s23-4*a1*a3*a4^2*pp2*pp4*s12^2*s123*s234+2*a1*a3*a4^2*pp2*pp4*s12^2*s23^2-4*a1*a3*a4^2*pp2*pp4*s12^2*s23*s234-4*a1*a3*a4^2*pp2*pp4*s12^2*s23*s56+2*a1*a3*a4^2*pp2*pp4*s12^2*s234^2+4*a1*a3*a4^2*pp2*pp4*s12^2*s234*s56-8*a1*a3*a4^2*pp2*pp4*s12*s123^2*s23+8*a1*a3*a4^2*pp2*pp4*s12*s123^2*s234-4*a1*a3*a4^2*pp2*pp4*s12*s123^2*s34+8*a1*a3*a4^2*pp2*pp4*s12*s123*s23^2-12*a1*a3*a4^2*pp2*pp4*s12*s123*s23*s234+12*a1*a3*a4^2*pp2*pp4*s12*s123*s23*s56+4*a1*a3*a4^2*pp2*pp4*s12*s123*s234^2-8*a1*a3*a4^2*pp2*pp4*s12*s123*s234*s34-12*a1*a3*a4^2*pp2*pp4*s12*s123*s234*s56+4*a1*a3*a4^2*pp2*pp4*s12*s23^2*s34-8*a1*a3*a4^2*pp2*pp4*s12*s23^2*s56+12*a1*a3*a4^2*pp2*pp4*s12*s23*s234*s56+8*a1*a3*a4^2*pp2*pp4*s12*s23*s34*s56-4*a1*a3*a4^2*pp2*pp4*s12*s23*s56^2-4*a1*a3*a4^2*pp2*pp4*s12*s234^2*s34-4*a1*a3*a4^2*pp2*pp4*s12*s234^2*s56+4*a1*a3*a4^2*pp2*pp4*s12*s234*s56^2+4*a1*a3*a4^2*pp2*pp4*s12*s34*s56^2+4*a1*a3*a4^2*pp2*s12*s123^2*s23*s34-4*a1*a3*a4^2*pp2*s12*s123^2*s234*s34-4*a1*a3*a4^2*pp2*s12*s123*s23^2*s34+8*a1*a3*a4^2*pp2*s12*s123*s23*s234*s34-8*a1*a3*a4^2*pp2*s12*s123*s23*s34*s56-4*a1*a3*a4^2*pp2*s12*s123*s234^2*s34+8*a1*a3*a4^2*pp2*s12*s123*s234*s34*s56+4*a1*a3*a4^2*pp2*s12*s23^2*s34*s56-8*a1*a3*a4^2*pp2*s12*s23*s234*s34*s56+4*a1*a3*a4^2*pp2*s12*s23*s34*s56^2+4*a1*a3*a4^2*pp2*s12*s234^2*s34*s56-4*a1*a3*a4^2*pp2*s12*s234*s34*s56^2+2*a1*a3*a4^2*pp3*pp4^2*s12^2*s123-2*a1*a3*a4^2*pp3*pp4^2*s12^2*s23+2*a1*a3*a4^2*pp3*pp4^2*s12^2*s234-2*a1*a3*a4^2*pp3*pp4^2*s12^2*s56-4*a1*a3*a4^2*pp3*pp4*s12^2*s123*s23-4*a1*a3*a4^2*pp3*pp4*s12^2*s123*s234+4*a1*a3*a4^2*pp3*pp4*s12^2*s23^2+4*a1*a3*a4^2*pp3*pp4*s12^2*s23*s56-4*a1*a3*a4^2*pp3*pp4*s12^2*s234^2+4*a1*a3*a4^2*pp3*pp4*s12^2*s234*s56+2*a1*a3*a4^2*pp3*s12^2*s123*s23^2-4*a1*a3*a4^2*pp3*s12^2*s123*s23*s234+2*a1*a3*a4^2*pp3*s12^2*s123*s234^2-2*a1*a3*a4^2*pp3*s12^2*s23^3+6*a1*a3*a4^2*pp3*s12^2*s23^2*s234-2*a1*a3*a4^2*pp3*s12^2*s23^2*s56-6*a1*a3*a4^2*pp3*s12^2*s23*s234^2+4*a1*a3*a4^2*pp3*s12^2*s23*s234*s56+2*a1*a3*a4^2*pp3*s12^2*s234^3-2*a1*a3*a4^2*pp3*s12^2*s234^2*s56-2*a1*a3*a4^2*pp4^3*s12^3+4*a1*a3*a4^2*pp4^3*s12^2*s123-4*a1*a3*a4^2*pp4^3*s12^2*s23+2*a1*a3*a4^2*pp4^3*s12^2*s234-2*a1*a3*a4^2*pp4^3*s12^2*s56+4*a1*a3*a4^2*pp4^2*s12^3*s23+4*a1*a3*a4^2*pp4^2*s12^3*s234-8*a1*a3*a4^2*pp4^2*s12^2*s123*s23-8*a1*a3*a4^2*pp4^2*s12^2*s123*s234-2*a1*a3*a4^2*pp4^2*s12^2*s123*s34+8*a1*a3*a4^2*pp4^2*s12^2*s23^2+4*a1*a3*a4^2*pp4^2*s12^2*s23*s234+2*a1*a3*a4^2*pp4^2*s12^2*s23*s34+4*a1*a3*a4^2*pp4^2*s12^2*s23*s56-4*a1*a3*a4^2*pp4^2*s12^2*s234^2-2*a1*a3*a4^2*pp4^2*s12^2*s234*s34+4*a1*a3*a4^2*pp4^2*s12^2*s234*s56+2*a1*a3*a4^2*pp4^2*s12^2*s34*s56-2*a1*a3*a4^2*pp4*s12^3*s23^2+4*a1*a3*a4^2*pp4*s12^3*s23*s234-2*a1*a3*a4^2*pp4*s12^3*s234^2+4*a1*a3*a4^2*pp4*s12^2*s123*s23^2-8*a1*a3*a4^2*pp4*s12^2*s123*s23*s234+4*a1*a3*a4^2*pp4*s12^2*s123*s23*s34+4*a1*a3*a4^2*pp4*s12^2*s123*s234^2+4*a1*a3*a4^2*pp4*s12^2*s123*s234*s34-4*a1*a3*a4^2*pp4*s12^2*s23^3+10*a1*a3*a4^2*pp4*s12^2*s23^2*s234-4*a1*a3*a4^2*pp4*s12^2*s23^2*s34-2*a1*a3*a4^2*pp4*s12^2*s23^2*s56-8*a1*a3*a4^2*pp4*s12^2*s23*s234^2+4*a1*a3*a4^2*pp4*s12^2*s23*s234*s56-4*a1*a3*a4^2*pp4*s12^2*s23*s34*s56+2*a1*a3*a4^2*pp4*s12^2*s234^3+4*a1*a3*a4^2*pp4*s12^2*s234^2*s34-2*a1*a3*a4^2*pp4*s12^2*s234^2*s56-4*a1*a3*a4^2*pp4*s12^2*s234*s34*s56-2*a1*a3*a4^2*s12^2*s123*s23^2*s34+4*a1*a3*a4^2*s12^2*s123*s23*s234*s34-2*a1*a3*a4^2*s12^2*s123*s234^2*s34+2*a1*a3*a4^2*s12^2*s23^3*s34-6*a1*a3*a4^2*s12^2*s23^2*s234*s34+2*a1*a3*a4^2*s12^2*s23^2*s34*s56+6*a1*a3*a4^2*s12^2*s23*s234^2*s34-4*a1*a3*a4^2*s12^2*s23*s234*s34*s56-2*a1*a3*a4^2*s12^2*s234^3*s34+2*a1*a3*a4^2*s12^2*s234^2*s34*s56-2*a1*a4^3*pp1^2*pp3^2*pp4*s123+2*a1*a4^3*pp1^2*pp3^2*pp4*s23-2*a1*a4^3*pp1^2*pp3^2*pp4*s234+2*a1*a4^3*pp1^2*pp3^2*pp4*s56+4*a1*a4^3*pp1^2*pp3*pp4^2*s123-4*a1*a4^3*pp1^2*pp3*pp4^2*s23+4*a1*a4^3*pp1^2*pp3*pp4^2*s234-4*a1*a4^3*pp1^2*pp3*pp4^2*s56+4*a1*a4^3*pp1^2*pp3*pp4*s123*s34-4*a1*a4^3*pp1^2*pp3*pp4*s23*s34+4*a1*a4^3*pp1^2*pp3*pp4*s234*s34-4*a1*a4^3*pp1^2*pp3*pp4*s34*s56-2*a1*a4^3*pp1^2*pp4^3*s123+2*a1*a4^3*pp1^2*pp4^3*s23-2*a1*a4^3*pp1^2*pp4^3*s234+2*a1*a4^3*pp1^2*pp4^3*s56+4*a1*a4^3*pp1^2*pp4^2*s123*s34-4*a1*a4^3*pp1^2*pp4^2*s23*s34+4*a1*a4^3*pp1^2*pp4^2*s234*s34-4*a1*a4^3*pp1^2*pp4^2*s34*s56-2*a1*a4^3*pp1^2*pp4*s123*s34^2+2*a1*a4^3*pp1^2*pp4*s23*s34^2-2*a1*a4^3*pp1^2*pp4*s234*s34^2+2*a1*a4^3*pp1^2*pp4*s34^2*s56-4*a1*a4^3*pp1*pp2*pp3*pp4^2*s123+4*a1*a4^3*pp1*pp2*pp3*pp4^2*s23-4*a1*a4^3*pp1*pp2*pp3*pp4^2*s234+4*a1*a4^3*pp1*pp2*pp3*pp4^2*s56+4*a1*a4^3*pp1*pp2*pp3*pp4*s123^2-4*a1*a4^3*pp1*pp2*pp3*pp4*s123*s23+4*a1*a4^3*pp1*pp2*pp3*pp4*s123*s234-8*a1*a4^3*pp1*pp2*pp3*pp4*s123*s56+4*a1*a4^3*pp1*pp2*pp3*pp4*s23*s56-4*a1*a4^3*pp1*pp2*pp3*pp4*s234*s56+4*a1*a4^3*pp1*pp2*pp3*pp4*s56^2+4*a1*a4^3*pp1*pp2*pp4^3*s123-4*a1*a4^3*pp1*pp2*pp4^3*s23+4*a1*a4^3*pp1*pp2*pp4^3*s234-4*a1*a4^3*pp1*pp2*pp4^3*s56+24*a1*a4^3*pp1*pp2*pp4^2*s12*s123-24*a1*a4^3*pp1*pp2*pp4^2*s12*s23+24*a1*a4^3*pp1*pp2*pp4^2*s12*s234-24*a1*a4^3*pp1*pp2*pp4^2*s12*s56-4*a1*a4^3*pp1*pp2*pp4^2*s123^2+4*a1*a4^3*pp1*pp2*pp4^2*s123*s23-4*a1*a4^3*pp1*pp2*pp4^2*s123*s234-4*a1*a4^3*pp1*pp2*pp4^2*s123*s34+4*a1*a4^3*pp1*pp2*pp4^2*s23*s34+4*a1*a4^3*pp1*pp2*pp4^2*s23*s56-4*a1*a4^3*pp1*pp2*pp4^2*s234*s34-4*a1*a4^3*pp1*pp2*pp4^2*s234*s56+4*a1*a4^3*pp1*pp2*pp4^2*s34*s56+4*a1*a4^3*pp1*pp2*pp4^2*s56^2-4*a1*a4^3*pp1*pp2*pp4*s123^2*s34+4*a1*a4^3*pp1*pp2*pp4*s123*s23*s34-4*a1*a4^3*pp1*pp2*pp4*s123*s234*s34+8*a1*a4^3*pp1*pp2*pp4*s123*s34*s56-4*a1*a4^3*pp1*pp2*pp4*s23*s34*s56+4*a1*a4^3*pp1*pp2*pp4*s234*s34*s56-4*a1*a4^3*pp1*pp2*pp4*s34*s56^2-4*a1*a4^3*pp1*pp3*pp4^2*s12*s123+4*a1*a4^3*pp1*pp3*pp4^2*s12*s23-4*a1*a4^3*pp1*pp3*pp4^2*s12*s234+4*a1*a4^3*pp1*pp3*pp4^2*s12*s56+4*a1*a4^3*pp1*pp3*pp4*s12*s123*s23-4*a1*a4^3*pp1*pp3*pp4*s12*s123*s234-4*a1*a4^3*pp1*pp3*pp4*s12*s23^2+8*a1*a4^3*pp1*pp3*pp4*s12*s23*s234-4*a1*a4^3*pp1*pp3*pp4*s12*s23*s56-4*a1*a4^3*pp1*pp3*pp4*s12*s234^2+4*a1*a4^3*pp1*pp3*pp4*s12*s234*s56+4*a1*a4^3*pp1*pp4^3*s12*s123-4*a1*a4^3*pp1*pp4^3*s12*s23+4*a1*a4^3*pp1*pp4^3*s12*s234-4*a1*a4^3*pp1*pp4^3*s12*s56-4*a1*a4^3*pp1*pp4^2*s12*s123*s23-4*a1*a4^3*pp1*pp4^2*s12*s123*s234-4*a1*a4^3*pp1*pp4^2*s12*s123*s34+4*a1*a4^3*pp1*pp4^2*s12*s23^2+4*a1*a4^3*pp1*pp4^2*s12*s23*s34+4*a1*a4^3*pp1*pp4^2*s12*s23*s56-4*a1*a4^3*pp1*pp4^2*s12*s234^2-4*a1*a4^3*pp1*pp4^2*s12*s234*s34+4*a1*a4^3*pp1*pp4^2*s12*s234*s56+4*a1*a4^3*pp1*pp4^2*s12*s34*s56-4*a1*a4^3*pp1*pp4*s12*s123*s23*s34+4*a1*a4^3*pp1*pp4*s12*s123*s234*s34+4*a1*a4^3*pp1*pp4*s12*s23^2*s34-8*a1*a4^3*pp1*pp4*s12*s23*s234*s34+4*a1*a4^3*pp1*pp4*s12*s23*s34*s56+4*a1*a4^3*pp1*pp4*s12*s234^2*s34-4*a1*a4^3*pp1*pp4*s12*s234*s34*s56-2*a1*a4^3*pp2^2*pp4^3*s123+2*a1*a4^3*pp2^2*pp4^3*s23-2*a1*a4^3*pp2^2*pp4^3*s234+2*a1*a4^3*pp2^2*pp4^3*s56+4*a1*a4^3*pp2^2*pp4^2*s123^2-4*a1*a4^3*pp2^2*pp4^2*s123*s23+4*a1*a4^3*pp2^2*pp4^2*s123*s234-4*a1*a4^3*pp2^2*pp4^2*s23*s56+4*a1*a4^3*pp2^2*pp4^2*s234*s56-4*a1*a4^3*pp2^2*pp4^2*s56^2-2*a1*a4^3*pp2^2*pp4*s123^3+2*a1*a4^3*pp2^2*pp4*s123^2*s23-2*a1*a4^3*pp2^2*pp4*s123^2*s234+6*a1*a4^3*pp2^2*pp4*s123^2*s56-4*a1*a4^3*pp2^2*pp4*s123*s23*s56+4*a1*a4^3*pp2^2*pp4*s123*s234*s56-6*a1*a4^3*pp2^2*pp4*s123*s56^2+2*a1*a4^3*pp2^2*pp4*s23*s56^2-2*a1*a4^3*pp2^2*pp4*s234*s56^2+2*a1*a4^3*pp2^2*pp4*s56^3+4*a1*a4^3*pp2*pp4^3*s12*s123-4*a1*a4^3*pp2*pp4^3*s12*s23+4*a1*a4^3*pp2*pp4^3*s12*s234-4*a1*a4^3*pp2*pp4^3*s12*s56-4*a1*a4^3*pp2*pp4^2*s12*s123^2-8*a1*a4^3*pp2*pp4^2*s12*s123*s234+4*a1*a4^3*pp2*pp4^2*s12*s23^2+8*a1*a4^3*pp2*pp4^2*s12*s23*s56-4*a1*a4^3*pp2*pp4^2*s12*s234^2+4*a1*a4^3*pp2*pp4^2*s12*s56^2+4*a1*a4^3*pp2*pp4*s12*s123^2*s23-4*a1*a4^3*pp2*pp4*s12*s123^2*s234-4*a1*a4^3*pp2*pp4*s12*s123*s23^2+8*a1*a4^3*pp2*pp4*s12*s123*s23*s234-8*a1*a4^3*pp2*pp4*s12*s123*s23*s56-4*a1*a4^3*pp2*pp4*s12*s123*s234^2+8*a1*a4^3*pp2*pp4*s12*s123*s234*s56+4*a1*a4^3*pp2*pp4*s12*s23^2*s56-8*a1*a4^3*pp2*pp4*s12*s23*s234*s56+4*a1*a4^3*pp2*pp4*s12*s23*s56^2+4*a1*a4^3*pp2*pp4*s12*s234^2*s56-4*a1*a4^3*pp2*pp4*s12*s234*s56^2-2*a1*a4^3*pp4^3*s12^2*s123+2*a1*a4^3*pp4^3*s12^2*s23-2*a1*a4^3*pp4^3*s12^2*s234+2*a1*a4^3*pp4^3*s12^2*s56+4*a1*a4^3*pp4^2*s12^2*s123*s23+4*a1*a4^3*pp4^2*s12^2*s123*s234-4*a1*a4^3*pp4^2*s12^2*s23^2-4*a1*a4^3*pp4^2*s12^2*s23*s56+4*a1*a4^3*pp4^2*s12^2*s234^2-4*a1*a4^3*pp4^2*s12^2*s234*s56-2*a1*a4^3*pp4*s12^2*s123*s23^2+4*a1*a4^3*pp4*s12^2*s123*s23*s234-2*a1*a4^3*pp4*s12^2*s123*s234^2+2*a1*a4^3*pp4*s12^2*s23^3-6*a1*a4^3*pp4*s12^2*s23^2*s234+2*a1*a4^3*pp4*s12^2*s23^2*s56+6*a1*a4^3*pp4*s12^2*s23*s234^2-4*a1*a4^3*pp4*s12^2*s23*s234*s56-2*a1*a4^3*pp4*s12^2*s234^3+2*a1*a4^3*pp4*s12^2*s234^2*s56+a2^4*pp1^2*pp2^2*pp3^2-2*a2^4*pp1^2*pp2^2*pp3*pp4-2*a2^4*pp1^2*pp2^2*pp3*s34+a2^4*pp1^2*pp2^2*pp4^2-2*a2^4*pp1^2*pp2^2*pp4*s34+a2^4*pp1^2*pp2^2*s34^2+2*a2^4*pp1*pp2^3*pp3*pp4-2*a2^4*pp1*pp2^3*pp3*s123+2*a2^4*pp1*pp2^3*pp3*s56-2*a2^4*pp1*pp2^3*pp4^2-12*a2^4*pp1*pp2^3*pp4*s12+2*a2^4*pp1*pp2^3*pp4*s123+2*a2^4*pp1*pp2^3*pp4*s34+2*a2^4*pp1*pp2^3*pp4*s56+2*a2^4*pp1*pp2^3*s123*s34-2*a2^4*pp1*pp2^3*s34*s56+2*a2^4*pp1*pp2^2*pp3*pp4*s12-2*a2^4*pp1*pp2^2*pp3*s12*s23+2*a2^4*pp1*pp2^2*pp3*s12*s234-2*a2^4*pp1*pp2^2*pp4^2*s12+2*a2^4*pp1*pp2^2*pp4*s12*s23+2*a2^4*pp1*pp2^2*pp4*s12*s234+2*a2^4*pp1*pp2^2*pp4*s12*s34+2*a2^4*pp1*pp2^2*s12*s23*s34-2*a2^4*pp1*pp2^2*s12*s234*s34+a2^4*pp2^4*pp4^2-2*a2^4*pp2^4*pp4*s123-2*a2^4*pp2^4*pp4*s56+a2^4*pp2^4*s123^2-2*a2^4*pp2^4*s123*s56+a2^4*pp2^4*s56^2-2*a2^4*pp2^3*pp4^2*s12+2*a2^4*pp2^3*pp4*s12*s123+2*a2^4*pp2^3*pp4*s12*s23+2*a2^4*pp2^3*pp4*s12*s234+2*a2^4*pp2^3*pp4*s12*s56-2*a2^4*pp2^3*s12*s123*s23+2*a2^4*pp2^3*s12*s123*s234+2*a2^4*pp2^3*s12*s23*s56-2*a2^4*pp2^3*s12*s234*s56+a2^4*pp2^2*pp4^2*s12^2-2*a2^4*pp2^2*pp4*s12^2*s23-2*a2^4*pp2^2*pp4*s12^2*s234+a2^4*pp2^2*s12^2*s23^2-2*a2^4*pp2^2*s12^2*s23*s234+a2^4*pp2^2*s12^2*s234^2-2*a2^3*a3*pp1^2*pp2^2*pp3^2+4*a2^3*a3*pp1^2*pp2^2*pp3*pp4+4*a2^3*a3*pp1^2*pp2^2*pp3*s34-2*a2^3*a3*pp1^2*pp2^2*pp4^2+4*a2^3*a3*pp1^2*pp2^2*pp4*s34-2*a2^3*a3*pp1^2*pp2^2*s34^2-2*a2^3*a3*pp1^2*pp2*pp3^3+4*a2^3*a3*pp1^2*pp2*pp3^2*pp4+2*a2^3*a3*pp1^2*pp2*pp3^2*s23+4*a2^3*a3*pp1^2*pp2*pp3^2*s34-2*a2^3*a3*pp1^2*pp2*pp3*pp4^2-4*a2^3*a3*pp1^2*pp2*pp3*pp4*s23+4*a2^3*a3*pp1^2*pp2*pp3*pp4*s34-4*a2^3*a3*pp1^2*pp2*pp3*s23*s34-2*a2^3*a3*pp1^2*pp2*pp3*s34^2+2*a2^3*a3*pp1^2*pp2*pp4^2*s23-4*a2^3*a3*pp1^2*pp2*pp4*s23*s34+2*a2^3*a3*pp1^2*pp2*s23*s34^2-4*a2^3*a3*pp1*pp2^3*pp3*pp4+4*a2^3*a3*pp1*pp2^3*pp3*s123-4*a2^3*a3*pp1*pp2^3*pp3*s56+4*a2^3*a3*pp1*pp2^3*pp4^2+24*a2^3*a3*pp1*pp2^3*pp4*s12-4*a2^3*a3*pp1*pp2^3*pp4*s123-4*a2^3*a3*pp1*pp2^3*pp4*s34-4*a2^3*a3*pp1*pp2^3*pp4*s56-4*a2^3*a3*pp1*pp2^3*s123*s34+4*a2^3*a3*pp1*pp2^3*s34*s56-4*a2^3*a3*pp1*pp2^2*pp3^2*pp4+4*a2^3*a3*pp1*pp2^2*pp3^2*s123-4*a2^3*a3*pp1*pp2^2*pp3^2*s56+4*a2^3*a3*pp1*pp2^2*pp3*pp4^2+20*a2^3*a3*pp1*pp2^2*pp3*pp4*s12-4*a2^3*a3*pp1*pp2^2*pp3*pp4*s123+4*a2^3*a3*pp1*pp2^2*pp3*pp4*s23-4*a2^3*a3*pp1*pp2^2*pp3*pp4*s34-4*a2^3*a3*pp1*pp2^2*pp3*pp4*s56+4*a2^3*a3*pp1*pp2^2*pp3*s12*s23-4*a2^3*a3*pp1*pp2^2*pp3*s12*s234-4*a2^3*a3*pp1*pp2^2*pp3*s123*s23-4*a2^3*a3*pp1*pp2^2*pp3*s123*s34+4*a2^3*a3*pp1*pp2^2*pp3*s23*s56+4*a2^3*a3*pp1*pp2^2*pp3*s34*s56+4*a2^3*a3*pp1*pp2^2*pp4^2*s12-4*a2^3*a3*pp1*pp2^2*pp4^2*s23-28*a2^3*a3*pp1*pp2^2*pp4*s12*s23-4*a2^3*a3*pp1*pp2^2*pp4*s12*s234-4*a2^3*a3*pp1*pp2^2*pp4*s12*s34+4*a2^3*a3*pp1*pp2^2*pp4*s123*s23+4*a2^3*a3*pp1*pp2^2*pp4*s23*s34+4*a2^3*a3*pp1*pp2^2*pp4*s23*s56-4*a2^3*a3*pp1*pp2^2*s12*s23*s34+4*a2^3*a3*pp1*pp2^2*s12*s234*s34+4*a2^3*a3*pp1*pp2^2*s123*s23*s34-4*a2^3*a3*pp1*pp2^2*s23*s34*s56-4*a2^3*a3*pp1*pp2*pp3^2*pp4*s12+4*a2^3*a3*pp1*pp2*pp3^2*s12*s23-4*a2^3*a3*pp1*pp2*pp3^2*s12*s234+4*a2^3*a3*pp1*pp2*pp3*pp4^2*s12-4*a2^3*a3*pp1*pp2*pp3*pp4*s12*s234-4*a2^3*a3*pp1*pp2*pp3*pp4*s12*s34-4*a2^3*a3*pp1*pp2*pp3*s12*s23^2+4*a2^3*a3*pp1*pp2*pp3*s12*s23*s234-4*a2^3*a3*pp1*pp2*pp3*s12*s23*s34+4*a2^3*a3*pp1*pp2*pp3*s12*s234*s34-4*a2^3*a3*pp1*pp2*pp4^2*s12*s23+4*a2^3*a3*pp1*pp2*pp4*s12*s23^2+4*a2^3*a3*pp1*pp2*pp4*s12*s23*s234+4*a2^3*a3*pp1*pp2*pp4*s12*s23*s34+4*a2^3*a3*pp1*pp2*s12*s23^2*s34-4*a2^3*a3*pp1*pp2*s12*s23*s234*s34-2*a2^3*a3*pp2^4*pp4^2+4*a2^3*a3*pp2^4*pp4*s123+4*a2^3*a3*pp2^4*pp4*s56-2*a2^3*a3*pp2^4*s123^2+4*a2^3*a3*pp2^4*s123*s56-2*a2^3*a3*pp2^4*s56^2-2*a2^3*a3*pp2^3*pp3*pp4^2+4*a2^3*a3*pp2^3*pp3*pp4*s123+4*a2^3*a3*pp2^3*pp3*pp4*s56-2*a2^3*a3*pp2^3*pp3*s123^2+4*a2^3*a3*pp2^3*pp3*s123*s56-2*a2^3*a3*pp2^3*pp3*s56^2+4*a2^3*a3*pp2^3*pp4^2*s12+2*a2^3*a3*pp2^3*pp4^2*s23-4*a2^3*a3*pp2^3*pp4*s12*s123-4*a2^3*a3*pp2^3*pp4*s12*s23-4*a2^3*a3*pp2^3*pp4*s12*s234-4*a2^3*a3*pp2^3*pp4*s12*s56-4*a2^3*a3*pp2^3*pp4*s123*s23-4*a2^3*a3*pp2^3*pp4*s23*s56+4*a2^3*a3*pp2^3*s12*s123*s23-4*a2^3*a3*pp2^3*s12*s123*s234-4*a2^3*a3*pp2^3*s12*s23*s56+4*a2^3*a3*pp2^3*s12*s234*s56+2*a2^3*a3*pp2^3*s123^2*s23-4*a2^3*a3*pp2^3*s123*s23*s56+2*a2^3*a3*pp2^3*s23*s56^2+4*a2^3*a3*pp2^2*pp3*pp4^2*s12-4*a2^3*a3*pp2^2*pp3*pp4*s12*s123-4*a2^3*a3*pp2^2*pp3*pp4*s12*s23-4*a2^3*a3*pp2^2*pp3*pp4*s12*s234-4*a2^3*a3*pp2^2*pp3*pp4*s12*s56+4*a2^3*a3*pp2^2*pp3*s12*s123*s23-4*a2^3*a3*pp2^2*pp3*s12*s123*s234-4*a2^3*a3*pp2^2*pp3*s12*s23*s56+4*a2^3*a3*pp2^2*pp3*s12*s234*s56-2*a2^3*a3*pp2^2*pp4^2*s12^2-4*a2^3*a3*pp2^2*pp4^2*s12*s23+4*a2^3*a3*pp2^2*pp4*s12^2*s23+4*a2^3*a3*pp2^2*pp4*s12^2*s234+4*a2^3*a3*pp2^2*pp4*s12*s123*s23+4*a2^3*a3*pp2^2*pp4*s12*s23^2+4*a2^3*a3*pp2^2*pp4*s12*s23*s234+4*a2^3*a3*pp2^2*pp4*s12*s23*s56-2*a2^3*a3*pp2^2*s12^2*s23^2+4*a2^3*a3*pp2^2*s12^2*s23*s234-2*a2^3*a3*pp2^2*s12^2*s234^2-4*a2^3*a3*pp2^2*s12*s123*s23^2+4*a2^3*a3*pp2^2*s12*s123*s23*s234+4*a2^3*a3*pp2^2*s12*s23^2*s56-4*a2^3*a3*pp2^2*s12*s23*s234*s56-2*a2^3*a3*pp2*pp3*pp4^2*s12^2+4*a2^3*a3*pp2*pp3*pp4*s12^2*s23+4*a2^3*a3*pp2*pp3*pp4*s12^2*s234-2*a2^3*a3*pp2*pp3*s12^2*s23^2+4*a2^3*a3*pp2*pp3*s12^2*s23*s234-2*a2^3*a3*pp2*pp3*s12^2*s234^2+2*a2^3*a3*pp2*pp4^2*s12^2*s23-4*a2^3*a3*pp2*pp4*s12^2*s23^2-4*a2^3*a3*pp2*pp4*s12^2*s23*s234+2*a2^3*a3*pp2*s12^2*s23^3-4*a2^3*a3*pp2*s12^2*s23^2*s234+2*a2^3*a3*pp2*s12^2*s23*s234^2+2*a2^3*a4*pp1^2*pp2*pp3^3-4*a2^3*a4*pp1^2*pp2*pp3^2*pp4-2*a2^3*a4*pp1^2*pp2*pp3^2*s23+2*a2^3*a4*pp1^2*pp2*pp3^2*s234-6*a2^3*a4*pp1^2*pp2*pp3^2*s34+2*a2^3*a4*pp1^2*pp2*pp3*pp4^2+4*a2^3*a4*pp1^2*pp2*pp3*pp4*s23-4*a2^3*a4*pp1^2*pp2*pp3*pp4*s234+4*a2^3*a4*pp1^2*pp2*pp3*s23*s34-4*a2^3*a4*pp1^2*pp2*pp3*s234*s34+6*a2^3*a4*pp1^2*pp2*pp3*s34^2-2*a2^3*a4*pp1^2*pp2*pp4^2*s23+2*a2^3*a4*pp1^2*pp2*pp4^2*s234-2*a2^3*a4*pp1^2*pp2*pp4^2*s34+4*a2^3*a4*pp1^2*pp2*pp4*s23*s34-4*a2^3*a4*pp1^2*pp2*pp4*s234*s34+4*a2^3*a4*pp1^2*pp2*pp4*s34^2-2*a2^3*a4*pp1^2*pp2*s23*s34^2+2*a2^3*a4*pp1^2*pp2*s234*s34^2-2*a2^3*a4*pp1^2*pp2*s34^3+4*a2^3*a4*pp1*pp2^2*pp3^2*pp4-4*a2^3*a4*pp1*pp2^2*pp3^2*s123+4*a2^3*a4*pp1*pp2^2*pp3^2*s56-4*a2^3*a4*pp1*pp2^2*pp3*pp4^2-24*a2^3*a4*pp1*pp2^2*pp3*pp4*s12+4*a2^3*a4*pp1*pp2^2*pp3*pp4*s123-4*a2^3*a4*pp1*pp2^2*pp3*pp4*s23+4*a2^3*a4*pp1*pp2^2*pp3*pp4*s234+4*a2^3*a4*pp1*pp2^2*pp3*pp4*s56+4*a2^3*a4*pp1*pp2^2*pp3*s123*s23-4*a2^3*a4*pp1*pp2^2*pp3*s123*s234+8*a2^3*a4*pp1*pp2^2*pp3*s123*s34-4*a2^3*a4*pp1*pp2^2*pp3*s23*s56+4*a2^3*a4*pp1*pp2^2*pp3*s234*s56-8*a2^3*a4*pp1*pp2^2*pp3*s34*s56+4*a2^3*a4*pp1*pp2^2*pp4^2*s23-4*a2^3*a4*pp1*pp2^2*pp4^2*s234+4*a2^3*a4*pp1*pp2^2*pp4^2*s34+24*a2^3*a4*pp1*pp2^2*pp4*s12*s23-24*a2^3*a4*pp1*pp2^2*pp4*s12*s234+24*a2^3*a4*pp1*pp2^2*pp4*s12*s34-4*a2^3*a4*pp1*pp2^2*pp4*s123*s23+4*a2^3*a4*pp1*pp2^2*pp4*s123*s234-4*a2^3*a4*pp1*pp2^2*pp4*s123*s34-4*a2^3*a4*pp1*pp2^2*pp4*s23*s34-4*a2^3*a4*pp1*pp2^2*pp4*s23*s56+4*a2^3*a4*pp1*pp2^2*pp4*s234*s34+4*a2^3*a4*pp1*pp2^2*pp4*s234*s56-4*a2^3*a4*pp1*pp2^2*pp4*s34^2-4*a2^3*a4*pp1*pp2^2*pp4*s34*s56-4*a2^3*a4*pp1*pp2^2*s123*s23*s34+4*a2^3*a4*pp1*pp2^2*s123*s234*s34-4*a2^3*a4*pp1*pp2^2*s123*s34^2+4*a2^3*a4*pp1*pp2^2*s23*s34*s56-4*a2^3*a4*pp1*pp2^2*s234*s34*s56+4*a2^3*a4*pp1*pp2^2*s34^2*s56+4*a2^3*a4*pp1*pp2*pp3^2*pp4*s12-4*a2^3*a4*pp1*pp2*pp3^2*s12*s23+4*a2^3*a4*pp1*pp2*pp3^2*s12*s234-4*a2^3*a4*pp1*pp2*pp3*pp4^2*s12+8*a2^3*a4*pp1*pp2*pp3*pp4*s12*s234+4*a2^3*a4*pp1*pp2*pp3*s12*s23^2-8*a2^3*a4*pp1*pp2*pp3*s12*s23*s234+8*a2^3*a4*pp1*pp2*pp3*s12*s23*s34+4*a2^3*a4*pp1*pp2*pp3*s12*s234^2-8*a2^3*a4*pp1*pp2*pp3*s12*s234*s34+4*a2^3*a4*pp1*pp2*pp4^2*s12*s23-4*a2^3*a4*pp1*pp2*pp4^2*s12*s234+4*a2^3*a4*pp1*pp2*pp4^2*s12*s34-4*a2^3*a4*pp1*pp2*pp4*s12*s23^2-8*a2^3*a4*pp1*pp2*pp4*s12*s23*s34+4*a2^3*a4*pp1*pp2*pp4*s12*s234^2-4*a2^3*a4*pp1*pp2*pp4*s12*s34^2-4*a2^3*a4*pp1*pp2*s12*s23^2*s34+8*a2^3*a4*pp1*pp2*s12*s23*s234*s34-4*a2^3*a4*pp1*pp2*s12*s23*s34^2-4*a2^3*a4*pp1*pp2*s12*s234^2*s34+4*a2^3*a4*pp1*pp2*s12*s234*s34^2+2*a2^3*a4*pp2^3*pp3*pp4^2-4*a2^3*a4*pp2^3*pp3*pp4*s123-4*a2^3*a4*pp2^3*pp3*pp4*s56+2*a2^3*a4*pp2^3*pp3*s123^2-4*a2^3*a4*pp2^3*pp3*s123*s56+2*a2^3*a4*pp2^3*pp3*s56^2-2*a2^3*a4*pp2^3*pp4^2*s23+2*a2^3*a4*pp2^3*pp4^2*s234-2*a2^3*a4*pp2^3*pp4^2*s34+4*a2^3*a4*pp2^3*pp4*s123*s23-4*a2^3*a4*pp2^3*pp4*s123*s234+4*a2^3*a4*pp2^3*pp4*s123*s34+4*a2^3*a4*pp2^3*pp4*s23*s56-4*a2^3*a4*pp2^3*pp4*s234*s56+4*a2^3*a4*pp2^3*pp4*s34*s56-2*a2^3*a4*pp2^3*s123^2*s23+2*a2^3*a4*pp2^3*s123^2*s234-2*a2^3*a4*pp2^3*s123^2*s34+4*a2^3*a4*pp2^3*s123*s23*s56-4*a2^3*a4*pp2^3*s123*s234*s56+4*a2^3*a4*pp2^3*s123*s34*s56-2*a2^3*a4*pp2^3*s23*s56^2+2*a2^3*a4*pp2^3*s234*s56^2-2*a2^3*a4*pp2^3*s34*s56^2-4*a2^3*a4*pp2^2*pp3*pp4^2*s12+4*a2^3*a4*pp2^2*pp3*pp4*s12*s123+4*a2^3*a4*pp2^2*pp3*pp4*s12*s23+4*a2^3*a4*pp2^2*pp3*pp4*s12*s234+4*a2^3*a4*pp2^2*pp3*pp4*s12*s56-4*a2^3*a4*pp2^2*pp3*s12*s123*s23+4*a2^3*a4*pp2^2*pp3*s12*s123*s234+4*a2^3*a4*pp2^2*pp3*s12*s23*s56-4*a2^3*a4*pp2^2*pp3*s12*s234*s56+4*a2^3*a4*pp2^2*pp4^2*s12*s23-4*a2^3*a4*pp2^2*pp4^2*s12*s234+4*a2^3*a4*pp2^2*pp4^2*s12*s34-4*a2^3*a4*pp2^2*pp4*s12*s123*s23+4*a2^3*a4*pp2^2*pp4*s12*s123*s234-4*a2^3*a4*pp2^2*pp4*s12*s123*s34-4*a2^3*a4*pp2^2*pp4*s12*s23^2-4*a2^3*a4*pp2^2*pp4*s12*s23*s34-4*a2^3*a4*pp2^2*pp4*s12*s23*s56+4*a2^3*a4*pp2^2*pp4*s12*s234^2-4*a2^3*a4*pp2^2*pp4*s12*s234*s34+4*a2^3*a4*pp2^2*pp4*s12*s234*s56-4*a2^3*a4*pp2^2*pp4*s12*s34*s56+4*a2^3*a4*pp2^2*s12*s123*s23^2-8*a2^3*a4*pp2^2*s12*s123*s23*s234+4*a2^3*a4*pp2^2*s12*s123*s23*s34+4*a2^3*a4*pp2^2*s12*s123*s234^2-4*a2^3*a4*pp2^2*s12*s123*s234*s34-4*a2^3*a4*pp2^2*s12*s23^2*s56+8*a2^3*a4*pp2^2*s12*s23*s234*s56-4*a2^3*a4*pp2^2*s12*s23*s34*s56-4*a2^3*a4*pp2^2*s12*s234^2*s56+4*a2^3*a4*pp2^2*s12*s234*s34*s56+2*a2^3*a4*pp2*pp3*pp4^2*s12^2-4*a2^3*a4*pp2*pp3*pp4*s12^2*s23-4*a2^3*a4*pp2*pp3*pp4*s12^2*s234+2*a2^3*a4*pp2*pp3*s12^2*s23^2-4*a2^3*a4*pp2*pp3*s12^2*s23*s234+2*a2^3*a4*pp2*pp3*s12^2*s234^2-2*a2^3*a4*pp2*pp4^2*s12^2*s23+2*a2^3*a4*pp2*pp4^2*s12^2*s234-2*a2^3*a4*pp2*pp4^2*s12^2*s34+4*a2^3*a4*pp2*pp4*s12^2*s23^2+4*a2^3*a4*pp2*pp4*s12^2*s23*s34-4*a2^3*a4*pp2*pp4*s12^2*s234^2+4*a2^3*a4*pp2*pp4*s12^2*s234*s34-2*a2^3*a4*pp2*s12^2*s23^3+6*a2^3*a4*pp2*s12^2*s23^2*s234-2*a2^3*a4*pp2*s12^2*s23^2*s34-6*a2^3*a4*pp2*s12^2*s23*s234^2+4*a2^3*a4*pp2*s12^2*s23*s234*s34+2*a2^3*a4*pp2*s12^2*s234^3-2*a2^3*a4*pp2*s12^2*s234^2*s34+a2^2*a3^2*pp1^2*pp2^2*pp3^2-2*a2^2*a3^2*pp1^2*pp2^2*pp3*pp4-2*a2^2*a3^2*pp1^2*pp2^2*pp3*s34+a2^2*a3^2*pp1^2*pp2^2*pp4^2-2*a2^2*a3^2*pp1^2*pp2^2*pp4*s34+a2^2*a3^2*pp1^2*pp2^2*s34^2+4*a2^2*a3^2*pp1^2*pp2*pp3^3-8*a2^2*a3^2*pp1^2*pp2*pp3^2*pp4-2*a2^2*a3^2*pp1^2*pp2*pp3^2*s23-8*a2^2*a3^2*pp1^2*pp2*pp3^2*s34+4*a2^2*a3^2*pp1^2*pp2*pp3*pp4^2+4*a2^2*a3^2*pp1^2*pp2*pp3*pp4*s23-8*a2^2*a3^2*pp1^2*pp2*pp3*pp4*s34+4*a2^2*a3^2*pp1^2*pp2*pp3*s23*s34+4*a2^2*a3^2*pp1^2*pp2*pp3*s34^2-2*a2^2*a3^2*pp1^2*pp2*pp4^2*s23+4*a2^2*a3^2*pp1^2*pp2*pp4*s23*s34-2*a2^2*a3^2*pp1^2*pp2*s23*s34^2+a2^2*a3^2*pp1^2*pp3^4-2*a2^2*a3^2*pp1^2*pp3^3*pp4-2*a2^2*a3^2*pp1^2*pp3^3*s23-2*a2^2*a3^2*pp1^2*pp3^3*s34+a2^2*a3^2*pp1^2*pp3^2*pp4^2+4*a2^2*a3^2*pp1^2*pp3^2*pp4*s23-2*a2^2*a3^2*pp1^2*pp3^2*pp4*s34+a2^2*a3^2*pp1^2*pp3^2*s23^2+4*a2^2*a3^2*pp1^2*pp3^2*s23*s34+a2^2*a3^2*pp1^2*pp3^2*s34^2-2*a2^2*a3^2*pp1^2*pp3*pp4^2*s23-2*a2^2*a3^2*pp1^2*pp3*pp4*s23^2+4*a2^2*a3^2*pp1^2*pp3*pp4*s23*s34-2*a2^2*a3^2*pp1^2*pp3*s23^2*s34-2*a2^2*a3^2*pp1^2*pp3*s23*s34^2+a2^2*a3^2*pp1^2*pp4^2*s23^2-2*a2^2*a3^2*pp1^2*pp4*s23^2*s34+a2^2*a3^2*pp1^2*s23^2*s34^2+2*a2^2*a3^2*pp1*pp2^3*pp3*pp4-2*a2^2*a3^2*pp1*pp2^3*pp3*s123+2*a2^2*a3^2*pp1*pp2^3*pp3*s56-2*a2^2*a3^2*pp1*pp2^3*pp4^2-12*a2^2*a3^2*pp1*pp2^3*pp4*s12+2*a2^2*a3^2*pp1*pp2^3*pp4*s123+2*a2^2*a3^2*pp1*pp2^3*pp4*s34+2*a2^2*a3^2*pp1*pp2^3*pp4*s56+2*a2^2*a3^2*pp1*pp2^3*s123*s34-2*a2^2*a3^2*pp1*pp2^3*s34*s56+8*a2^2*a3^2*pp1*pp2^2*pp3^2*pp4-8*a2^2*a3^2*pp1*pp2^2*pp3^2*s123+8*a2^2*a3^2*pp1*pp2^2*pp3^2*s56-8*a2^2*a3^2*pp1*pp2^2*pp3*pp4^2-46*a2^2*a3^2*pp1*pp2^2*pp3*pp4*s12+8*a2^2*a3^2*pp1*pp2^2*pp3*pp4*s123-4*a2^2*a3^2*pp1*pp2^2*pp3*pp4*s23+8*a2^2*a3^2*pp1*pp2^2*pp3*pp4*s34+8*a2^2*a3^2*pp1*pp2^2*pp3*pp4*s56-2*a2^2*a3^2*pp1*pp2^2*pp3*s12*s23+2*a2^2*a3^2*pp1*pp2^2*pp3*s12*s234+4*a2^2*a3^2*pp1*pp2^2*pp3*s123*s23+8*a2^2*a3^2*pp1*pp2^2*pp3*s123*s34-4*a2^2*a3^2*pp1*pp2^2*pp3*s23*s56-8*a2^2*a3^2*pp1*pp2^2*pp3*s34*s56-2*a2^2*a3^2*pp1*pp2^2*pp4^2*s12+4*a2^2*a3^2*pp1*pp2^2*pp4^2*s23+26*a2^2*a3^2*pp1*pp2^2*pp4*s12*s23+2*a2^2*a3^2*pp1*pp2^2*pp4*s12*s234+2*a2^2*a3^2*pp1*pp2^2*pp4*s12*s34-4*a2^2*a3^2*pp1*pp2^2*pp4*s123*s23-4*a2^2*a3^2*pp1*pp2^2*pp4*s23*s34-4*a2^2*a3^2*pp1*pp2^2*pp4*s23*s56+2*a2^2*a3^2*pp1*pp2^2*s12*s23*s34-2*a2^2*a3^2*pp1*pp2^2*s12*s234*s34-4*a2^2*a3^2*pp1*pp2^2*s123*s23*s34+4*a2^2*a3^2*pp1*pp2^2*s23*s34*s56+2*a2^2*a3^2*pp1*pp2*pp3^3*pp4-2*a2^2*a3^2*pp1*pp2*pp3^3*s123+2*a2^2*a3^2*pp1*pp2*pp3^3*s56-2*a2^2*a3^2*pp1*pp2*pp3^2*pp4^2-4*a2^2*a3^2*pp1*pp2*pp3^2*pp4*s12+2*a2^2*a3^2*pp1*pp2*pp3^2*pp4*s123-4*a2^2*a3^2*pp1*pp2*pp3^2*pp4*s23+2*a2^2*a3^2*pp1*pp2*pp3^2*pp4*s34+2*a2^2*a3^2*pp1*pp2*pp3^2*pp4*s56-8*a2^2*a3^2*pp1*pp2*pp3^2*s12*s23+8*a2^2*a3^2*pp1*pp2*pp3^2*s12*s234+4*a2^2*a3^2*pp1*pp2*pp3^2*s123*s23+2*a2^2*a3^2*pp1*pp2*pp3^2*s123*s34-4*a2^2*a3^2*pp1*pp2*pp3^2*s23*s56-2*a2^2*a3^2*pp1*pp2*pp3^2*s34*s56-8*a2^2*a3^2*pp1*pp2*pp3*pp4^2*s12+4*a2^2*a3^2*pp1*pp2*pp3*pp4^2*s23+28*a2^2*a3^2*pp1*pp2*pp3*pp4*s12*s23+8*a2^2*a3^2*pp1*pp2*pp3*pp4*s12*s234+8*a2^2*a3^2*pp1*pp2*pp3*pp4*s12*s34-4*a2^2*a3^2*pp1*pp2*pp3*pp4*s123*s23+2*a2^2*a3^2*pp1*pp2*pp3*pp4*s23^2-4*a2^2*a3^2*pp1*pp2*pp3*pp4*s23*s34-4*a2^2*a3^2*pp1*pp2*pp3*pp4*s23*s56+4*a2^2*a3^2*pp1*pp2*pp3*s12*s23^2-4*a2^2*a3^2*pp1*pp2*pp3*s12*s23*s234+8*a2^2*a3^2*pp1*pp2*pp3*s12*s23*s34-8*a2^2*a3^2*pp1*pp2*pp3*s12*s234*s34-2*a2^2*a3^2*pp1*pp2*pp3*s123*s23^2-4*a2^2*a3^2*pp1*pp2*pp3*s123*s23*s34+2*a2^2*a3^2*pp1*pp2*pp3*s23^2*s56+4*a2^2*a3^2*pp1*pp2*pp3*s23*s34*s56+4*a2^2*a3^2*pp1*pp2*pp4^2*s12*s23-2*a2^2*a3^2*pp1*pp2*pp4^2*s23^2-16*a2^2*a3^2*pp1*pp2*pp4*s12*s23^2-4*a2^2*a3^2*pp1*pp2*pp4*s12*s23*s234-4*a2^2*a3^2*pp1*pp2*pp4*s12*s23*s34+2*a2^2*a3^2*pp1*pp2*pp4*s123*s23^2+2*a2^2*a3^2*pp1*pp2*pp4*s23^2*s34+2*a2^2*a3^2*pp1*pp2*pp4*s23^2*s56-4*a2^2*a3^2*pp1*pp2*s12*s23^2*s34+4*a2^2*a3^2*pp1*pp2*s12*s23*s234*s34+2*a2^2*a3^2*pp1*pp2*s123*s23^2*s34-2*a2^2*a3^2*pp1*pp2*s23^2*s34*s56+2*a2^2*a3^2*pp1*pp3^3*pp4*s12-2*a2^2*a3^2*pp1*pp3^3*s12*s23+2*a2^2*a3^2*pp1*pp3^3*s12*s234-2*a2^2*a3^2*pp1*pp3^2*pp4^2*s12-2*a2^2*a3^2*pp1*pp3^2*pp4*s12*s23+2*a2^2*a3^2*pp1*pp3^2*pp4*s12*s234+2*a2^2*a3^2*pp1*pp3^2*pp4*s12*s34+4*a2^2*a3^2*pp1*pp3^2*s12*s23^2-4*a2^2*a3^2*pp1*pp3^2*s12*s23*s234+2*a2^2*a3^2*pp1*pp3^2*s12*s23*s34-2*a2^2*a3^2*pp1*pp3^2*s12*s234*s34+4*a2^2*a3^2*pp1*pp3*pp4^2*s12*s23-2*a2^2*a3^2*pp1*pp3*pp4*s12*s23^2-4*a2^2*a3^2*pp1*pp3*pp4*s12*s23*s234-4*a2^2*a3^2*pp1*pp3*pp4*s12*s23*s34-2*a2^2*a3^2*pp1*pp3*s12*s23^3+2*a2^2*a3^2*pp1*pp3*s12*s23^2*s234-4*a2^2*a3^2*pp1*pp3*s12*s23^2*s34+4*a2^2*a3^2*pp1*pp3*s12*s23*s234*s34-2*a2^2*a3^2*pp1*pp4^2*s12*s23^2+2*a2^2*a3^2*pp1*pp4*s12*s23^3+2*a2^2*a3^2*pp1*pp4*s12*s23^2*s234+2*a2^2*a3^2*pp1*pp4*s12*s23^2*s34+2*a2^2*a3^2*pp1*s12*s23^3*s34-2*a2^2*a3^2*pp1*s12*s23^2*s234*s34+a2^2*a3^2*pp2^4*pp4^2-2*a2^2*a3^2*pp2^4*pp4*s123-2*a2^2*a3^2*pp2^4*pp4*s56+a2^2*a3^2*pp2^4*s123^2-2*a2^2*a3^2*pp2^4*s123*s56+a2^2*a3^2*pp2^4*s56^2+4*a2^2*a3^2*pp2^3*pp3*pp4^2-8*a2^2*a3^2*pp2^3*pp3*pp4*s123-8*a2^2*a3^2*pp2^3*pp3*pp4*s56+4*a2^2*a3^2*pp2^3*pp3*s123^2-8*a2^2*a3^2*pp2^3*pp3*s123*s56+4*a2^2*a3^2*pp2^3*pp3*s56^2-2*a2^2*a3^2*pp2^3*pp4^2*s12-2*a2^2*a3^2*pp2^3*pp4^2*s23+2*a2^2*a3^2*pp2^3*pp4*s12*s123+2*a2^2*a3^2*pp2^3*pp4*s12*s23+2*a2^2*a3^2*pp2^3*pp4*s12*s234+2*a2^2*a3^2*pp2^3*pp4*s12*s56+4*a2^2*a3^2*pp2^3*pp4*s123*s23+4*a2^2*a3^2*pp2^3*pp4*s23*s56-2*a2^2*a3^2*pp2^3*s12*s123*s23+2*a2^2*a3^2*pp2^3*s12*s123*s234+2*a2^2*a3^2*pp2^3*s12*s23*s56-2*a2^2*a3^2*pp2^3*s12*s234*s56-2*a2^2*a3^2*pp2^3*s123^2*s23+4*a2^2*a3^2*pp2^3*s123*s23*s56-2*a2^2*a3^2*pp2^3*s23*s56^2+a2^2*a3^2*pp2^2*pp3^2*pp4^2-2*a2^2*a3^2*pp2^2*pp3^2*pp4*s123-2*a2^2*a3^2*pp2^2*pp3^2*pp4*s56+a2^2*a3^2*pp2^2*pp3^2*s123^2-2*a2^2*a3^2*pp2^2*pp3^2*s123*s56+a2^2*a3^2*pp2^2*pp3^2*s56^2-8*a2^2*a3^2*pp2^2*pp3*pp4^2*s12-2*a2^2*a3^2*pp2^2*pp3*pp4^2*s23+8*a2^2*a3^2*pp2^2*pp3*pp4*s12*s123+8*a2^2*a3^2*pp2^2*pp3*pp4*s12*s23+8*a2^2*a3^2*pp2^2*pp3*pp4*s12*s234+8*a2^2*a3^2*pp2^2*pp3*pp4*s12*s56+4*a2^2*a3^2*pp2^2*pp3*pp4*s123*s23+4*a2^2*a3^2*pp2^2*pp3*pp4*s23*s56-8*a2^2*a3^2*pp2^2*pp3*s12*s123*s23+8*a2^2*a3^2*pp2^2*pp3*s12*s123*s234+8*a2^2*a3^2*pp2^2*pp3*s12*s23*s56-8*a2^2*a3^2*pp2^2*pp3*s12*s234*s56-2*a2^2*a3^2*pp2^2*pp3*s123^2*s23+4*a2^2*a3^2*pp2^2*pp3*s123*s23*s56-2*a2^2*a3^2*pp2^2*pp3*s23*s56^2+a2^2*a3^2*pp2^2*pp4^2*s12^2+4*a2^2*a3^2*pp2^2*pp4^2*s12*s23+a2^2*a3^2*pp2^2*pp4^2*s23^2-2*a2^2*a3^2*pp2^2*pp4*s12^2*s23-2*a2^2*a3^2*pp2^2*pp4*s12^2*s234-4*a2^2*a3^2*pp2^2*pp4*s12*s123*s23-4*a2^2*a3^2*pp2^2*pp4*s12*s23^2-4*a2^2*a3^2*pp2^2*pp4*s12*s23*s234-4*a2^2*a3^2*pp2^2*pp4*s12*s23*s56-2*a2^2*a3^2*pp2^2*pp4*s123*s23^2-2*a2^2*a3^2*pp2^2*pp4*s23^2*s56+a2^2*a3^2*pp2^2*s12^2*s23^2-2*a2^2*a3^2*pp2^2*s12^2*s23*s234+a2^2*a3^2*pp2^2*s12^2*s234^2+4*a2^2*a3^2*pp2^2*s12*s123*s23^2-4*a2^2*a3^2*pp2^2*s12*s123*s23*s234-4*a2^2*a3^2*pp2^2*s12*s23^2*s56+4*a2^2*a3^2*pp2^2*s12*s23*s234*s56+a2^2*a3^2*pp2^2*s123^2*s23^2-2*a2^2*a3^2*pp2^2*s123*s23^2*s56+a2^2*a3^2*pp2^2*s23^2*s56^2-2*a2^2*a3^2*pp2*pp3^2*pp4^2*s12+2*a2^2*a3^2*pp2*pp3^2*pp4*s12*s123+2*a2^2*a3^2*pp2*pp3^2*pp4*s12*s23+2*a2^2*a3^2*pp2*pp3^2*pp4*s12*s234+2*a2^2*a3^2*pp2*pp3^2*pp4*s12*s56-2*a2^2*a3^2*pp2*pp3^2*s12*s123*s23+2*a2^2*a3^2*pp2*pp3^2*s12*s123*s234+2*a2^2*a3^2*pp2*pp3^2*s12*s23*s56-2*a2^2*a3^2*pp2*pp3^2*s12*s234*s56+4*a2^2*a3^2*pp2*pp3*pp4^2*s12^2+4*a2^2*a3^2*pp2*pp3*pp4^2*s12*s23-8*a2^2*a3^2*pp2*pp3*pp4*s12^2*s23-8*a2^2*a3^2*pp2*pp3*pp4*s12^2*s234-4*a2^2*a3^2*pp2*pp3*pp4*s12*s123*s23-4*a2^2*a3^2*pp2*pp3*pp4*s12*s23^2-4*a2^2*a3^2*pp2*pp3*pp4*s12*s23*s234-4*a2^2*a3^2*pp2*pp3*pp4*s12*s23*s56+4*a2^2*a3^2*pp2*pp3*s12^2*s23^2-8*a2^2*a3^2*pp2*pp3*s12^2*s23*s234+4*a2^2*a3^2*pp2*pp3*s12^2*s234^2+4*a2^2*a3^2*pp2*pp3*s12*s123*s23^2-4*a2^2*a3^2*pp2*pp3*s12*s123*s23*s234-4*a2^2*a3^2*pp2*pp3*s12*s23^2*s56+4*a2^2*a3^2*pp2*pp3*s12*s23*s234*s56-2*a2^2*a3^2*pp2*pp4^2*s12^2*s23-2*a2^2*a3^2*pp2*pp4^2*s12*s23^2+4*a2^2*a3^2*pp2*pp4*s12^2*s23^2+4*a2^2*a3^2*pp2*pp4*s12^2*s23*s234+2*a2^2*a3^2*pp2*pp4*s12*s123*s23^2+2*a2^2*a3^2*pp2*pp4*s12*s23^3+2*a2^2*a3^2*pp2*pp4*s12*s23^2*s234+2*a2^2*a3^2*pp2*pp4*s12*s23^2*s56-2*a2^2*a3^2*pp2*s12^2*s23^3+4*a2^2*a3^2*pp2*s12^2*s23^2*s234-2*a2^2*a3^2*pp2*s12^2*s23*s234^2-2*a2^2*a3^2*pp2*s12*s123*s23^3+2*a2^2*a3^2*pp2*s12*s123*s23^2*s234+2*a2^2*a3^2*pp2*s12*s23^3*s56-2*a2^2*a3^2*pp2*s12*s23^2*s234*s56+a2^2*a3^2*pp3^2*pp4^2*s12^2-2*a2^2*a3^2*pp3^2*pp4*s12^2*s23-2*a2^2*a3^2*pp3^2*pp4*s12^2*s234+a2^2*a3^2*pp3^2*s12^2*s23^2-2*a2^2*a3^2*pp3^2*s12^2*s23*s234+a2^2*a3^2*pp3^2*s12^2*s234^2-2*a2^2*a3^2*pp3*pp4^2*s12^2*s23+4*a2^2*a3^2*pp3*pp4*s12^2*s23^2+4*a2^2*a3^2*pp3*pp4*s12^2*s23*s234-2*a2^2*a3^2*pp3*s12^2*s23^3+4*a2^2*a3^2*pp3*s12^2*s23^2*s234-2*a2^2*a3^2*pp3*s12^2*s23*s234^2+a2^2*a3^2*pp4^2*s12^2*s23^2-2*a2^2*a3^2*pp4*s12^2*s23^3-2*a2^2*a3^2*pp4*s12^2*s23^2*s234+a2^2*a3^2*s12^2*s23^4-2*a2^2*a3^2*s12^2*s23^3*s234+a2^2*a3^2*s12^2*s23^2*s234^2-4*a2^2*a3*a4*pp1^2*pp2*pp3^3+6*a2^2*a3*a4*pp1^2*pp2*pp3^2*pp4+2*a2^2*a3*a4*pp1^2*pp2*pp3^2*s23-2*a2^2*a3*a4*pp1^2*pp2*pp3^2*s234+12*a2^2*a3*a4*pp1^2*pp2*pp3^2*s34-4*a2^2*a3*a4*pp1^2*pp2*pp3*pp4*s23+4*a2^2*a3*a4*pp1^2*pp2*pp3*pp4*s234+4*a2^2*a3*a4*pp1^2*pp2*pp3*pp4*s34-4*a2^2*a3*a4*pp1^2*pp2*pp3*s23*s34+4*a2^2*a3*a4*pp1^2*pp2*pp3*s234*s34-12*a2^2*a3*a4*pp1^2*pp2*pp3*s34^2-2*a2^2*a3*a4*pp1^2*pp2*pp4^3+2*a2^2*a3*a4*pp1^2*pp2*pp4^2*s23-2*a2^2*a3*a4*pp1^2*pp2*pp4^2*s234+8*a2^2*a3*a4*pp1^2*pp2*pp4^2*s34-4*a2^2*a3*a4*pp1^2*pp2*pp4*s23*s34+4*a2^2*a3*a4*pp1^2*pp2*pp4*s234*s34-10*a2^2*a3*a4*pp1^2*pp2*pp4*s34^2+2*a2^2*a3*a4*pp1^2*pp2*s23*s34^2-2*a2^2*a3*a4*pp1^2*pp2*s234*s34^2+4*a2^2*a3*a4*pp1^2*pp2*s34^3-2*a2^2*a3*a4*pp1^2*pp3^4+4*a2^2*a3*a4*pp1^2*pp3^3*pp4+4*a2^2*a3*a4*pp1^2*pp3^3*s23-2*a2^2*a3*a4*pp1^2*pp3^3*s234+6*a2^2*a3*a4*pp1^2*pp3^3*s34-2*a2^2*a3*a4*pp1^2*pp3^2*pp4^2-8*a2^2*a3*a4*pp1^2*pp3^2*pp4*s23+4*a2^2*a3*a4*pp1^2*pp3^2*pp4*s234-2*a2^2*a3*a4*pp1^2*pp3^2*s23^2+2*a2^2*a3*a4*pp1^2*pp3^2*s23*s234-10*a2^2*a3*a4*pp1^2*pp3^2*s23*s34+4*a2^2*a3*a4*pp1^2*pp3^2*s234*s34-6*a2^2*a3*a4*pp1^2*pp3^2*s34^2+4*a2^2*a3*a4*pp1^2*pp3*pp4^2*s23-2*a2^2*a3*a4*pp1^2*pp3*pp4^2*s234+2*a2^2*a3*a4*pp1^2*pp3*pp4^2*s34+4*a2^2*a3*a4*pp1^2*pp3*pp4*s23^2-4*a2^2*a3*a4*pp1^2*pp3*pp4*s23*s234-4*a2^2*a3*a4*pp1^2*pp3*pp4*s23*s34+4*a2^2*a3*a4*pp1^2*pp3*pp4*s234*s34-4*a2^2*a3*a4*pp1^2*pp3*pp4*s34^2+4*a2^2*a3*a4*pp1^2*pp3*s23^2*s34-4*a2^2*a3*a4*pp1^2*pp3*s23*s234*s34+8*a2^2*a3*a4*pp1^2*pp3*s23*s34^2-2*a2^2*a3*a4*pp1^2*pp3*s234*s34^2+2*a2^2*a3*a4*pp1^2*pp3*s34^3-2*a2^2*a3*a4*pp1^2*pp4^2*s23^2+2*a2^2*a3*a4*pp1^2*pp4^2*s23*s234-2*a2^2*a3*a4*pp1^2*pp4^2*s23*s34+4*a2^2*a3*a4*pp1^2*pp4*s23^2*s34-4*a2^2*a3*a4*pp1^2*pp4*s23*s234*s34+4*a2^2*a3*a4*pp1^2*pp4*s23*s34^2-2*a2^2*a3*a4*pp1^2*s23^2*s34^2+2*a2^2*a3*a4*pp1^2*s23*s234*s34^2-2*a2^2*a3*a4*pp1^2*s23*s34^3-8*a2^2*a3*a4*pp1*pp2^2*pp3^2*pp4+8*a2^2*a3*a4*pp1*pp2^2*pp3^2*s123-8*a2^2*a3*a4*pp1*pp2^2*pp3^2*s56+4*a2^2*a3*a4*pp1*pp2^2*pp3*pp4^2+48*a2^2*a3*a4*pp1*pp2^2*pp3*pp4*s12-4*a2^2*a3*a4*pp1*pp2^2*pp3*pp4*s123+4*a2^2*a3*a4*pp1*pp2^2*pp3*pp4*s23-4*a2^2*a3*a4*pp1*pp2^2*pp3*pp4*s234-12*a2^2*a3*a4*pp1*pp2^2*pp3*pp4*s56-4*a2^2*a3*a4*pp1*pp2^2*pp3*s123*s23+4*a2^2*a3*a4*pp1*pp2^2*pp3*s123*s234-16*a2^2*a3*a4*pp1*pp2^2*pp3*s123*s34+4*a2^2*a3*a4*pp1*pp2^2*pp3*s23*s56-4*a2^2*a3*a4*pp1*pp2^2*pp3*s234*s56+16*a2^2*a3*a4*pp1*pp2^2*pp3*s34*s56+4*a2^2*a3*a4*pp1*pp2^2*pp4^3+24*a2^2*a3*a4*pp1*pp2^2*pp4^2*s12-4*a2^2*a3*a4*pp1*pp2^2*pp4^2*s123-4*a2^2*a3*a4*pp1*pp2^2*pp4^2*s23+4*a2^2*a3*a4*pp1*pp2^2*pp4^2*s234-12*a2^2*a3*a4*pp1*pp2^2*pp4^2*s34-4*a2^2*a3*a4*pp1*pp2^2*pp4^2*s56-24*a2^2*a3*a4*pp1*pp2^2*pp4*s12*s23+24*a2^2*a3*a4*pp1*pp2^2*pp4*s12*s234-48*a2^2*a3*a4*pp1*pp2^2*pp4*s12*s34+4*a2^2*a3*a4*pp1*pp2^2*pp4*s123*s23-4*a2^2*a3*a4*pp1*pp2^2*pp4*s123*s234+4*a2^2*a3*a4*pp1*pp2^2*pp4*s123*s34+4*a2^2*a3*a4*pp1*pp2^2*pp4*s23*s34+4*a2^2*a3*a4*pp1*pp2^2*pp4*s23*s56-4*a2^2*a3*a4*pp1*pp2^2*pp4*s234*s34-4*a2^2*a3*a4*pp1*pp2^2*pp4*s234*s56+8*a2^2*a3*a4*pp1*pp2^2*pp4*s34^2+12*a2^2*a3*a4*pp1*pp2^2*pp4*s34*s56+4*a2^2*a3*a4*pp1*pp2^2*s123*s23*s34-4*a2^2*a3*a4*pp1*pp2^2*s123*s234*s34+8*a2^2*a3*a4*pp1*pp2^2*s123*s34^2-4*a2^2*a3*a4*pp1*pp2^2*s23*s34*s56+4*a2^2*a3*a4*pp1*pp2^2*s234*s34*s56-8*a2^2*a3*a4*pp1*pp2^2*s34^2*s56-4*a2^2*a3*a4*pp1*pp2*pp3^3*pp4+4*a2^2*a3*a4*pp1*pp2*pp3^3*s123-4*a2^2*a3*a4*pp1*pp2*pp3^3*s56+4*a2^2*a3*a4*pp1*pp2*pp3^2*pp4^2+16*a2^2*a3*a4*pp1*pp2*pp3^2*pp4*s12-4*a2^2*a3*a4*pp1*pp2*pp3^2*pp4*s123+8*a2^2*a3*a4*pp1*pp2*pp3^2*pp4*s23-4*a2^2*a3*a4*pp1*pp2*pp3^2*pp4*s234-4*a2^2*a3*a4*pp1*pp2*pp3^2*pp4*s56+8*a2^2*a3*a4*pp1*pp2*pp3^2*s12*s23-8*a2^2*a3*a4*pp1*pp2*pp3^2*s12*s234-8*a2^2*a3*a4*pp1*pp2*pp3^2*s123*s23+4*a2^2*a3*a4*pp1*pp2*pp3^2*s123*s234-8*a2^2*a3*a4*pp1*pp2*pp3^2*s123*s34+8*a2^2*a3*a4*pp1*pp2*pp3^2*s23*s56-4*a2^2*a3*a4*pp1*pp2*pp3^2*s234*s56+8*a2^2*a3*a4*pp1*pp2*pp3^2*s34*s56+4*a2^2*a3*a4*pp1*pp2*pp3*pp4^2*s12-8*a2^2*a3*a4*pp1*pp2*pp3*pp4^2*s23+4*a2^2*a3*a4*pp1*pp2*pp3*pp4^2*s234-4*a2^2*a3*a4*pp1*pp2*pp3*pp4^2*s34-48*a2^2*a3*a4*pp1*pp2*pp3*pp4*s12*s23+8*a2^2*a3*a4*pp1*pp2*pp3*pp4*s12*s234-24*a2^2*a3*a4*pp1*pp2*pp3*pp4*s12*s34+8*a2^2*a3*a4*pp1*pp2*pp3*pp4*s123*s23-4*a2^2*a3*a4*pp1*pp2*pp3*pp4*s123*s234+4*a2^2*a3*a4*pp1*pp2*pp3*pp4*s123*s34-4*a2^2*a3*a4*pp1*pp2*pp3*pp4*s23^2+4*a2^2*a3*a4*pp1*pp2*pp3*pp4*s23*s234+4*a2^2*a3*a4*pp1*pp2*pp3*pp4*s23*s34+8*a2^2*a3*a4*pp1*pp2*pp3*pp4*s23*s56-4*a2^2*a3*a4*pp1*pp2*pp3*pp4*s234*s34-4*a2^2*a3*a4*pp1*pp2*pp3*pp4*s234*s56+4*a2^2*a3*a4*pp1*pp2*pp3*pp4*s34^2+4*a2^2*a3*a4*pp1*pp2*pp3*pp4*s34*s56-4*a2^2*a3*a4*pp1*pp2*pp3*s12*s23^2+8*a2^2*a3*a4*pp1*pp2*pp3*s12*s23*s234-16*a2^2*a3*a4*pp1*pp2*pp3*s12*s23*s34-4*a2^2*a3*a4*pp1*pp2*pp3*s12*s234^2+16*a2^2*a3*a4*pp1*pp2*pp3*s12*s234*s34+4*a2^2*a3*a4*pp1*pp2*pp3*s123*s23^2-4*a2^2*a3*a4*pp1*pp2*pp3*s123*s23*s234+12*a2^2*a3*a4*pp1*pp2*pp3*s123*s23*s34-4*a2^2*a3*a4*pp1*pp2*pp3*s123*s234*s34+4*a2^2*a3*a4*pp1*pp2*pp3*s123*s34^2-4*a2^2*a3*a4*pp1*pp2*pp3*s23^2*s56+4*a2^2*a3*a4*pp1*pp2*pp3*s23*s234*s56-12*a2^2*a3*a4*pp1*pp2*pp3*s23*s34*s56+4*a2^2*a3*a4*pp1*pp2*pp3*s234*s34*s56-4*a2^2*a3*a4*pp1*pp2*pp3*s34^2*s56+4*a2^2*a3*a4*pp1*pp2*pp4^3*s12-8*a2^2*a3*a4*pp1*pp2*pp4^2*s12*s23-12*a2^2*a3*a4*pp1*pp2*pp4^2*s12*s34+4*a2^2*a3*a4*pp1*pp2*pp4^2*s23^2-4*a2^2*a3*a4*pp1*pp2*pp4^2*s23*s234+4*a2^2*a3*a4*pp1*pp2*pp4^2*s23*s34+28*a2^2*a3*a4*pp1*pp2*pp4*s12*s23^2-24*a2^2*a3*a4*pp1*pp2*pp4*s12*s23*s234+32*a2^2*a3*a4*pp1*pp2*pp4*s12*s23*s34-4*a2^2*a3*a4*pp1*pp2*pp4*s12*s234^2+8*a2^2*a3*a4*pp1*pp2*pp4*s12*s234*s34+8*a2^2*a3*a4*pp1*pp2*pp4*s12*s34^2-4*a2^2*a3*a4*pp1*pp2*pp4*s123*s23^2+4*a2^2*a3*a4*pp1*pp2*pp4*s123*s23*s234-4*a2^2*a3*a4*pp1*pp2*pp4*s123*s23*s34-4*a2^2*a3*a4*pp1*pp2*pp4*s23^2*s34-4*a2^2*a3*a4*pp1*pp2*pp4*s23^2*s56+4*a2^2*a3*a4*pp1*pp2*pp4*s23*s234*s34+4*a2^2*a3*a4*pp1*pp2*pp4*s23*s234*s56-4*a2^2*a3*a4*pp1*pp2*pp4*s23*s34^2-4*a2^2*a3*a4*pp1*pp2*pp4*s23*s34*s56+4*a2^2*a3*a4*pp1*pp2*s12*s23^2*s34-8*a2^2*a3*a4*pp1*pp2*s12*s23*s234*s34+8*a2^2*a3*a4*pp1*pp2*s12*s23*s34^2+4*a2^2*a3*a4*pp1*pp2*s12*s234^2*s34-8*a2^2*a3*a4*pp1*pp2*s12*s234*s34^2-4*a2^2*a3*a4*pp1*pp2*s123*s23^2*s34+4*a2^2*a3*a4*pp1*pp2*s123*s23*s234*s34-4*a2^2*a3*a4*pp1*pp2*s123*s23*s34^2+4*a2^2*a3*a4*pp1*pp2*s23^2*s34*s56-4*a2^2*a3*a4*pp1*pp2*s23*s234*s34*s56+4*a2^2*a3*a4*pp1*pp2*s23*s34^2*s56-4*a2^2*a3*a4*pp1*pp3^3*pp4*s12+4*a2^2*a3*a4*pp1*pp3^3*s12*s23-4*a2^2*a3*a4*pp1*pp3^3*s12*s234+4*a2^2*a3*a4*pp1*pp3^2*pp4^2*s12+4*a2^2*a3*a4*pp1*pp3^2*pp4*s12*s23-8*a2^2*a3*a4*pp1*pp3^2*pp4*s12*s234-8*a2^2*a3*a4*pp1*pp3^2*s12*s23^2+12*a2^2*a3*a4*pp1*pp3^2*s12*s23*s234-8*a2^2*a3*a4*pp1*pp3^2*s12*s23*s34-4*a2^2*a3*a4*pp1*pp3^2*s12*s234^2+8*a2^2*a3*a4*pp1*pp3^2*s12*s234*s34-8*a2^2*a3*a4*pp1*pp3*pp4^2*s12*s23+4*a2^2*a3*a4*pp1*pp3*pp4^2*s12*s234-4*a2^2*a3*a4*pp1*pp3*pp4^2*s12*s34+4*a2^2*a3*a4*pp1*pp3*pp4*s12*s23^2+8*a2^2*a3*a4*pp1*pp3*pp4*s12*s23*s234+8*a2^2*a3*a4*pp1*pp3*pp4*s12*s23*s34-4*a2^2*a3*a4*pp1*pp3*pp4*s12*s234^2+4*a2^2*a3*a4*pp1*pp3*pp4*s12*s34^2+4*a2^2*a3*a4*pp1*pp3*s12*s23^3-8*a2^2*a3*a4*pp1*pp3*s12*s23^2*s234+12*a2^2*a3*a4*pp1*pp3*s12*s23^2*s34+4*a2^2*a3*a4*pp1*pp3*s12*s23*s234^2-16*a2^2*a3*a4*pp1*pp3*s12*s23*s234*s34+4*a2^2*a3*a4*pp1*pp3*s12*s23*s34^2+4*a2^2*a3*a4*pp1*pp3*s12*s234^2*s34-4*a2^2*a3*a4*pp1*pp3*s12*s234*s34^2+4*a2^2*a3*a4*pp1*pp4^2*s12*s23^2-4*a2^2*a3*a4*pp1*pp4^2*s12*s23*s234+4*a2^2*a3*a4*pp1*pp4^2*s12*s23*s34-4*a2^2*a3*a4*pp1*pp4*s12*s23^3-8*a2^2*a3*a4*pp1*pp4*s12*s23^2*s34+4*a2^2*a3*a4*pp1*pp4*s12*s23*s234^2-4*a2^2*a3*a4*pp1*pp4*s12*s23*s34^2-4*a2^2*a3*a4*pp1*s12*s23^3*s34+8*a2^2*a3*a4*pp1*s12*s23^2*s234*s34-4*a2^2*a3*a4*pp1*s12*s23^2*s34^2-4*a2^2*a3*a4*pp1*s12*s23*s234^2*s34+4*a2^2*a3*a4*pp1*s12*s23*s234*s34^2-4*a2^2*a3*a4*pp2^3*pp3*pp4^2+8*a2^2*a3*a4*pp2^3*pp3*pp4*s123+8*a2^2*a3*a4*pp2^3*pp3*pp4*s56-4*a2^2*a3*a4*pp2^3*pp3*s123^2+8*a2^2*a3*a4*pp2^3*pp3*s123*s56-4*a2^2*a3*a4*pp2^3*pp3*s56^2-2*a2^2*a3*a4*pp2^3*pp4^3+4*a2^2*a3*a4*pp2^3*pp4^2*s123+2*a2^2*a3*a4*pp2^3*pp4^2*s23-2*a2^2*a3*a4*pp2^3*pp4^2*s234+4*a2^2*a3*a4*pp2^3*pp4^2*s34+4*a2^2*a3*a4*pp2^3*pp4^2*s56-2*a2^2*a3*a4*pp2^3*pp4*s123^2-4*a2^2*a3*a4*pp2^3*pp4*s123*s23+4*a2^2*a3*a4*pp2^3*pp4*s123*s234-8*a2^2*a3*a4*pp2^3*pp4*s123*s34+4*a2^2*a3*a4*pp2^3*pp4*s123*s56-4*a2^2*a3*a4*pp2^3*pp4*s23*s56+4*a2^2*a3*a4*pp2^3*pp4*s234*s56-8*a2^2*a3*a4*pp2^3*pp4*s34*s56-2*a2^2*a3*a4*pp2^3*pp4*s56^2+2*a2^2*a3*a4*pp2^3*s123^2*s23-2*a2^2*a3*a4*pp2^3*s123^2*s234+4*a2^2*a3*a4*pp2^3*s123^2*s34-4*a2^2*a3*a4*pp2^3*s123*s23*s56+4*a2^2*a3*a4*pp2^3*s123*s234*s56-8*a2^2*a3*a4*pp2^3*s123*s34*s56+2*a2^2*a3*a4*pp2^3*s23*s56^2-2*a2^2*a3*a4*pp2^3*s234*s56^2+4*a2^2*a3*a4*pp2^3*s34*s56^2-2*a2^2*a3*a4*pp2^2*pp3^2*pp4^2+4*a2^2*a3*a4*pp2^2*pp3^2*pp4*s123+4*a2^2*a3*a4*pp2^2*pp3^2*pp4*s56-2*a2^2*a3*a4*pp2^2*pp3^2*s123^2+4*a2^2*a3*a4*pp2^2*pp3^2*s123*s56-2*a2^2*a3*a4*pp2^2*pp3^2*s56^2+8*a2^2*a3*a4*pp2^2*pp3*pp4^2*s12+4*a2^2*a3*a4*pp2^2*pp3*pp4^2*s23-2*a2^2*a3*a4*pp2^2*pp3*pp4^2*s234+2*a2^2*a3*a4*pp2^2*pp3*pp4^2*s34-8*a2^2*a3*a4*pp2^2*pp3*pp4*s12*s123-8*a2^2*a3*a4*pp2^2*pp3*pp4*s12*s23-8*a2^2*a3*a4*pp2^2*pp3*pp4*s12*s234-8*a2^2*a3*a4*pp2^2*pp3*pp4*s12*s56-8*a2^2*a3*a4*pp2^2*pp3*pp4*s123*s23+4*a2^2*a3*a4*pp2^2*pp3*pp4*s123*s234-4*a2^2*a3*a4*pp2^2*pp3*pp4*s123*s34-8*a2^2*a3*a4*pp2^2*pp3*pp4*s23*s56+4*a2^2*a3*a4*pp2^2*pp3*pp4*s234*s56-4*a2^2*a3*a4*pp2^2*pp3*pp4*s34*s56+8*a2^2*a3*a4*pp2^2*pp3*s12*s123*s23-8*a2^2*a3*a4*pp2^2*pp3*s12*s123*s234-8*a2^2*a3*a4*pp2^2*pp3*s12*s23*s56+8*a2^2*a3*a4*pp2^2*pp3*s12*s234*s56+4*a2^2*a3*a4*pp2^2*pp3*s123^2*s23-2*a2^2*a3*a4*pp2^2*pp3*s123^2*s234+2*a2^2*a3*a4*pp2^2*pp3*s123^2*s34-8*a2^2*a3*a4*pp2^2*pp3*s123*s23*s56+4*a2^2*a3*a4*pp2^2*pp3*s123*s234*s56-4*a2^2*a3*a4*pp2^2*pp3*s123*s34*s56+4*a2^2*a3*a4*pp2^2*pp3*s23*s56^2-2*a2^2*a3*a4*pp2^2*pp3*s234*s56^2+2*a2^2*a3*a4*pp2^2*pp3*s34*s56^2+4*a2^2*a3*a4*pp2^2*pp4^3*s12-4*a2^2*a3*a4*pp2^2*pp4^2*s12*s123-8*a2^2*a3*a4*pp2^2*pp4^2*s12*s23-8*a2^2*a3*a4*pp2^2*pp4^2*s12*s34-4*a2^2*a3*a4*pp2^2*pp4^2*s12*s56-2*a2^2*a3*a4*pp2^2*pp4^2*s23^2+2*a2^2*a3*a4*pp2^2*pp4^2*s23*s234-2*a2^2*a3*a4*pp2^2*pp4^2*s23*s34+8*a2^2*a3*a4*pp2^2*pp4*s12*s123*s23-8*a2^2*a3*a4*pp2^2*pp4*s12*s123*s234+8*a2^2*a3*a4*pp2^2*pp4*s12*s123*s34+4*a2^2*a3*a4*pp2^2*pp4*s12*s23^2+8*a2^2*a3*a4*pp2^2*pp4*s12*s23*s34-4*a2^2*a3*a4*pp2^2*pp4*s12*s234^2+8*a2^2*a3*a4*pp2^2*pp4*s12*s234*s34+8*a2^2*a3*a4*pp2^2*pp4*s12*s34*s56+4*a2^2*a3*a4*pp2^2*pp4*s123*s23^2-4*a2^2*a3*a4*pp2^2*pp4*s123*s23*s234+4*a2^2*a3*a4*pp2^2*pp4*s123*s23*s34+4*a2^2*a3*a4*pp2^2*pp4*s23^2*s56-4*a2^2*a3*a4*pp2^2*pp4*s23*s234*s56+4*a2^2*a3*a4*pp2^2*pp4*s23*s34*s56-4*a2^2*a3*a4*pp2^2*s12*s123*s23^2+8*a2^2*a3*a4*pp2^2*s12*s123*s23*s234-8*a2^2*a3*a4*pp2^2*s12*s123*s23*s34-4*a2^2*a3*a4*pp2^2*s12*s123*s234^2+8*a2^2*a3*a4*pp2^2*s12*s123*s234*s34+4*a2^2*a3*a4*pp2^2*s12*s23^2*s56-8*a2^2*a3*a4*pp2^2*s12*s23*s234*s56+8*a2^2*a3*a4*pp2^2*s12*s23*s34*s56+4*a2^2*a3*a4*pp2^2*s12*s234^2*s56-8*a2^2*a3*a4*pp2^2*s12*s234*s34*s56-2*a2^2*a3*a4*pp2^2*s123^2*s23^2+2*a2^2*a3*a4*pp2^2*s123^2*s23*s234-2*a2^2*a3*a4*pp2^2*s123^2*s23*s34+4*a2^2*a3*a4*pp2^2*s123*s23^2*s56-4*a2^2*a3*a4*pp2^2*s123*s23*s234*s56+4*a2^2*a3*a4*pp2^2*s123*s23*s34*s56-2*a2^2*a3*a4*pp2^2*s23^2*s56^2+2*a2^2*a3*a4*pp2^2*s23*s234*s56^2-2*a2^2*a3*a4*pp2^2*s23*s34*s56^2+4*a2^2*a3*a4*pp2*pp3^2*pp4^2*s12-4*a2^2*a3*a4*pp2*pp3^2*pp4*s12*s123-4*a2^2*a3*a4*pp2*pp3^2*pp4*s12*s23-4*a2^2*a3*a4*pp2*pp3^2*pp4*s12*s234-4*a2^2*a3*a4*pp2*pp3^2*pp4*s12*s56+4*a2^2*a3*a4*pp2*pp3^2*s12*s123*s23-4*a2^2*a3*a4*pp2*pp3^2*s12*s123*s234-4*a2^2*a3*a4*pp2*pp3^2*s12*s23*s56+4*a2^2*a3*a4*pp2*pp3^2*s12*s234*s56-4*a2^2*a3*a4*pp2*pp3*pp4^2*s12^2-8*a2^2*a3*a4*pp2*pp3*pp4^2*s12*s23+4*a2^2*a3*a4*pp2*pp3*pp4^2*s12*s234-4*a2^2*a3*a4*pp2*pp3*pp4^2*s12*s34+8*a2^2*a3*a4*pp2*pp3*pp4*s12^2*s23+8*a2^2*a3*a4*pp2*pp3*pp4*s12^2*s234+8*a2^2*a3*a4*pp2*pp3*pp4*s12*s123*s23-4*a2^2*a3*a4*pp2*pp3*pp4*s12*s123*s234+4*a2^2*a3*a4*pp2*pp3*pp4*s12*s123*s34+8*a2^2*a3*a4*pp2*pp3*pp4*s12*s23^2+4*a2^2*a3*a4*pp2*pp3*pp4*s12*s23*s234+4*a2^2*a3*a4*pp2*pp3*pp4*s12*s23*s34+8*a2^2*a3*a4*pp2*pp3*pp4*s12*s23*s56-4*a2^2*a3*a4*pp2*pp3*pp4*s12*s234^2+4*a2^2*a3*a4*pp2*pp3*pp4*s12*s234*s34-4*a2^2*a3*a4*pp2*pp3*pp4*s12*s234*s56+4*a2^2*a3*a4*pp2*pp3*pp4*s12*s34*s56-4*a2^2*a3*a4*pp2*pp3*s12^2*s23^2+8*a2^2*a3*a4*pp2*pp3*s12^2*s23*s234-4*a2^2*a3*a4*pp2*pp3*s12^2*s234^2-8*a2^2*a3*a4*pp2*pp3*s12*s123*s23^2+12*a2^2*a3*a4*pp2*pp3*s12*s123*s23*s234-4*a2^2*a3*a4*pp2*pp3*s12*s123*s23*s34-4*a2^2*a3*a4*pp2*pp3*s12*s123*s234^2+4*a2^2*a3*a4*pp2*pp3*s12*s123*s234*s34+8*a2^2*a3*a4*pp2*pp3*s12*s23^2*s56-12*a2^2*a3*a4*pp2*pp3*s12*s23*s234*s56+4*a2^2*a3*a4*pp2*pp3*s12*s23*s34*s56+4*a2^2*a3*a4*pp2*pp3*s12*s234^2*s56-4*a2^2*a3*a4*pp2*pp3*s12*s234*s34*s56-2*a2^2*a3*a4*pp2*pp4^3*s12^2+6*a2^2*a3*a4*pp2*pp4^2*s12^2*s23+2*a2^2*a3*a4*pp2*pp4^2*s12^2*s234+4*a2^2*a3*a4*pp2*pp4^2*s12^2*s34+4*a2^2*a3*a4*pp2*pp4^2*s12*s23^2-4*a2^2*a3*a4*pp2*pp4^2*s12*s23*s234+4*a2^2*a3*a4*pp2*pp4^2*s12*s23*s34-6*a2^2*a3*a4*pp2*pp4*s12^2*s23^2+4*a2^2*a3*a4*pp2*pp4*s12^2*s23*s234-8*a2^2*a3*a4*pp2*pp4*s12^2*s23*s34+2*a2^2*a3*a4*pp2*pp4*s12^2*s234^2-8*a2^2*a3*a4*pp2*pp4*s12^2*s234*s34-4*a2^2*a3*a4*pp2*pp4*s12*s123*s23^2+4*a2^2*a3*a4*pp2*pp4*s12*s123*s23*s234-4*a2^2*a3*a4*pp2*pp4*s12*s123*s23*s34-4*a2^2*a3*a4*pp2*pp4*s12*s23^3-4*a2^2*a3*a4*pp2*pp4*s12*s23^2*s34-4*a2^2*a3*a4*pp2*pp4*s12*s23^2*s56+4*a2^2*a3*a4*pp2*pp4*s12*s23*s234^2-4*a2^2*a3*a4*pp2*pp4*s12*s23*s234*s34+4*a2^2*a3*a4*pp2*pp4*s12*s23*s234*s56-4*a2^2*a3*a4*pp2*pp4*s12*s23*s34*s56+2*a2^2*a3*a4*pp2*s12^2*s23^3-6*a2^2*a3*a4*pp2*s12^2*s23^2*s234+4*a2^2*a3*a4*pp2*s12^2*s23^2*s34+6*a2^2*a3*a4*pp2*s12^2*s23*s234^2-8*a2^2*a3*a4*pp2*s12^2*s23*s234*s34-2*a2^2*a3*a4*pp2*s12^2*s234^3+4*a2^2*a3*a4*pp2*s12^2*s234^2*s34+4*a2^2*a3*a4*pp2*s12*s123*s23^3-8*a2^2*a3*a4*pp2*s12*s123*s23^2*s234+4*a2^2*a3*a4*pp2*s12*s123*s23^2*s34+4*a2^2*a3*a4*pp2*s12*s123*s23*s234^2-4*a2^2*a3*a4*pp2*s12*s123*s23*s234*s34-4*a2^2*a3*a4*pp2*s12*s23^3*s56+8*a2^2*a3*a4*pp2*s12*s23^2*s234*s56-4*a2^2*a3*a4*pp2*s12*s23^2*s34*s56-4*a2^2*a3*a4*pp2*s12*s23*s234^2*s56+4*a2^2*a3*a4*pp2*s12*s23*s234*s34*s56-2*a2^2*a3*a4*pp3^2*pp4^2*s12^2+4*a2^2*a3*a4*pp3^2*pp4*s12^2*s23+4*a2^2*a3*a4*pp3^2*pp4*s12^2*s234-2*a2^2*a3*a4*pp3^2*s12^2*s23^2+4*a2^2*a3*a4*pp3^2*s12^2*s23*s234-2*a2^2*a3*a4*pp3^2*s12^2*s234^2+4*a2^2*a3*a4*pp3*pp4^2*s12^2*s23-2*a2^2*a3*a4*pp3*pp4^2*s12^2*s234+2*a2^2*a3*a4*pp3*pp4^2*s12^2*s34-8*a2^2*a3*a4*pp3*pp4*s12^2*s23^2-4*a2^2*a3*a4*pp3*pp4*s12^2*s23*s234-4*a2^2*a3*a4*pp3*pp4*s12^2*s23*s34+4*a2^2*a3*a4*pp3*pp4*s12^2*s234^2-4*a2^2*a3*a4*pp3*pp4*s12^2*s234*s34+4*a2^2*a3*a4*pp3*s12^2*s23^3-10*a2^2*a3*a4*pp3*s12^2*s23^2*s234+2*a2^2*a3*a4*pp3*s12^2*s23^2*s34+8*a2^2*a3*a4*pp3*s12^2*s23*s234^2-4*a2^2*a3*a4*pp3*s12^2*s23*s234*s34-2*a2^2*a3*a4*pp3*s12^2*s234^3+2*a2^2*a3*a4*pp3*s12^2*s234^2*s34-2*a2^2*a3*a4*pp4^2*s12^2*s23^2+2*a2^2*a3*a4*pp4^2*s12^2*s23*s234-2*a2^2*a3*a4*pp4^2*s12^2*s23*s34+4*a2^2*a3*a4*pp4*s12^2*s23^3+4*a2^2*a3*a4*pp4*s12^2*s23^2*s34-4*a2^2*a3*a4*pp4*s12^2*s23*s234^2+4*a2^2*a3*a4*pp4*s12^2*s23*s234*s34-2*a2^2*a3*a4*s12^2*s23^4+6*a2^2*a3*a4*s12^2*s23^3*s234-2*a2^2*a3*a4*s12^2*s23^3*s34-6*a2^2*a3*a4*s12^2*s23^2*s234^2+4*a2^2*a3*a4*s12^2*s23^2*s234*s34+2*a2^2*a3*a4*s12^2*s23*s234^3-2*a2^2*a3*a4*s12^2*s23*s234^2*s34+2*a2^2*a4^2*pp1^2*pp2*pp3^2*pp4-4*a2^2*a4^2*pp1^2*pp2*pp3*pp4^2-4*a2^2*a4^2*pp1^2*pp2*pp3*pp4*s34+2*a2^2*a4^2*pp1^2*pp2*pp4^3-4*a2^2*a4^2*pp1^2*pp2*pp4^2*s34+2*a2^2*a4^2*pp1^2*pp2*pp4*s34^2+a2^2*a4^2*pp1^2*pp3^4-2*a2^2*a4^2*pp1^2*pp3^3*pp4-2*a2^2*a4^2*pp1^2*pp3^3*s23+2*a2^2*a4^2*pp1^2*pp3^3*s234-4*a2^2*a4^2*pp1^2*pp3^3*s34+a2^2*a4^2*pp1^2*pp3^2*pp4^2+4*a2^2*a4^2*pp1^2*pp3^2*pp4*s23-4*a2^2*a4^2*pp1^2*pp3^2*pp4*s234+2*a2^2*a4^2*pp1^2*pp3^2*pp4*s34+a2^2*a4^2*pp1^2*pp3^2*s23^2-2*a2^2*a4^2*pp1^2*pp3^2*s23*s234+6*a2^2*a4^2*pp1^2*pp3^2*s23*s34+a2^2*a4^2*pp1^2*pp3^2*s234^2-6*a2^2*a4^2*pp1^2*pp3^2*s234*s34+6*a2^2*a4^2*pp1^2*pp3^2*s34^2-2*a2^2*a4^2*pp1^2*pp3*pp4^2*s23+2*a2^2*a4^2*pp1^2*pp3*pp4^2*s234-2*a2^2*a4^2*pp1^2*pp3*pp4^2*s34-2*a2^2*a4^2*pp1^2*pp3*pp4*s23^2+4*a2^2*a4^2*pp1^2*pp3*pp4*s23*s234-2*a2^2*a4^2*pp1^2*pp3*pp4*s234^2+2*a2^2*a4^2*pp1^2*pp3*pp4*s34^2-2*a2^2*a4^2*pp1^2*pp3*s23^2*s34+4*a2^2*a4^2*pp1^2*pp3*s23*s234*s34-6*a2^2*a4^2*pp1^2*pp3*s23*s34^2-2*a2^2*a4^2*pp1^2*pp3*s234^2*s34+6*a2^2*a4^2*pp1^2*pp3*s234*s34^2-4*a2^2*a4^2*pp1^2*pp3*s34^3+a2^2*a4^2*pp1^2*pp4^2*s23^2-2*a2^2*a4^2*pp1^2*pp4^2*s23*s234+2*a2^2*a4^2*pp1^2*pp4^2*s23*s34+a2^2*a4^2*pp1^2*pp4^2*s234^2-2*a2^2*a4^2*pp1^2*pp4^2*s234*s34+a2^2*a4^2*pp1^2*pp4^2*s34^2-2*a2^2*a4^2*pp1^2*pp4*s23^2*s34+4*a2^2*a4^2*pp1^2*pp4*s23*s234*s34-4*a2^2*a4^2*pp1^2*pp4*s23*s34^2-2*a2^2*a4^2*pp1^2*pp4*s234^2*s34+4*a2^2*a4^2*pp1^2*pp4*s234*s34^2-2*a2^2*a4^2*pp1^2*pp4*s34^3+a2^2*a4^2*pp1^2*s23^2*s34^2-2*a2^2*a4^2*pp1^2*s23*s234*s34^2+2*a2^2*a4^2*pp1^2*s23*s34^3+a2^2*a4^2*pp1^2*s234^2*s34^2-2*a2^2*a4^2*pp1^2*s234*s34^3+a2^2*a4^2*pp1^2*s34^4+4*a2^2*a4^2*pp1*pp2^2*pp3*pp4^2-4*a2^2*a4^2*pp1*pp2^2*pp3*pp4*s123+4*a2^2*a4^2*pp1*pp2^2*pp3*pp4*s56-4*a2^2*a4^2*pp1*pp2^2*pp4^3-24*a2^2*a4^2*pp1*pp2^2*pp4^2*s12+4*a2^2*a4^2*pp1*pp2^2*pp4^2*s123+4*a2^2*a4^2*pp1*pp2^2*pp4^2*s34+4*a2^2*a4^2*pp1*pp2^2*pp4^2*s56+4*a2^2*a4^2*pp1*pp2^2*pp4*s123*s34-4*a2^2*a4^2*pp1*pp2^2*pp4*s34*s56+2*a2^2*a4^2*pp1*pp2*pp3^3*pp4-2*a2^2*a4^2*pp1*pp2*pp3^3*s123+2*a2^2*a4^2*pp1*pp2*pp3^3*s56-2*a2^2*a4^2*pp1*pp2*pp3^2*pp4^2-12*a2^2*a4^2*pp1*pp2*pp3^2*pp4*s12+2*a2^2*a4^2*pp1*pp2*pp3^2*pp4*s123-4*a2^2*a4^2*pp1*pp2*pp3^2*pp4*s23+4*a2^2*a4^2*pp1*pp2*pp3^2*pp4*s234-2*a2^2*a4^2*pp1*pp2*pp3^2*pp4*s34+2*a2^2*a4^2*pp1*pp2*pp3^2*pp4*s56+4*a2^2*a4^2*pp1*pp2*pp3^2*s123*s23-4*a2^2*a4^2*pp1*pp2*pp3^2*s123*s234+6*a2^2*a4^2*pp1*pp2*pp3^2*s123*s34-4*a2^2*a4^2*pp1*pp2*pp3^2*s23*s56+4*a2^2*a4^2*pp1*pp2*pp3^2*s234*s56-6*a2^2*a4^2*pp1*pp2*pp3^2*s34*s56+4*a2^2*a4^2*pp1*pp2*pp3*pp4^2*s12+4*a2^2*a4^2*pp1*pp2*pp3*pp4^2*s23-4*a2^2*a4^2*pp1*pp2*pp3*pp4^2*s234+4*a2^2*a4^2*pp1*pp2*pp3*pp4^2*s34+20*a2^2*a4^2*pp1*pp2*pp3*pp4*s12*s23-20*a2^2*a4^2*pp1*pp2*pp3*pp4*s12*s234+24*a2^2*a4^2*pp1*pp2*pp3*pp4*s12*s34-4*a2^2*a4^2*pp1*pp2*pp3*pp4*s123*s23+4*a2^2*a4^2*pp1*pp2*pp3*pp4*s123*s234-4*a2^2*a4^2*pp1*pp2*pp3*pp4*s123*s34+2*a2^2*a4^2*pp1*pp2*pp3*pp4*s23^2-4*a2^2*a4^2*pp1*pp2*pp3*pp4*s23*s234-4*a2^2*a4^2*pp1*pp2*pp3*pp4*s23*s56+2*a2^2*a4^2*pp1*pp2*pp3*pp4*s234^2+4*a2^2*a4^2*pp1*pp2*pp3*pp4*s234*s56-2*a2^2*a4^2*pp1*pp2*pp3*pp4*s34^2-4*a2^2*a4^2*pp1*pp2*pp3*pp4*s34*s56-2*a2^2*a4^2*pp1*pp2*pp3*s123*s23^2+4*a2^2*a4^2*pp1*pp2*pp3*s123*s23*s234-8*a2^2*a4^2*pp1*pp2*pp3*s123*s23*s34-2*a2^2*a4^2*pp1*pp2*pp3*s123*s234^2+8*a2^2*a4^2*pp1*pp2*pp3*s123*s234*s34-6*a2^2*a4^2*pp1*pp2*pp3*s123*s34^2+2*a2^2*a4^2*pp1*pp2*pp3*s23^2*s56-4*a2^2*a4^2*pp1*pp2*pp3*s23*s234*s56+8*a2^2*a4^2*pp1*pp2*pp3*s23*s34*s56+2*a2^2*a4^2*pp1*pp2*pp3*s234^2*s56-8*a2^2*a4^2*pp1*pp2*pp3*s234*s34*s56+6*a2^2*a4^2*pp1*pp2*pp3*s34^2*s56-4*a2^2*a4^2*pp1*pp2*pp4^3*s12+4*a2^2*a4^2*pp1*pp2*pp4^2*s12*s23+4*a2^2*a4^2*pp1*pp2*pp4^2*s12*s234+4*a2^2*a4^2*pp1*pp2*pp4^2*s12*s34-2*a2^2*a4^2*pp1*pp2*pp4^2*s23^2+4*a2^2*a4^2*pp1*pp2*pp4^2*s23*s234-4*a2^2*a4^2*pp1*pp2*pp4^2*s23*s34-2*a2^2*a4^2*pp1*pp2*pp4^2*s234^2+4*a2^2*a4^2*pp1*pp2*pp4^2*s234*s34-2*a2^2*a4^2*pp1*pp2*pp4^2*s34^2-12*a2^2*a4^2*pp1*pp2*pp4*s12*s23^2+24*a2^2*a4^2*pp1*pp2*pp4*s12*s23*s234-20*a2^2*a4^2*pp1*pp2*pp4*s12*s23*s34-12*a2^2*a4^2*pp1*pp2*pp4*s12*s234^2+20*a2^2*a4^2*pp1*pp2*pp4*s12*s234*s34-12*a2^2*a4^2*pp1*pp2*pp4*s12*s34^2+2*a2^2*a4^2*pp1*pp2*pp4*s123*s23^2-4*a2^2*a4^2*pp1*pp2*pp4*s123*s23*s234+4*a2^2*a4^2*pp1*pp2*pp4*s123*s23*s34+2*a2^2*a4^2*pp1*pp2*pp4*s123*s234^2-4*a2^2*a4^2*pp1*pp2*pp4*s123*s234*s34+2*a2^2*a4^2*pp1*pp2*pp4*s123*s34^2+2*a2^2*a4^2*pp1*pp2*pp4*s23^2*s34+2*a2^2*a4^2*pp1*pp2*pp4*s23^2*s56-4*a2^2*a4^2*pp1*pp2*pp4*s23*s234*s34-4*a2^2*a4^2*pp1*pp2*pp4*s23*s234*s56+4*a2^2*a4^2*pp1*pp2*pp4*s23*s34^2+4*a2^2*a4^2*pp1*pp2*pp4*s23*s34*s56+2*a2^2*a4^2*pp1*pp2*pp4*s234^2*s34+2*a2^2*a4^2*pp1*pp2*pp4*s234^2*s56-4*a2^2*a4^2*pp1*pp2*pp4*s234*s34^2-4*a2^2*a4^2*pp1*pp2*pp4*s234*s34*s56+2*a2^2*a4^2*pp1*pp2*pp4*s34^3+2*a2^2*a4^2*pp1*pp2*pp4*s34^2*s56+2*a2^2*a4^2*pp1*pp2*s123*s23^2*s34-4*a2^2*a4^2*pp1*pp2*s123*s23*s234*s34+4*a2^2*a4^2*pp1*pp2*s123*s23*s34^2+2*a2^2*a4^2*pp1*pp2*s123*s234^2*s34-4*a2^2*a4^2*pp1*pp2*s123*s234*s34^2+2*a2^2*a4^2*pp1*pp2*s123*s34^3-2*a2^2*a4^2*pp1*pp2*s23^2*s34*s56+4*a2^2*a4^2*pp1*pp2*s23*s234*s34*s56-4*a2^2*a4^2*pp1*pp2*s23*s34^2*s56-2*a2^2*a4^2*pp1*pp2*s234^2*s34*s56+4*a2^2*a4^2*pp1*pp2*s234*s34^2*s56-2*a2^2*a4^2*pp1*pp2*s34^3*s56+2*a2^2*a4^2*pp1*pp3^3*pp4*s12-2*a2^2*a4^2*pp1*pp3^3*s12*s23+2*a2^2*a4^2*pp1*pp3^3*s12*s234-2*a2^2*a4^2*pp1*pp3^2*pp4^2*s12-2*a2^2*a4^2*pp1*pp3^2*pp4*s12*s23+6*a2^2*a4^2*pp1*pp3^2*pp4*s12*s234-2*a2^2*a4^2*pp1*pp3^2*pp4*s12*s34+4*a2^2*a4^2*pp1*pp3^2*s12*s23^2-8*a2^2*a4^2*pp1*pp3^2*s12*s23*s234+6*a2^2*a4^2*pp1*pp3^2*s12*s23*s34+4*a2^2*a4^2*pp1*pp3^2*s12*s234^2-6*a2^2*a4^2*pp1*pp3^2*s12*s234*s34+4*a2^2*a4^2*pp1*pp3*pp4^2*s12*s23-4*a2^2*a4^2*pp1*pp3*pp4^2*s12*s234+4*a2^2*a4^2*pp1*pp3*pp4^2*s12*s34-2*a2^2*a4^2*pp1*pp3*pp4*s12*s23^2-4*a2^2*a4^2*pp1*pp3*pp4*s12*s23*s234-4*a2^2*a4^2*pp1*pp3*pp4*s12*s23*s34+6*a2^2*a4^2*pp1*pp3*pp4*s12*s234^2-4*a2^2*a4^2*pp1*pp3*pp4*s12*s234*s34-2*a2^2*a4^2*pp1*pp3*pp4*s12*s34^2-2*a2^2*a4^2*pp1*pp3*s12*s23^3+6*a2^2*a4^2*pp1*pp3*s12*s23^2*s234-8*a2^2*a4^2*pp1*pp3*s12*s23^2*s34-6*a2^2*a4^2*pp1*pp3*s12*s23*s234^2+16*a2^2*a4^2*pp1*pp3*s12*s23*s234*s34-6*a2^2*a4^2*pp1*pp3*s12*s23*s34^2+2*a2^2*a4^2*pp1*pp3*s12*s234^3-8*a2^2*a4^2*pp1*pp3*s12*s234^2*s34+6*a2^2*a4^2*pp1*pp3*s12*s234*s34^2-2*a2^2*a4^2*pp1*pp4^2*s12*s23^2+4*a2^2*a4^2*pp1*pp4^2*s12*s23*s234-4*a2^2*a4^2*pp1*pp4^2*s12*s23*s34-2*a2^2*a4^2*pp1*pp4^2*s12*s234^2+4*a2^2*a4^2*pp1*pp4^2*s12*s234*s34-2*a2^2*a4^2*pp1*pp4^2*s12*s34^2+2*a2^2*a4^2*pp1*pp4*s12*s23^3-2*a2^2*a4^2*pp1*pp4*s12*s23^2*s234+6*a2^2*a4^2*pp1*pp4*s12*s23^2*s34-2*a2^2*a4^2*pp1*pp4*s12*s23*s234^2-4*a2^2*a4^2*pp1*pp4*s12*s23*s234*s34+6*a2^2*a4^2*pp1*pp4*s12*s23*s34^2+2*a2^2*a4^2*pp1*pp4*s12*s234^3-2*a2^2*a4^2*pp1*pp4*s12*s234^2*s34-2*a2^2*a4^2*pp1*pp4*s12*s234*s34^2+2*a2^2*a4^2*pp1*pp4*s12*s34^3+2*a2^2*a4^2*pp1*s12*s23^3*s34-6*a2^2*a4^2*pp1*s12*s23^2*s234*s34+4*a2^2*a4^2*pp1*s12*s23^2*s34^2+6*a2^2*a4^2*pp1*s12*s23*s234^2*s34-8*a2^2*a4^2*pp1*s12*s23*s234*s34^2+2*a2^2*a4^2*pp1*s12*s23*s34^3-2*a2^2*a4^2*pp1*s12*s234^3*s34+4*a2^2*a4^2*pp1*s12*s234^2*s34^2-2*a2^2*a4^2*pp1*s12*s234*s34^3+2*a2^2*a4^2*pp2^3*pp4^3-4*a2^2*a4^2*pp2^3*pp4^2*s123-4*a2^2*a4^2*pp2^3*pp4^2*s56+2*a2^2*a4^2*pp2^3*pp4*s123^2-4*a2^2*a4^2*pp2^3*pp4*s123*s56+2*a2^2*a4^2*pp2^3*pp4*s56^2+a2^2*a4^2*pp2^2*pp3^2*pp4^2-2*a2^2*a4^2*pp2^2*pp3^2*pp4*s123-2*a2^2*a4^2*pp2^2*pp3^2*pp4*s56+a2^2*a4^2*pp2^2*pp3^2*s123^2-2*a2^2*a4^2*pp2^2*pp3^2*s123*s56+a2^2*a4^2*pp2^2*pp3^2*s56^2-2*a2^2*a4^2*pp2^2*pp3*pp4^2*s23+2*a2^2*a4^2*pp2^2*pp3*pp4^2*s234-2*a2^2*a4^2*pp2^2*pp3*pp4^2*s34+4*a2^2*a4^2*pp2^2*pp3*pp4*s123*s23-4*a2^2*a4^2*pp2^2*pp3*pp4*s123*s234+4*a2^2*a4^2*pp2^2*pp3*pp4*s123*s34+4*a2^2*a4^2*pp2^2*pp3*pp4*s23*s56-4*a2^2*a4^2*pp2^2*pp3*pp4*s234*s56+4*a2^2*a4^2*pp2^2*pp3*pp4*s34*s56-2*a2^2*a4^2*pp2^2*pp3*s123^2*s23+2*a2^2*a4^2*pp2^2*pp3*s123^2*s234-2*a2^2*a4^2*pp2^2*pp3*s123^2*s34+4*a2^2*a4^2*pp2^2*pp3*s123*s23*s56-4*a2^2*a4^2*pp2^2*pp3*s123*s234*s56+4*a2^2*a4^2*pp2^2*pp3*s123*s34*s56-2*a2^2*a4^2*pp2^2*pp3*s23*s56^2+2*a2^2*a4^2*pp2^2*pp3*s234*s56^2-2*a2^2*a4^2*pp2^2*pp3*s34*s56^2-4*a2^2*a4^2*pp2^2*pp4^3*s12+4*a2^2*a4^2*pp2^2*pp4^2*s12*s123+4*a2^2*a4^2*pp2^2*pp4^2*s12*s23+4*a2^2*a4^2*pp2^2*pp4^2*s12*s234+4*a2^2*a4^2*pp2^2*pp4^2*s12*s56+a2^2*a4^2*pp2^2*pp4^2*s23^2-2*a2^2*a4^2*pp2^2*pp4^2*s23*s234+2*a2^2*a4^2*pp2^2*pp4^2*s23*s34+a2^2*a4^2*pp2^2*pp4^2*s234^2-2*a2^2*a4^2*pp2^2*pp4^2*s234*s34+a2^2*a4^2*pp2^2*pp4^2*s34^2-4*a2^2*a4^2*pp2^2*pp4*s12*s123*s23+4*a2^2*a4^2*pp2^2*pp4*s12*s123*s234+4*a2^2*a4^2*pp2^2*pp4*s12*s23*s56-4*a2^2*a4^2*pp2^2*pp4*s12*s234*s56-2*a2^2*a4^2*pp2^2*pp4*s123*s23^2+4*a2^2*a4^2*pp2^2*pp4*s123*s23*s234-4*a2^2*a4^2*pp2^2*pp4*s123*s23*s34-2*a2^2*a4^2*pp2^2*pp4*s123*s234^2+4*a2^2*a4^2*pp2^2*pp4*s123*s234*s34-2*a2^2*a4^2*pp2^2*pp4*s123*s34^2-2*a2^2*a4^2*pp2^2*pp4*s23^2*s56+4*a2^2*a4^2*pp2^2*pp4*s23*s234*s56-4*a2^2*a4^2*pp2^2*pp4*s23*s34*s56-2*a2^2*a4^2*pp2^2*pp4*s234^2*s56+4*a2^2*a4^2*pp2^2*pp4*s234*s34*s56-2*a2^2*a4^2*pp2^2*pp4*s34^2*s56+a2^2*a4^2*pp2^2*s123^2*s23^2-2*a2^2*a4^2*pp2^2*s123^2*s23*s234+2*a2^2*a4^2*pp2^2*s123^2*s23*s34+a2^2*a4^2*pp2^2*s123^2*s234^2-2*a2^2*a4^2*pp2^2*s123^2*s234*s34+a2^2*a4^2*pp2^2*s123^2*s34^2-2*a2^2*a4^2*pp2^2*s123*s23^2*s56+4*a2^2*a4^2*pp2^2*s123*s23*s234*s56-4*a2^2*a4^2*pp2^2*s123*s23*s34*s56-2*a2^2*a4^2*pp2^2*s123*s234^2*s56+4*a2^2*a4^2*pp2^2*s123*s234*s34*s56-2*a2^2*a4^2*pp2^2*s123*s34^2*s56+a2^2*a4^2*pp2^2*s23^2*s56^2-2*a2^2*a4^2*pp2^2*s23*s234*s56^2+2*a2^2*a4^2*pp2^2*s23*s34*s56^2+a2^2*a4^2*pp2^2*s234^2*s56^2-2*a2^2*a4^2*pp2^2*s234*s34*s56^2+a2^2*a4^2*pp2^2*s34^2*s56^2-2*a2^2*a4^2*pp2*pp3^2*pp4^2*s12+2*a2^2*a4^2*pp2*pp3^2*pp4*s12*s123+2*a2^2*a4^2*pp2*pp3^2*pp4*s12*s23+2*a2^2*a4^2*pp2*pp3^2*pp4*s12*s234+2*a2^2*a4^2*pp2*pp3^2*pp4*s12*s56-2*a2^2*a4^2*pp2*pp3^2*s12*s123*s23+2*a2^2*a4^2*pp2*pp3^2*s12*s123*s234+2*a2^2*a4^2*pp2*pp3^2*s12*s23*s56-2*a2^2*a4^2*pp2*pp3^2*s12*s234*s56+4*a2^2*a4^2*pp2*pp3*pp4^2*s12*s23-4*a2^2*a4^2*pp2*pp3*pp4^2*s12*s234+4*a2^2*a4^2*pp2*pp3*pp4^2*s12*s34-4*a2^2*a4^2*pp2*pp3*pp4*s12*s123*s23+4*a2^2*a4^2*pp2*pp3*pp4*s12*s123*s234-4*a2^2*a4^2*pp2*pp3*pp4*s12*s123*s34-4*a2^2*a4^2*pp2*pp3*pp4*s12*s23^2-4*a2^2*a4^2*pp2*pp3*pp4*s12*s23*s34-4*a2^2*a4^2*pp2*pp3*pp4*s12*s23*s56+4*a2^2*a4^2*pp2*pp3*pp4*s12*s234^2-4*a2^2*a4^2*pp2*pp3*pp4*s12*s234*s34+4*a2^2*a4^2*pp2*pp3*pp4*s12*s234*s56-4*a2^2*a4^2*pp2*pp3*pp4*s12*s34*s56+4*a2^2*a4^2*pp2*pp3*s12*s123*s23^2-8*a2^2*a4^2*pp2*pp3*s12*s123*s23*s234+4*a2^2*a4^2*pp2*pp3*s12*s123*s23*s34+4*a2^2*a4^2*pp2*pp3*s12*s123*s234^2-4*a2^2*a4^2*pp2*pp3*s12*s123*s234*s34-4*a2^2*a4^2*pp2*pp3*s12*s23^2*s56+8*a2^2*a4^2*pp2*pp3*s12*s23*s234*s56-4*a2^2*a4^2*pp2*pp3*s12*s23*s34*s56-4*a2^2*a4^2*pp2*pp3*s12*s234^2*s56+4*a2^2*a4^2*pp2*pp3*s12*s234*s34*s56+2*a2^2*a4^2*pp2*pp4^3*s12^2-4*a2^2*a4^2*pp2*pp4^2*s12^2*s23-4*a2^2*a4^2*pp2*pp4^2*s12^2*s234-2*a2^2*a4^2*pp2*pp4^2*s12*s23^2+4*a2^2*a4^2*pp2*pp4^2*s12*s23*s234-4*a2^2*a4^2*pp2*pp4^2*s12*s23*s34-2*a2^2*a4^2*pp2*pp4^2*s12*s234^2+4*a2^2*a4^2*pp2*pp4^2*s12*s234*s34-2*a2^2*a4^2*pp2*pp4^2*s12*s34^2+2*a2^2*a4^2*pp2*pp4*s12^2*s23^2-4*a2^2*a4^2*pp2*pp4*s12^2*s23*s234+2*a2^2*a4^2*pp2*pp4*s12^2*s234^2+2*a2^2*a4^2*pp2*pp4*s12*s123*s23^2-4*a2^2*a4^2*pp2*pp4*s12*s123*s23*s234+4*a2^2*a4^2*pp2*pp4*s12*s123*s23*s34+2*a2^2*a4^2*pp2*pp4*s12*s123*s234^2-4*a2^2*a4^2*pp2*pp4*s12*s123*s234*s34+2*a2^2*a4^2*pp2*pp4*s12*s123*s34^2+2*a2^2*a4^2*pp2*pp4*s12*s23^3-2*a2^2*a4^2*pp2*pp4*s12*s23^2*s234+4*a2^2*a4^2*pp2*pp4*s12*s23^2*s34+2*a2^2*a4^2*pp2*pp4*s12*s23^2*s56-2*a2^2*a4^2*pp2*pp4*s12*s23*s234^2-4*a2^2*a4^2*pp2*pp4*s12*s23*s234*s56+2*a2^2*a4^2*pp2*pp4*s12*s23*s34^2+4*a2^2*a4^2*pp2*pp4*s12*s23*s34*s56+2*a2^2*a4^2*pp2*pp4*s12*s234^3-4*a2^2*a4^2*pp2*pp4*s12*s234^2*s34+2*a2^2*a4^2*pp2*pp4*s12*s234^2*s56+2*a2^2*a4^2*pp2*pp4*s12*s234*s34^2-4*a2^2*a4^2*pp2*pp4*s12*s234*s34*s56+2*a2^2*a4^2*pp2*pp4*s12*s34^2*s56-2*a2^2*a4^2*pp2*s12*s123*s23^3+6*a2^2*a4^2*pp2*s12*s123*s23^2*s234-4*a2^2*a4^2*pp2*s12*s123*s23^2*s34-6*a2^2*a4^2*pp2*s12*s123*s23*s234^2+8*a2^2*a4^2*pp2*s12*s123*s23*s234*s34-2*a2^2*a4^2*pp2*s12*s123*s23*s34^2+2*a2^2*a4^2*pp2*s12*s123*s234^3-4*a2^2*a4^2*pp2*s12*s123*s234^2*s34+2*a2^2*a4^2*pp2*s12*s123*s234*s34^2+2*a2^2*a4^2*pp2*s12*s23^3*s56-6*a2^2*a4^2*pp2*s12*s23^2*s234*s56+4*a2^2*a4^2*pp2*s12*s23^2*s34*s56+6*a2^2*a4^2*pp2*s12*s23*s234^2*s56-8*a2^2*a4^2*pp2*s12*s23*s234*s34*s56+2*a2^2*a4^2*pp2*s12*s23*s34^2*s56-2*a2^2*a4^2*pp2*s12*s234^3*s56+4*a2^2*a4^2*pp2*s12*s234^2*s34*s56-2*a2^2*a4^2*pp2*s12*s234*s34^2*s56+a2^2*a4^2*pp3^2*pp4^2*s12^2-2*a2^2*a4^2*pp3^2*pp4*s12^2*s23-2*a2^2*a4^2*pp3^2*pp4*s12^2*s234+a2^2*a4^2*pp3^2*s12^2*s23^2-2*a2^2*a4^2*pp3^2*s12^2*s23*s234+a2^2*a4^2*pp3^2*s12^2*s234^2-2*a2^2*a4^2*pp3*pp4^2*s12^2*s23+2*a2^2*a4^2*pp3*pp4^2*s12^2*s234-2*a2^2*a4^2*pp3*pp4^2*s12^2*s34+4*a2^2*a4^2*pp3*pp4*s12^2*s23^2+4*a2^2*a4^2*pp3*pp4*s12^2*s23*s34-4*a2^2*a4^2*pp3*pp4*s12^2*s234^2+4*a2^2*a4^2*pp3*pp4*s12^2*s234*s34-2*a2^2*a4^2*pp3*s12^2*s23^3+6*a2^2*a4^2*pp3*s12^2*s23^2*s234-2*a2^2*a4^2*pp3*s12^2*s23^2*s34-6*a2^2*a4^2*pp3*s12^2*s23*s234^2+4*a2^2*a4^2*pp3*s12^2*s23*s234*s34+2*a2^2*a4^2*pp3*s12^2*s234^3-2*a2^2*a4^2*pp3*s12^2*s234^2*s34+a2^2*a4^2*pp4^2*s12^2*s23^2-2*a2^2*a4^2*pp4^2*s12^2*s23*s234+2*a2^2*a4^2*pp4^2*s12^2*s23*s34+a2^2*a4^2*pp4^2*s12^2*s234^2-2*a2^2*a4^2*pp4^2*s12^2*s234*s34+a2^2*a4^2*pp4^2*s12^2*s34^2-2*a2^2*a4^2*pp4*s12^2*s23^3+2*a2^2*a4^2*pp4*s12^2*s23^2*s234-4*a2^2*a4^2*pp4*s12^2*s23^2*s34+2*a2^2*a4^2*pp4*s12^2*s23*s234^2-2*a2^2*a4^2*pp4*s12^2*s23*s34^2-2*a2^2*a4^2*pp4*s12^2*s234^3+4*a2^2*a4^2*pp4*s12^2*s234^2*s34-2*a2^2*a4^2*pp4*s12^2*s234*s34^2+a2^2*a4^2*s12^2*s23^4-4*a2^2*a4^2*s12^2*s23^3*s234+2*a2^2*a4^2*s12^2*s23^3*s34+6*a2^2*a4^2*s12^2*s23^2*s234^2-6*a2^2*a4^2*s12^2*s23^2*s234*s34+a2^2*a4^2*s12^2*s23^2*s34^2-4*a2^2*a4^2*s12^2*s23*s234^3+6*a2^2*a4^2*s12^2*s23*s234^2*s34-2*a2^2*a4^2*s12^2*s23*s234*s34^2+a2^2*a4^2*s12^2*s234^4-2*a2^2*a4^2*s12^2*s234^3*s34+a2^2*a4^2*s12^2*s234^2*s34^2-2*a2*a3^3*pp1^2*pp2*pp3^3+4*a2*a3^3*pp1^2*pp2*pp3^2*pp4+4*a2*a3^3*pp1^2*pp2*pp3^2*s34-2*a2*a3^3*pp1^2*pp2*pp3*pp4^2+4*a2*a3^3*pp1^2*pp2*pp3*pp4*s34-2*a2*a3^3*pp1^2*pp2*pp3*s34^2-2*a2*a3^3*pp1^2*pp3^4+4*a2*a3^3*pp1^2*pp3^3*pp4+2*a2*a3^3*pp1^2*pp3^3*s23+4*a2*a3^3*pp1^2*pp3^3*s34-2*a2*a3^3*pp1^2*pp3^2*pp4^2-4*a2*a3^3*pp1^2*pp3^2*pp4*s23+4*a2*a3^3*pp1^2*pp3^2*pp4*s34-4*a2*a3^3*pp1^2*pp3^2*s23*s34-2*a2*a3^3*pp1^2*pp3^2*s34^2+2*a2*a3^3*pp1^2*pp3*pp4^2*s23-4*a2*a3^3*pp1^2*pp3*pp4*s23*s34+2*a2*a3^3*pp1^2*pp3*s23*s34^2-4*a2*a3^3*pp1*pp2^2*pp3^2*pp4+4*a2*a3^3*pp1*pp2^2*pp3^2*s123-4*a2*a3^3*pp1*pp2^2*pp3^2*s56+4*a2*a3^3*pp1*pp2^2*pp3*pp4^2+24*a2*a3^3*pp1*pp2^2*pp3*pp4*s12-4*a2*a3^3*pp1*pp2^2*pp3*pp4*s123-4*a2*a3^3*pp1*pp2^2*pp3*pp4*s34-4*a2*a3^3*pp1*pp2^2*pp3*pp4*s56-4*a2*a3^3*pp1*pp2^2*pp3*s123*s34+4*a2*a3^3*pp1*pp2^2*pp3*s34*s56-4*a2*a3^3*pp1*pp2*pp3^3*pp4+4*a2*a3^3*pp1*pp2*pp3^3*s123-4*a2*a3^3*pp1*pp2*pp3^3*s56+4*a2*a3^3*pp1*pp2*pp3^2*pp4^2+20*a2*a3^3*pp1*pp2*pp3^2*pp4*s12-4*a2*a3^3*pp1*pp2*pp3^2*pp4*s123+4*a2*a3^3*pp1*pp2*pp3^2*pp4*s23-4*a2*a3^3*pp1*pp2*pp3^2*pp4*s34-4*a2*a3^3*pp1*pp2*pp3^2*pp4*s56+4*a2*a3^3*pp1*pp2*pp3^2*s12*s23-4*a2*a3^3*pp1*pp2*pp3^2*s12*s234-4*a2*a3^3*pp1*pp2*pp3^2*s123*s23-4*a2*a3^3*pp1*pp2*pp3^2*s123*s34+4*a2*a3^3*pp1*pp2*pp3^2*s23*s56+4*a2*a3^3*pp1*pp2*pp3^2*s34*s56+4*a2*a3^3*pp1*pp2*pp3*pp4^2*s12-4*a2*a3^3*pp1*pp2*pp3*pp4^2*s23-28*a2*a3^3*pp1*pp2*pp3*pp4*s12*s23-4*a2*a3^3*pp1*pp2*pp3*pp4*s12*s234-4*a2*a3^3*pp1*pp2*pp3*pp4*s12*s34+4*a2*a3^3*pp1*pp2*pp3*pp4*s123*s23+4*a2*a3^3*pp1*pp2*pp3*pp4*s23*s34+4*a2*a3^3*pp1*pp2*pp3*pp4*s23*s56-4*a2*a3^3*pp1*pp2*pp3*s12*s23*s34+4*a2*a3^3*pp1*pp2*pp3*s12*s234*s34+4*a2*a3^3*pp1*pp2*pp3*s123*s23*s34-4*a2*a3^3*pp1*pp2*pp3*s23*s34*s56-4*a2*a3^3*pp1*pp3^3*pp4*s12+4*a2*a3^3*pp1*pp3^3*s12*s23-4*a2*a3^3*pp1*pp3^3*s12*s234+4*a2*a3^3*pp1*pp3^2*pp4^2*s12-4*a2*a3^3*pp1*pp3^2*pp4*s12*s234-4*a2*a3^3*pp1*pp3^2*pp4*s12*s34-4*a2*a3^3*pp1*pp3^2*s12*s23^2+4*a2*a3^3*pp1*pp3^2*s12*s23*s234-4*a2*a3^3*pp1*pp3^2*s12*s23*s34+4*a2*a3^3*pp1*pp3^2*s12*s234*s34-4*a2*a3^3*pp1*pp3*pp4^2*s12*s23+4*a2*a3^3*pp1*pp3*pp4*s12*s23^2+4*a2*a3^3*pp1*pp3*pp4*s12*s23*s234+4*a2*a3^3*pp1*pp3*pp4*s12*s23*s34+4*a2*a3^3*pp1*pp3*s12*s23^2*s34-4*a2*a3^3*pp1*pp3*s12*s23*s234*s34-2*a2*a3^3*pp2^3*pp3*pp4^2+4*a2*a3^3*pp2^3*pp3*pp4*s123+4*a2*a3^3*pp2^3*pp3*pp4*s56-2*a2*a3^3*pp2^3*pp3*s123^2+4*a2*a3^3*pp2^3*pp3*s123*s56-2*a2*a3^3*pp2^3*pp3*s56^2-2*a2*a3^3*pp2^2*pp3^2*pp4^2+4*a2*a3^3*pp2^2*pp3^2*pp4*s123+4*a2*a3^3*pp2^2*pp3^2*pp4*s56-2*a2*a3^3*pp2^2*pp3^2*s123^2+4*a2*a3^3*pp2^2*pp3^2*s123*s56-2*a2*a3^3*pp2^2*pp3^2*s56^2+4*a2*a3^3*pp2^2*pp3*pp4^2*s12+2*a2*a3^3*pp2^2*pp3*pp4^2*s23-4*a2*a3^3*pp2^2*pp3*pp4*s12*s123-4*a2*a3^3*pp2^2*pp3*pp4*s12*s23-4*a2*a3^3*pp2^2*pp3*pp4*s12*s234-4*a2*a3^3*pp2^2*pp3*pp4*s12*s56-4*a2*a3^3*pp2^2*pp3*pp4*s123*s23-4*a2*a3^3*pp2^2*pp3*pp4*s23*s56+4*a2*a3^3*pp2^2*pp3*s12*s123*s23-4*a2*a3^3*pp2^2*pp3*s12*s123*s234-4*a2*a3^3*pp2^2*pp3*s12*s23*s56+4*a2*a3^3*pp2^2*pp3*s12*s234*s56+2*a2*a3^3*pp2^2*pp3*s123^2*s23-4*a2*a3^3*pp2^2*pp3*s123*s23*s56+2*a2*a3^3*pp2^2*pp3*s23*s56^2+4*a2*a3^3*pp2*pp3^2*pp4^2*s12-4*a2*a3^3*pp2*pp3^2*pp4*s12*s123-4*a2*a3^3*pp2*pp3^2*pp4*s12*s23-4*a2*a3^3*pp2*pp3^2*pp4*s12*s234-4*a2*a3^3*pp2*pp3^2*pp4*s12*s56+4*a2*a3^3*pp2*pp3^2*s12*s123*s23-4*a2*a3^3*pp2*pp3^2*s12*s123*s234-4*a2*a3^3*pp2*pp3^2*s12*s23*s56+4*a2*a3^3*pp2*pp3^2*s12*s234*s56-2*a2*a3^3*pp2*pp3*pp4^2*s12^2-4*a2*a3^3*pp2*pp3*pp4^2*s12*s23+4*a2*a3^3*pp2*pp3*pp4*s12^2*s23+4*a2*a3^3*pp2*pp3*pp4*s12^2*s234+4*a2*a3^3*pp2*pp3*pp4*s12*s123*s23+4*a2*a3^3*pp2*pp3*pp4*s12*s23^2+4*a2*a3^3*pp2*pp3*pp4*s12*s23*s234+4*a2*a3^3*pp2*pp3*pp4*s12*s23*s56-2*a2*a3^3*pp2*pp3*s12^2*s23^2+4*a2*a3^3*pp2*pp3*s12^2*s23*s234-2*a2*a3^3*pp2*pp3*s12^2*s234^2-4*a2*a3^3*pp2*pp3*s12*s123*s23^2+4*a2*a3^3*pp2*pp3*s12*s123*s23*s234+4*a2*a3^3*pp2*pp3*s12*s23^2*s56-4*a2*a3^3*pp2*pp3*s12*s23*s234*s56-2*a2*a3^3*pp3^2*pp4^2*s12^2+4*a2*a3^3*pp3^2*pp4*s12^2*s23+4*a2*a3^3*pp3^2*pp4*s12^2*s234-2*a2*a3^3*pp3^2*s12^2*s23^2+4*a2*a3^3*pp3^2*s12^2*s23*s234-2*a2*a3^3*pp3^2*s12^2*s234^2+2*a2*a3^3*pp3*pp4^2*s12^2*s23-4*a2*a3^3*pp3*pp4*s12^2*s23^2-4*a2*a3^3*pp3*pp4*s12^2*s23*s234+2*a2*a3^3*pp3*s12^2*s23^3-4*a2*a3^3*pp3*s12^2*s23^2*s234+2*a2*a3^3*pp3*s12^2*s23*s234^2+2*a2*a3^2*a4*pp1^2*pp2*pp3^3-2*a2*a3^2*a4*pp1^2*pp2*pp3^2*pp4-6*a2*a3^2*a4*pp1^2*pp2*pp3^2*s34-2*a2*a3^2*a4*pp1^2*pp2*pp3*pp4^2-4*a2*a3^2*a4*pp1^2*pp2*pp3*pp4*s34+6*a2*a3^2*a4*pp1^2*pp2*pp3*s34^2+2*a2*a3^2*a4*pp1^2*pp2*pp4^3-6*a2*a3^2*a4*pp1^2*pp2*pp4^2*s34+6*a2*a3^2*a4*pp1^2*pp2*pp4*s34^2-2*a2*a3^2*a4*pp1^2*pp2*s34^3+4*a2*a3^2*a4*pp1^2*pp3^4-6*a2*a3^2*a4*pp1^2*pp3^3*pp4-4*a2*a3^2*a4*pp1^2*pp3^3*s23+2*a2*a3^2*a4*pp1^2*pp3^3*s234-12*a2*a3^2*a4*pp1^2*pp3^3*s34+6*a2*a3^2*a4*pp1^2*pp3^2*pp4*s23-4*a2*a3^2*a4*pp1^2*pp3^2*pp4*s234-4*a2*a3^2*a4*pp1^2*pp3^2*pp4*s34+10*a2*a3^2*a4*pp1^2*pp3^2*s23*s34-4*a2*a3^2*a4*pp1^2*pp3^2*s234*s34+12*a2*a3^2*a4*pp1^2*pp3^2*s34^2+2*a2*a3^2*a4*pp1^2*pp3*pp4^3+2*a2*a3^2*a4*pp1^2*pp3*pp4^2*s234-8*a2*a3^2*a4*pp1^2*pp3*pp4^2*s34+8*a2*a3^2*a4*pp1^2*pp3*pp4*s23*s34-4*a2*a3^2*a4*pp1^2*pp3*pp4*s234*s34+10*a2*a3^2*a4*pp1^2*pp3*pp4*s34^2-8*a2*a3^2*a4*pp1^2*pp3*s23*s34^2+2*a2*a3^2*a4*pp1^2*pp3*s234*s34^2-4*a2*a3^2*a4*pp1^2*pp3*s34^3-2*a2*a3^2*a4*pp1^2*pp4^3*s23+6*a2*a3^2*a4*pp1^2*pp4^2*s23*s34-6*a2*a3^2*a4*pp1^2*pp4*s23*s34^2+2*a2*a3^2*a4*pp1^2*s23*s34^3+4*a2*a3^2*a4*pp1*pp2^2*pp3^2*pp4-4*a2*a3^2*a4*pp1*pp2^2*pp3^2*s123+4*a2*a3^2*a4*pp1*pp2^2*pp3^2*s56-24*a2*a3^2*a4*pp1*pp2^2*pp3*pp4*s12+8*a2*a3^2*a4*pp1*pp2^2*pp3*pp4*s56+8*a2*a3^2*a4*pp1*pp2^2*pp3*s123*s34-8*a2*a3^2*a4*pp1*pp2^2*pp3*s34*s56-4*a2*a3^2*a4*pp1*pp2^2*pp4^3-24*a2*a3^2*a4*pp1*pp2^2*pp4^2*s12+4*a2*a3^2*a4*pp1*pp2^2*pp4^2*s123+8*a2*a3^2*a4*pp1*pp2^2*pp4^2*s34+4*a2*a3^2*a4*pp1*pp2^2*pp4^2*s56+24*a2*a3^2*a4*pp1*pp2^2*pp4*s12*s34-4*a2*a3^2*a4*pp1*pp2^2*pp4*s34^2-8*a2*a3^2*a4*pp1*pp2^2*pp4*s34*s56-4*a2*a3^2*a4*pp1*pp2^2*s123*s34^2+4*a2*a3^2*a4*pp1*pp2^2*s34^2*s56+8*a2*a3^2*a4*pp1*pp2*pp3^3*pp4-8*a2*a3^2*a4*pp1*pp2*pp3^3*s123+8*a2*a3^2*a4*pp1*pp2*pp3^3*s56-4*a2*a3^2*a4*pp1*pp2*pp3^2*pp4^2-44*a2*a3^2*a4*pp1*pp2*pp3^2*pp4*s12+4*a2*a3^2*a4*pp1*pp2*pp3^2*pp4*s123-8*a2*a3^2*a4*pp1*pp2*pp3^2*pp4*s23+4*a2*a3^2*a4*pp1*pp2*pp3^2*pp4*s234+12*a2*a3^2*a4*pp1*pp2*pp3^2*pp4*s56-4*a2*a3^2*a4*pp1*pp2*pp3^2*s12*s23+4*a2*a3^2*a4*pp1*pp2*pp3^2*s12*s234+8*a2*a3^2*a4*pp1*pp2*pp3^2*s123*s23-4*a2*a3^2*a4*pp1*pp2*pp3^2*s123*s234+16*a2*a3^2*a4*pp1*pp2*pp3^2*s123*s34-8*a2*a3^2*a4*pp1*pp2*pp3^2*s23*s56+4*a2*a3^2*a4*pp1*pp2*pp3^2*s234*s56-16*a2*a3^2*a4*pp1*pp2*pp3^2*s34*s56-4*a2*a3^2*a4*pp1*pp2*pp3*pp4^3-24*a2*a3^2*a4*pp1*pp2*pp3*pp4^2*s12+4*a2*a3^2*a4*pp1*pp2*pp3*pp4^2*s123+4*a2*a3^2*a4*pp1*pp2*pp3*pp4^2*s23-4*a2*a3^2*a4*pp1*pp2*pp3*pp4^2*s234+12*a2*a3^2*a4*pp1*pp2*pp3*pp4^2*s34+4*a2*a3^2*a4*pp1*pp2*pp3*pp4^2*s56+48*a2*a3^2*a4*pp1*pp2*pp3*pp4*s12*s23-16*a2*a3^2*a4*pp1*pp2*pp3*pp4*s12*s234+48*a2*a3^2*a4*pp1*pp2*pp3*pp4*s12*s34-4*a2*a3^2*a4*pp1*pp2*pp3*pp4*s123*s23+4*a2*a3^2*a4*pp1*pp2*pp3*pp4*s123*s234-4*a2*a3^2*a4*pp1*pp2*pp3*pp4*s123*s34-4*a2*a3^2*a4*pp1*pp2*pp3*pp4*s23*s34-12*a2*a3^2*a4*pp1*pp2*pp3*pp4*s23*s56+4*a2*a3^2*a4*pp1*pp2*pp3*pp4*s234*s34+4*a2*a3^2*a4*pp1*pp2*pp3*pp4*s234*s56-8*a2*a3^2*a4*pp1*pp2*pp3*pp4*s34^2-12*a2*a3^2*a4*pp1*pp2*pp3*pp4*s34*s56+8*a2*a3^2*a4*pp1*pp2*pp3*s12*s23*s34-8*a2*a3^2*a4*pp1*pp2*pp3*s12*s234*s34-12*a2*a3^2*a4*pp1*pp2*pp3*s123*s23*s34+4*a2*a3^2*a4*pp1*pp2*pp3*s123*s234*s34-8*a2*a3^2*a4*pp1*pp2*pp3*s123*s34^2+12*a2*a3^2*a4*pp1*pp2*pp3*s23*s34*s56-4*a2*a3^2*a4*pp1*pp2*pp3*s234*s34*s56+8*a2*a3^2*a4*pp1*pp2*pp3*s34^2*s56-4*a2*a3^2*a4*pp1*pp2*pp4^3*s12+4*a2*a3^2*a4*pp1*pp2*pp4^3*s23+28*a2*a3^2*a4*pp1*pp2*pp4^2*s12*s23+4*a2*a3^2*a4*pp1*pp2*pp4^2*s12*s234+8*a2*a3^2*a4*pp1*pp2*pp4^2*s12*s34-4*a2*a3^2*a4*pp1*pp2*pp4^2*s123*s23-8*a2*a3^2*a4*pp1*pp2*pp4^2*s23*s34-4*a2*a3^2*a4*pp1*pp2*pp4^2*s23*s56-24*a2*a3^2*a4*pp1*pp2*pp4*s12*s23*s34-8*a2*a3^2*a4*pp1*pp2*pp4*s12*s234*s34-4*a2*a3^2*a4*pp1*pp2*pp4*s12*s34^2+4*a2*a3^2*a4*pp1*pp2*pp4*s23*s34^2+8*a2*a3^2*a4*pp1*pp2*pp4*s23*s34*s56-4*a2*a3^2*a4*pp1*pp2*s12*s23*s34^2+4*a2*a3^2*a4*pp1*pp2*s12*s234*s34^2+4*a2*a3^2*a4*pp1*pp2*s123*s23*s34^2-4*a2*a3^2*a4*pp1*pp2*s23*s34^2*s56+8*a2*a3^2*a4*pp1*pp3^3*pp4*s12-8*a2*a3^2*a4*pp1*pp3^3*s12*s23+8*a2*a3^2*a4*pp1*pp3^3*s12*s234-4*a2*a3^2*a4*pp1*pp3^2*pp4^2*s12-4*a2*a3^2*a4*pp1*pp3^2*pp4*s12*s23+16*a2*a3^2*a4*pp1*pp3^2*pp4*s12*s234+8*a2*a3^2*a4*pp1*pp3^2*s12*s23^2-12*a2*a3^2*a4*pp1*pp3^2*s12*s23*s234+16*a2*a3^2*a4*pp1*pp3^2*s12*s23*s34+4*a2*a3^2*a4*pp1*pp3^2*s12*s234^2-16*a2*a3^2*a4*pp1*pp3^2*s12*s234*s34-4*a2*a3^2*a4*pp1*pp3*pp4^3*s12+8*a2*a3^2*a4*pp1*pp3*pp4^2*s12*s23+12*a2*a3^2*a4*pp1*pp3*pp4^2*s12*s34-4*a2*a3^2*a4*pp1*pp3*pp4*s12*s23^2-8*a2*a3^2*a4*pp1*pp3*pp4*s12*s23*s234-8*a2*a3^2*a4*pp1*pp3*pp4*s12*s23*s34+4*a2*a3^2*a4*pp1*pp3*pp4*s12*s234^2-8*a2*a3^2*a4*pp1*pp3*pp4*s12*s234*s34-8*a2*a3^2*a4*pp1*pp3*pp4*s12*s34^2-12*a2*a3^2*a4*pp1*pp3*s12*s23^2*s34+16*a2*a3^2*a4*pp1*pp3*s12*s23*s234*s34-8*a2*a3^2*a4*pp1*pp3*s12*s23*s34^2-4*a2*a3^2*a4*pp1*pp3*s12*s234^2*s34+8*a2*a3^2*a4*pp1*pp3*s12*s234*s34^2+4*a2*a3^2*a4*pp1*pp4^3*s12*s23-4*a2*a3^2*a4*pp1*pp4^2*s12*s23^2-4*a2*a3^2*a4*pp1*pp4^2*s12*s23*s234-8*a2*a3^2*a4*pp1*pp4^2*s12*s23*s34+8*a2*a3^2*a4*pp1*pp4*s12*s23*s234*s34+4*a2*a3^2*a4*pp1*pp4*s12*s23*s34^2+4*a2*a3^2*a4*pp1*s12*s23^2*s34^2-4*a2*a3^2*a4*pp1*s12*s23*s234*s34^2+2*a2*a3^2*a4*pp2^3*pp3*pp4^2-4*a2*a3^2*a4*pp2^3*pp3*pp4*s123-4*a2*a3^2*a4*pp2^3*pp3*pp4*s56+2*a2*a3^2*a4*pp2^3*pp3*s123^2-4*a2*a3^2*a4*pp2^3*pp3*s123*s56+2*a2*a3^2*a4*pp2^3*pp3*s56^2+2*a2*a3^2*a4*pp2^3*pp4^3-4*a2*a3^2*a4*pp2^3*pp4^2*s123-2*a2*a3^2*a4*pp2^3*pp4^2*s34-4*a2*a3^2*a4*pp2^3*pp4^2*s56+2*a2*a3^2*a4*pp2^3*pp4*s123^2+4*a2*a3^2*a4*pp2^3*pp4*s123*s34-4*a2*a3^2*a4*pp2^3*pp4*s123*s56+4*a2*a3^2*a4*pp2^3*pp4*s34*s56+2*a2*a3^2*a4*pp2^3*pp4*s56^2-2*a2*a3^2*a4*pp2^3*s123^2*s34+4*a2*a3^2*a4*pp2^3*s123*s34*s56-2*a2*a3^2*a4*pp2^3*s34*s56^2+4*a2*a3^2*a4*pp2^2*pp3^2*pp4^2-8*a2*a3^2*a4*pp2^2*pp3^2*pp4*s123-8*a2*a3^2*a4*pp2^2*pp3^2*pp4*s56+4*a2*a3^2*a4*pp2^2*pp3^2*s123^2-8*a2*a3^2*a4*pp2^2*pp3^2*s123*s56+4*a2*a3^2*a4*pp2^2*pp3^2*s56^2+2*a2*a3^2*a4*pp2^2*pp3*pp4^3-4*a2*a3^2*a4*pp2^2*pp3*pp4^2*s12-4*a2*a3^2*a4*pp2^2*pp3*pp4^2*s123-4*a2*a3^2*a4*pp2^2*pp3*pp4^2*s23+2*a2*a3^2*a4*pp2^2*pp3*pp4^2*s234-4*a2*a3^2*a4*pp2^2*pp3*pp4^2*s34-4*a2*a3^2*a4*pp2^2*pp3*pp4^2*s56+4*a2*a3^2*a4*pp2^2*pp3*pp4*s12*s123+4*a2*a3^2*a4*pp2^2*pp3*pp4*s12*s23+4*a2*a3^2*a4*pp2^2*pp3*pp4*s12*s234+4*a2*a3^2*a4*pp2^2*pp3*pp4*s12*s56+2*a2*a3^2*a4*pp2^2*pp3*pp4*s123^2+8*a2*a3^2*a4*pp2^2*pp3*pp4*s123*s23-4*a2*a3^2*a4*pp2^2*pp3*pp4*s123*s234+8*a2*a3^2*a4*pp2^2*pp3*pp4*s123*s34-4*a2*a3^2*a4*pp2^2*pp3*pp4*s123*s56+8*a2*a3^2*a4*pp2^2*pp3*pp4*s23*s56-4*a2*a3^2*a4*pp2^2*pp3*pp4*s234*s56+8*a2*a3^2*a4*pp2^2*pp3*pp4*s34*s56+2*a2*a3^2*a4*pp2^2*pp3*pp4*s56^2-4*a2*a3^2*a4*pp2^2*pp3*s12*s123*s23+4*a2*a3^2*a4*pp2^2*pp3*s12*s123*s234+4*a2*a3^2*a4*pp2^2*pp3*s12*s23*s56-4*a2*a3^2*a4*pp2^2*pp3*s12*s234*s56-4*a2*a3^2*a4*pp2^2*pp3*s123^2*s23+2*a2*a3^2*a4*pp2^2*pp3*s123^2*s234-4*a2*a3^2*a4*pp2^2*pp3*s123^2*s34+8*a2*a3^2*a4*pp2^2*pp3*s123*s23*s56-4*a2*a3^2*a4*pp2^2*pp3*s123*s234*s56+8*a2*a3^2*a4*pp2^2*pp3*s123*s34*s56-4*a2*a3^2*a4*pp2^2*pp3*s23*s56^2+2*a2*a3^2*a4*pp2^2*pp3*s234*s56^2-4*a2*a3^2*a4*pp2^2*pp3*s34*s56^2-4*a2*a3^2*a4*pp2^2*pp4^3*s12-2*a2*a3^2*a4*pp2^2*pp4^3*s23+4*a2*a3^2*a4*pp2^2*pp4^2*s12*s123+4*a2*a3^2*a4*pp2^2*pp4^2*s12*s23+4*a2*a3^2*a4*pp2^2*pp4^2*s12*s234+4*a2*a3^2*a4*pp2^2*pp4^2*s12*s34+4*a2*a3^2*a4*pp2^2*pp4^2*s12*s56+4*a2*a3^2*a4*pp2^2*pp4^2*s123*s23+2*a2*a3^2*a4*pp2^2*pp4^2*s23*s34+4*a2*a3^2*a4*pp2^2*pp4^2*s23*s56-4*a2*a3^2*a4*pp2^2*pp4*s12*s123*s23+4*a2*a3^2*a4*pp2^2*pp4*s12*s123*s234-4*a2*a3^2*a4*pp2^2*pp4*s12*s123*s34-4*a2*a3^2*a4*pp2^2*pp4*s12*s23*s34+4*a2*a3^2*a4*pp2^2*pp4*s12*s23*s56-4*a2*a3^2*a4*pp2^2*pp4*s12*s234*s34-4*a2*a3^2*a4*pp2^2*pp4*s12*s234*s56-4*a2*a3^2*a4*pp2^2*pp4*s12*s34*s56-2*a2*a3^2*a4*pp2^2*pp4*s123^2*s23-4*a2*a3^2*a4*pp2^2*pp4*s123*s23*s34+4*a2*a3^2*a4*pp2^2*pp4*s123*s23*s56-4*a2*a3^2*a4*pp2^2*pp4*s23*s34*s56-2*a2*a3^2*a4*pp2^2*pp4*s23*s56^2+4*a2*a3^2*a4*pp2^2*s12*s123*s23*s34-4*a2*a3^2*a4*pp2^2*s12*s123*s234*s34-4*a2*a3^2*a4*pp2^2*s12*s23*s34*s56+4*a2*a3^2*a4*pp2^2*s12*s234*s34*s56+2*a2*a3^2*a4*pp2^2*s123^2*s23*s34-4*a2*a3^2*a4*pp2^2*s123*s23*s34*s56+2*a2*a3^2*a4*pp2^2*s23*s34*s56^2-8*a2*a3^2*a4*pp2*pp3^2*pp4^2*s12+8*a2*a3^2*a4*pp2*pp3^2*pp4*s12*s123+8*a2*a3^2*a4*pp2*pp3^2*pp4*s12*s23+8*a2*a3^2*a4*pp2*pp3^2*pp4*s12*s234+8*a2*a3^2*a4*pp2*pp3^2*pp4*s12*s56-8*a2*a3^2*a4*pp2*pp3^2*s12*s123*s23+8*a2*a3^2*a4*pp2*pp3^2*s12*s123*s234+8*a2*a3^2*a4*pp2*pp3^2*s12*s23*s56-8*a2*a3^2*a4*pp2*pp3^2*s12*s234*s56-4*a2*a3^2*a4*pp2*pp3*pp4^3*s12+2*a2*a3^2*a4*pp2*pp3*pp4^2*s12^2+4*a2*a3^2*a4*pp2*pp3*pp4^2*s12*s123+12*a2*a3^2*a4*pp2*pp3*pp4^2*s12*s23+8*a2*a3^2*a4*pp2*pp3*pp4^2*s12*s34+4*a2*a3^2*a4*pp2*pp3*pp4^2*s12*s56-4*a2*a3^2*a4*pp2*pp3*pp4*s12^2*s23-4*a2*a3^2*a4*pp2*pp3*pp4*s12^2*s234-12*a2*a3^2*a4*pp2*pp3*pp4*s12*s123*s23+8*a2*a3^2*a4*pp2*pp3*pp4*s12*s123*s234-8*a2*a3^2*a4*pp2*pp3*pp4*s12*s123*s34-8*a2*a3^2*a4*pp2*pp3*pp4*s12*s23^2-4*a2*a3^2*a4*pp2*pp3*pp4*s12*s23*s234-8*a2*a3^2*a4*pp2*pp3*pp4*s12*s23*s34-4*a2*a3^2*a4*pp2*pp3*pp4*s12*s23*s56+4*a2*a3^2*a4*pp2*pp3*pp4*s12*s234^2-8*a2*a3^2*a4*pp2*pp3*pp4*s12*s234*s34-8*a2*a3^2*a4*pp2*pp3*pp4*s12*s34*s56+2*a2*a3^2*a4*pp2*pp3*s12^2*s23^2-4*a2*a3^2*a4*pp2*pp3*s12^2*s23*s234+2*a2*a3^2*a4*pp2*pp3*s12^2*s234^2+8*a2*a3^2*a4*pp2*pp3*s12*s123*s23^2-12*a2*a3^2*a4*pp2*pp3*s12*s123*s23*s234+8*a2*a3^2*a4*pp2*pp3*s12*s123*s23*s34+4*a2*a3^2*a4*pp2*pp3*s12*s123*s234^2-8*a2*a3^2*a4*pp2*pp3*s12*s123*s234*s34-8*a2*a3^2*a4*pp2*pp3*s12*s23^2*s56+12*a2*a3^2*a4*pp2*pp3*s12*s23*s234*s56-8*a2*a3^2*a4*pp2*pp3*s12*s23*s34*s56-4*a2*a3^2*a4*pp2*pp3*s12*s234^2*s56+8*a2*a3^2*a4*pp2*pp3*s12*s234*s34*s56+2*a2*a3^2*a4*pp2*pp4^3*s12^2+4*a2*a3^2*a4*pp2*pp4^3*s12*s23-4*a2*a3^2*a4*pp2*pp4^2*s12^2*s23-4*a2*a3^2*a4*pp2*pp4^2*s12^2*s234-2*a2*a3^2*a4*pp2*pp4^2*s12^2*s34-4*a2*a3^2*a4*pp2*pp4^2*s12*s123*s23-4*a2*a3^2*a4*pp2*pp4^2*s12*s23^2-4*a2*a3^2*a4*pp2*pp4^2*s12*s23*s234-4*a2*a3^2*a4*pp2*pp4^2*s12*s23*s34-4*a2*a3^2*a4*pp2*pp4^2*s12*s23*s56+2*a2*a3^2*a4*pp2*pp4*s12^2*s23^2-4*a2*a3^2*a4*pp2*pp4*s12^2*s23*s234+4*a2*a3^2*a4*pp2*pp4*s12^2*s23*s34+2*a2*a3^2*a4*pp2*pp4*s12^2*s234^2+4*a2*a3^2*a4*pp2*pp4*s12^2*s234*s34+4*a2*a3^2*a4*pp2*pp4*s12*s123*s23^2-4*a2*a3^2*a4*pp2*pp4*s12*s123*s23*s234+4*a2*a3^2*a4*pp2*pp4*s12*s123*s23*s34+4*a2*a3^2*a4*pp2*pp4*s12*s23^2*s34-4*a2*a3^2*a4*pp2*pp4*s12*s23^2*s56+4*a2*a3^2*a4*pp2*pp4*s12*s23*s234*s34+4*a2*a3^2*a4*pp2*pp4*s12*s23*s234*s56+4*a2*a3^2*a4*pp2*pp4*s12*s23*s34*s56-2*a2*a3^2*a4*pp2*s12^2*s23^2*s34+4*a2*a3^2*a4*pp2*s12^2*s23*s234*s34-2*a2*a3^2*a4*pp2*s12^2*s234^2*s34-4*a2*a3^2*a4*pp2*s12*s123*s23^2*s34+4*a2*a3^2*a4*pp2*s12*s123*s23*s234*s34+4*a2*a3^2*a4*pp2*s12*s23^2*s34*s56-4*a2*a3^2*a4*pp2*s12*s23*s234*s34*s56+4*a2*a3^2*a4*pp3^2*pp4^2*s12^2-8*a2*a3^2*a4*pp3^2*pp4*s12^2*s23-8*a2*a3^2*a4*pp3^2*pp4*s12^2*s234+4*a2*a3^2*a4*pp3^2*s12^2*s23^2-8*a2*a3^2*a4*pp3^2*s12^2*s23*s234+4*a2*a3^2*a4*pp3^2*s12^2*s234^2+2*a2*a3^2*a4*pp3*pp4^3*s12^2-8*a2*a3^2*a4*pp3*pp4^2*s12^2*s23-2*a2*a3^2*a4*pp3*pp4^2*s12^2*s234-4*a2*a3^2*a4*pp3*pp4^2*s12^2*s34+10*a2*a3^2*a4*pp3*pp4*s12^2*s23^2+8*a2*a3^2*a4*pp3*pp4*s12^2*s23*s34-2*a2*a3^2*a4*pp3*pp4*s12^2*s234^2+8*a2*a3^2*a4*pp3*pp4*s12^2*s234*s34-4*a2*a3^2*a4*pp3*s12^2*s23^3+10*a2*a3^2*a4*pp3*s12^2*s23^2*s234-4*a2*a3^2*a4*pp3*s12^2*s23^2*s34-8*a2*a3^2*a4*pp3*s12^2*s23*s234^2+8*a2*a3^2*a4*pp3*s12^2*s23*s234*s34+2*a2*a3^2*a4*pp3*s12^2*s234^3-4*a2*a3^2*a4*pp3*s12^2*s234^2*s34-2*a2*a3^2*a4*pp4^3*s12^2*s23+4*a2*a3^2*a4*pp4^2*s12^2*s23^2+4*a2*a3^2*a4*pp4^2*s12^2*s23*s234+2*a2*a3^2*a4*pp4^2*s12^2*s23*s34-2*a2*a3^2*a4*pp4*s12^2*s23^3+4*a2*a3^2*a4*pp4*s12^2*s23^2*s234-4*a2*a3^2*a4*pp4*s12^2*s23^2*s34-2*a2*a3^2*a4*pp4*s12^2*s23*s234^2-4*a2*a3^2*a4*pp4*s12^2*s23*s234*s34+2*a2*a3^2*a4*s12^2*s23^3*s34-4*a2*a3^2*a4*s12^2*s23^2*s234*s34+2*a2*a3^2*a4*s12^2*s23*s234^2*s34-2*a2*a3*a4^2*pp1^2*pp2*pp3^2*pp4+4*a2*a3*a4^2*pp1^2*pp2*pp3*pp4^2+4*a2*a3*a4^2*pp1^2*pp2*pp3*pp4*s34-2*a2*a3*a4^2*pp1^2*pp2*pp4^3+4*a2*a3*a4^2*pp1^2*pp2*pp4^2*s34-2*a2*a3*a4^2*pp1^2*pp2*pp4*s34^2-2*a2*a3*a4^2*pp1^2*pp3^4+2*a2*a3*a4^2*pp1^2*pp3^3*s23-2*a2*a3*a4^2*pp1^2*pp3^3*s234+8*a2*a3*a4^2*pp1^2*pp3^3*s34+6*a2*a3*a4^2*pp1^2*pp3^2*pp4^2+2*a2*a3*a4^2*pp1^2*pp3^2*pp4*s234+6*a2*a3*a4^2*pp1^2*pp3^2*pp4*s34-6*a2*a3*a4^2*pp1^2*pp3^2*s23*s34+6*a2*a3*a4^2*pp1^2*pp3^2*s234*s34-12*a2*a3*a4^2*pp1^2*pp3^2*s34^2-4*a2*a3*a4^2*pp1^2*pp3*pp4^3-6*a2*a3*a4^2*pp1^2*pp3*pp4^2*s23+2*a2*a3*a4^2*pp1^2*pp3*pp4^2*s234+8*a2*a3*a4^2*pp1^2*pp3*pp4^2*s34-8*a2*a3*a4^2*pp1^2*pp3*pp4*s23*s34+4*a2*a3*a4^2*pp1^2*pp3*pp4*s234*s34-12*a2*a3*a4^2*pp1^2*pp3*pp4*s34^2+6*a2*a3*a4^2*pp1^2*pp3*s23*s34^2-6*a2*a3*a4^2*pp1^2*pp3*s234*s34^2+8*a2*a3*a4^2*pp1^2*pp3*s34^3+4*a2*a3*a4^2*pp1^2*pp4^3*s23-2*a2*a3*a4^2*pp1^2*pp4^3*s234+2*a2*a3*a4^2*pp1^2*pp4^3*s34-10*a2*a3*a4^2*pp1^2*pp4^2*s23*s34+6*a2*a3*a4^2*pp1^2*pp4^2*s234*s34-6*a2*a3*a4^2*pp1^2*pp4^2*s34^2+8*a2*a3*a4^2*pp1^2*pp4*s23*s34^2-6*a2*a3*a4^2*pp1^2*pp4*s234*s34^2+6*a2*a3*a4^2*pp1^2*pp4*s34^3-2*a2*a3*a4^2*pp1^2*s23*s34^3+2*a2*a3*a4^2*pp1^2*s234*s34^3-2*a2*a3*a4^2*pp1^2*s34^4-4*a2*a3*a4^2*pp1*pp2^2*pp3*pp4^2+4*a2*a3*a4^2*pp1*pp2^2*pp3*pp4*s123-4*a2*a3*a4^2*pp1*pp2^2*pp3*pp4*s56+4*a2*a3*a4^2*pp1*pp2^2*pp4^3+24*a2*a3*a4^2*pp1*pp2^2*pp4^2*s12-4*a2*a3*a4^2*pp1*pp2^2*pp4^2*s123-4*a2*a3*a4^2*pp1*pp2^2*pp4^2*s34-4*a2*a3*a4^2*pp1*pp2^2*pp4^2*s56-4*a2*a3*a4^2*pp1*pp2^2*pp4*s123*s34+4*a2*a3*a4^2*pp1*pp2^2*pp4*s34*s56-4*a2*a3*a4^2*pp1*pp2*pp3^3*pp4+4*a2*a3*a4^2*pp1*pp2*pp3^3*s123-4*a2*a3*a4^2*pp1*pp2*pp3^3*s56-4*a2*a3*a4^2*pp1*pp2*pp3^2*pp4^2+24*a2*a3*a4^2*pp1*pp2*pp3^2*pp4*s12+4*a2*a3*a4^2*pp1*pp2*pp3^2*pp4*s123+4*a2*a3*a4^2*pp1*pp2*pp3^2*pp4*s23-4*a2*a3*a4^2*pp1*pp2*pp3^2*pp4*s234+4*a2*a3*a4^2*pp1*pp2*pp3^2*pp4*s34-12*a2*a3*a4^2*pp1*pp2*pp3^2*pp4*s56-4*a2*a3*a4^2*pp1*pp2*pp3^2*s123*s23+4*a2*a3*a4^2*pp1*pp2*pp3^2*s123*s234-12*a2*a3*a4^2*pp1*pp2*pp3^2*s123*s34+4*a2*a3*a4^2*pp1*pp2*pp3^2*s23*s56-4*a2*a3*a4^2*pp1*pp2*pp3^2*s234*s56+12*a2*a3*a4^2*pp1*pp2*pp3^2*s34*s56+8*a2*a3*a4^2*pp1*pp2*pp3*pp4^3+44*a2*a3*a4^2*pp1*pp2*pp3*pp4^2*s12-8*a2*a3*a4^2*pp1*pp2*pp3*pp4^2*s123+4*a2*a3*a4^2*pp1*pp2*pp3*pp4^2*s23-12*a2*a3*a4^2*pp1*pp2*pp3*pp4^2*s34-8*a2*a3*a4^2*pp1*pp2*pp3*pp4^2*s56-20*a2*a3*a4^2*pp1*pp2*pp3*pp4*s12*s23+20*a2*a3*a4^2*pp1*pp2*pp3*pp4*s12*s234-48*a2*a3*a4^2*pp1*pp2*pp3*pp4*s12*s34-4*a2*a3*a4^2*pp1*pp2*pp3*pp4*s123*s23-4*a2*a3*a4^2*pp1*pp2*pp3*pp4*s123*s34+12*a2*a3*a4^2*pp1*pp2*pp3*pp4*s23*s56-8*a2*a3*a4^2*pp1*pp2*pp3*pp4*s234*s56+4*a2*a3*a4^2*pp1*pp2*pp3*pp4*s34^2+20*a2*a3*a4^2*pp1*pp2*pp3*pp4*s34*s56+8*a2*a3*a4^2*pp1*pp2*pp3*s123*s23*s34-8*a2*a3*a4^2*pp1*pp2*pp3*s123*s234*s34+12*a2*a3*a4^2*pp1*pp2*pp3*s123*s34^2-8*a2*a3*a4^2*pp1*pp2*pp3*s23*s34*s56+8*a2*a3*a4^2*pp1*pp2*pp3*s234*s34*s56-12*a2*a3*a4^2*pp1*pp2*pp3*s34^2*s56+4*a2*a3*a4^2*pp1*pp2*pp4^3*s12-8*a2*a3*a4^2*pp1*pp2*pp4^3*s23+4*a2*a3*a4^2*pp1*pp2*pp4^3*s234-4*a2*a3*a4^2*pp1*pp2*pp4^3*s34-52*a2*a3*a4^2*pp1*pp2*pp4^2*s12*s23+20*a2*a3*a4^2*pp1*pp2*pp4^2*s12*s234-28*a2*a3*a4^2*pp1*pp2*pp4^2*s12*s34+8*a2*a3*a4^2*pp1*pp2*pp4^2*s123*s23-4*a2*a3*a4^2*pp1*pp2*pp4^2*s123*s234+4*a2*a3*a4^2*pp1*pp2*pp4^2*s123*s34+12*a2*a3*a4^2*pp1*pp2*pp4^2*s23*s34+8*a2*a3*a4^2*pp1*pp2*pp4^2*s23*s56-8*a2*a3*a4^2*pp1*pp2*pp4^2*s234*s34-4*a2*a3*a4^2*pp1*pp2*pp4^2*s234*s56+8*a2*a3*a4^2*pp1*pp2*pp4^2*s34^2+4*a2*a3*a4^2*pp1*pp2*pp4^2*s34*s56+20*a2*a3*a4^2*pp1*pp2*pp4*s12*s23*s34-20*a2*a3*a4^2*pp1*pp2*pp4*s12*s234*s34+24*a2*a3*a4^2*pp1*pp2*pp4*s12*s34^2+4*a2*a3*a4^2*pp1*pp2*pp4*s123*s23*s34-4*a2*a3*a4^2*pp1*pp2*pp4*s23*s34^2-12*a2*a3*a4^2*pp1*pp2*pp4*s23*s34*s56+4*a2*a3*a4^2*pp1*pp2*pp4*s234*s34^2+8*a2*a3*a4^2*pp1*pp2*pp4*s234*s34*s56-4*a2*a3*a4^2*pp1*pp2*pp4*s34^3-8*a2*a3*a4^2*pp1*pp2*pp4*s34^2*s56-4*a2*a3*a4^2*pp1*pp2*s123*s23*s34^2+4*a2*a3*a4^2*pp1*pp2*s123*s234*s34^2-4*a2*a3*a4^2*pp1*pp2*s123*s34^3+4*a2*a3*a4^2*pp1*pp2*s23*s34^2*s56-4*a2*a3*a4^2*pp1*pp2*s234*s34^2*s56+4*a2*a3*a4^2*pp1*pp2*s34^3*s56-4*a2*a3*a4^2*pp1*pp3^3*pp4*s12+4*a2*a3*a4^2*pp1*pp3^3*s12*s23-4*a2*a3*a4^2*pp1*pp3^3*s12*s234-4*a2*a3*a4^2*pp1*pp3^2*pp4^2*s12+8*a2*a3*a4^2*pp1*pp3^2*pp4*s12*s23-16*a2*a3*a4^2*pp1*pp3^2*pp4*s12*s234+4*a2*a3*a4^2*pp1*pp3^2*pp4*s12*s34-4*a2*a3*a4^2*pp1*pp3^2*s12*s23^2+8*a2*a3*a4^2*pp1*pp3^2*s12*s23*s234-12*a2*a3*a4^2*pp1*pp3^2*s12*s23*s34-4*a2*a3*a4^2*pp1*pp3^2*s12*s234^2+12*a2*a3*a4^2*pp1*pp3^2*s12*s234*s34+8*a2*a3*a4^2*pp1*pp3*pp4^3*s12-4*a2*a3*a4^2*pp1*pp3*pp4^2*s12*s23-8*a2*a3*a4^2*pp1*pp3*pp4^2*s12*s234-12*a2*a3*a4^2*pp1*pp3*pp4^2*s12*s34-4*a2*a3*a4^2*pp1*pp3*pp4*s12*s23^2+12*a2*a3*a4^2*pp1*pp3*pp4*s12*s23*s234-4*a2*a3*a4^2*pp1*pp3*pp4*s12*s23*s34-8*a2*a3*a4^2*pp1*pp3*pp4*s12*s234^2+20*a2*a3*a4^2*pp1*pp3*pp4*s12*s234*s34+4*a2*a3*a4^2*pp1*pp3*pp4*s12*s34^2+8*a2*a3*a4^2*pp1*pp3*s12*s23^2*s34-16*a2*a3*a4^2*pp1*pp3*s12*s23*s234*s34+12*a2*a3*a4^2*pp1*pp3*s12*s23*s34^2+8*a2*a3*a4^2*pp1*pp3*s12*s234^2*s34-12*a2*a3*a4^2*pp1*pp3*s12*s234*s34^2-8*a2*a3*a4^2*pp1*pp4^3*s12*s23+4*a2*a3*a4^2*pp1*pp4^3*s12*s234-4*a2*a3*a4^2*pp1*pp4^3*s12*s34+8*a2*a3*a4^2*pp1*pp4^2*s12*s23^2+4*a2*a3*a4^2*pp1*pp4^2*s12*s23*s234+16*a2*a3*a4^2*pp1*pp4^2*s12*s23*s34-4*a2*a3*a4^2*pp1*pp4^2*s12*s234^2-4*a2*a3*a4^2*pp1*pp4^2*s12*s234*s34+8*a2*a3*a4^2*pp1*pp4^2*s12*s34^2+4*a2*a3*a4^2*pp1*pp4*s12*s23^2*s34-12*a2*a3*a4^2*pp1*pp4*s12*s23*s234*s34-4*a2*a3*a4^2*pp1*pp4*s12*s23*s34^2+8*a2*a3*a4^2*pp1*pp4*s12*s234^2*s34-4*a2*a3*a4^2*pp1*pp4*s12*s234*s34^2-4*a2*a3*a4^2*pp1*pp4*s12*s34^3-4*a2*a3*a4^2*pp1*s12*s23^2*s34^2+8*a2*a3*a4^2*pp1*s12*s23*s234*s34^2-4*a2*a3*a4^2*pp1*s12*s23*s34^3-4*a2*a3*a4^2*pp1*s12*s234^2*s34^2+4*a2*a3*a4^2*pp1*s12*s234*s34^3-2*a2*a3*a4^2*pp2^3*pp4^3+4*a2*a3*a4^2*pp2^3*pp4^2*s123+4*a2*a3*a4^2*pp2^3*pp4^2*s56-2*a2*a3*a4^2*pp2^3*pp4*s123^2+4*a2*a3*a4^2*pp2^3*pp4*s123*s56-2*a2*a3*a4^2*pp2^3*pp4*s56^2-2*a2*a3*a4^2*pp2^2*pp3^2*pp4^2+4*a2*a3*a4^2*pp2^2*pp3^2*pp4*s123+4*a2*a3*a4^2*pp2^2*pp3^2*pp4*s56-2*a2*a3*a4^2*pp2^2*pp3^2*s123^2+4*a2*a3*a4^2*pp2^2*pp3^2*s123*s56-2*a2*a3*a4^2*pp2^2*pp3^2*s56^2-4*a2*a3*a4^2*pp2^2*pp3*pp4^3+8*a2*a3*a4^2*pp2^2*pp3*pp4^2*s123+2*a2*a3*a4^2*pp2^2*pp3*pp4^2*s23-2*a2*a3*a4^2*pp2^2*pp3*pp4^2*s234+4*a2*a3*a4^2*pp2^2*pp3*pp4^2*s34+8*a2*a3*a4^2*pp2^2*pp3*pp4^2*s56-4*a2*a3*a4^2*pp2^2*pp3*pp4*s123^2-4*a2*a3*a4^2*pp2^2*pp3*pp4*s123*s23+4*a2*a3*a4^2*pp2^2*pp3*pp4*s123*s234-8*a2*a3*a4^2*pp2^2*pp3*pp4*s123*s34+8*a2*a3*a4^2*pp2^2*pp3*pp4*s123*s56-4*a2*a3*a4^2*pp2^2*pp3*pp4*s23*s56+4*a2*a3*a4^2*pp2^2*pp3*pp4*s234*s56-8*a2*a3*a4^2*pp2^2*pp3*pp4*s34*s56-4*a2*a3*a4^2*pp2^2*pp3*pp4*s56^2+2*a2*a3*a4^2*pp2^2*pp3*s123^2*s23-2*a2*a3*a4^2*pp2^2*pp3*s123^2*s234+4*a2*a3*a4^2*pp2^2*pp3*s123^2*s34-4*a2*a3*a4^2*pp2^2*pp3*s123*s23*s56+4*a2*a3*a4^2*pp2^2*pp3*s123*s234*s56-8*a2*a3*a4^2*pp2^2*pp3*s123*s34*s56+2*a2*a3*a4^2*pp2^2*pp3*s23*s56^2-2*a2*a3*a4^2*pp2^2*pp3*s234*s56^2+4*a2*a3*a4^2*pp2^2*pp3*s34*s56^2+4*a2*a3*a4^2*pp2^2*pp4^3*s12+4*a2*a3*a4^2*pp2^2*pp4^3*s23-2*a2*a3*a4^2*pp2^2*pp4^3*s234+2*a2*a3*a4^2*pp2^2*pp4^3*s34-4*a2*a3*a4^2*pp2^2*pp4^2*s12*s123-4*a2*a3*a4^2*pp2^2*pp4^2*s12*s23-4*a2*a3*a4^2*pp2^2*pp4^2*s12*s234-4*a2*a3*a4^2*pp2^2*pp4^2*s12*s56-8*a2*a3*a4^2*pp2^2*pp4^2*s123*s23+4*a2*a3*a4^2*pp2^2*pp4^2*s123*s234-4*a2*a3*a4^2*pp2^2*pp4^2*s123*s34-2*a2*a3*a4^2*pp2^2*pp4^2*s23*s34-8*a2*a3*a4^2*pp2^2*pp4^2*s23*s56+2*a2*a3*a4^2*pp2^2*pp4^2*s234*s34+4*a2*a3*a4^2*pp2^2*pp4^2*s234*s56-2*a2*a3*a4^2*pp2^2*pp4^2*s34^2-4*a2*a3*a4^2*pp2^2*pp4^2*s34*s56+4*a2*a3*a4^2*pp2^2*pp4*s12*s123*s23-4*a2*a3*a4^2*pp2^2*pp4*s12*s123*s234-4*a2*a3*a4^2*pp2^2*pp4*s12*s23*s56+4*a2*a3*a4^2*pp2^2*pp4*s12*s234*s56+4*a2*a3*a4^2*pp2^2*pp4*s123^2*s23-2*a2*a3*a4^2*pp2^2*pp4*s123^2*s234+2*a2*a3*a4^2*pp2^2*pp4*s123^2*s34+4*a2*a3*a4^2*pp2^2*pp4*s123*s23*s34-8*a2*a3*a4^2*pp2^2*pp4*s123*s23*s56-4*a2*a3*a4^2*pp2^2*pp4*s123*s234*s34+4*a2*a3*a4^2*pp2^2*pp4*s123*s234*s56+4*a2*a3*a4^2*pp2^2*pp4*s123*s34^2-4*a2*a3*a4^2*pp2^2*pp4*s123*s34*s56+4*a2*a3*a4^2*pp2^2*pp4*s23*s34*s56+4*a2*a3*a4^2*pp2^2*pp4*s23*s56^2-4*a2*a3*a4^2*pp2^2*pp4*s234*s34*s56-2*a2*a3*a4^2*pp2^2*pp4*s234*s56^2+4*a2*a3*a4^2*pp2^2*pp4*s34^2*s56+2*a2*a3*a4^2*pp2^2*pp4*s34*s56^2-2*a2*a3*a4^2*pp2^2*s123^2*s23*s34+2*a2*a3*a4^2*pp2^2*s123^2*s234*s34-2*a2*a3*a4^2*pp2^2*s123^2*s34^2+4*a2*a3*a4^2*pp2^2*s123*s23*s34*s56-4*a2*a3*a4^2*pp2^2*s123*s234*s34*s56+4*a2*a3*a4^2*pp2^2*s123*s34^2*s56-2*a2*a3*a4^2*pp2^2*s23*s34*s56^2+2*a2*a3*a4^2*pp2^2*s234*s34*s56^2-2*a2*a3*a4^2*pp2^2*s34^2*s56^2+4*a2*a3*a4^2*pp2*pp3^2*pp4^2*s12-4*a2*a3*a4^2*pp2*pp3^2*pp4*s12*s123-4*a2*a3*a4^2*pp2*pp3^2*pp4*s12*s23-4*a2*a3*a4^2*pp2*pp3^2*pp4*s12*s234-4*a2*a3*a4^2*pp2*pp3^2*pp4*s12*s56+4*a2*a3*a4^2*pp2*pp3^2*s12*s123*s23-4*a2*a3*a4^2*pp2*pp3^2*s12*s123*s234-4*a2*a3*a4^2*pp2*pp3^2*s12*s23*s56+4*a2*a3*a4^2*pp2*pp3^2*s12*s234*s56+8*a2*a3*a4^2*pp2*pp3*pp4^3*s12-8*a2*a3*a4^2*pp2*pp3*pp4^2*s12*s123-12*a2*a3*a4^2*pp2*pp3*pp4^2*s12*s23-4*a2*a3*a4^2*pp2*pp3*pp4^2*s12*s234-8*a2*a3*a4^2*pp2*pp3*pp4^2*s12*s34-8*a2*a3*a4^2*pp2*pp3*pp4^2*s12*s56+12*a2*a3*a4^2*pp2*pp3*pp4*s12*s123*s23-12*a2*a3*a4^2*pp2*pp3*pp4*s12*s123*s234+8*a2*a3*a4^2*pp2*pp3*pp4*s12*s123*s34+4*a2*a3*a4^2*pp2*pp3*pp4*s12*s23^2+8*a2*a3*a4^2*pp2*pp3*pp4*s12*s23*s34-4*a2*a3*a4^2*pp2*pp3*pp4*s12*s23*s56-4*a2*a3*a4^2*pp2*pp3*pp4*s12*s234^2+8*a2*a3*a4^2*pp2*pp3*pp4*s12*s234*s34+4*a2*a3*a4^2*pp2*pp3*pp4*s12*s234*s56+8*a2*a3*a4^2*pp2*pp3*pp4*s12*s34*s56-4*a2*a3*a4^2*pp2*pp3*s12*s123*s23^2+8*a2*a3*a4^2*pp2*pp3*s12*s123*s23*s234-8*a2*a3*a4^2*pp2*pp3*s12*s123*s23*s34-4*a2*a3*a4^2*pp2*pp3*s12*s123*s234^2+8*a2*a3*a4^2*pp2*pp3*s12*s123*s234*s34+4*a2*a3*a4^2*pp2*pp3*s12*s23^2*s56-8*a2*a3*a4^2*pp2*pp3*s12*s23*s234*s56+8*a2*a3*a4^2*pp2*pp3*s12*s23*s34*s56+4*a2*a3*a4^2*pp2*pp3*s12*s234^2*s56-8*a2*a3*a4^2*pp2*pp3*s12*s234*s34*s56-2*a2*a3*a4^2*pp2*pp4^3*s12^2-8*a2*a3*a4^2*pp2*pp4^3*s12*s23+4*a2*a3*a4^2*pp2*pp4^3*s12*s234-4*a2*a3*a4^2*pp2*pp4^3*s12*s34+4*a2*a3*a4^2*pp2*pp4^2*s12^2*s23+4*a2*a3*a4^2*pp2*pp4^2*s12^2*s234+8*a2*a3*a4^2*pp2*pp4^2*s12*s123*s23-4*a2*a3*a4^2*pp2*pp4^2*s12*s123*s234+4*a2*a3*a4^2*pp2*pp4^2*s12*s123*s34+8*a2*a3*a4^2*pp2*pp4^2*s12*s23^2+4*a2*a3*a4^2*pp2*pp4^2*s12*s23*s234+8*a2*a3*a4^2*pp2*pp4^2*s12*s23*s34+8*a2*a3*a4^2*pp2*pp4^2*s12*s23*s56-4*a2*a3*a4^2*pp2*pp4^2*s12*s234^2-4*a2*a3*a4^2*pp2*pp4^2*s12*s234*s56+4*a2*a3*a4^2*pp2*pp4^2*s12*s34^2+4*a2*a3*a4^2*pp2*pp4^2*s12*s34*s56-2*a2*a3*a4^2*pp2*pp4*s12^2*s23^2+4*a2*a3*a4^2*pp2*pp4*s12^2*s23*s234-2*a2*a3*a4^2*pp2*pp4*s12^2*s234^2-8*a2*a3*a4^2*pp2*pp4*s12*s123*s23^2+12*a2*a3*a4^2*pp2*pp4*s12*s123*s23*s234-8*a2*a3*a4^2*pp2*pp4*s12*s123*s23*s34-4*a2*a3*a4^2*pp2*pp4*s12*s123*s234^2+8*a2*a3*a4^2*pp2*pp4*s12*s123*s234*s34-4*a2*a3*a4^2*pp2*pp4*s12*s123*s34^2-4*a2*a3*a4^2*pp2*pp4*s12*s23^2*s34+8*a2*a3*a4^2*pp2*pp4*s12*s23^2*s56-12*a2*a3*a4^2*pp2*pp4*s12*s23*s234*s56-4*a2*a3*a4^2*pp2*pp4*s12*s23*s34^2+4*a2*a3*a4^2*pp2*pp4*s12*s234^2*s34+4*a2*a3*a4^2*pp2*pp4*s12*s234^2*s56-4*a2*a3*a4^2*pp2*pp4*s12*s234*s34^2-4*a2*a3*a4^2*pp2*pp4*s12*s34^2*s56+4*a2*a3*a4^2*pp2*s12*s123*s23^2*s34-8*a2*a3*a4^2*pp2*s12*s123*s23*s234*s34+4*a2*a3*a4^2*pp2*s12*s123*s23*s34^2+4*a2*a3*a4^2*pp2*s12*s123*s234^2*s34-4*a2*a3*a4^2*pp2*s12*s123*s234*s34^2-4*a2*a3*a4^2*pp2*s12*s23^2*s34*s56+8*a2*a3*a4^2*pp2*s12*s23*s234*s34*s56-4*a2*a3*a4^2*pp2*s12*s23*s34^2*s56-4*a2*a3*a4^2*pp2*s12*s234^2*s34*s56+4*a2*a3*a4^2*pp2*s12*s234*s34^2*s56-2*a2*a3*a4^2*pp3^2*pp4^2*s12^2+4*a2*a3*a4^2*pp3^2*pp4*s12^2*s23+4*a2*a3*a4^2*pp3^2*pp4*s12^2*s234-2*a2*a3*a4^2*pp3^2*s12^2*s23^2+4*a2*a3*a4^2*pp3^2*s12^2*s23*s234-2*a2*a3*a4^2*pp3^2*s12^2*s234^2-4*a2*a3*a4^2*pp3*pp4^3*s12^2+10*a2*a3*a4^2*pp3*pp4^2*s12^2*s23+6*a2*a3*a4^2*pp3*pp4^2*s12^2*s234+4*a2*a3*a4^2*pp3*pp4^2*s12^2*s34-8*a2*a3*a4^2*pp3*pp4*s12^2*s23^2+8*a2*a3*a4^2*pp3*pp4*s12^2*s23*s234-8*a2*a3*a4^2*pp3*pp4*s12^2*s23*s34-8*a2*a3*a4^2*pp3*pp4*s12^2*s234*s34+2*a2*a3*a4^2*pp3*s12^2*s23^3-6*a2*a3*a4^2*pp3*s12^2*s23^2*s234+4*a2*a3*a4^2*pp3*s12^2*s23^2*s34+6*a2*a3*a4^2*pp3*s12^2*s23*s234^2-8*a2*a3*a4^2*pp3*s12^2*s23*s234*s34-2*a2*a3*a4^2*pp3*s12^2*s234^3+4*a2*a3*a4^2*pp3*s12^2*s234^2*s34+4*a2*a3*a4^2*pp4^3*s12^2*s23-2*a2*a3*a4^2*pp4^3*s12^2*s234+2*a2*a3*a4^2*pp4^3*s12^2*s34-8*a2*a3*a4^2*pp4^2*s12^2*s23^2-4*a2*a3*a4^2*pp4^2*s12^2*s23*s234-6*a2*a3*a4^2*pp4^2*s12^2*s23*s34+4*a2*a3*a4^2*pp4^2*s12^2*s234^2-2*a2*a3*a4^2*pp4^2*s12^2*s234*s34-2*a2*a3*a4^2*pp4^2*s12^2*s34^2+4*a2*a3*a4^2*pp4*s12^2*s23^3-10*a2*a3*a4^2*pp4*s12^2*s23^2*s234+6*a2*a3*a4^2*pp4*s12^2*s23^2*s34+8*a2*a3*a4^2*pp4*s12^2*s23*s234^2-4*a2*a3*a4^2*pp4*s12^2*s23*s234*s34+4*a2*a3*a4^2*pp4*s12^2*s23*s34^2-2*a2*a3*a4^2*pp4*s12^2*s234^3-2*a2*a3*a4^2*pp4*s12^2*s234^2*s34+4*a2*a3*a4^2*pp4*s12^2*s234*s34^2-2*a2*a3*a4^2*s12^2*s23^3*s34+6*a2*a3*a4^2*s12^2*s23^2*s234*s34-2*a2*a3*a4^2*s12^2*s23^2*s34^2-6*a2*a3*a4^2*s12^2*s23*s234^2*s34+4*a2*a3*a4^2*s12^2*s23*s234*s34^2+2*a2*a3*a4^2*s12^2*s234^3*s34-2*a2*a3*a4^2*s12^2*s234^2*s34^2+2*a2*a4^3*pp1^2*pp3^3*pp4-4*a2*a4^3*pp1^2*pp3^2*pp4^2-2*a2*a4^3*pp1^2*pp3^2*pp4*s23+2*a2*a4^3*pp1^2*pp3^2*pp4*s234-6*a2*a4^3*pp1^2*pp3^2*pp4*s34+2*a2*a4^3*pp1^2*pp3*pp4^3+4*a2*a4^3*pp1^2*pp3*pp4^2*s23-4*a2*a4^3*pp1^2*pp3*pp4^2*s234+4*a2*a4^3*pp1^2*pp3*pp4*s23*s34-4*a2*a4^3*pp1^2*pp3*pp4*s234*s34+6*a2*a4^3*pp1^2*pp3*pp4*s34^2-2*a2*a4^3*pp1^2*pp4^3*s23+2*a2*a4^3*pp1^2*pp4^3*s234-2*a2*a4^3*pp1^2*pp4^3*s34+4*a2*a4^3*pp1^2*pp4^2*s23*s34-4*a2*a4^3*pp1^2*pp4^2*s234*s34+4*a2*a4^3*pp1^2*pp4^2*s34^2-2*a2*a4^3*pp1^2*pp4*s23*s34^2+2*a2*a4^3*pp1^2*pp4*s234*s34^2-2*a2*a4^3*pp1^2*pp4*s34^3+4*a2*a4^3*pp1*pp2*pp3^2*pp4^2-4*a2*a4^3*pp1*pp2*pp3^2*pp4*s123+4*a2*a4^3*pp1*pp2*pp3^2*pp4*s56-4*a2*a4^3*pp1*pp2*pp3*pp4^3-24*a2*a4^3*pp1*pp2*pp3*pp4^2*s12+4*a2*a4^3*pp1*pp2*pp3*pp4^2*s123-4*a2*a4^3*pp1*pp2*pp3*pp4^2*s23+4*a2*a4^3*pp1*pp2*pp3*pp4^2*s234+4*a2*a4^3*pp1*pp2*pp3*pp4^2*s56+4*a2*a4^3*pp1*pp2*pp3*pp4*s123*s23-4*a2*a4^3*pp1*pp2*pp3*pp4*s123*s234+8*a2*a4^3*pp1*pp2*pp3*pp4*s123*s34-4*a2*a4^3*pp1*pp2*pp3*pp4*s23*s56+4*a2*a4^3*pp1*pp2*pp3*pp4*s234*s56-8*a2*a4^3*pp1*pp2*pp3*pp4*s34*s56+4*a2*a4^3*pp1*pp2*pp4^3*s23-4*a2*a4^3*pp1*pp2*pp4^3*s234+4*a2*a4^3*pp1*pp2*pp4^3*s34+24*a2*a4^3*pp1*pp2*pp4^2*s12*s23-24*a2*a4^3*pp1*pp2*pp4^2*s12*s234+24*a2*a4^3*pp1*pp2*pp4^2*s12*s34-4*a2*a4^3*pp1*pp2*pp4^2*s123*s23+4*a2*a4^3*pp1*pp2*pp4^2*s123*s234-4*a2*a4^3*pp1*pp2*pp4^2*s123*s34-4*a2*a4^3*pp1*pp2*pp4^2*s23*s34-4*a2*a4^3*pp1*pp2*pp4^2*s23*s56+4*a2*a4^3*pp1*pp2*pp4^2*s234*s34+4*a2*a4^3*pp1*pp2*pp4^2*s234*s56-4*a2*a4^3*pp1*pp2*pp4^2*s34^2-4*a2*a4^3*pp1*pp2*pp4^2*s34*s56-4*a2*a4^3*pp1*pp2*pp4*s123*s23*s34+4*a2*a4^3*pp1*pp2*pp4*s123*s234*s34-4*a2*a4^3*pp1*pp2*pp4*s123*s34^2+4*a2*a4^3*pp1*pp2*pp4*s23*s34*s56-4*a2*a4^3*pp1*pp2*pp4*s234*s34*s56+4*a2*a4^3*pp1*pp2*pp4*s34^2*s56+4*a2*a4^3*pp1*pp3^2*pp4^2*s12-4*a2*a4^3*pp1*pp3^2*pp4*s12*s23+4*a2*a4^3*pp1*pp3^2*pp4*s12*s234-4*a2*a4^3*pp1*pp3*pp4^3*s12+8*a2*a4^3*pp1*pp3*pp4^2*s12*s234+4*a2*a4^3*pp1*pp3*pp4*s12*s23^2-8*a2*a4^3*pp1*pp3*pp4*s12*s23*s234+8*a2*a4^3*pp1*pp3*pp4*s12*s23*s34+4*a2*a4^3*pp1*pp3*pp4*s12*s234^2-8*a2*a4^3*pp1*pp3*pp4*s12*s234*s34+4*a2*a4^3*pp1*pp4^3*s12*s23-4*a2*a4^3*pp1*pp4^3*s12*s234+4*a2*a4^3*pp1*pp4^3*s12*s34-4*a2*a4^3*pp1*pp4^2*s12*s23^2-8*a2*a4^3*pp1*pp4^2*s12*s23*s34+4*a2*a4^3*pp1*pp4^2*s12*s234^2-4*a2*a4^3*pp1*pp4^2*s12*s34^2-4*a2*a4^3*pp1*pp4*s12*s23^2*s34+8*a2*a4^3*pp1*pp4*s12*s23*s234*s34-4*a2*a4^3*pp1*pp4*s12*s23*s34^2-4*a2*a4^3*pp1*pp4*s12*s234^2*s34+4*a2*a4^3*pp1*pp4*s12*s234*s34^2+2*a2*a4^3*pp2^2*pp3*pp4^3-4*a2*a4^3*pp2^2*pp3*pp4^2*s123-4*a2*a4^3*pp2^2*pp3*pp4^2*s56+2*a2*a4^3*pp2^2*pp3*pp4*s123^2-4*a2*a4^3*pp2^2*pp3*pp4*s123*s56+2*a2*a4^3*pp2^2*pp3*pp4*s56^2-2*a2*a4^3*pp2^2*pp4^3*s23+2*a2*a4^3*pp2^2*pp4^3*s234-2*a2*a4^3*pp2^2*pp4^3*s34+4*a2*a4^3*pp2^2*pp4^2*s123*s23-4*a2*a4^3*pp2^2*pp4^2*s123*s234+4*a2*a4^3*pp2^2*pp4^2*s123*s34+4*a2*a4^3*pp2^2*pp4^2*s23*s56-4*a2*a4^3*pp2^2*pp4^2*s234*s56+4*a2*a4^3*pp2^2*pp4^2*s34*s56-2*a2*a4^3*pp2^2*pp4*s123^2*s23+2*a2*a4^3*pp2^2*pp4*s123^2*s234-2*a2*a4^3*pp2^2*pp4*s123^2*s34+4*a2*a4^3*pp2^2*pp4*s123*s23*s56-4*a2*a4^3*pp2^2*pp4*s123*s234*s56+4*a2*a4^3*pp2^2*pp4*s123*s34*s56-2*a2*a4^3*pp2^2*pp4*s23*s56^2+2*a2*a4^3*pp2^2*pp4*s234*s56^2-2*a2*a4^3*pp2^2*pp4*s34*s56^2-4*a2*a4^3*pp2*pp3*pp4^3*s12+4*a2*a4^3*pp2*pp3*pp4^2*s12*s123+4*a2*a4^3*pp2*pp3*pp4^2*s12*s23+4*a2*a4^3*pp2*pp3*pp4^2*s12*s234+4*a2*a4^3*pp2*pp3*pp4^2*s12*s56-4*a2*a4^3*pp2*pp3*pp4*s12*s123*s23+4*a2*a4^3*pp2*pp3*pp4*s12*s123*s234+4*a2*a4^3*pp2*pp3*pp4*s12*s23*s56-4*a2*a4^3*pp2*pp3*pp4*s12*s234*s56+4*a2*a4^3*pp2*pp4^3*s12*s23-4*a2*a4^3*pp2*pp4^3*s12*s234+4*a2*a4^3*pp2*pp4^3*s12*s34-4*a2*a4^3*pp2*pp4^2*s12*s123*s23+4*a2*a4^3*pp2*pp4^2*s12*s123*s234-4*a2*a4^3*pp2*pp4^2*s12*s123*s34-4*a2*a4^3*pp2*pp4^2*s12*s23^2-4*a2*a4^3*pp2*pp4^2*s12*s23*s34-4*a2*a4^3*pp2*pp4^2*s12*s23*s56+4*a2*a4^3*pp2*pp4^2*s12*s234^2-4*a2*a4^3*pp2*pp4^2*s12*s234*s34+4*a2*a4^3*pp2*pp4^2*s12*s234*s56-4*a2*a4^3*pp2*pp4^2*s12*s34*s56+4*a2*a4^3*pp2*pp4*s12*s123*s23^2-8*a2*a4^3*pp2*pp4*s12*s123*s23*s234+4*a2*a4^3*pp2*pp4*s12*s123*s23*s34+4*a2*a4^3*pp2*pp4*s12*s123*s234^2-4*a2*a4^3*pp2*pp4*s12*s123*s234*s34-4*a2*a4^3*pp2*pp4*s12*s23^2*s56+8*a2*a4^3*pp2*pp4*s12*s23*s234*s56-4*a2*a4^3*pp2*pp4*s12*s23*s34*s56-4*a2*a4^3*pp2*pp4*s12*s234^2*s56+4*a2*a4^3*pp2*pp4*s12*s234*s34*s56+2*a2*a4^3*pp3*pp4^3*s12^2-4*a2*a4^3*pp3*pp4^2*s12^2*s23-4*a2*a4^3*pp3*pp4^2*s12^2*s234+2*a2*a4^3*pp3*pp4*s12^2*s23^2-4*a2*a4^3*pp3*pp4*s12^2*s23*s234+2*a2*a4^3*pp3*pp4*s12^2*s234^2-2*a2*a4^3*pp4^3*s12^2*s23+2*a2*a4^3*pp4^3*s12^2*s234-2*a2*a4^3*pp4^3*s12^2*s34+4*a2*a4^3*pp4^2*s12^2*s23^2+4*a2*a4^3*pp4^2*s12^2*s23*s34-4*a2*a4^3*pp4^2*s12^2*s234^2+4*a2*a4^3*pp4^2*s12^2*s234*s34-2*a2*a4^3*pp4*s12^2*s23^3+6*a2*a4^3*pp4*s12^2*s23^2*s234-2*a2*a4^3*pp4*s12^2*s23^2*s34-6*a2*a4^3*pp4*s12^2*s23*s234^2+4*a2*a4^3*pp4*s12^2*s23*s234*s34+2*a2*a4^3*pp4*s12^2*s234^3-2*a2*a4^3*pp4*s12^2*s234^2*s34+a3^4*pp1^2*pp3^4-2*a3^4*pp1^2*pp3^3*pp4-2*a3^4*pp1^2*pp3^3*s34+a3^4*pp1^2*pp3^2*pp4^2-2*a3^4*pp1^2*pp3^2*pp4*s34+a3^4*pp1^2*pp3^2*s34^2+2*a3^4*pp1*pp2*pp3^3*pp4-2*a3^4*pp1*pp2*pp3^3*s123+2*a3^4*pp1*pp2*pp3^3*s56-2*a3^4*pp1*pp2*pp3^2*pp4^2-12*a3^4*pp1*pp2*pp3^2*pp4*s12+2*a3^4*pp1*pp2*pp3^2*pp4*s123+2*a3^4*pp1*pp2*pp3^2*pp4*s34+2*a3^4*pp1*pp2*pp3^2*pp4*s56+2*a3^4*pp1*pp2*pp3^2*s123*s34-2*a3^4*pp1*pp2*pp3^2*s34*s56+2*a3^4*pp1*pp3^3*pp4*s12-2*a3^4*pp1*pp3^3*s12*s23+2*a3^4*pp1*pp3^3*s12*s234-2*a3^4*pp1*pp3^2*pp4^2*s12+2*a3^4*pp1*pp3^2*pp4*s12*s23+2*a3^4*pp1*pp3^2*pp4*s12*s234+2*a3^4*pp1*pp3^2*pp4*s12*s34+2*a3^4*pp1*pp3^2*s12*s23*s34-2*a3^4*pp1*pp3^2*s12*s234*s34+a3^4*pp2^2*pp3^2*pp4^2-2*a3^4*pp2^2*pp3^2*pp4*s123-2*a3^4*pp2^2*pp3^2*pp4*s56+a3^4*pp2^2*pp3^2*s123^2-2*a3^4*pp2^2*pp3^2*s123*s56+a3^4*pp2^2*pp3^2*s56^2-2*a3^4*pp2*pp3^2*pp4^2*s12+2*a3^4*pp2*pp3^2*pp4*s12*s123+2*a3^4*pp2*pp3^2*pp4*s12*s23+2*a3^4*pp2*pp3^2*pp4*s12*s234+2*a3^4*pp2*pp3^2*pp4*s12*s56-2*a3^4*pp2*pp3^2*s12*s123*s23+2*a3^4*pp2*pp3^2*s12*s123*s234+2*a3^4*pp2*pp3^2*s12*s23*s56-2*a3^4*pp2*pp3^2*s12*s234*s56+a3^4*pp3^2*pp4^2*s12^2-2*a3^4*pp3^2*pp4*s12^2*s23-2*a3^4*pp3^2*pp4*s12^2*s234+a3^4*pp3^2*s12^2*s23^2-2*a3^4*pp3^2*s12^2*s23*s234+a3^4*pp3^2*s12^2*s234^2-2*a3^3*a4*pp1^2*pp3^4+2*a3^3*a4*pp1^2*pp3^3*pp4+6*a3^3*a4*pp1^2*pp3^3*s34+2*a3^3*a4*pp1^2*pp3^2*pp4^2+4*a3^3*a4*pp1^2*pp3^2*pp4*s34-6*a3^3*a4*pp1^2*pp3^2*s34^2-2*a3^3*a4*pp1^2*pp3*pp4^3+6*a3^3*a4*pp1^2*pp3*pp4^2*s34-6*a3^3*a4*pp1^2*pp3*pp4*s34^2+2*a3^3*a4*pp1^2*pp3*s34^3-4*a3^3*a4*pp1*pp2*pp3^3*pp4+4*a3^3*a4*pp1*pp2*pp3^3*s123-4*a3^3*a4*pp1*pp2*pp3^3*s56+24*a3^3*a4*pp1*pp2*pp3^2*pp4*s12-8*a3^3*a4*pp1*pp2*pp3^2*pp4*s56-8*a3^3*a4*pp1*pp2*pp3^2*s123*s34+8*a3^3*a4*pp1*pp2*pp3^2*s34*s56+4*a3^3*a4*pp1*pp2*pp3*pp4^3+24*a3^3*a4*pp1*pp2*pp3*pp4^2*s12-4*a3^3*a4*pp1*pp2*pp3*pp4^2*s123-8*a3^3*a4*pp1*pp2*pp3*pp4^2*s34-4*a3^3*a4*pp1*pp2*pp3*pp4^2*s56-24*a3^3*a4*pp1*pp2*pp3*pp4*s12*s34+4*a3^3*a4*pp1*pp2*pp3*pp4*s34^2+8*a3^3*a4*pp1*pp2*pp3*pp4*s34*s56+4*a3^3*a4*pp1*pp2*pp3*s123*s34^2-4*a3^3*a4*pp1*pp2*pp3*s34^2*s56-4*a3^3*a4*pp1*pp3^3*pp4*s12+4*a3^3*a4*pp1*pp3^3*s12*s23-4*a3^3*a4*pp1*pp3^3*s12*s234-8*a3^3*a4*pp1*pp3^2*pp4*s12*s234-8*a3^3*a4*pp1*pp3^2*s12*s23*s34+8*a3^3*a4*pp1*pp3^2*s12*s234*s34+4*a3^3*a4*pp1*pp3*pp4^3*s12-4*a3^3*a4*pp1*pp3*pp4^2*s12*s23-4*a3^3*a4*pp1*pp3*pp4^2*s12*s234-8*a3^3*a4*pp1*pp3*pp4^2*s12*s34+8*a3^3*a4*pp1*pp3*pp4*s12*s234*s34+4*a3^3*a4*pp1*pp3*pp4*s12*s34^2+4*a3^3*a4*pp1*pp3*s12*s23*s34^2-4*a3^3*a4*pp1*pp3*s12*s234*s34^2-2*a3^3*a4*pp2^2*pp3^2*pp4^2+4*a3^3*a4*pp2^2*pp3^2*pp4*s123+4*a3^3*a4*pp2^2*pp3^2*pp4*s56-2*a3^3*a4*pp2^2*pp3^2*s123^2+4*a3^3*a4*pp2^2*pp3^2*s123*s56-2*a3^3*a4*pp2^2*pp3^2*s56^2-2*a3^3*a4*pp2^2*pp3*pp4^3+4*a3^3*a4*pp2^2*pp3*pp4^2*s123+2*a3^3*a4*pp2^2*pp3*pp4^2*s34+4*a3^3*a4*pp2^2*pp3*pp4^2*s56-2*a3^3*a4*pp2^2*pp3*pp4*s123^2-4*a3^3*a4*pp2^2*pp3*pp4*s123*s34+4*a3^3*a4*pp2^2*pp3*pp4*s123*s56-4*a3^3*a4*pp2^2*pp3*pp4*s34*s56-2*a3^3*a4*pp2^2*pp3*pp4*s56^2+2*a3^3*a4*pp2^2*pp3*s123^2*s34-4*a3^3*a4*pp2^2*pp3*s123*s34*s56+2*a3^3*a4*pp2^2*pp3*s34*s56^2+4*a3^3*a4*pp2*pp3^2*pp4^2*s12-4*a3^3*a4*pp2*pp3^2*pp4*s12*s123-4*a3^3*a4*pp2*pp3^2*pp4*s12*s23-4*a3^3*a4*pp2*pp3^2*pp4*s12*s234-4*a3^3*a4*pp2*pp3^2*pp4*s12*s56+4*a3^3*a4*pp2*pp3^2*s12*s123*s23-4*a3^3*a4*pp2*pp3^2*s12*s123*s234-4*a3^3*a4*pp2*pp3^2*s12*s23*s56+4*a3^3*a4*pp2*pp3^2*s12*s234*s56+4*a3^3*a4*pp2*pp3*pp4^3*s12-4*a3^3*a4*pp2*pp3*pp4^2*s12*s123-4*a3^3*a4*pp2*pp3*pp4^2*s12*s23-4*a3^3*a4*pp2*pp3*pp4^2*s12*s234-4*a3^3*a4*pp2*pp3*pp4^2*s12*s34-4*a3^3*a4*pp2*pp3*pp4^2*s12*s56+4*a3^3*a4*pp2*pp3*pp4*s12*s123*s23-4*a3^3*a4*pp2*pp3*pp4*s12*s123*s234+4*a3^3*a4*pp2*pp3*pp4*s12*s123*s34+4*a3^3*a4*pp2*pp3*pp4*s12*s23*s34-4*a3^3*a4*pp2*pp3*pp4*s12*s23*s56+4*a3^3*a4*pp2*pp3*pp4*s12*s234*s34+4*a3^3*a4*pp2*pp3*pp4*s12*s234*s56+4*a3^3*a4*pp2*pp3*pp4*s12*s34*s56-4*a3^3*a4*pp2*pp3*s12*s123*s23*s34+4*a3^3*a4*pp2*pp3*s12*s123*s234*s34+4*a3^3*a4*pp2*pp3*s12*s23*s34*s56-4*a3^3*a4*pp2*pp3*s12*s234*s34*s56-2*a3^3*a4*pp3^2*pp4^2*s12^2+4*a3^3*a4*pp3^2*pp4*s12^2*s23+4*a3^3*a4*pp3^2*pp4*s12^2*s234-2*a3^3*a4*pp3^2*s12^2*s23^2+4*a3^3*a4*pp3^2*s12^2*s23*s234-2*a3^3*a4*pp3^2*s12^2*s234^2-2*a3^3*a4*pp3*pp4^3*s12^2+4*a3^3*a4*pp3*pp4^2*s12^2*s23+4*a3^3*a4*pp3*pp4^2*s12^2*s234+2*a3^3*a4*pp3*pp4^2*s12^2*s34-2*a3^3*a4*pp3*pp4*s12^2*s23^2+4*a3^3*a4*pp3*pp4*s12^2*s23*s234-4*a3^3*a4*pp3*pp4*s12^2*s23*s34-2*a3^3*a4*pp3*pp4*s12^2*s234^2-4*a3^3*a4*pp3*pp4*s12^2*s234*s34+2*a3^3*a4*pp3*s12^2*s23^2*s34-4*a3^3*a4*pp3*s12^2*s23*s234*s34+2*a3^3*a4*pp3*s12^2*s234^2*s34+a3^2*a4^2*pp1^2*pp3^4+2*a3^2*a4^2*pp1^2*pp3^3*pp4-4*a3^2*a4^2*pp1^2*pp3^3*s34-6*a3^2*a4^2*pp1^2*pp3^2*pp4^2-8*a3^2*a4^2*pp1^2*pp3^2*pp4*s34+6*a3^2*a4^2*pp1^2*pp3^2*s34^2+2*a3^2*a4^2*pp1^2*pp3*pp4^3-8*a3^2*a4^2*pp1^2*pp3*pp4^2*s34+10*a3^2*a4^2*pp1^2*pp3*pp4*s34^2-4*a3^2*a4^2*pp1^2*pp3*s34^3+a3^2*a4^2*pp1^2*pp4^4-4*a3^2*a4^2*pp1^2*pp4^3*s34+6*a3^2*a4^2*pp1^2*pp4^2*s34^2-4*a3^2*a4^2*pp1^2*pp4*s34^3+a3^2*a4^2*pp1^2*s34^4+2*a3^2*a4^2*pp1*pp2*pp3^3*pp4-2*a3^2*a4^2*pp1*pp2*pp3^3*s123+2*a3^2*a4^2*pp1*pp2*pp3^3*s56+6*a3^2*a4^2*pp1*pp2*pp3^2*pp4^2-12*a3^2*a4^2*pp1*pp2*pp3^2*pp4*s12-6*a3^2*a4^2*pp1*pp2*pp3^2*pp4*s123-2*a3^2*a4^2*pp1*pp2*pp3^2*pp4*s34+10*a3^2*a4^2*pp1*pp2*pp3^2*pp4*s56+6*a3^2*a4^2*pp1*pp2*pp3^2*s123*s34-6*a3^2*a4^2*pp1*pp2*pp3^2*s34*s56-6*a3^2*a4^2*pp1*pp2*pp3*pp4^3-48*a3^2*a4^2*pp1*pp2*pp3*pp4^2*s12+6*a3^2*a4^2*pp1*pp2*pp3*pp4^2*s123+8*a3^2*a4^2*pp1*pp2*pp3*pp4^2*s34+10*a3^2*a4^2*pp1*pp2*pp3*pp4^2*s56+24*a3^2*a4^2*pp1*pp2*pp3*pp4*s12*s34+8*a3^2*a4^2*pp1*pp2*pp3*pp4*s123*s34-2*a3^2*a4^2*pp1*pp2*pp3*pp4*s34^2-16*a3^2*a4^2*pp1*pp2*pp3*pp4*s34*s56-6*a3^2*a4^2*pp1*pp2*pp3*s123*s34^2+6*a3^2*a4^2*pp1*pp2*pp3*s34^2*s56-2*a3^2*a4^2*pp1*pp2*pp4^4-12*a3^2*a4^2*pp1*pp2*pp4^3*s12+2*a3^2*a4^2*pp1*pp2*pp4^3*s123+6*a3^2*a4^2*pp1*pp2*pp4^3*s34+2*a3^2*a4^2*pp1*pp2*pp4^3*s56+24*a3^2*a4^2*pp1*pp2*pp4^2*s12*s34-2*a3^2*a4^2*pp1*pp2*pp4^2*s123*s34-6*a3^2*a4^2*pp1*pp2*pp4^2*s34^2-6*a3^2*a4^2*pp1*pp2*pp4^2*s34*s56-12*a3^2*a4^2*pp1*pp2*pp4*s12*s34^2-2*a3^2*a4^2*pp1*pp2*pp4*s123*s34^2+2*a3^2*a4^2*pp1*pp2*pp4*s34^3+6*a3^2*a4^2*pp1*pp2*pp4*s34^2*s56+2*a3^2*a4^2*pp1*pp2*s123*s34^3-2*a3^2*a4^2*pp1*pp2*s34^3*s56+2*a3^2*a4^2*pp1*pp3^3*pp4*s12-2*a3^2*a4^2*pp1*pp3^3*s12*s23+2*a3^2*a4^2*pp1*pp3^3*s12*s234+6*a3^2*a4^2*pp1*pp3^2*pp4^2*s12-6*a3^2*a4^2*pp1*pp3^2*pp4*s12*s23+10*a3^2*a4^2*pp1*pp3^2*pp4*s12*s234-2*a3^2*a4^2*pp1*pp3^2*pp4*s12*s34+6*a3^2*a4^2*pp1*pp3^2*s12*s23*s34-6*a3^2*a4^2*pp1*pp3^2*s12*s234*s34-6*a3^2*a4^2*pp1*pp3*pp4^3*s12+6*a3^2*a4^2*pp1*pp3*pp4^2*s12*s23+10*a3^2*a4^2*pp1*pp3*pp4^2*s12*s234+8*a3^2*a4^2*pp1*pp3*pp4^2*s12*s34+8*a3^2*a4^2*pp1*pp3*pp4*s12*s23*s34-16*a3^2*a4^2*pp1*pp3*pp4*s12*s234*s34-2*a3^2*a4^2*pp1*pp3*pp4*s12*s34^2-6*a3^2*a4^2*pp1*pp3*s12*s23*s34^2+6*a3^2*a4^2*pp1*pp3*s12*s234*s34^2-2*a3^2*a4^2*pp1*pp4^4*s12+2*a3^2*a4^2*pp1*pp4^3*s12*s23+2*a3^2*a4^2*pp1*pp4^3*s12*s234+6*a3^2*a4^2*pp1*pp4^3*s12*s34-2*a3^2*a4^2*pp1*pp4^2*s12*s23*s34-6*a3^2*a4^2*pp1*pp4^2*s12*s234*s34-6*a3^2*a4^2*pp1*pp4^2*s12*s34^2-2*a3^2*a4^2*pp1*pp4*s12*s23*s34^2+6*a3^2*a4^2*pp1*pp4*s12*s234*s34^2+2*a3^2*a4^2*pp1*pp4*s12*s34^3+2*a3^2*a4^2*pp1*s12*s23*s34^3-2*a3^2*a4^2*pp1*s12*s234*s34^3+a3^2*a4^2*pp2^2*pp3^2*pp4^2-2*a3^2*a4^2*pp2^2*pp3^2*pp4*s123-2*a3^2*a4^2*pp2^2*pp3^2*pp4*s56+a3^2*a4^2*pp2^2*pp3^2*s123^2-2*a3^2*a4^2*pp2^2*pp3^2*s123*s56+a3^2*a4^2*pp2^2*pp3^2*s56^2+4*a3^2*a4^2*pp2^2*pp3*pp4^3-8*a3^2*a4^2*pp2^2*pp3*pp4^2*s123-2*a3^2*a4^2*pp2^2*pp3*pp4^2*s34-8*a3^2*a4^2*pp2^2*pp3*pp4^2*s56+4*a3^2*a4^2*pp2^2*pp3*pp4*s123^2+4*a3^2*a4^2*pp2^2*pp3*pp4*s123*s34-8*a3^2*a4^2*pp2^2*pp3*pp4*s123*s56+4*a3^2*a4^2*pp2^2*pp3*pp4*s34*s56+4*a3^2*a4^2*pp2^2*pp3*pp4*s56^2-2*a3^2*a4^2*pp2^2*pp3*s123^2*s34+4*a3^2*a4^2*pp2^2*pp3*s123*s34*s56-2*a3^2*a4^2*pp2^2*pp3*s34*s56^2+a3^2*a4^2*pp2^2*pp4^4-2*a3^2*a4^2*pp2^2*pp4^3*s123-2*a3^2*a4^2*pp2^2*pp4^3*s34-2*a3^2*a4^2*pp2^2*pp4^3*s56+a3^2*a4^2*pp2^2*pp4^2*s123^2+4*a3^2*a4^2*pp2^2*pp4^2*s123*s34-2*a3^2*a4^2*pp2^2*pp4^2*s123*s56+a3^2*a4^2*pp2^2*pp4^2*s34^2+4*a3^2*a4^2*pp2^2*pp4^2*s34*s56+a3^2*a4^2*pp2^2*pp4^2*s56^2-2*a3^2*a4^2*pp2^2*pp4*s123^2*s34-2*a3^2*a4^2*pp2^2*pp4*s123*s34^2+4*a3^2*a4^2*pp2^2*pp4*s123*s34*s56-2*a3^2*a4^2*pp2^2*pp4*s34^2*s56-2*a3^2*a4^2*pp2^2*pp4*s34*s56^2+a3^2*a4^2*pp2^2*s123^2*s34^2-2*a3^2*a4^2*pp2^2*s123*s34^2*s56+a3^2*a4^2*pp2^2*s34^2*s56^2-2*a3^2*a4^2*pp2*pp3^2*pp4^2*s12+2*a3^2*a4^2*pp2*pp3^2*pp4*s12*s123+2*a3^2*a4^2*pp2*pp3^2*pp4*s12*s23+2*a3^2*a4^2*pp2*pp3^2*pp4*s12*s234+2*a3^2*a4^2*pp2*pp3^2*pp4*s12*s56-2*a3^2*a4^2*pp2*pp3^2*s12*s123*s23+2*a3^2*a4^2*pp2*pp3^2*s12*s123*s234+2*a3^2*a4^2*pp2*pp3^2*s12*s23*s56-2*a3^2*a4^2*pp2*pp3^2*s12*s234*s56-8*a3^2*a4^2*pp2*pp3*pp4^3*s12+8*a3^2*a4^2*pp2*pp3*pp4^2*s12*s123+8*a3^2*a4^2*pp2*pp3*pp4^2*s12*s23+8*a3^2*a4^2*pp2*pp3*pp4^2*s12*s234+4*a3^2*a4^2*pp2*pp3*pp4^2*s12*s34+8*a3^2*a4^2*pp2*pp3*pp4^2*s12*s56-8*a3^2*a4^2*pp2*pp3*pp4*s12*s123*s23+8*a3^2*a4^2*pp2*pp3*pp4*s12*s123*s234-4*a3^2*a4^2*pp2*pp3*pp4*s12*s123*s34-4*a3^2*a4^2*pp2*pp3*pp4*s12*s23*s34+8*a3^2*a4^2*pp2*pp3*pp4*s12*s23*s56-4*a3^2*a4^2*pp2*pp3*pp4*s12*s234*s34-8*a3^2*a4^2*pp2*pp3*pp4*s12*s234*s56-4*a3^2*a4^2*pp2*pp3*pp4*s12*s34*s56+4*a3^2*a4^2*pp2*pp3*s12*s123*s23*s34-4*a3^2*a4^2*pp2*pp3*s12*s123*s234*s34-4*a3^2*a4^2*pp2*pp3*s12*s23*s34*s56+4*a3^2*a4^2*pp2*pp3*s12*s234*s34*s56-2*a3^2*a4^2*pp2*pp4^4*s12+2*a3^2*a4^2*pp2*pp4^3*s12*s123+2*a3^2*a4^2*pp2*pp4^3*s12*s23+2*a3^2*a4^2*pp2*pp4^3*s12*s234+4*a3^2*a4^2*pp2*pp4^3*s12*s34+2*a3^2*a4^2*pp2*pp4^3*s12*s56-2*a3^2*a4^2*pp2*pp4^2*s12*s123*s23+2*a3^2*a4^2*pp2*pp4^2*s12*s123*s234-4*a3^2*a4^2*pp2*pp4^2*s12*s123*s34-4*a3^2*a4^2*pp2*pp4^2*s12*s23*s34+2*a3^2*a4^2*pp2*pp4^2*s12*s23*s56-4*a3^2*a4^2*pp2*pp4^2*s12*s234*s34-2*a3^2*a4^2*pp2*pp4^2*s12*s234*s56-2*a3^2*a4^2*pp2*pp4^2*s12*s34^2-4*a3^2*a4^2*pp2*pp4^2*s12*s34*s56+4*a3^2*a4^2*pp2*pp4*s12*s123*s23*s34-4*a3^2*a4^2*pp2*pp4*s12*s123*s234*s34+2*a3^2*a4^2*pp2*pp4*s12*s123*s34^2+2*a3^2*a4^2*pp2*pp4*s12*s23*s34^2-4*a3^2*a4^2*pp2*pp4*s12*s23*s34*s56+2*a3^2*a4^2*pp2*pp4*s12*s234*s34^2+4*a3^2*a4^2*pp2*pp4*s12*s234*s34*s56+2*a3^2*a4^2*pp2*pp4*s12*s34^2*s56-2*a3^2*a4^2*pp2*s12*s123*s23*s34^2+2*a3^2*a4^2*pp2*s12*s123*s234*s34^2+2*a3^2*a4^2*pp2*s12*s23*s34^2*s56-2*a3^2*a4^2*pp2*s12*s234*s34^2*s56+a3^2*a4^2*pp3^2*pp4^2*s12^2-2*a3^2*a4^2*pp3^2*pp4*s12^2*s23-2*a3^2*a4^2*pp3^2*pp4*s12^2*s234+a3^2*a4^2*pp3^2*s12^2*s23^2-2*a3^2*a4^2*pp3^2*s12^2*s23*s234+a3^2*a4^2*pp3^2*s12^2*s234^2+4*a3^2*a4^2*pp3*pp4^3*s12^2-8*a3^2*a4^2*pp3*pp4^2*s12^2*s23-8*a3^2*a4^2*pp3*pp4^2*s12^2*s234-2*a3^2*a4^2*pp3*pp4^2*s12^2*s34+4*a3^2*a4^2*pp3*pp4*s12^2*s23^2-8*a3^2*a4^2*pp3*pp4*s12^2*s23*s234+4*a3^2*a4^2*pp3*pp4*s12^2*s23*s34+4*a3^2*a4^2*pp3*pp4*s12^2*s234^2+4*a3^2*a4^2*pp3*pp4*s12^2*s234*s34-2*a3^2*a4^2*pp3*s12^2*s23^2*s34+4*a3^2*a4^2*pp3*s12^2*s23*s234*s34-2*a3^2*a4^2*pp3*s12^2*s234^2*s34+a3^2*a4^2*pp4^4*s12^2-2*a3^2*a4^2*pp4^3*s12^2*s23-2*a3^2*a4^2*pp4^3*s12^2*s234-2*a3^2*a4^2*pp4^3*s12^2*s34+a3^2*a4^2*pp4^2*s12^2*s23^2-2*a3^2*a4^2*pp4^2*s12^2*s23*s234+4*a3^2*a4^2*pp4^2*s12^2*s23*s34+a3^2*a4^2*pp4^2*s12^2*s234^2+4*a3^2*a4^2*pp4^2*s12^2*s234*s34+a3^2*a4^2*pp4^2*s12^2*s34^2-2*a3^2*a4^2*pp4*s12^2*s23^2*s34+4*a3^2*a4^2*pp4*s12^2*s23*s234*s34-2*a3^2*a4^2*pp4*s12^2*s23*s34^2-2*a3^2*a4^2*pp4*s12^2*s234^2*s34-2*a3^2*a4^2*pp4*s12^2*s234*s34^2+a3^2*a4^2*s12^2*s23^2*s34^2-2*a3^2*a4^2*s12^2*s23*s234*s34^2+a3^2*a4^2*s12^2*s234^2*s34^2-2*a3*a4^3*pp1^2*pp3^3*pp4+2*a3*a4^3*pp1^2*pp3^2*pp4^2+6*a3*a4^3*pp1^2*pp3^2*pp4*s34+2*a3*a4^3*pp1^2*pp3*pp4^3+4*a3*a4^3*pp1^2*pp3*pp4^2*s34-6*a3*a4^3*pp1^2*pp3*pp4*s34^2-2*a3*a4^3*pp1^2*pp4^4+6*a3*a4^3*pp1^2*pp4^3*s34-6*a3*a4^3*pp1^2*pp4^2*s34^2+2*a3*a4^3*pp1^2*pp4*s34^3-4*a3*a4^3*pp1*pp2*pp3^2*pp4^2+4*a3*a4^3*pp1*pp2*pp3^2*pp4*s123-4*a3*a4^3*pp1*pp2*pp3^2*pp4*s56+24*a3*a4^3*pp1*pp2*pp3*pp4^2*s12-8*a3*a4^3*pp1*pp2*pp3*pp4^2*s56-8*a3*a4^3*pp1*pp2*pp3*pp4*s123*s34+8*a3*a4^3*pp1*pp2*pp3*pp4*s34*s56+4*a3*a4^3*pp1*pp2*pp4^4+24*a3*a4^3*pp1*pp2*pp4^3*s12-4*a3*a4^3*pp1*pp2*pp4^3*s123-8*a3*a4^3*pp1*pp2*pp4^3*s34-4*a3*a4^3*pp1*pp2*pp4^3*s56-24*a3*a4^3*pp1*pp2*pp4^2*s12*s34+4*a3*a4^3*pp1*pp2*pp4^2*s34^2+8*a3*a4^3*pp1*pp2*pp4^2*s34*s56+4*a3*a4^3*pp1*pp2*pp4*s123*s34^2-4*a3*a4^3*pp1*pp2*pp4*s34^2*s56-4*a3*a4^3*pp1*pp3^2*pp4^2*s12+4*a3*a4^3*pp1*pp3^2*pp4*s12*s23-4*a3*a4^3*pp1*pp3^2*pp4*s12*s234-8*a3*a4^3*pp1*pp3*pp4^2*s12*s234-8*a3*a4^3*pp1*pp3*pp4*s12*s23*s34+8*a3*a4^3*pp1*pp3*pp4*s12*s234*s34+4*a3*a4^3*pp1*pp4^4*s12-4*a3*a4^3*pp1*pp4^3*s12*s23-4*a3*a4^3*pp1*pp4^3*s12*s234-8*a3*a4^3*pp1*pp4^3*s12*s34+8*a3*a4^3*pp1*pp4^2*s12*s234*s34+4*a3*a4^3*pp1*pp4^2*s12*s34^2+4*a3*a4^3*pp1*pp4*s12*s23*s34^2-4*a3*a4^3*pp1*pp4*s12*s234*s34^2-2*a3*a4^3*pp2^2*pp3*pp4^3+4*a3*a4^3*pp2^2*pp3*pp4^2*s123+4*a3*a4^3*pp2^2*pp3*pp4^2*s56-2*a3*a4^3*pp2^2*pp3*pp4*s123^2+4*a3*a4^3*pp2^2*pp3*pp4*s123*s56-2*a3*a4^3*pp2^2*pp3*pp4*s56^2-2*a3*a4^3*pp2^2*pp4^4+4*a3*a4^3*pp2^2*pp4^3*s123+2*a3*a4^3*pp2^2*pp4^3*s34+4*a3*a4^3*pp2^2*pp4^3*s56-2*a3*a4^3*pp2^2*pp4^2*s123^2-4*a3*a4^3*pp2^2*pp4^2*s123*s34+4*a3*a4^3*pp2^2*pp4^2*s123*s56-4*a3*a4^3*pp2^2*pp4^2*s34*s56-2*a3*a4^3*pp2^2*pp4^2*s56^2+2*a3*a4^3*pp2^2*pp4*s123^2*s34-4*a3*a4^3*pp2^2*pp4*s123*s34*s56+2*a3*a4^3*pp2^2*pp4*s34*s56^2+4*a3*a4^3*pp2*pp3*pp4^3*s12-4*a3*a4^3*pp2*pp3*pp4^2*s12*s123-4*a3*a4^3*pp2*pp3*pp4^2*s12*s23-4*a3*a4^3*pp2*pp3*pp4^2*s12*s234-4*a3*a4^3*pp2*pp3*pp4^2*s12*s56+4*a3*a4^3*pp2*pp3*pp4*s12*s123*s23-4*a3*a4^3*pp2*pp3*pp4*s12*s123*s234-4*a3*a4^3*pp2*pp3*pp4*s12*s23*s56+4*a3*a4^3*pp2*pp3*pp4*s12*s234*s56+4*a3*a4^3*pp2*pp4^4*s12-4*a3*a4^3*pp2*pp4^3*s12*s123-4*a3*a4^3*pp2*pp4^3*s12*s23-4*a3*a4^3*pp2*pp4^3*s12*s234-4*a3*a4^3*pp2*pp4^3*s12*s34-4*a3*a4^3*pp2*pp4^3*s12*s56+4*a3*a4^3*pp2*pp4^2*s12*s123*s23-4*a3*a4^3*pp2*pp4^2*s12*s123*s234+4*a3*a4^3*pp2*pp4^2*s12*s123*s34+4*a3*a4^3*pp2*pp4^2*s12*s23*s34-4*a3*a4^3*pp2*pp4^2*s12*s23*s56+4*a3*a4^3*pp2*pp4^2*s12*s234*s34+4*a3*a4^3*pp2*pp4^2*s12*s234*s56+4*a3*a4^3*pp2*pp4^2*s12*s34*s56-4*a3*a4^3*pp2*pp4*s12*s123*s23*s34+4*a3*a4^3*pp2*pp4*s12*s123*s234*s34+4*a3*a4^3*pp2*pp4*s12*s23*s34*s56-4*a3*a4^3*pp2*pp4*s12*s234*s34*s56-2*a3*a4^3*pp3*pp4^3*s12^2+4*a3*a4^3*pp3*pp4^2*s12^2*s23+4*a3*a4^3*pp3*pp4^2*s12^2*s234-2*a3*a4^3*pp3*pp4*s12^2*s23^2+4*a3*a4^3*pp3*pp4*s12^2*s23*s234-2*a3*a4^3*pp3*pp4*s12^2*s234^2-2*a3*a4^3*pp4^4*s12^2+4*a3*a4^3*pp4^3*s12^2*s23+4*a3*a4^3*pp4^3*s12^2*s234+2*a3*a4^3*pp4^3*s12^2*s34-2*a3*a4^3*pp4^2*s12^2*s23^2+4*a3*a4^3*pp4^2*s12^2*s23*s234-4*a3*a4^3*pp4^2*s12^2*s23*s34-2*a3*a4^3*pp4^2*s12^2*s234^2-4*a3*a4^3*pp4^2*s12^2*s234*s34+2*a3*a4^3*pp4*s12^2*s23^2*s34-4*a3*a4^3*pp4*s12^2*s23*s234*s34+2*a3*a4^3*pp4*s12^2*s234^2*s34+a4^4*pp1^2*pp3^2*pp4^2-2*a4^4*pp1^2*pp3*pp4^3-2*a4^4*pp1^2*pp3*pp4^2*s34+a4^4*pp1^2*pp4^4-2*a4^4*pp1^2*pp4^3*s34+a4^4*pp1^2*pp4^2*s34^2+2*a4^4*pp1*pp2*pp3*pp4^3-2*a4^4*pp1*pp2*pp3*pp4^2*s123+2*a4^4*pp1*pp2*pp3*pp4^2*s56-2*a4^4*pp1*pp2*pp4^4-12*a4^4*pp1*pp2*pp4^3*s12+2*a4^4*pp1*pp2*pp4^3*s123+2*a4^4*pp1*pp2*pp4^3*s34+2*a4^4*pp1*pp2*pp4^3*s56+2*a4^4*pp1*pp2*pp4^2*s123*s34-2*a4^4*pp1*pp2*pp4^2*s34*s56+2*a4^4*pp1*pp3*pp4^3*s12-2*a4^4*pp1*pp3*pp4^2*s12*s23+2*a4^4*pp1*pp3*pp4^2*s12*s234-2*a4^4*pp1*pp4^4*s12+2*a4^4*pp1*pp4^3*s12*s23+2*a4^4*pp1*pp4^3*s12*s234+2*a4^4*pp1*pp4^3*s12*s34+2*a4^4*pp1*pp4^2*s12*s23*s34-2*a4^4*pp1*pp4^2*s12*s234*s34+a4^4*pp2^2*pp4^4-2*a4^4*pp2^2*pp4^3*s123-2*a4^4*pp2^2*pp4^3*s56+a4^4*pp2^2*pp4^2*s123^2-2*a4^4*pp2^2*pp4^2*s123*s56+a4^4*pp2^2*pp4^2*s56^2-2*a4^4*pp2*pp4^4*s12+2*a4^4*pp2*pp4^3*s12*s123+2*a4^4*pp2*pp4^3*s12*s23+2*a4^4*pp2*pp4^3*s12*s234+2*a4^4*pp2*pp4^3*s12*s56-2*a4^4*pp2*pp4^2*s12*s123*s23+2*a4^4*pp2*pp4^2*s12*s123*s234+2*a4^4*pp2*pp4^2*s12*s23*s56-2*a4^4*pp2*pp4^2*s12*s234*s56+a4^4*pp4^4*s12^2-2*a4^4*pp4^3*s12^2*s23-2*a4^4*pp4^3*s12^2*s234+a4^4*pp4^2*s12^2*s23^2-2*a4^4*pp4^2*s12^2*s23*s234+a4^4*pp4^2*s12^2*s234^2+2*a1^3*pp1^3*pp3*pp4*s234-2*a1^3*pp1^3*pp3*pp4*s56+2*a1^3*pp1^3*pp3*s123*s34-2*a1^3*pp1^3*pp3*s23*s34+2*a1^3*pp1^3*pp3*s234*s34-2*a1^3*pp1^3*pp3*s34*s56-2*a1^3*pp1^3*pp4^2*s234+2*a1^3*pp1^3*pp4^2*s56+2*a1^3*pp1^3*pp4*s123*s34-2*a1^3*pp1^3*pp4*s23*s34+4*a1^3*pp1^3*pp4*s234*s34-4*a1^3*pp1^3*pp4*s34*s56-2*a1^3*pp1^3*s123*s34^2+2*a1^3*pp1^3*s23*s34^2-2*a1^3*pp1^3*s234*s34^2+2*a1^3*pp1^3*s34^2*s56-2*a1^3*pp1^2*pp2*pp3*pp4*s234+2*a1^3*pp1^2*pp2*pp3*pp4*s56-2*a1^3*pp1^2*pp2*pp3*s123*s56+2*a1^3*pp1^2*pp2*pp3*s23*s56-2*a1^3*pp1^2*pp2*pp3*s234*s56+2*a1^3*pp1^2*pp2*pp3*s56^2+4*a1^3*pp1^2*pp2*pp4^2*s234-4*a1^3*pp1^2*pp2*pp4^2*s56+8*a1^3*pp1^2*pp2*pp4*s12*s123-8*a1^3*pp1^2*pp2*pp4*s12*s23+16*a1^3*pp1^2*pp2*pp4*s12*s234-16*a1^3*pp1^2*pp2*pp4*s12*s56-2*a1^3*pp1^2*pp2*pp4*s123*s234-2*a1^3*pp1^2*pp2*pp4*s123*s34+2*a1^3*pp1^2*pp2*pp4*s23*s34+2*a1^3*pp1^2*pp2*pp4*s23*s56-4*a1^3*pp1^2*pp2*pp4*s234*s34-4*a1^3*pp1^2*pp2*pp4*s234*s56+4*a1^3*pp1^2*pp2*pp4*s34*s56+4*a1^3*pp1^2*pp2*pp4*s56^2-2*a1^3*pp1^2*pp2*s123^2*s34+2*a1^3*pp1^2*pp2*s123*s23*s34-2*a1^3*pp1^2*pp2*s123*s234*s34+6*a1^3*pp1^2*pp2*s123*s34*s56-4*a1^3*pp1^2*pp2*s23*s34*s56+4*a1^3*pp1^2*pp2*s234*s34*s56-4*a1^3*pp1^2*pp2*s34*s56^2-2*a1^3*pp1^2*pp3*pp4*s12*s234+2*a1^3*pp1^2*pp3*pp4*s12*s56-2*a1^3*pp1^2*pp3*s12*s123*s234+2*a1^3*pp1^2*pp3*s12*s23*s234-2*a1^3*pp1^2*pp3*s12*s234^2+2*a1^3*pp1^2*pp3*s12*s234*s56+4*a1^3*pp1^2*pp4^2*s12*s234-4*a1^3*pp1^2*pp4^2*s12*s56-2*a1^3*pp1^2*pp4*s12*s123*s234-2*a1^3*pp1^2*pp4*s12*s123*s34+2*a1^3*pp1^2*pp4*s12*s23*s34+2*a1^3*pp1^2*pp4*s12*s23*s56-4*a1^3*pp1^2*pp4*s12*s234^2-4*a1^3*pp1^2*pp4*s12*s234*s34+4*a1^3*pp1^2*pp4*s12*s234*s56+4*a1^3*pp1^2*pp4*s12*s34*s56-2*a1^3*pp1^2*s12*s123*s23*s34+4*a1^3*pp1^2*s12*s123*s234*s34+2*a1^3*pp1^2*s12*s23^2*s34-6*a1^3*pp1^2*s12*s23*s234*s34+2*a1^3*pp1^2*s12*s23*s34*s56+4*a1^3*pp1^2*s12*s234^2*s34-4*a1^3*pp1^2*s12*s234*s34*s56-2*a1^3*pp1*pp2^2*pp4^2*s234+2*a1^3*pp1*pp2^2*pp4^2*s56+2*a1^3*pp1*pp2^2*pp4*s123*s234-2*a1^3*pp1*pp2^2*pp4*s23*s56+4*a1^3*pp1*pp2^2*pp4*s234*s56-4*a1^3*pp1*pp2^2*pp4*s56^2+2*a1^3*pp1*pp2^2*s123^2*s56-2*a1^3*pp1*pp2^2*s123*s23*s56+2*a1^3*pp1*pp2^2*s123*s234*s56-4*a1^3*pp1*pp2^2*s123*s56^2+2*a1^3*pp1*pp2^2*s23*s56^2-2*a1^3*pp1*pp2^2*s234*s56^2+2*a1^3*pp1*pp2^2*s56^3+4*a1^3*pp1*pp2*pp4^2*s12*s234-4*a1^3*pp1*pp2*pp4^2*s12*s56-4*a1^3*pp1*pp2*pp4*s12*s123*s234+4*a1^3*pp1*pp2*pp4*s12*s23*s56-4*a1^3*pp1*pp2*pp4*s12*s234^2+4*a1^3*pp1*pp2*pp4*s12*s56^2-2*a1^3*pp1*pp2*s12*s123^2*s234+2*a1^3*pp1*pp2*s12*s123*s23*s234-2*a1^3*pp1*pp2*s12*s123*s23*s56-2*a1^3*pp1*pp2*s12*s123*s234^2+6*a1^3*pp1*pp2*s12*s123*s234*s56+2*a1^3*pp1*pp2*s12*s23^2*s56-6*a1^3*pp1*pp2*s12*s23*s234*s56+2*a1^3*pp1*pp2*s12*s23*s56^2+4*a1^3*pp1*pp2*s12*s234^2*s56-4*a1^3*pp1*pp2*s12*s234*s56^2-2*a1^3*pp1*pp4^2*s12^2*s234+2*a1^3*pp1*pp4^2*s12^2*s56+2*a1^3*pp1*pp4*s12^2*s123*s234-2*a1^3*pp1*pp4*s12^2*s23*s56+4*a1^3*pp1*pp4*s12^2*s234^2-4*a1^3*pp1*pp4*s12^2*s234*s56+2*a1^3*pp1*s12^2*s123*s23*s234-2*a1^3*pp1*s12^2*s123*s234^2-2*a1^3*pp1*s12^2*s23^2*s234+4*a1^3*pp1*s12^2*s23*s234^2-2*a1^3*pp1*s12^2*s23*s234*s56-2*a1^3*pp1*s12^2*s234^3+2*a1^3*pp1*s12^2*s234^2*s56-2*a1^2*a2*pp1^3*pp3^2*s34-4*a1^2*a2*pp1^3*pp3*pp4*s234+2*a1^2*a2*pp1^3*pp3*pp4*s56-2*a1^2*a2*pp1^3*pp3*s123*s34+4*a1^2*a2*pp1^3*pp3*s23*s34-4*a1^2*a2*pp1^3*pp3*s234*s34+4*a1^2*a2*pp1^3*pp3*s34^2+2*a1^2*a2*pp1^3*pp3*s34*s56+4*a1^2*a2*pp1^3*pp4^2*s234-2*a1^2*a2*pp1^3*pp4^2*s34-2*a1^2*a2*pp1^3*pp4^2*s56-2*a1^2*a2*pp1^3*pp4*s123*s34+4*a1^2*a2*pp1^3*pp4*s23*s34-8*a1^2*a2*pp1^3*pp4*s234*s34+4*a1^2*a2*pp1^3*pp4*s34^2+4*a1^2*a2*pp1^3*pp4*s34*s56+2*a1^2*a2*pp1^3*s123*s34^2-4*a1^2*a2*pp1^3*s23*s34^2+4*a1^2*a2*pp1^3*s234*s34^2-2*a1^2*a2*pp1^3*s34^3-2*a1^2*a2*pp1^3*s34^2*s56+2*a1^2*a2*pp1^2*pp2*pp3^2*s56-8*a1^2*a2*pp1^2*pp2*pp3*pp4*s12+2*a1^2*a2*pp1^2*pp2*pp3*pp4*s234+2*a1^2*a2*pp1^2*pp2*pp3*pp4*s56+2*a1^2*a2*pp1^2*pp2*pp3*s123*s56+2*a1^2*a2*pp1^2*pp2*pp3*s23*s34-4*a1^2*a2*pp1^2*pp2*pp3*s23*s56-2*a1^2*a2*pp1^2*pp2*pp3*s234*s34+4*a1^2*a2*pp1^2*pp2*pp3*s234*s56-4*a1^2*a2*pp1^2*pp2*pp3*s34*s56-2*a1^2*a2*pp1^2*pp2*pp3*s56^2-6*a1^2*a2*pp1^2*pp2*pp4^2*s234+4*a1^2*a2*pp1^2*pp2*pp4^2*s34+2*a1^2*a2*pp1^2*pp2*pp4^2*s56-8*a1^2*a2*pp1^2*pp2*pp4*s12*s123+16*a1^2*a2*pp1^2*pp2*pp4*s12*s23-32*a1^2*a2*pp1^2*pp2*pp4*s12*s234+16*a1^2*a2*pp1^2*pp2*pp4*s12*s34+16*a1^2*a2*pp1^2*pp2*pp4*s12*s56+4*a1^2*a2*pp1^2*pp2*pp4*s123*s234-2*a1^2*a2*pp1^2*pp2*pp4*s123*s34-2*a1^2*a2*pp1^2*pp2*pp4*s23*s34-4*a1^2*a2*pp1^2*pp2*pp4*s23*s56+4*a1^2*a2*pp1^2*pp2*pp4*s234*s34+8*a1^2*a2*pp1^2*pp2*pp4*s234*s56-4*a1^2*a2*pp1^2*pp2*pp4*s34^2-4*a1^2*a2*pp1^2*pp2*pp4*s34*s56-4*a1^2*a2*pp1^2*pp2*pp4*s56^2+2*a1^2*a2*pp1^2*pp2*s123^2*s34-4*a1^2*a2*pp1^2*pp2*s123*s23*s34+4*a1^2*a2*pp1^2*pp2*s123*s234*s34-6*a1^2*a2*pp1^2*pp2*s123*s34*s56-2*a1^2*a2*pp1^2*pp2*s23*s34^2+8*a1^2*a2*pp1^2*pp2*s23*s34*s56+2*a1^2*a2*pp1^2*pp2*s234*s34^2-8*a1^2*a2*pp1^2*pp2*s234*s34*s56+2*a1^2*a2*pp1^2*pp2*s34^2*s56+4*a1^2*a2*pp1^2*pp2*s34*s56^2+2*a1^2*a2*pp1^2*pp3^2*s12*s234+8*a1^2*a2*pp1^2*pp3*pp4*s12*s234-4*a1^2*a2*pp1^2*pp3*pp4*s12*s56+2*a1^2*a2*pp1^2*pp3*s12*s123*s234+2*a1^2*a2*pp1^2*pp3*s12*s123*s34-4*a1^2*a2*pp1^2*pp3*s12*s23*s234+4*a1^2*a2*pp1^2*pp3*s12*s234^2-4*a1^2*a2*pp1^2*pp3*s12*s234*s34-2*a1^2*a2*pp1^2*pp3*s12*s234*s56-2*a1^2*a2*pp1^2*pp3*s12*s34*s56-10*a1^2*a2*pp1^2*pp4^2*s12*s234+4*a1^2*a2*pp1^2*pp4^2*s12*s34+6*a1^2*a2*pp1^2*pp4^2*s12*s56+2*a1^2*a2*pp1^2*pp4*s12*s123*s234+4*a1^2*a2*pp1^2*pp4*s12*s123*s34-8*a1^2*a2*pp1^2*pp4*s12*s23*s34-2*a1^2*a2*pp1^2*pp4*s12*s23*s56+8*a1^2*a2*pp1^2*pp4*s12*s234^2+8*a1^2*a2*pp1^2*pp4*s12*s234*s34-4*a1^2*a2*pp1^2*pp4*s12*s234*s56-4*a1^2*a2*pp1^2*pp4*s12*s34^2-8*a1^2*a2*pp1^2*pp4*s12*s34*s56+2*a1^2*a2*pp1^2*s12*s123*s23*s34-4*a1^2*a2*pp1^2*s12*s123*s234*s34-2*a1^2*a2*pp1^2*s12*s123*s34^2-4*a1^2*a2*pp1^2*s12*s23^2*s34+12*a1^2*a2*pp1^2*s12*s23*s234*s34-2*a1^2*a2*pp1^2*s12*s23*s34*s56-8*a1^2*a2*pp1^2*s12*s234^2*s34+2*a1^2*a2*pp1^2*s12*s234*s34^2+4*a1^2*a2*pp1^2*s12*s234*s34*s56+2*a1^2*a2*pp1^2*s12*s34^2*s56+2*a1^2*a2*pp1*pp2^2*pp3*pp4*s234-4*a1^2*a2*pp1*pp2^2*pp3*pp4*s56-2*a1^2*a2*pp1*pp2^2*pp3*s23*s56+2*a1^2*a2*pp1*pp2^2*pp3*s234*s56-2*a1^2*a2*pp1*pp2^2*pp4^2*s34+2*a1^2*a2*pp1*pp2^2*pp4^2*s56-8*a1^2*a2*pp1*pp2^2*pp4*s12*s123+8*a1^2*a2*pp1*pp2^2*pp4*s12*s23-16*a1^2*a2*pp1*pp2^2*pp4*s12*s234+16*a1^2*a2*pp1*pp2^2*pp4*s12*s56-2*a1^2*a2*pp1*pp2^2*pp4*s123*s234+4*a1^2*a2*pp1*pp2^2*pp4*s123*s34-2*a1^2*a2*pp1*pp2^2*pp4*s23*s34+2*a1^2*a2*pp1*pp2^2*pp4*s23*s56+4*a1^2*a2*pp1*pp2^2*pp4*s234*s34-4*a1^2*a2*pp1*pp2^2*pp4*s234*s56+2*a1^2*a2*pp1*pp2^2*s123^2*s34-2*a1^2*a2*pp1*pp2^2*s123^2*s56-2*a1^2*a2*pp1*pp2^2*s123*s23*s34+4*a1^2*a2*pp1*pp2^2*s123*s23*s56+2*a1^2*a2*pp1*pp2^2*s123*s234*s34-4*a1^2*a2*pp1*pp2^2*s123*s234*s56-4*a1^2*a2*pp1*pp2^2*s123*s34*s56+4*a1^2*a2*pp1*pp2^2*s123*s56^2+4*a1^2*a2*pp1*pp2^2*s23*s34*s56-4*a1^2*a2*pp1*pp2^2*s23*s56^2-4*a1^2*a2*pp1*pp2^2*s234*s34*s56+4*a1^2*a2*pp1*pp2^2*s234*s56^2+2*a1^2*a2*pp1*pp2^2*s34*s56^2-2*a1^2*a2*pp1*pp2^2*s56^3+2*a1^2*a2*pp1*pp2*pp3*pp4*s12*s234+2*a1^2*a2*pp1*pp2*pp3*pp4*s12*s56+4*a1^2*a2*pp1*pp2*pp3*s12*s123*s234-2*a1^2*a2*pp1*pp2*pp3*s12*s123*s56-2*a1^2*a2*pp1*pp2*pp3*s12*s23*s234+4*a1^2*a2*pp1*pp2*pp3*s12*s23*s56+2*a1^2*a2*pp1*pp2*pp3*s12*s234^2-8*a1^2*a2*pp1*pp2*pp3*s12*s234*s56+2*a1^2*a2*pp1*pp2*pp3*s12*s56^2-8*a1^2*a2*pp1*pp2*pp4^2*s12*s234+4*a1^2*a2*pp1*pp2*pp4^2*s12*s34+4*a1^2*a2*pp1*pp2*pp4^2*s12*s56+8*a1^2*a2*pp1*pp2*pp4*s12^2*s123-8*a1^2*a2*pp1*pp2*pp4*s12^2*s23+16*a1^2*a2*pp1*pp2*pp4*s12^2*s234-16*a1^2*a2*pp1*pp2*pp4*s12^2*s56+6*a1^2*a2*pp1*pp2*pp4*s12*s123*s234-2*a1^2*a2*pp1*pp2*pp4*s12*s123*s34-2*a1^2*a2*pp1*pp2*pp4*s12*s23*s34-6*a1^2*a2*pp1*pp2*pp4*s12*s23*s56+12*a1^2*a2*pp1*pp2*pp4*s12*s234^2-4*a1^2*a2*pp1*pp2*pp4*s12*s234*s34-4*a1^2*a2*pp1*pp2*pp4*s12*s234*s56-4*a1^2*a2*pp1*pp2*pp4*s12*s34*s56+2*a1^2*a2*pp1*pp2*s12*s123^2*s234-2*a1^2*a2*pp1*pp2*s12*s123^2*s34-4*a1^2*a2*pp1*pp2*s12*s123*s23*s234+4*a1^2*a2*pp1*pp2*s12*s123*s23*s34+2*a1^2*a2*pp1*pp2*s12*s123*s23*s56+4*a1^2*a2*pp1*pp2*s12*s123*s234^2-8*a1^2*a2*pp1*pp2*s12*s123*s234*s34-6*a1^2*a2*pp1*pp2*s12*s123*s234*s56+6*a1^2*a2*pp1*pp2*s12*s123*s34*s56-2*a1^2*a2*pp1*pp2*s12*s23^2*s34-4*a1^2*a2*pp1*pp2*s12*s23^2*s56+6*a1^2*a2*pp1*pp2*s12*s23*s234*s34+12*a1^2*a2*pp1*pp2*s12*s23*s234*s56-8*a1^2*a2*pp1*pp2*s12*s23*s34*s56-2*a1^2*a2*pp1*pp2*s12*s23*s56^2-4*a1^2*a2*pp1*pp2*s12*s234^2*s34-8*a1^2*a2*pp1*pp2*s12*s234^2*s56+12*a1^2*a2*pp1*pp2*s12*s234*s34*s56+4*a1^2*a2*pp1*pp2*s12*s234*s56^2-4*a1^2*a2*pp1*pp2*s12*s34*s56^2-4*a1^2*a2*pp1*pp3*pp4*s12^2*s234+2*a1^2*a2*pp1*pp3*pp4*s12^2*s56-2*a1^2*a2*pp1*pp3*s12^2*s123*s234+2*a1^2*a2*pp1*pp3*s12^2*s234*s56+8*a1^2*a2*pp1*pp4^2*s12^2*s234-2*a1^2*a2*pp1*pp4^2*s12^2*s34-6*a1^2*a2*pp1*pp4^2*s12^2*s56-4*a1^2*a2*pp1*pp4*s12^2*s123*s234-2*a1^2*a2*pp1*pp4*s12^2*s123*s34+4*a1^2*a2*pp1*pp4*s12^2*s23*s34+4*a1^2*a2*pp1*pp4*s12^2*s23*s56-12*a1^2*a2*pp1*pp4*s12^2*s234^2+8*a1^2*a2*pp1*pp4*s12^2*s234*s56+4*a1^2*a2*pp1*pp4*s12^2*s34*s56-2*a1^2*a2*pp1*s12^2*s123*s23*s234-2*a1^2*a2*pp1*s12^2*s123*s23*s34+2*a1^2*a2*pp1*s12^2*s123*s234^2+4*a1^2*a2*pp1*s12^2*s123*s234*s34+4*a1^2*a2*pp1*s12^2*s23^2*s234+2*a1^2*a2*pp1*s12^2*s23^2*s34-8*a1^2*a2*pp1*s12^2*s23*s234^2-4*a1^2*a2*pp1*s12^2*s23*s234*s34+2*a1^2*a2*pp1*s12^2*s23*s234*s56+2*a1^2*a2*pp1*s12^2*s23*s34*s56+4*a1^2*a2*pp1*s12^2*s234^3+2*a1^2*a2*pp1*s12^2*s234^2*s34-2*a1^2*a2*pp1*s12^2*s234^2*s56-4*a1^2*a2*pp1*s12^2*s234*s34*s56+2*a1^2*a2*pp2^3*pp4^2*s234-2*a1^2*a2*pp2^3*pp4^2*s56-2*a1^2*a2*pp2^3*pp4*s123*s234+2*a1^2*a2*pp2^3*pp4*s23*s56-4*a1^2*a2*pp2^3*pp4*s234*s56+4*a1^2*a2*pp2^3*pp4*s56^2-2*a1^2*a2*pp2^3*s123^2*s56+2*a1^2*a2*pp2^3*s123*s23*s56-2*a1^2*a2*pp2^3*s123*s234*s56+4*a1^2*a2*pp2^3*s123*s56^2-2*a1^2*a2*pp2^3*s23*s56^2+2*a1^2*a2*pp2^3*s234*s56^2-2*a1^2*a2*pp2^3*s56^3-6*a1^2*a2*pp2^2*pp4^2*s12*s234+6*a1^2*a2*pp2^2*pp4^2*s12*s56+6*a1^2*a2*pp2^2*pp4*s12*s123*s234-6*a1^2*a2*pp2^2*pp4*s12*s23*s56+4*a1^2*a2*pp2^2*pp4*s12*s234^2+4*a1^2*a2*pp2^2*pp4*s12*s234*s56-8*a1^2*a2*pp2^2*pp4*s12*s56^2+2*a1^2*a2*pp2^2*s12*s123^2*s234+2*a1^2*a2*pp2^2*s12*s123^2*s56-2*a1^2*a2*pp2^2*s12*s123*s23*s234+2*a1^2*a2*pp2^2*s12*s123*s234^2-4*a1^2*a2*pp2^2*s12*s123*s234*s56-4*a1^2*a2*pp2^2*s12*s123*s56^2-2*a1^2*a2*pp2^2*s12*s23^2*s56+6*a1^2*a2*pp2^2*s12*s23*s234*s56-4*a1^2*a2*pp2^2*s12*s234^2*s56+2*a1^2*a2*pp2^2*s12*s234*s56^2+2*a1^2*a2*pp2^2*s12*s56^3+6*a1^2*a2*pp2*pp4^2*s12^2*s234-6*a1^2*a2*pp2*pp4^2*s12^2*s56-6*a1^2*a2*pp2*pp4*s12^2*s123*s234+6*a1^2*a2*pp2*pp4*s12^2*s23*s56-8*a1^2*a2*pp2*pp4*s12^2*s234^2+4*a1^2*a2*pp2*pp4*s12^2*s234*s56+4*a1^2*a2*pp2*pp4*s12^2*s56^2-2*a1^2*a2*pp2*s12^2*s123^2*s234-2*a1^2*a2*pp2*s12^2*s123*s23*s56+6*a1^2*a2*pp2*s12^2*s123*s234*s56+2*a1^2*a2*pp2*s12^2*s23^2*s234+2*a1^2*a2*pp2*s12^2*s23^2*s56-4*a1^2*a2*pp2*s12^2*s23*s234^2-4*a1^2*a2*pp2*s12^2*s23*s234*s56+2*a1^2*a2*pp2*s12^2*s23*s56^2+2*a1^2*a2*pp2*s12^2*s234^3+2*a1^2*a2*pp2*s12^2*s234^2*s56-4*a1^2*a2*pp2*s12^2*s234*s56^2-2*a1^2*a2*pp4^2*s12^3*s234+2*a1^2*a2*pp4^2*s12^3*s56+2*a1^2*a2*pp4*s12^3*s123*s234-2*a1^2*a2*pp4*s12^3*s23*s56+4*a1^2*a2*pp4*s12^3*s234^2-4*a1^2*a2*pp4*s12^3*s234*s56+2*a1^2*a2*s12^3*s123*s23*s234-2*a1^2*a2*s12^3*s123*s234^2-2*a1^2*a2*s12^3*s23^2*s234+4*a1^2*a2*s12^3*s23*s234^2-2*a1^2*a2*s12^3*s23*s234*s56-2*a1^2*a2*s12^3*s234^3+2*a1^2*a2*s12^3*s234^2*s56-2*a1^2*a3*pp1^3*pp3^2*pp4+2*a1^2*a3*pp1^3*pp3^2*s34+4*a1^2*a3*pp1^3*pp3*pp4^2-4*a1^2*a3*pp1^3*pp3*s34^2-2*a1^2*a3*pp1^3*pp4^3+6*a1^2*a3*pp1^3*pp4^2*s34-6*a1^2*a3*pp1^3*pp4*s34^2+2*a1^2*a3*pp1^3*s34^3-2*a1^2*a3*pp1^2*pp2*pp3^2*s56-4*a1^2*a3*pp1^2*pp2*pp3*pp4^2+8*a1^2*a3*pp1^2*pp2*pp3*pp4*s12+4*a1^2*a3*pp1^2*pp2*pp3*pp4*s123+2*a1^2*a3*pp1^2*pp2*pp3*pp4*s234-4*a1^2*a3*pp1^2*pp2*pp3*pp4*s56-2*a1^2*a3*pp1^2*pp2*pp3*s23*s34+2*a1^2*a3*pp1^2*pp2*pp3*s234*s34+4*a1^2*a3*pp1^2*pp2*pp3*s34*s56+4*a1^2*a3*pp1^2*pp2*pp4^3+16*a1^2*a3*pp1^2*pp2*pp4^2*s12-4*a1^2*a3*pp1^2*pp2*pp4^2*s123-2*a1^2*a3*pp1^2*pp2*pp4^2*s234-8*a1^2*a3*pp1^2*pp2*pp4^2*s34-2*a1^2*a3*pp1^2*pp2*pp4^2*s56-16*a1^2*a3*pp1^2*pp2*pp4*s12*s34+4*a1^2*a3*pp1^2*pp2*pp4*s123*s34-2*a1^2*a3*pp1^2*pp2*pp4*s23*s34+4*a1^2*a3*pp1^2*pp2*pp4*s234*s34+4*a1^2*a3*pp1^2*pp2*pp4*s34^2+4*a1^2*a3*pp1^2*pp2*pp4*s34*s56+2*a1^2*a3*pp1^2*pp2*s23*s34^2-2*a1^2*a3*pp1^2*pp2*s234*s34^2-2*a1^2*a3*pp1^2*pp2*s34^2*s56-2*a1^2*a3*pp1^2*pp3^2*s12*s234-4*a1^2*a3*pp1^2*pp3*pp4^2*s12+4*a1^2*a3*pp1^2*pp3*pp4*s12*s23-4*a1^2*a3*pp1^2*pp3*pp4*s12*s234+2*a1^2*a3*pp1^2*pp3*pp4*s12*s56+2*a1^2*a3*pp1^2*pp3*pp4*s123*s234-2*a1^2*a3*pp1^2*pp3*pp4*s123*s56-2*a1^2*a3*pp1^2*pp3*pp4*s23*s234+2*a1^2*a3*pp1^2*pp3*pp4*s23*s56-2*a1^2*a3*pp1^2*pp3*s12*s123*s34+4*a1^2*a3*pp1^2*pp3*s12*s234*s34+2*a1^2*a3*pp1^2*pp3*s12*s34*s56+2*a1^2*a3*pp1^2*pp3*s123^2*s34-4*a1^2*a3*pp1^2*pp3*s123*s23*s34+2*a1^2*a3*pp1^2*pp3*s123*s234*s34-2*a1^2*a3*pp1^2*pp3*s123*s34*s56+2*a1^2*a3*pp1^2*pp3*s23^2*s34-2*a1^2*a3*pp1^2*pp3*s23*s234*s34+2*a1^2*a3*pp1^2*pp3*s23*s34*s56+4*a1^2*a3*pp1^2*pp4^3*s12-4*a1^2*a3*pp1^2*pp4^2*s12*s23-2*a1^2*a3*pp1^2*pp4^2*s12*s234-8*a1^2*a3*pp1^2*pp4^2*s12*s34-2*a1^2*a3*pp1^2*pp4^2*s12*s56-2*a1^2*a3*pp1^2*pp4^2*s123*s234+2*a1^2*a3*pp1^2*pp4^2*s123*s56+2*a1^2*a3*pp1^2*pp4^2*s23*s234-2*a1^2*a3*pp1^2*pp4^2*s23*s56-2*a1^2*a3*pp1^2*pp4*s12*s123*s34+4*a1^2*a3*pp1^2*pp4*s12*s23*s34+4*a1^2*a3*pp1^2*pp4*s12*s234*s34+4*a1^2*a3*pp1^2*pp4*s12*s34^2+4*a1^2*a3*pp1^2*pp4*s12*s34*s56+2*a1^2*a3*pp1^2*pp4*s123^2*s34-4*a1^2*a3*pp1^2*pp4*s123*s23*s34+4*a1^2*a3*pp1^2*pp4*s123*s234*s34-4*a1^2*a3*pp1^2*pp4*s123*s34*s56+2*a1^2*a3*pp1^2*pp4*s23^2*s34-4*a1^2*a3*pp1^2*pp4*s23*s234*s34+4*a1^2*a3*pp1^2*pp4*s23*s34*s56+2*a1^2*a3*pp1^2*s12*s123*s34^2-2*a1^2*a3*pp1^2*s12*s234*s34^2-2*a1^2*a3*pp1^2*s12*s34^2*s56-2*a1^2*a3*pp1^2*s123^2*s34^2+4*a1^2*a3*pp1^2*s123*s23*s34^2-2*a1^2*a3*pp1^2*s123*s234*s34^2+2*a1^2*a3*pp1^2*s123*s34^2*s56-2*a1^2*a3*pp1^2*s23^2*s34^2+2*a1^2*a3*pp1^2*s23*s234*s34^2-2*a1^2*a3*pp1^2*s23*s34^2*s56-2*a1^2*a3*pp1*pp2^2*pp3*pp4*s234+4*a1^2*a3*pp1*pp2^2*pp3*pp4*s56+2*a1^2*a3*pp1*pp2^2*pp3*s23*s56-2*a1^2*a3*pp1*pp2^2*pp3*s234*s56-2*a1^2*a3*pp1*pp2^2*pp4^3+4*a1^2*a3*pp1*pp2^2*pp4^2*s123+4*a1^2*a3*pp1*pp2^2*pp4^2*s234+2*a1^2*a3*pp1*pp2^2*pp4^2*s34+8*a1^2*a3*pp1*pp2^2*pp4*s12*s123-8*a1^2*a3*pp1*pp2^2*pp4*s12*s23+16*a1^2*a3*pp1*pp2^2*pp4*s12*s234-16*a1^2*a3*pp1*pp2^2*pp4*s12*s56-2*a1^2*a3*pp1*pp2^2*pp4*s123^2-2*a1^2*a3*pp1*pp2^2*pp4*s123*s234-4*a1^2*a3*pp1*pp2^2*pp4*s123*s34+2*a1^2*a3*pp1*pp2^2*pp4*s23*s34+2*a1^2*a3*pp1*pp2^2*pp4*s23*s56-4*a1^2*a3*pp1*pp2^2*pp4*s234*s34-4*a1^2*a3*pp1*pp2^2*pp4*s234*s56+2*a1^2*a3*pp1*pp2^2*pp4*s56^2-2*a1^2*a3*pp1*pp2^2*s123^2*s34+2*a1^2*a3*pp1*pp2^2*s123*s23*s34-2*a1^2*a3*pp1*pp2^2*s123*s234*s34+4*a1^2*a3*pp1*pp2^2*s123*s34*s56-4*a1^2*a3*pp1*pp2^2*s23*s34*s56+4*a1^2*a3*pp1*pp2^2*s234*s34*s56-2*a1^2*a3*pp1*pp2^2*s34*s56^2-2*a1^2*a3*pp1*pp2*pp3*pp4*s12*s234-2*a1^2*a3*pp1*pp2*pp3*pp4*s12*s56-2*a1^2*a3*pp1*pp2*pp3*pp4*s123*s234+2*a1^2*a3*pp1*pp2*pp3*pp4*s123*s56+2*a1^2*a3*pp1*pp2*pp3*pp4*s23*s234-2*a1^2*a3*pp1*pp2*pp3*pp4*s23*s56-4*a1^2*a3*pp1*pp2*pp3*s12*s123*s234+2*a1^2*a3*pp1*pp2*pp3*s12*s123*s56+2*a1^2*a3*pp1*pp2*pp3*s12*s23*s234-4*a1^2*a3*pp1*pp2*pp3*s12*s23*s56-2*a1^2*a3*pp1*pp2*pp3*s12*s234^2+8*a1^2*a3*pp1*pp2*pp3*s12*s234*s56-2*a1^2*a3*pp1*pp2*pp3*s12*s56^2-2*a1^2*a3*pp1*pp2*pp3*s123^2*s56+4*a1^2*a3*pp1*pp2*pp3*s123*s23*s56-2*a1^2*a3*pp1*pp2*pp3*s123*s234*s56+2*a1^2*a3*pp1*pp2*pp3*s123*s56^2-2*a1^2*a3*pp1*pp2*pp3*s23^2*s56+2*a1^2*a3*pp1*pp2*pp3*s23*s234*s56-2*a1^2*a3*pp1*pp2*pp3*s23*s56^2+4*a1^2*a3*pp1*pp2*pp4^3*s12-4*a1^2*a3*pp1*pp2*pp4^2*s12*s123-4*a1^2*a3*pp1*pp2*pp4^2*s12*s23-4*a1^2*a3*pp1*pp2*pp4^2*s12*s234-4*a1^2*a3*pp1*pp2*pp4^2*s12*s34-4*a1^2*a3*pp1*pp2*pp4^2*s12*s56+4*a1^2*a3*pp1*pp2*pp4^2*s123*s234-4*a1^2*a3*pp1*pp2*pp4^2*s123*s56-4*a1^2*a3*pp1*pp2*pp4^2*s23*s234+4*a1^2*a3*pp1*pp2*pp4^2*s23*s56-8*a1^2*a3*pp1*pp2*pp4*s12^2*s123+8*a1^2*a3*pp1*pp2*pp4*s12^2*s23-16*a1^2*a3*pp1*pp2*pp4*s12^2*s234+16*a1^2*a3*pp1*pp2*pp4*s12^2*s56+8*a1^2*a3*pp1*pp2*pp4*s12*s123^2-12*a1^2*a3*pp1*pp2*pp4*s12*s123*s23+16*a1^2*a3*pp1*pp2*pp4*s12*s123*s234+2*a1^2*a3*pp1*pp2*pp4*s12*s123*s34-16*a1^2*a3*pp1*pp2*pp4*s12*s123*s56+8*a1^2*a3*pp1*pp2*pp4*s12*s23^2-16*a1^2*a3*pp1*pp2*pp4*s12*s23*s234+2*a1^2*a3*pp1*pp2*pp4*s12*s23*s34+16*a1^2*a3*pp1*pp2*pp4*s12*s23*s56-4*a1^2*a3*pp1*pp2*pp4*s12*s234^2+4*a1^2*a3*pp1*pp2*pp4*s12*s234*s34+12*a1^2*a3*pp1*pp2*pp4*s12*s234*s56+4*a1^2*a3*pp1*pp2*pp4*s12*s34*s56-4*a1^2*a3*pp1*pp2*pp4*s12*s56^2-2*a1^2*a3*pp1*pp2*pp4*s123^2*s234-2*a1^2*a3*pp1*pp2*pp4*s123^2*s34+2*a1^2*a3*pp1*pp2*pp4*s123*s23*s234+4*a1^2*a3*pp1*pp2*pp4*s123*s23*s34+2*a1^2*a3*pp1*pp2*pp4*s123*s23*s56-4*a1^2*a3*pp1*pp2*pp4*s123*s234*s34-4*a1^2*a3*pp1*pp2*pp4*s123*s234*s56+4*a1^2*a3*pp1*pp2*pp4*s123*s34*s56+4*a1^2*a3*pp1*pp2*pp4*s123*s56^2-2*a1^2*a3*pp1*pp2*pp4*s23^2*s34-2*a1^2*a3*pp1*pp2*pp4*s23^2*s56+4*a1^2*a3*pp1*pp2*pp4*s23*s234*s34+4*a1^2*a3*pp1*pp2*pp4*s23*s234*s56-4*a1^2*a3*pp1*pp2*pp4*s23*s34*s56-4*a1^2*a3*pp1*pp2*pp4*s23*s56^2+2*a1^2*a3*pp1*pp2*s12*s123^2*s34-4*a1^2*a3*pp1*pp2*s12*s123*s23*s34+8*a1^2*a3*pp1*pp2*s12*s123*s234*s34-6*a1^2*a3*pp1*pp2*s12*s123*s34*s56+2*a1^2*a3*pp1*pp2*s12*s23^2*s34-6*a1^2*a3*pp1*pp2*s12*s23*s234*s34+8*a1^2*a3*pp1*pp2*s12*s23*s34*s56+4*a1^2*a3*pp1*pp2*s12*s234^2*s34-12*a1^2*a3*pp1*pp2*s12*s234*s34*s56+4*a1^2*a3*pp1*pp2*s12*s34*s56^2-2*a1^2*a3*pp1*pp2*s123^3*s34+4*a1^2*a3*pp1*pp2*s123^2*s23*s34-2*a1^2*a3*pp1*pp2*s123^2*s234*s34+6*a1^2*a3*pp1*pp2*s123^2*s34*s56-2*a1^2*a3*pp1*pp2*s123*s23^2*s34+2*a1^2*a3*pp1*pp2*s123*s23*s234*s34-10*a1^2*a3*pp1*pp2*s123*s23*s34*s56+4*a1^2*a3*pp1*pp2*s123*s234*s34*s56-4*a1^2*a3*pp1*pp2*s123*s34*s56^2+4*a1^2*a3*pp1*pp2*s23^2*s34*s56-4*a1^2*a3*pp1*pp2*s23*s234*s34*s56+4*a1^2*a3*pp1*pp2*s23*s34*s56^2+4*a1^2*a3*pp1*pp3*pp4*s12^2*s234-2*a1^2*a3*pp1*pp3*pp4*s12^2*s56-2*a1^2*a3*pp1*pp3*pp4*s12*s123*s234+2*a1^2*a3*pp1*pp3*pp4*s12*s123*s56+2*a1^2*a3*pp1*pp3*pp4*s12*s23*s234-2*a1^2*a3*pp1*pp3*pp4*s12*s23*s56+2*a1^2*a3*pp1*pp3*s12^2*s123*s234-2*a1^2*a3*pp1*pp3*s12^2*s234*s56-2*a1^2*a3*pp1*pp3*s12*s123^2*s234+4*a1^2*a3*pp1*pp3*s12*s123*s23*s234-2*a1^2*a3*pp1*pp3*s12*s123*s234^2+2*a1^2*a3*pp1*pp3*s12*s123*s234*s56-2*a1^2*a3*pp1*pp3*s12*s23^2*s234+2*a1^2*a3*pp1*pp3*s12*s23*s234^2-2*a1^2*a3*pp1*pp3*s12*s23*s234*s56-2*a1^2*a3*pp1*pp4^3*s12^2+4*a1^2*a3*pp1*pp4^2*s12^2*s23+2*a1^2*a3*pp1*pp4^2*s12^2*s34+4*a1^2*a3*pp1*pp4^2*s12^2*s56+4*a1^2*a3*pp1*pp4^2*s12*s123*s234-4*a1^2*a3*pp1*pp4^2*s12*s123*s56-4*a1^2*a3*pp1*pp4^2*s12*s23*s234+4*a1^2*a3*pp1*pp4^2*s12*s23*s56+2*a1^2*a3*pp1*pp4*s12^2*s123*s234+2*a1^2*a3*pp1*pp4*s12^2*s123*s34-2*a1^2*a3*pp1*pp4*s12^2*s23^2-4*a1^2*a3*pp1*pp4*s12^2*s23*s34-2*a1^2*a3*pp1*pp4*s12^2*s23*s56+2*a1^2*a3*pp1*pp4*s12^2*s234^2-4*a1^2*a3*pp1*pp4*s12^2*s234*s56-4*a1^2*a3*pp1*pp4*s12^2*s34*s56-2*a1^2*a3*pp1*pp4*s12*s123^2*s234-2*a1^2*a3*pp1*pp4*s12*s123^2*s34+2*a1^2*a3*pp1*pp4*s12*s123*s23*s234+4*a1^2*a3*pp1*pp4*s12*s123*s23*s34+2*a1^2*a3*pp1*pp4*s12*s123*s23*s56-4*a1^2*a3*pp1*pp4*s12*s123*s234^2-4*a1^2*a3*pp1*pp4*s12*s123*s234*s34+4*a1^2*a3*pp1*pp4*s12*s123*s234*s56+4*a1^2*a3*pp1*pp4*s12*s123*s34*s56-2*a1^2*a3*pp1*pp4*s12*s23^2*s34-2*a1^2*a3*pp1*pp4*s12*s23^2*s56+4*a1^2*a3*pp1*pp4*s12*s23*s234^2+4*a1^2*a3*pp1*pp4*s12*s23*s234*s34-4*a1^2*a3*pp1*pp4*s12*s23*s234*s56-4*a1^2*a3*pp1*pp4*s12*s23*s34*s56+2*a1^2*a3*pp1*s12^2*s123*s23*s34-4*a1^2*a3*pp1*s12^2*s123*s234*s34-2*a1^2*a3*pp1*s12^2*s23^2*s34+4*a1^2*a3*pp1*s12^2*s23*s234*s34-2*a1^2*a3*pp1*s12^2*s23*s34*s56-2*a1^2*a3*pp1*s12^2*s234^2*s34+4*a1^2*a3*pp1*s12^2*s234*s34*s56-2*a1^2*a3*pp1*s12*s123^2*s23*s34+4*a1^2*a3*pp1*s12*s123^2*s234*s34+4*a1^2*a3*pp1*s12*s123*s23^2*s34-10*a1^2*a3*pp1*s12*s123*s23*s234*s34+2*a1^2*a3*pp1*s12*s123*s23*s34*s56+4*a1^2*a3*pp1*s12*s123*s234^2*s34-4*a1^2*a3*pp1*s12*s123*s234*s34*s56-2*a1^2*a3*pp1*s12*s23^3*s34+6*a1^2*a3*pp1*s12*s23^2*s234*s34-2*a1^2*a3*pp1*s12*s23^2*s34*s56-4*a1^2*a3*pp1*s12*s23*s234^2*s34+4*a1^2*a3*pp1*s12*s23*s234*s34*s56-2*a1^2*a3*pp2^3*pp4^2*s234+2*a1^2*a3*pp2^3*pp4^2*s56+2*a1^2*a3*pp2^3*pp4*s123*s234-2*a1^2*a3*pp2^3*pp4*s23*s56+4*a1^2*a3*pp2^3*pp4*s234*s56-4*a1^2*a3*pp2^3*pp4*s56^2+2*a1^2*a3*pp2^3*s123^2*s56-2*a1^2*a3*pp2^3*s123*s23*s56+2*a1^2*a3*pp2^3*s123*s234*s56-4*a1^2*a3*pp2^3*s123*s56^2+2*a1^2*a3*pp2^3*s23*s56^2-2*a1^2*a3*pp2^3*s234*s56^2+2*a1^2*a3*pp2^3*s56^3+6*a1^2*a3*pp2^2*pp4^2*s12*s234-6*a1^2*a3*pp2^2*pp4^2*s12*s56-2*a1^2*a3*pp2^2*pp4^2*s123*s234+2*a1^2*a3*pp2^2*pp4^2*s123*s56+2*a1^2*a3*pp2^2*pp4^2*s23*s234-2*a1^2*a3*pp2^2*pp4^2*s23*s56-6*a1^2*a3*pp2^2*pp4*s12*s123*s234+6*a1^2*a3*pp2^2*pp4*s12*s23*s56-4*a1^2*a3*pp2^2*pp4*s12*s234^2-4*a1^2*a3*pp2^2*pp4*s12*s234*s56+8*a1^2*a3*pp2^2*pp4*s12*s56^2+2*a1^2*a3*pp2^2*pp4*s123^2*s234-2*a1^2*a3*pp2^2*pp4*s123*s23*s234-2*a1^2*a3*pp2^2*pp4*s123*s23*s56+4*a1^2*a3*pp2^2*pp4*s123*s234*s56-4*a1^2*a3*pp2^2*pp4*s123*s56^2+2*a1^2*a3*pp2^2*pp4*s23^2*s56-4*a1^2*a3*pp2^2*pp4*s23*s234*s56+4*a1^2*a3*pp2^2*pp4*s23*s56^2-2*a1^2*a3*pp2^2*s12*s123^2*s234-2*a1^2*a3*pp2^2*s12*s123^2*s56+2*a1^2*a3*pp2^2*s12*s123*s23*s234-2*a1^2*a3*pp2^2*s12*s123*s234^2+4*a1^2*a3*pp2^2*s12*s123*s234*s56+4*a1^2*a3*pp2^2*s12*s123*s56^2+2*a1^2*a3*pp2^2*s12*s23^2*s56-6*a1^2*a3*pp2^2*s12*s23*s234*s56+4*a1^2*a3*pp2^2*s12*s234^2*s56-2*a1^2*a3*pp2^2*s12*s234*s56^2-2*a1^2*a3*pp2^2*s12*s56^3+2*a1^2*a3*pp2^2*s123^3*s56-4*a1^2*a3*pp2^2*s123^2*s23*s56+2*a1^2*a3*pp2^2*s123^2*s234*s56-4*a1^2*a3*pp2^2*s123^2*s56^2+2*a1^2*a3*pp2^2*s123*s23^2*s56-2*a1^2*a3*pp2^2*s123*s23*s234*s56+6*a1^2*a3*pp2^2*s123*s23*s56^2-2*a1^2*a3*pp2^2*s123*s234*s56^2+2*a1^2*a3*pp2^2*s123*s56^3-2*a1^2*a3*pp2^2*s23^2*s56^2+2*a1^2*a3*pp2^2*s23*s234*s56^2-2*a1^2*a3*pp2^2*s23*s56^3-6*a1^2*a3*pp2*pp4^2*s12^2*s234+6*a1^2*a3*pp2*pp4^2*s12^2*s56+4*a1^2*a3*pp2*pp4^2*s12*s123*s234-4*a1^2*a3*pp2*pp4^2*s12*s123*s56-4*a1^2*a3*pp2*pp4^2*s12*s23*s234+4*a1^2*a3*pp2*pp4^2*s12*s23*s56+6*a1^2*a3*pp2*pp4*s12^2*s123*s234-6*a1^2*a3*pp2*pp4*s12^2*s23*s56+8*a1^2*a3*pp2*pp4*s12^2*s234^2-4*a1^2*a3*pp2*pp4*s12^2*s234*s56-4*a1^2*a3*pp2*pp4*s12^2*s56^2-4*a1^2*a3*pp2*pp4*s12*s123^2*s234+4*a1^2*a3*pp2*pp4*s12*s123*s23*s234+4*a1^2*a3*pp2*pp4*s12*s123*s23*s56-4*a1^2*a3*pp2*pp4*s12*s123*s234^2+4*a1^2*a3*pp2*pp4*s12*s123*s56^2-4*a1^2*a3*pp2*pp4*s12*s23^2*s56+4*a1^2*a3*pp2*pp4*s12*s23*s234^2-4*a1^2*a3*pp2*pp4*s12*s23*s56^2+2*a1^2*a3*pp2*s12^2*s123^2*s234+2*a1^2*a3*pp2*s12^2*s123*s23*s56-6*a1^2*a3*pp2*s12^2*s123*s234*s56-2*a1^2*a3*pp2*s12^2*s23^2*s234-2*a1^2*a3*pp2*s12^2*s23^2*s56+4*a1^2*a3*pp2*s12^2*s23*s234^2+4*a1^2*a3*pp2*s12^2*s23*s234*s56-2*a1^2*a3*pp2*s12^2*s23*s56^2-2*a1^2*a3*pp2*s12^2*s234^3-2*a1^2*a3*pp2*s12^2*s234^2*s56+4*a1^2*a3*pp2*s12^2*s234*s56^2-2*a1^2*a3*pp2*s12*s123^3*s234+4*a1^2*a3*pp2*s12*s123^2*s23*s234-2*a1^2*a3*pp2*s12*s123^2*s23*s56-2*a1^2*a3*pp2*s12*s123^2*s234^2+6*a1^2*a3*pp2*s12*s123^2*s234*s56-2*a1^2*a3*pp2*s12*s123*s23^2*s234+4*a1^2*a3*pp2*s12*s123*s23^2*s56+2*a1^2*a3*pp2*s12*s123*s23*s234^2-12*a1^2*a3*pp2*s12*s123*s23*s234*s56+2*a1^2*a3*pp2*s12*s123*s23*s56^2+4*a1^2*a3*pp2*s12*s123*s234^2*s56-4*a1^2*a3*pp2*s12*s123*s234*s56^2-2*a1^2*a3*pp2*s12*s23^3*s56+6*a1^2*a3*pp2*s12*s23^2*s234*s56-2*a1^2*a3*pp2*s12*s23^2*s56^2-4*a1^2*a3*pp2*s12*s23*s234^2*s56+4*a1^2*a3*pp2*s12*s23*s234*s56^2+2*a1^2*a3*pp4^2*s12^3*s234-2*a1^2*a3*pp4^2*s12^3*s56-2*a1^2*a3*pp4^2*s12^2*s123*s234+2*a1^2*a3*pp4^2*s12^2*s123*s56+2*a1^2*a3*pp4^2*s12^2*s23*s234-2*a1^2*a3*pp4^2*s12^2*s23*s56-2*a1^2*a3*pp4*s12^3*s123*s234+2*a1^2*a3*pp4*s12^3*s23*s56-4*a1^2*a3*pp4*s12^3*s234^2+4*a1^2*a3*pp4*s12^3*s234*s56+2*a1^2*a3*pp4*s12^2*s123^2*s234-2*a1^2*a3*pp4*s12^2*s123*s23*s234-2*a1^2*a3*pp4*s12^2*s123*s23*s56+4*a1^2*a3*pp4*s12^2*s123*s234^2-4*a1^2*a3*pp4*s12^2*s123*s234*s56+2*a1^2*a3*pp4*s12^2*s23^2*s56-4*a1^2*a3*pp4*s12^2*s23*s234^2+4*a1^2*a3*pp4*s12^2*s23*s234*s56-2*a1^2*a3*s12^3*s123*s23*s234+2*a1^2*a3*s12^3*s123*s234^2+2*a1^2*a3*s12^3*s23^2*s234-4*a1^2*a3*s12^3*s23*s234^2+2*a1^2*a3*s12^3*s23*s234*s56+2*a1^2*a3*s12^3*s234^3-2*a1^2*a3*s12^3*s234^2*s56+2*a1^2*a3*s12^2*s123^2*s23*s234-2*a1^2*a3*s12^2*s123^2*s234^2-4*a1^2*a3*s12^2*s123*s23^2*s234+6*a1^2*a3*s12^2*s123*s23*s234^2-2*a1^2*a3*s12^2*s123*s23*s234*s56-2*a1^2*a3*s12^2*s123*s234^3+2*a1^2*a3*s12^2*s123*s234^2*s56+2*a1^2*a3*s12^2*s23^3*s234-4*a1^2*a3*s12^2*s23^2*s234^2+2*a1^2*a3*s12^2*s23^2*s234*s56+2*a1^2*a3*s12^2*s23*s234^3-2*a1^2*a3*s12^2*s23*s234^2*s56+2*a1^2*a4*pp1^3*pp3^2*pp4-4*a1^2*a4*pp1^3*pp3*pp4^2-4*a1^2*a4*pp1^3*pp3*pp4*s34+2*a1^2*a4*pp1^3*pp4^3-4*a1^2*a4*pp1^3*pp4^2*s34+2*a1^2*a4*pp1^3*pp4*s34^2+4*a1^2*a4*pp1^2*pp2*pp3*pp4^2-4*a1^2*a4*pp1^2*pp2*pp3*pp4*s123+4*a1^2*a4*pp1^2*pp2*pp3*pp4*s56-4*a1^2*a4*pp1^2*pp2*pp4^3-24*a1^2*a4*pp1^2*pp2*pp4^2*s12+4*a1^2*a4*pp1^2*pp2*pp4^2*s123+4*a1^2*a4*pp1^2*pp2*pp4^2*s34+4*a1^2*a4*pp1^2*pp2*pp4^2*s56+4*a1^2*a4*pp1^2*pp2*pp4*s123*s34-4*a1^2*a4*pp1^2*pp2*pp4*s34*s56+4*a1^2*a4*pp1^2*pp3*pp4^2*s12-4*a1^2*a4*pp1^2*pp3*pp4*s12*s23+4*a1^2*a4*pp1^2*pp3*pp4*s12*s234-2*a1^2*a4*pp1^2*pp3*pp4*s123*s234+2*a1^2*a4*pp1^2*pp3*pp4*s123*s56+2*a1^2*a4*pp1^2*pp3*pp4*s23*s234-2*a1^2*a4*pp1^2*pp3*pp4*s23*s56-2*a1^2*a4*pp1^2*pp3*pp4*s234^2+4*a1^2*a4*pp1^2*pp3*pp4*s234*s56-2*a1^2*a4*pp1^2*pp3*pp4*s56^2-2*a1^2*a4*pp1^2*pp3*s123^2*s34+4*a1^2*a4*pp1^2*pp3*s123*s23*s34-4*a1^2*a4*pp1^2*pp3*s123*s234*s34+4*a1^2*a4*pp1^2*pp3*s123*s34*s56-2*a1^2*a4*pp1^2*pp3*s23^2*s34+4*a1^2*a4*pp1^2*pp3*s23*s234*s34-4*a1^2*a4*pp1^2*pp3*s23*s34*s56-2*a1^2*a4*pp1^2*pp3*s234^2*s34+4*a1^2*a4*pp1^2*pp3*s234*s34*s56-2*a1^2*a4*pp1^2*pp3*s34*s56^2-4*a1^2*a4*pp1^2*pp4^3*s12+4*a1^2*a4*pp1^2*pp4^2*s12*s23+4*a1^2*a4*pp1^2*pp4^2*s12*s234+4*a1^2*a4*pp1^2*pp4^2*s12*s34+2*a1^2*a4*pp1^2*pp4^2*s123*s234-2*a1^2*a4*pp1^2*pp4^2*s123*s56-2*a1^2*a4*pp1^2*pp4^2*s23*s234+2*a1^2*a4*pp1^2*pp4^2*s23*s56+2*a1^2*a4*pp1^2*pp4^2*s234^2-4*a1^2*a4*pp1^2*pp4^2*s234*s56+2*a1^2*a4*pp1^2*pp4^2*s56^2+4*a1^2*a4*pp1^2*pp4*s12*s23*s34-4*a1^2*a4*pp1^2*pp4*s12*s234*s34-2*a1^2*a4*pp1^2*pp4*s123^2*s34+4*a1^2*a4*pp1^2*pp4*s123*s23*s34-6*a1^2*a4*pp1^2*pp4*s123*s234*s34+6*a1^2*a4*pp1^2*pp4*s123*s34*s56-2*a1^2*a4*pp1^2*pp4*s23^2*s34+6*a1^2*a4*pp1^2*pp4*s23*s234*s34-6*a1^2*a4*pp1^2*pp4*s23*s34*s56-4*a1^2*a4*pp1^2*pp4*s234^2*s34+8*a1^2*a4*pp1^2*pp4*s234*s34*s56-4*a1^2*a4*pp1^2*pp4*s34*s56^2+2*a1^2*a4*pp1^2*s123^2*s34^2-4*a1^2*a4*pp1^2*s123*s23*s34^2+4*a1^2*a4*pp1^2*s123*s234*s34^2-4*a1^2*a4*pp1^2*s123*s34^2*s56+2*a1^2*a4*pp1^2*s23^2*s34^2-4*a1^2*a4*pp1^2*s23*s234*s34^2+4*a1^2*a4*pp1^2*s23*s34^2*s56+2*a1^2*a4*pp1^2*s234^2*s34^2-4*a1^2*a4*pp1^2*s234*s34^2*s56+2*a1^2*a4*pp1^2*s34^2*s56^2+2*a1^2*a4*pp1*pp2^2*pp4^3-4*a1^2*a4*pp1*pp2^2*pp4^2*s123-4*a1^2*a4*pp1*pp2^2*pp4^2*s56+2*a1^2*a4*pp1*pp2^2*pp4*s123^2-4*a1^2*a4*pp1*pp2^2*pp4*s123*s56+2*a1^2*a4*pp1*pp2^2*pp4*s56^2+2*a1^2*a4*pp1*pp2*pp3*pp4*s123*s234-2*a1^2*a4*pp1*pp2*pp3*pp4*s123*s56-2*a1^2*a4*pp1*pp2*pp3*pp4*s23*s234+2*a1^2*a4*pp1*pp2*pp3*pp4*s23*s56+2*a1^2*a4*pp1*pp2*pp3*pp4*s234^2-4*a1^2*a4*pp1*pp2*pp3*pp4*s234*s56+2*a1^2*a4*pp1*pp2*pp3*pp4*s56^2+2*a1^2*a4*pp1*pp2*pp3*s123^2*s56-4*a1^2*a4*pp1*pp2*pp3*s123*s23*s56+4*a1^2*a4*pp1*pp2*pp3*s123*s234*s56-4*a1^2*a4*pp1*pp2*pp3*s123*s56^2+2*a1^2*a4*pp1*pp2*pp3*s23^2*s56-4*a1^2*a4*pp1*pp2*pp3*s23*s234*s56+4*a1^2*a4*pp1*pp2*pp3*s23*s56^2+2*a1^2*a4*pp1*pp2*pp3*s234^2*s56-4*a1^2*a4*pp1*pp2*pp3*s234*s56^2+2*a1^2*a4*pp1*pp2*pp3*s56^3-4*a1^2*a4*pp1*pp2*pp4^3*s12+4*a1^2*a4*pp1*pp2*pp4^2*s12*s123+4*a1^2*a4*pp1*pp2*pp4^2*s12*s23+4*a1^2*a4*pp1*pp2*pp4^2*s12*s234+4*a1^2*a4*pp1*pp2*pp4^2*s12*s56-4*a1^2*a4*pp1*pp2*pp4^2*s123*s234+4*a1^2*a4*pp1*pp2*pp4^2*s123*s56+4*a1^2*a4*pp1*pp2*pp4^2*s23*s234-4*a1^2*a4*pp1*pp2*pp4^2*s23*s56-4*a1^2*a4*pp1*pp2*pp4^2*s234^2+8*a1^2*a4*pp1*pp2*pp4^2*s234*s56-4*a1^2*a4*pp1*pp2*pp4^2*s56^2-8*a1^2*a4*pp1*pp2*pp4*s12*s123^2+12*a1^2*a4*pp1*pp2*pp4*s12*s123*s23-20*a1^2*a4*pp1*pp2*pp4*s12*s123*s234+24*a1^2*a4*pp1*pp2*pp4*s12*s123*s56-8*a1^2*a4*pp1*pp2*pp4*s12*s23^2+24*a1^2*a4*pp1*pp2*pp4*s12*s23*s234-20*a1^2*a4*pp1*pp2*pp4*s12*s23*s56-16*a1^2*a4*pp1*pp2*pp4*s12*s234^2+28*a1^2*a4*pp1*pp2*pp4*s12*s234*s56-16*a1^2*a4*pp1*pp2*pp4*s12*s56^2+2*a1^2*a4*pp1*pp2*pp4*s123^2*s234+2*a1^2*a4*pp1*pp2*pp4*s123^2*s34-2*a1^2*a4*pp1*pp2*pp4*s123*s23*s234-4*a1^2*a4*pp1*pp2*pp4*s123*s23*s34-2*a1^2*a4*pp1*pp2*pp4*s123*s23*s56+2*a1^2*a4*pp1*pp2*pp4*s123*s234^2+6*a1^2*a4*pp1*pp2*pp4*s123*s234*s34+2*a1^2*a4*pp1*pp2*pp4*s123*s234*s56-6*a1^2*a4*pp1*pp2*pp4*s123*s34*s56-4*a1^2*a4*pp1*pp2*pp4*s123*s56^2+2*a1^2*a4*pp1*pp2*pp4*s23^2*s34+2*a1^2*a4*pp1*pp2*pp4*s23^2*s56-6*a1^2*a4*pp1*pp2*pp4*s23*s234*s34-6*a1^2*a4*pp1*pp2*pp4*s23*s234*s56+6*a1^2*a4*pp1*pp2*pp4*s23*s34*s56+6*a1^2*a4*pp1*pp2*pp4*s23*s56^2+4*a1^2*a4*pp1*pp2*pp4*s234^2*s34+4*a1^2*a4*pp1*pp2*pp4*s234^2*s56-8*a1^2*a4*pp1*pp2*pp4*s234*s34*s56-8*a1^2*a4*pp1*pp2*pp4*s234*s56^2+4*a1^2*a4*pp1*pp2*pp4*s34*s56^2+4*a1^2*a4*pp1*pp2*pp4*s56^3+2*a1^2*a4*pp1*pp2*s123^3*s34-4*a1^2*a4*pp1*pp2*s123^2*s23*s34+4*a1^2*a4*pp1*pp2*s123^2*s234*s34-8*a1^2*a4*pp1*pp2*s123^2*s34*s56+2*a1^2*a4*pp1*pp2*s123*s23^2*s34-4*a1^2*a4*pp1*pp2*s123*s23*s234*s34+12*a1^2*a4*pp1*pp2*s123*s23*s34*s56+2*a1^2*a4*pp1*pp2*s123*s234^2*s34-12*a1^2*a4*pp1*pp2*s123*s234*s34*s56+10*a1^2*a4*pp1*pp2*s123*s34*s56^2-4*a1^2*a4*pp1*pp2*s23^2*s34*s56+8*a1^2*a4*pp1*pp2*s23*s234*s34*s56-8*a1^2*a4*pp1*pp2*s23*s34*s56^2-4*a1^2*a4*pp1*pp2*s234^2*s34*s56+8*a1^2*a4*pp1*pp2*s234*s34*s56^2-4*a1^2*a4*pp1*pp2*s34*s56^3+2*a1^2*a4*pp1*pp3*pp4*s12*s123*s234-2*a1^2*a4*pp1*pp3*pp4*s12*s123*s56-2*a1^2*a4*pp1*pp3*pp4*s12*s23*s234+2*a1^2*a4*pp1*pp3*pp4*s12*s23*s56+2*a1^2*a4*pp1*pp3*pp4*s12*s234^2-4*a1^2*a4*pp1*pp3*pp4*s12*s234*s56+2*a1^2*a4*pp1*pp3*pp4*s12*s56^2+2*a1^2*a4*pp1*pp3*s12*s123^2*s234-4*a1^2*a4*pp1*pp3*s12*s123*s23*s234+4*a1^2*a4*pp1*pp3*s12*s123*s234^2-4*a1^2*a4*pp1*pp3*s12*s123*s234*s56+2*a1^2*a4*pp1*pp3*s12*s23^2*s234-4*a1^2*a4*pp1*pp3*s12*s23*s234^2+4*a1^2*a4*pp1*pp3*s12*s23*s234*s56+2*a1^2*a4*pp1*pp3*s12*s234^3-4*a1^2*a4*pp1*pp3*s12*s234^2*s56+2*a1^2*a4*pp1*pp3*s12*s234*s56^2+2*a1^2*a4*pp1*pp4^3*s12^2-4*a1^2*a4*pp1*pp4^2*s12^2*s23-4*a1^2*a4*pp1*pp4^2*s12^2*s234-4*a1^2*a4*pp1*pp4^2*s12*s123*s234+4*a1^2*a4*pp1*pp4^2*s12*s123*s56+4*a1^2*a4*pp1*pp4^2*s12*s23*s234-4*a1^2*a4*pp1*pp4^2*s12*s23*s56-4*a1^2*a4*pp1*pp4^2*s12*s234^2+8*a1^2*a4*pp1*pp4^2*s12*s234*s56-4*a1^2*a4*pp1*pp4^2*s12*s56^2+2*a1^2*a4*pp1*pp4*s12^2*s23^2-4*a1^2*a4*pp1*pp4*s12^2*s23*s234+2*a1^2*a4*pp1*pp4*s12^2*s234^2+2*a1^2*a4*pp1*pp4*s12*s123^2*s234+2*a1^2*a4*pp1*pp4*s12*s123^2*s34-2*a1^2*a4*pp1*pp4*s12*s123*s23*s234-4*a1^2*a4*pp1*pp4*s12*s123*s23*s34-2*a1^2*a4*pp1*pp4*s12*s123*s23*s56+6*a1^2*a4*pp1*pp4*s12*s123*s234^2+6*a1^2*a4*pp1*pp4*s12*s123*s234*s34-6*a1^2*a4*pp1*pp4*s12*s123*s234*s56-6*a1^2*a4*pp1*pp4*s12*s123*s34*s56+2*a1^2*a4*pp1*pp4*s12*s23^2*s34+2*a1^2*a4*pp1*pp4*s12*s23^2*s56-4*a1^2*a4*pp1*pp4*s12*s23*s234^2-6*a1^2*a4*pp1*pp4*s12*s23*s234*s34+2*a1^2*a4*pp1*pp4*s12*s23*s234*s56+6*a1^2*a4*pp1*pp4*s12*s23*s34*s56+2*a1^2*a4*pp1*pp4*s12*s23*s56^2+4*a1^2*a4*pp1*pp4*s12*s234^3+4*a1^2*a4*pp1*pp4*s12*s234^2*s34-8*a1^2*a4*pp1*pp4*s12*s234^2*s56-8*a1^2*a4*pp1*pp4*s12*s234*s34*s56+4*a1^2*a4*pp1*pp4*s12*s234*s56^2+4*a1^2*a4*pp1*pp4*s12*s34*s56^2+2*a1^2*a4*pp1*s12*s123^2*s23*s34-4*a1^2*a4*pp1*s12*s123^2*s234*s34-4*a1^2*a4*pp1*s12*s123*s23^2*s34+12*a1^2*a4*pp1*s12*s123*s23*s234*s34-4*a1^2*a4*pp1*s12*s123*s23*s34*s56-8*a1^2*a4*pp1*s12*s123*s234^2*s34+8*a1^2*a4*pp1*s12*s123*s234*s34*s56+2*a1^2*a4*pp1*s12*s23^3*s34-8*a1^2*a4*pp1*s12*s23^2*s234*s34+4*a1^2*a4*pp1*s12*s23^2*s34*s56+10*a1^2*a4*pp1*s12*s23*s234^2*s34-12*a1^2*a4*pp1*s12*s23*s234*s34*s56+2*a1^2*a4*pp1*s12*s23*s34*s56^2-4*a1^2*a4*pp1*s12*s234^3*s34+8*a1^2*a4*pp1*s12*s234^2*s34*s56-4*a1^2*a4*pp1*s12*s234*s34*s56^2+2*a1^2*a4*pp2^2*pp4^2*s123*s234-2*a1^2*a4*pp2^2*pp4^2*s123*s56-2*a1^2*a4*pp2^2*pp4^2*s23*s234+2*a1^2*a4*pp2^2*pp4^2*s23*s56+2*a1^2*a4*pp2^2*pp4^2*s234^2-4*a1^2*a4*pp2^2*pp4^2*s234*s56+2*a1^2*a4*pp2^2*pp4^2*s56^2-2*a1^2*a4*pp2^2*pp4*s123^2*s234+2*a1^2*a4*pp2^2*pp4*s123*s23*s234+2*a1^2*a4*pp2^2*pp4*s123*s23*s56-2*a1^2*a4*pp2^2*pp4*s123*s234^2-2*a1^2*a4*pp2^2*pp4*s123*s234*s56+4*a1^2*a4*pp2^2*pp4*s123*s56^2-2*a1^2*a4*pp2^2*pp4*s23^2*s56+6*a1^2*a4*pp2^2*pp4*s23*s234*s56-6*a1^2*a4*pp2^2*pp4*s23*s56^2-4*a1^2*a4*pp2^2*pp4*s234^2*s56+8*a1^2*a4*pp2^2*pp4*s234*s56^2-4*a1^2*a4*pp2^2*pp4*s56^3-2*a1^2*a4*pp2^2*s123^3*s56+4*a1^2*a4*pp2^2*s123^2*s23*s56-4*a1^2*a4*pp2^2*s123^2*s234*s56+6*a1^2*a4*pp2^2*s123^2*s56^2-2*a1^2*a4*pp2^2*s123*s23^2*s56+4*a1^2*a4*pp2^2*s123*s23*s234*s56-8*a1^2*a4*pp2^2*s123*s23*s56^2-2*a1^2*a4*pp2^2*s123*s234^2*s56+8*a1^2*a4*pp2^2*s123*s234*s56^2-6*a1^2*a4*pp2^2*s123*s56^3+2*a1^2*a4*pp2^2*s23^2*s56^2-4*a1^2*a4*pp2^2*s23*s234*s56^2+4*a1^2*a4*pp2^2*s23*s56^3+2*a1^2*a4*pp2^2*s234^2*s56^2-4*a1^2*a4*pp2^2*s234*s56^3+2*a1^2*a4*pp2^2*s56^4-4*a1^2*a4*pp2*pp4^2*s12*s123*s234+4*a1^2*a4*pp2*pp4^2*s12*s123*s56+4*a1^2*a4*pp2*pp4^2*s12*s23*s234-4*a1^2*a4*pp2*pp4^2*s12*s23*s56-4*a1^2*a4*pp2*pp4^2*s12*s234^2+8*a1^2*a4*pp2*pp4^2*s12*s234*s56-4*a1^2*a4*pp2*pp4^2*s12*s56^2+4*a1^2*a4*pp2*pp4*s12*s123^2*s234-4*a1^2*a4*pp2*pp4*s12*s123*s23*s234-4*a1^2*a4*pp2*pp4*s12*s123*s23*s56+8*a1^2*a4*pp2*pp4*s12*s123*s234^2-4*a1^2*a4*pp2*pp4*s12*s123*s234*s56-4*a1^2*a4*pp2*pp4*s12*s123*s56^2+4*a1^2*a4*pp2*pp4*s12*s23^2*s56-4*a1^2*a4*pp2*pp4*s12*s23*s234^2-4*a1^2*a4*pp2*pp4*s12*s23*s234*s56+8*a1^2*a4*pp2*pp4*s12*s23*s56^2+4*a1^2*a4*pp2*pp4*s12*s234^3-4*a1^2*a4*pp2*pp4*s12*s234^2*s56-4*a1^2*a4*pp2*pp4*s12*s234*s56^2+4*a1^2*a4*pp2*pp4*s12*s56^3+2*a1^2*a4*pp2*s12*s123^3*s234-4*a1^2*a4*pp2*s12*s123^2*s23*s234+2*a1^2*a4*pp2*s12*s123^2*s23*s56+4*a1^2*a4*pp2*s12*s123^2*s234^2-8*a1^2*a4*pp2*s12*s123^2*s234*s56+2*a1^2*a4*pp2*s12*s123*s23^2*s234-4*a1^2*a4*pp2*s12*s123*s23^2*s56-4*a1^2*a4*pp2*s12*s123*s23*s234^2+16*a1^2*a4*pp2*s12*s123*s23*s234*s56-4*a1^2*a4*pp2*s12*s123*s23*s56^2+2*a1^2*a4*pp2*s12*s123*s234^3-12*a1^2*a4*pp2*s12*s123*s234^2*s56+10*a1^2*a4*pp2*s12*s123*s234*s56^2+2*a1^2*a4*pp2*s12*s23^3*s56-8*a1^2*a4*pp2*s12*s23^2*s234*s56+4*a1^2*a4*pp2*s12*s23^2*s56^2+10*a1^2*a4*pp2*s12*s23*s234^2*s56-12*a1^2*a4*pp2*s12*s23*s234*s56^2+2*a1^2*a4*pp2*s12*s23*s56^3-4*a1^2*a4*pp2*s12*s234^3*s56+8*a1^2*a4*pp2*s12*s234^2*s56^2-4*a1^2*a4*pp2*s12*s234*s56^3+2*a1^2*a4*pp4^2*s12^2*s123*s234-2*a1^2*a4*pp4^2*s12^2*s123*s56-2*a1^2*a4*pp4^2*s12^2*s23*s234+2*a1^2*a4*pp4^2*s12^2*s23*s56+2*a1^2*a4*pp4^2*s12^2*s234^2-4*a1^2*a4*pp4^2*s12^2*s234*s56+2*a1^2*a4*pp4^2*s12^2*s56^2-2*a1^2*a4*pp4*s12^2*s123^2*s234+2*a1^2*a4*pp4*s12^2*s123*s23*s234+2*a1^2*a4*pp4*s12^2*s123*s23*s56-6*a1^2*a4*pp4*s12^2*s123*s234^2+6*a1^2*a4*pp4*s12^2*s123*s234*s56-2*a1^2*a4*pp4*s12^2*s23^2*s56+4*a1^2*a4*pp4*s12^2*s23*s234^2-2*a1^2*a4*pp4*s12^2*s23*s234*s56-2*a1^2*a4*pp4*s12^2*s23*s56^2-4*a1^2*a4*pp4*s12^2*s234^3+8*a1^2*a4*pp4*s12^2*s234^2*s56-4*a1^2*a4*pp4*s12^2*s234*s56^2-2*a1^2*a4*s12^2*s123^2*s23*s234+2*a1^2*a4*s12^2*s123^2*s234^2+4*a1^2*a4*s12^2*s123*s23^2*s234-8*a1^2*a4*s12^2*s123*s23*s234^2+4*a1^2*a4*s12^2*s123*s23*s234*s56+4*a1^2*a4*s12^2*s123*s234^3-4*a1^2*a4*s12^2*s123*s234^2*s56-2*a1^2*a4*s12^2*s23^3*s234+6*a1^2*a4*s12^2*s23^2*s234^2-4*a1^2*a4*s12^2*s23^2*s234*s56-6*a1^2*a4*s12^2*s23*s234^3+8*a1^2*a4*s12^2*s23*s234^2*s56-2*a1^2*a4*s12^2*s23*s234*s56^2+2*a1^2*a4*s12^2*s234^4-4*a1^2*a4*s12^2*s234^3*s56+2*a1^2*a4*s12^2*s234^2*s56^2+2*a1*a2^2*pp1^3*pp3^2*s34+2*a1*a2^2*pp1^3*pp3*pp4*s234-2*a1*a2^2*pp1^3*pp3*s23*s34+2*a1*a2^2*pp1^3*pp3*s234*s34-4*a1*a2^2*pp1^3*pp3*s34^2-2*a1*a2^2*pp1^3*pp4^2*s234+2*a1*a2^2*pp1^3*pp4^2*s34-2*a1*a2^2*pp1^3*pp4*s23*s34+4*a1*a2^2*pp1^3*pp4*s234*s34-4*a1*a2^2*pp1^3*pp4*s34^2+2*a1*a2^2*pp1^3*s23*s34^2-2*a1*a2^2*pp1^3*s234*s34^2+2*a1*a2^2*pp1^3*s34^3+2*a1*a2^2*pp1^2*pp2*pp3^2*s34-2*a1*a2^2*pp1^2*pp2*pp3^2*s56+8*a1*a2^2*pp1^2*pp2*pp3*pp4*s12+2*a1*a2^2*pp1^2*pp2*pp3*pp4*s234-4*a1*a2^2*pp1^2*pp2*pp3*pp4*s56-4*a1*a2^2*pp1^2*pp2*pp3*s23*s34+2*a1*a2^2*pp1^2*pp2*pp3*s23*s56+4*a1*a2^2*pp1^2*pp2*pp3*s234*s34-2*a1*a2^2*pp1^2*pp2*pp3*s234*s56-4*a1*a2^2*pp1^2*pp2*pp3*s34^2+4*a1*a2^2*pp1^2*pp2*pp3*s34*s56-2*a1*a2^2*pp1^2*pp2*pp4^2*s34+2*a1*a2^2*pp1^2*pp2*pp4^2*s56-8*a1*a2^2*pp1^2*pp2*pp4*s12*s23+16*a1*a2^2*pp1^2*pp2*pp4*s12*s234-16*a1*a2^2*pp1^2*pp2*pp4*s12*s34-2*a1*a2^2*pp1^2*pp2*pp4*s123*s234+4*a1*a2^2*pp1^2*pp2*pp4*s123*s34-2*a1*a2^2*pp1^2*pp2*pp4*s23*s34+2*a1*a2^2*pp1^2*pp2*pp4*s23*s56+4*a1*a2^2*pp1^2*pp2*pp4*s234*s34-4*a1*a2^2*pp1^2*pp2*pp4*s234*s56+2*a1*a2^2*pp1^2*pp2*s123*s23*s34-2*a1*a2^2*pp1^2*pp2*s123*s234*s34+4*a1*a2^2*pp1^2*pp2*s23*s34^2-4*a1*a2^2*pp1^2*pp2*s23*s34*s56-4*a1*a2^2*pp1^2*pp2*s234*s34^2+4*a1*a2^2*pp1^2*pp2*s234*s34*s56+2*a1*a2^2*pp1^2*pp2*s34^3-2*a1*a2^2*pp1^2*pp2*s34^2*s56-2*a1*a2^2*pp1^2*pp3^2*s12*s234-2*a1*a2^2*pp1^2*pp3^2*s12*s34-6*a1*a2^2*pp1^2*pp3*pp4*s12*s234+2*a1*a2^2*pp1^2*pp3*s12*s23*s234-2*a1*a2^2*pp1^2*pp3*s12*s234^2+4*a1*a2^2*pp1^2*pp3*s12*s234*s34+4*a1*a2^2*pp1^2*pp3*s12*s34^2+6*a1*a2^2*pp1^2*pp4^2*s12*s234-6*a1*a2^2*pp1^2*pp4^2*s12*s34+6*a1*a2^2*pp1^2*pp4*s12*s23*s34-4*a1*a2^2*pp1^2*pp4*s12*s234^2-4*a1*a2^2*pp1^2*pp4*s12*s234*s34+8*a1*a2^2*pp1^2*pp4*s12*s34^2+2*a1*a2^2*pp1^2*s12*s23^2*s34-6*a1*a2^2*pp1^2*s12*s23*s234*s34+4*a1*a2^2*pp1^2*s12*s234^2*s34-2*a1*a2^2*pp1^2*s12*s234*s34^2-2*a1*a2^2*pp1^2*s12*s34^3-2*a1*a2^2*pp1*pp2^2*pp3^2*s56+8*a1*a2^2*pp1*pp2^2*pp3*pp4*s12-4*a1*a2^2*pp1*pp2^2*pp3*pp4*s234+2*a1*a2^2*pp1*pp2^2*pp3*pp4*s56-2*a1*a2^2*pp1*pp2^2*pp3*s123*s34+4*a1*a2^2*pp1*pp2^2*pp3*s23*s56-4*a1*a2^2*pp1*pp2^2*pp3*s234*s56+6*a1*a2^2*pp1*pp2^2*pp3*s34*s56+6*a1*a2^2*pp1*pp2^2*pp4^2*s234-2*a1*a2^2*pp1*pp2^2*pp4^2*s34-4*a1*a2^2*pp1*pp2^2*pp4^2*s56+8*a1*a2^2*pp1*pp2^2*pp4*s12*s123-16*a1*a2^2*pp1*pp2^2*pp4*s12*s23+32*a1*a2^2*pp1*pp2^2*pp4*s12*s234-16*a1*a2^2*pp1*pp2^2*pp4*s12*s34-16*a1*a2^2*pp1*pp2^2*pp4*s12*s56-2*a1*a2^2*pp1*pp2^2*pp4*s123*s234-2*a1*a2^2*pp1*pp2^2*pp4*s123*s34+4*a1*a2^2*pp1*pp2^2*pp4*s23*s34+2*a1*a2^2*pp1*pp2^2*pp4*s23*s56-8*a1*a2^2*pp1*pp2^2*pp4*s234*s34-4*a1*a2^2*pp1*pp2^2*pp4*s234*s56+4*a1*a2^2*pp1*pp2^2*pp4*s34^2+4*a1*a2^2*pp1*pp2^2*pp4*s34*s56+4*a1*a2^2*pp1*pp2^2*pp4*s56^2-2*a1*a2^2*pp1*pp2^2*s123^2*s34+4*a1*a2^2*pp1*pp2^2*s123*s23*s34-2*a1*a2^2*pp1*pp2^2*s123*s23*s56-4*a1*a2^2*pp1*pp2^2*s123*s234*s34+2*a1*a2^2*pp1*pp2^2*s123*s234*s56+2*a1*a2^2*pp1*pp2^2*s123*s34^2+4*a1*a2^2*pp1*pp2^2*s123*s34*s56-8*a1*a2^2*pp1*pp2^2*s23*s34*s56+2*a1*a2^2*pp1*pp2^2*s23*s56^2+8*a1*a2^2*pp1*pp2^2*s234*s34*s56-2*a1*a2^2*pp1*pp2^2*s234*s56^2-4*a1*a2^2*pp1*pp2^2*s34^2*s56-2*a1*a2^2*pp1*pp2^2*s34*s56^2-2*a1*a2^2*pp1*pp2*pp3^2*s12*s234+2*a1*a2^2*pp1*pp2*pp3^2*s12*s56-8*a1*a2^2*pp1*pp2*pp3*pp4*s12^2-6*a1*a2^2*pp1*pp2*pp3*pp4*s12*s234+2*a1*a2^2*pp1*pp2*pp3*pp4*s12*s56-4*a1*a2^2*pp1*pp2*pp3*s12*s123*s234+2*a1*a2^2*pp1*pp2*pp3*s12*s123*s34+4*a1*a2^2*pp1*pp2*pp3*s12*s23*s234-2*a1*a2^2*pp1*pp2*pp3*s12*s23*s34-4*a1*a2^2*pp1*pp2*pp3*s12*s23*s56-4*a1*a2^2*pp1*pp2*pp3*s12*s234^2+6*a1*a2^2*pp1*pp2*pp3*s12*s234*s34+8*a1*a2^2*pp1*pp2*pp3*s12*s234*s56-6*a1*a2^2*pp1*pp2*pp3*s12*s34*s56+8*a1*a2^2*pp1*pp2*pp4^2*s12*s234-4*a1*a2^2*pp1*pp2*pp4^2*s12*s34-4*a1*a2^2*pp1*pp2*pp4^2*s12*s56+8*a1*a2^2*pp1*pp2*pp4*s12^2*s23-16*a1*a2^2*pp1*pp2*pp4*s12^2*s234+16*a1*a2^2*pp1*pp2*pp4*s12^2*s34-2*a1*a2^2*pp1*pp2*pp4*s12*s123*s234-2*a1*a2^2*pp1*pp2*pp4*s12*s123*s34+6*a1*a2^2*pp1*pp2*pp4*s12*s23*s34+2*a1*a2^2*pp1*pp2*pp4*s12*s23*s56-12*a1*a2^2*pp1*pp2*pp4*s12*s234^2+4*a1*a2^2*pp1*pp2*pp4*s12*s234*s34+4*a1*a2^2*pp1*pp2*pp4*s12*s234*s56+4*a1*a2^2*pp1*pp2*pp4*s12*s34*s56+2*a1*a2^2*pp1*pp2*s12*s123*s23*s234-4*a1*a2^2*pp1*pp2*s12*s123*s23*s34-2*a1*a2^2*pp1*pp2*s12*s123*s234^2+8*a1*a2^2*pp1*pp2*s12*s123*s234*s34-2*a1*a2^2*pp1*pp2*s12*s123*s34^2+4*a1*a2^2*pp1*pp2*s12*s23^2*s34+2*a1*a2^2*pp1*pp2*s12*s23^2*s56-12*a1*a2^2*pp1*pp2*s12*s23*s234*s34-6*a1*a2^2*pp1*pp2*s12*s23*s234*s56+2*a1*a2^2*pp1*pp2*s12*s23*s34^2+8*a1*a2^2*pp1*pp2*s12*s23*s34*s56+8*a1*a2^2*pp1*pp2*s12*s234^2*s34+4*a1*a2^2*pp1*pp2*s12*s234^2*s56-4*a1*a2^2*pp1*pp2*s12*s234*s34^2-12*a1*a2^2*pp1*pp2*s12*s234*s34*s56+4*a1*a2^2*pp1*pp2*s12*s34^2*s56+2*a1*a2^2*pp1*pp3^2*s12^2*s234+6*a1*a2^2*pp1*pp3*pp4*s12^2*s234+2*a1*a2^2*pp1*pp3*s12^2*s23*s34-6*a1*a2^2*pp1*pp3*s12^2*s234*s34-6*a1*a2^2*pp1*pp4^2*s12^2*s234+6*a1*a2^2*pp1*pp4^2*s12^2*s34-6*a1*a2^2*pp1*pp4*s12^2*s23*s34+8*a1*a2^2*pp1*pp4*s12^2*s234^2-4*a1*a2^2*pp1*pp4*s12^2*s234*s34-4*a1*a2^2*pp1*pp4*s12^2*s34^2-2*a1*a2^2*pp1*s12^2*s23^2*s234-2*a1*a2^2*pp1*s12^2*s23^2*s34+4*a1*a2^2*pp1*s12^2*s23*s234^2+4*a1*a2^2*pp1*s12^2*s23*s234*s34-2*a1*a2^2*pp1*s12^2*s23*s34^2-2*a1*a2^2*pp1*s12^2*s234^3-2*a1*a2^2*pp1*s12^2*s234^2*s34+4*a1*a2^2*pp1*s12^2*s234*s34^2+2*a1*a2^2*pp2^3*pp3*pp4*s56+2*a1*a2^2*pp2^3*pp3*s123*s56-2*a1*a2^2*pp2^3*pp3*s56^2-4*a1*a2^2*pp2^3*pp4^2*s234+2*a1*a2^2*pp2^3*pp4^2*s34+2*a1*a2^2*pp2^3*pp4^2*s56+4*a1*a2^2*pp2^3*pp4*s123*s234-2*a1*a2^2*pp2^3*pp4*s123*s34-4*a1*a2^2*pp2^3*pp4*s23*s56+8*a1*a2^2*pp2^3*pp4*s234*s56-4*a1*a2^2*pp2^3*pp4*s34*s56-4*a1*a2^2*pp2^3*pp4*s56^2+2*a1*a2^2*pp2^3*s123^2*s56-4*a1*a2^2*pp2^3*s123*s23*s56+4*a1*a2^2*pp2^3*s123*s234*s56-2*a1*a2^2*pp2^3*s123*s34*s56-4*a1*a2^2*pp2^3*s123*s56^2+4*a1*a2^2*pp2^3*s23*s56^2-4*a1*a2^2*pp2^3*s234*s56^2+2*a1*a2^2*pp2^3*s34*s56^2+2*a1*a2^2*pp2^3*s56^3-2*a1*a2^2*pp2^2*pp3*pp4*s12*s234-4*a1*a2^2*pp2^2*pp3*pp4*s12*s56-2*a1*a2^2*pp2^2*pp3*s12*s123*s234-2*a1*a2^2*pp2^2*pp3*s12*s123*s56-2*a1*a2^2*pp2^2*pp3*s12*s23*s56+4*a1*a2^2*pp2^2*pp3*s12*s234*s56+2*a1*a2^2*pp2^2*pp3*s12*s56^2+10*a1*a2^2*pp2^2*pp4^2*s12*s234-6*a1*a2^2*pp2^2*pp4^2*s12*s34-4*a1*a2^2*pp2^2*pp4^2*s12*s56-8*a1*a2^2*pp2^2*pp4*s12*s123*s234+4*a1*a2^2*pp2^2*pp4*s12*s123*s34+2*a1*a2^2*pp2^2*pp4*s12*s23*s34+8*a1*a2^2*pp2^2*pp4*s12*s23*s56-8*a1*a2^2*pp2^2*pp4*s12*s234^2+4*a1*a2^2*pp2^2*pp4*s12*s234*s34-8*a1*a2^2*pp2^2*pp4*s12*s234*s56+8*a1*a2^2*pp2^2*pp4*s12*s34*s56+4*a1*a2^2*pp2^2*pp4*s12*s56^2-2*a1*a2^2*pp2^2*s12*s123^2*s234+4*a1*a2^2*pp2^2*s12*s123*s23*s234-4*a1*a2^2*pp2^2*s12*s123*s234^2+2*a1*a2^2*pp2^2*s12*s123*s234*s34+4*a1*a2^2*pp2^2*s12*s123*s234*s56+2*a1*a2^2*pp2^2*s12*s123*s34*s56+4*a1*a2^2*pp2^2*s12*s23^2*s56-12*a1*a2^2*pp2^2*s12*s23*s234*s56+2*a1*a2^2*pp2^2*s12*s23*s34*s56+8*a1*a2^2*pp2^2*s12*s234^2*s56-4*a1*a2^2*pp2^2*s12*s234*s34*s56-2*a1*a2^2*pp2^2*s12*s234*s56^2-2*a1*a2^2*pp2^2*s12*s34*s56^2+4*a1*a2^2*pp2*pp3*pp4*s12^2*s234+2*a1*a2^2*pp2*pp3*pp4*s12^2*s56+2*a1*a2^2*pp2*pp3*s12^2*s123*s234+2*a1*a2^2*pp2*pp3*s12^2*s23*s234+2*a1*a2^2*pp2*pp3*s12^2*s23*s56-2*a1*a2^2*pp2*pp3*s12^2*s234^2-4*a1*a2^2*pp2*pp3*s12^2*s234*s56-8*a1*a2^2*pp2*pp4^2*s12^2*s234+6*a1*a2^2*pp2*pp4^2*s12^2*s34+2*a1*a2^2*pp2*pp4^2*s12^2*s56+4*a1*a2^2*pp2*pp4*s12^2*s123*s234-2*a1*a2^2*pp2*pp4*s12^2*s123*s34-4*a1*a2^2*pp2*pp4*s12^2*s23*s34-4*a1*a2^2*pp2*pp4*s12^2*s23*s56+12*a1*a2^2*pp2*pp4*s12^2*s234^2-8*a1*a2^2*pp2*pp4*s12^2*s234*s34-4*a1*a2^2*pp2*pp4*s12^2*s34*s56-2*a1*a2^2*pp2*s12^2*s123*s234*s34-4*a1*a2^2*pp2*s12^2*s23^2*s234-2*a1*a2^2*pp2*s12^2*s23^2*s56+8*a1*a2^2*pp2*s12^2*s23*s234^2-2*a1*a2^2*pp2*s12^2*s23*s234*s34+4*a1*a2^2*pp2*s12^2*s23*s234*s56-2*a1*a2^2*pp2*s12^2*s23*s34*s56-4*a1*a2^2*pp2*s12^2*s234^3+2*a1*a2^2*pp2*s12^2*s234^2*s34-2*a1*a2^2*pp2*s12^2*s234^2*s56+4*a1*a2^2*pp2*s12^2*s234*s34*s56-2*a1*a2^2*pp3*pp4*s12^3*s234-2*a1*a2^2*pp3*s12^3*s23*s234+2*a1*a2^2*pp3*s12^3*s234^2+2*a1*a2^2*pp4^2*s12^3*s234-2*a1*a2^2*pp4^2*s12^3*s34+2*a1*a2^2*pp4*s12^3*s23*s34-4*a1*a2^2*pp4*s12^3*s234^2+4*a1*a2^2*pp4*s12^3*s234*s34+2*a1*a2^2*s12^3*s23^2*s234-4*a1*a2^2*s12^3*s23*s234^2+2*a1*a2^2*s12^3*s23*s234*s34+2*a1*a2^2*s12^3*s234^3-2*a1*a2^2*s12^3*s234^2*s34+2*a1*a2*a3*pp1^3*pp3^2*pp4-2*a1*a2*a3*pp1^3*pp3^2*s34-4*a1*a2*a3*pp1^3*pp3*pp4^2+4*a1*a2*a3*pp1^3*pp3*s34^2+2*a1*a2*a3*pp1^3*pp4^3-6*a1*a2*a3*pp1^3*pp4^2*s34+6*a1*a2*a3*pp1^3*pp4*s34^2-2*a1*a2*a3*pp1^3*s34^3+2*a1*a2*a3*pp1^2*pp2*pp3^2*pp4-4*a1*a2*a3*pp1^2*pp2*pp3^2*s34+2*a1*a2*a3*pp1^2*pp2*pp3^2*s56-8*a1*a2*a3*pp1^2*pp2*pp3*pp4*s12-4*a1*a2*a3*pp1^2*pp2*pp3*pp4*s123-4*a1*a2*a3*pp1^2*pp2*pp3*pp4*s234+4*a1*a2*a3*pp1^2*pp2*pp3*pp4*s56+4*a1*a2*a3*pp1^2*pp2*pp3*s23*s34-4*a1*a2*a3*pp1^2*pp2*pp3*s234*s34+8*a1*a2*a3*pp1^2*pp2*pp3*s34^2-4*a1*a2*a3*pp1^2*pp2*pp3*s34*s56-2*a1*a2*a3*pp1^2*pp2*pp4^3-16*a1*a2*a3*pp1^2*pp2*pp4^2*s12+4*a1*a2*a3*pp1^2*pp2*pp4^2*s123+4*a1*a2*a3*pp1^2*pp2*pp4^2*s234+2*a1*a2*a3*pp1^2*pp2*pp4^2*s56+16*a1*a2*a3*pp1^2*pp2*pp4*s12*s34-4*a1*a2*a3*pp1^2*pp2*pp4*s123*s34+4*a1*a2*a3*pp1^2*pp2*pp4*s23*s34-8*a1*a2*a3*pp1^2*pp2*pp4*s234*s34+6*a1*a2*a3*pp1^2*pp2*pp4*s34^2-4*a1*a2*a3*pp1^2*pp2*pp4*s34*s56-4*a1*a2*a3*pp1^2*pp2*s23*s34^2+4*a1*a2*a3*pp1^2*pp2*s234*s34^2-4*a1*a2*a3*pp1^2*pp2*s34^3+2*a1*a2*a3*pp1^2*pp2*s34^2*s56-2*a1*a2*a3*pp1^2*pp3^2*pp4*s12-2*a1*a2*a3*pp1^2*pp3^2*pp4*s234+2*a1*a2*a3*pp1^2*pp3^2*pp4*s56+2*a1*a2*a3*pp1^2*pp3^2*s12*s234+4*a1*a2*a3*pp1^2*pp3^2*s12*s34-4*a1*a2*a3*pp1^2*pp3^2*s123*s34+4*a1*a2*a3*pp1^2*pp3^2*s23*s34-2*a1*a2*a3*pp1^2*pp3^2*s234*s34+2*a1*a2*a3*pp1^2*pp3^2*s34*s56+8*a1*a2*a3*pp1^2*pp3*pp4^2*s12+2*a1*a2*a3*pp1^2*pp3*pp4^2*s234-2*a1*a2*a3*pp1^2*pp3*pp4^2*s56-4*a1*a2*a3*pp1^2*pp3*pp4*s12*s23+4*a1*a2*a3*pp1^2*pp3*pp4*s12*s234-2*a1*a2*a3*pp1^2*pp3*pp4*s123*s234-2*a1*a2*a3*pp1^2*pp3*pp4*s123*s34+4*a1*a2*a3*pp1^2*pp3*pp4*s23*s234+2*a1*a2*a3*pp1^2*pp3*pp4*s23*s34-2*a1*a2*a3*pp1^2*pp3*pp4*s23*s56-4*a1*a2*a3*pp1^2*pp3*pp4*s234*s34+4*a1*a2*a3*pp1^2*pp3*pp4*s34*s56-4*a1*a2*a3*pp1^2*pp3*s12*s234*s34-8*a1*a2*a3*pp1^2*pp3*s12*s34^2+4*a1*a2*a3*pp1^2*pp3*s123*s23*s34-2*a1*a2*a3*pp1^2*pp3*s123*s234*s34+6*a1*a2*a3*pp1^2*pp3*s123*s34^2-4*a1*a2*a3*pp1^2*pp3*s23^2*s34+4*a1*a2*a3*pp1^2*pp3*s23*s234*s34-6*a1*a2*a3*pp1^2*pp3*s23*s34^2-2*a1*a2*a3*pp1^2*pp3*s23*s34*s56+2*a1*a2*a3*pp1^2*pp3*s234*s34^2-2*a1*a2*a3*pp1^2*pp3*s34^2*s56-6*a1*a2*a3*pp1^2*pp4^3*s12+4*a1*a2*a3*pp1^2*pp4^2*s12*s23+2*a1*a2*a3*pp1^2*pp4^2*s12*s234+16*a1*a2*a3*pp1^2*pp4^2*s12*s34+2*a1*a2*a3*pp1^2*pp4^2*s123*s234-2*a1*a2*a3*pp1^2*pp4^2*s123*s34-4*a1*a2*a3*pp1^2*pp4^2*s23*s234+2*a1*a2*a3*pp1^2*pp4^2*s23*s34+2*a1*a2*a3*pp1^2*pp4^2*s23*s56-4*a1*a2*a3*pp1^2*pp4*s12*s23*s34-4*a1*a2*a3*pp1^2*pp4*s12*s234*s34-14*a1*a2*a3*pp1^2*pp4*s12*s34^2+4*a1*a2*a3*pp1^2*pp4*s123*s23*s34-4*a1*a2*a3*pp1^2*pp4*s123*s234*s34+4*a1*a2*a3*pp1^2*pp4*s123*s34^2-4*a1*a2*a3*pp1^2*pp4*s23^2*s34+8*a1*a2*a3*pp1^2*pp4*s23*s234*s34-4*a1*a2*a3*pp1^2*pp4*s23*s34^2-4*a1*a2*a3*pp1^2*pp4*s23*s34*s56+2*a1*a2*a3*pp1^2*s12*s234*s34^2+4*a1*a2*a3*pp1^2*s12*s34^3-4*a1*a2*a3*pp1^2*s123*s23*s34^2+2*a1*a2*a3*pp1^2*s123*s234*s34^2-2*a1*a2*a3*pp1^2*s123*s34^3+4*a1*a2*a3*pp1^2*s23^2*s34^2-4*a1*a2*a3*pp1^2*s23*s234*s34^2+2*a1*a2*a3*pp1^2*s23*s34^3+2*a1*a2*a3*pp1^2*s23*s34^2*s56+4*a1*a2*a3*pp1*pp2^2*pp3^2*s56+4*a1*a2*a3*pp1*pp2^2*pp3*pp4^2-16*a1*a2*a3*pp1*pp2^2*pp3*pp4*s12-4*a1*a2*a3*pp1*pp2^2*pp3*pp4*s123+4*a1*a2*a3*pp1*pp2^2*pp3*pp4*s234+4*a1*a2*a3*pp1*pp2^2*pp3*s123*s34-4*a1*a2*a3*pp1*pp2^2*pp3*s23*s56+4*a1*a2*a3*pp1*pp2^2*pp3*s234*s56-12*a1*a2*a3*pp1*pp2^2*pp3*s34*s56-2*a1*a2*a3*pp1*pp2^2*pp4^3-16*a1*a2*a3*pp1*pp2^2*pp4^2*s12-8*a1*a2*a3*pp1*pp2^2*pp4^2*s234+10*a1*a2*a3*pp1*pp2^2*pp4^2*s34+4*a1*a2*a3*pp1*pp2^2*pp4^2*s56-8*a1*a2*a3*pp1*pp2^2*pp4*s12*s123+16*a1*a2*a3*pp1*pp2^2*pp4*s12*s23-32*a1*a2*a3*pp1*pp2^2*pp4*s12*s234+32*a1*a2*a3*pp1*pp2^2*pp4*s12*s34+16*a1*a2*a3*pp1*pp2^2*pp4*s12*s56+2*a1*a2*a3*pp1*pp2^2*pp4*s123^2+4*a1*a2*a3*pp1*pp2^2*pp4*s123*s234-4*a1*a2*a3*pp1*pp2^2*pp4*s23*s34-4*a1*a2*a3*pp1*pp2^2*pp4*s23*s56+8*a1*a2*a3*pp1*pp2^2*pp4*s234*s34+8*a1*a2*a3*pp1*pp2^2*pp4*s234*s56-8*a1*a2*a3*pp1*pp2^2*pp4*s34^2-12*a1*a2*a3*pp1*pp2^2*pp4*s34*s56-2*a1*a2*a3*pp1*pp2^2*pp4*s56^2+2*a1*a2*a3*pp1*pp2^2*s123^2*s34-4*a1*a2*a3*pp1*pp2^2*s123*s23*s34+4*a1*a2*a3*pp1*pp2^2*s123*s234*s34-4*a1*a2*a3*pp1*pp2^2*s123*s34^2-4*a1*a2*a3*pp1*pp2^2*s123*s34*s56+8*a1*a2*a3*pp1*pp2^2*s23*s34*s56-8*a1*a2*a3*pp1*pp2^2*s234*s34*s56+8*a1*a2*a3*pp1*pp2^2*s34^2*s56+2*a1*a2*a3*pp1*pp2^2*s34*s56^2+2*a1*a2*a3*pp1*pp2*pp3^2*pp4*s234-2*a1*a2*a3*pp1*pp2*pp3^2*pp4*s56+4*a1*a2*a3*pp1*pp2*pp3^2*s12*s234-4*a1*a2*a3*pp1*pp2*pp3^2*s12*s56+4*a1*a2*a3*pp1*pp2*pp3^2*s123*s56-4*a1*a2*a3*pp1*pp2*pp3^2*s23*s56+2*a1*a2*a3*pp1*pp2*pp3^2*s234*s56-2*a1*a2*a3*pp1*pp2*pp3^2*s56^2-4*a1*a2*a3*pp1*pp2*pp3*pp4^2*s234+4*a1*a2*a3*pp1*pp2*pp3*pp4^2*s56+16*a1*a2*a3*pp1*pp2*pp3*pp4*s12^2-12*a1*a2*a3*pp1*pp2*pp3*pp4*s12*s123+12*a1*a2*a3*pp1*pp2*pp3*pp4*s12*s23-8*a1*a2*a3*pp1*pp2*pp3*pp4*s12*s234+12*a1*a2*a3*pp1*pp2*pp3*pp4*s12*s56+4*a1*a2*a3*pp1*pp2*pp3*pp4*s123*s234+2*a1*a2*a3*pp1*pp2*pp3*pp4*s123*s34+2*a1*a2*a3*pp1*pp2*pp3*pp4*s123*s56-4*a1*a2*a3*pp1*pp2*pp3*pp4*s23*s234-2*a1*a2*a3*pp1*pp2*pp3*pp4*s23*s34-2*a1*a2*a3*pp1*pp2*pp3*pp4*s23*s56+4*a1*a2*a3*pp1*pp2*pp3*pp4*s234*s34+4*a1*a2*a3*pp1*pp2*pp3*pp4*s234*s56-4*a1*a2*a3*pp1*pp2*pp3*pp4*s34*s56-4*a1*a2*a3*pp1*pp2*pp3*pp4*s56^2+4*a1*a2*a3*pp1*pp2*pp3*s12*s123*s234-4*a1*a2*a3*pp1*pp2*pp3*s12*s123*s34-4*a1*a2*a3*pp1*pp2*pp3*s12*s23*s234+4*a1*a2*a3*pp1*pp2*pp3*s12*s23*s34+4*a1*a2*a3*pp1*pp2*pp3*s12*s23*s56+4*a1*a2*a3*pp1*pp2*pp3*s12*s234^2-12*a1*a2*a3*pp1*pp2*pp3*s12*s234*s34-8*a1*a2*a3*pp1*pp2*pp3*s12*s234*s56+12*a1*a2*a3*pp1*pp2*pp3*s12*s34*s56+4*a1*a2*a3*pp1*pp2*pp3*s123^2*s34-4*a1*a2*a3*pp1*pp2*pp3*s123*s23*s34-4*a1*a2*a3*pp1*pp2*pp3*s123*s23*s56+2*a1*a2*a3*pp1*pp2*pp3*s123*s234*s34+2*a1*a2*a3*pp1*pp2*pp3*s123*s234*s56-12*a1*a2*a3*pp1*pp2*pp3*s123*s34*s56+4*a1*a2*a3*pp1*pp2*pp3*s23^2*s56-4*a1*a2*a3*pp1*pp2*pp3*s23*s234*s56+10*a1*a2*a3*pp1*pp2*pp3*s23*s34*s56+2*a1*a2*a3*pp1*pp2*pp3*s23*s56^2-4*a1*a2*a3*pp1*pp2*pp3*s234*s34*s56+4*a1*a2*a3*pp1*pp2*pp3*s34*s56^2-4*a1*a2*a3*pp1*pp2*pp4^3*s12+16*a1*a2*a3*pp1*pp2*pp4^2*s12^2+8*a1*a2*a3*pp1*pp2*pp4^2*s12*s23+4*a1*a2*a3*pp1*pp2*pp4^2*s12*s234+4*a1*a2*a3*pp1*pp2*pp4^2*s12*s34+4*a1*a2*a3*pp1*pp2*pp4^2*s12*s56-4*a1*a2*a3*pp1*pp2*pp4^2*s123*s234+4*a1*a2*a3*pp1*pp2*pp4^2*s123*s34+8*a1*a2*a3*pp1*pp2*pp4^2*s23*s234-4*a1*a2*a3*pp1*pp2*pp4^2*s23*s34-4*a1*a2*a3*pp1*pp2*pp4^2*s23*s56-8*a1*a2*a3*pp1*pp2*pp4*s12^2*s23+16*a1*a2*a3*pp1*pp2*pp4*s12^2*s234-32*a1*a2*a3*pp1*pp2*pp4*s12^2*s34+12*a1*a2*a3*pp1*pp2*pp4*s12*s123*s23-16*a1*a2*a3*pp1*pp2*pp4*s12*s123*s234+20*a1*a2*a3*pp1*pp2*pp4*s12*s123*s34-16*a1*a2*a3*pp1*pp2*pp4*s12*s23^2+32*a1*a2*a3*pp1*pp2*pp4*s12*s23*s234-24*a1*a2*a3*pp1*pp2*pp4*s12*s23*s34-16*a1*a2*a3*pp1*pp2*pp4*s12*s23*s56+8*a1*a2*a3*pp1*pp2*pp4*s12*s234^2-12*a1*a2*a3*pp1*pp2*pp4*s12*s234*s34-12*a1*a2*a3*pp1*pp2*pp4*s12*s234*s56+4*a1*a2*a3*pp1*pp2*pp4*s12*s34*s56+2*a1*a2*a3*pp1*pp2*pp4*s123^2*s234-2*a1*a2*a3*pp1*pp2*pp4*s123^2*s34-4*a1*a2*a3*pp1*pp2*pp4*s123*s23*s234-2*a1*a2*a3*pp1*pp2*pp4*s123*s23*s34-2*a1*a2*a3*pp1*pp2*pp4*s123*s23*s56+4*a1*a2*a3*pp1*pp2*pp4*s123*s234*s34+4*a1*a2*a3*pp1*pp2*pp4*s123*s234*s56-4*a1*a2*a3*pp1*pp2*pp4*s123*s34^2-4*a1*a2*a3*pp1*pp2*pp4*s123*s34*s56+4*a1*a2*a3*pp1*pp2*pp4*s23^2*s34+4*a1*a2*a3*pp1*pp2*pp4*s23^2*s56-8*a1*a2*a3*pp1*pp2*pp4*s23*s234*s34-8*a1*a2*a3*pp1*pp2*pp4*s23*s234*s56+4*a1*a2*a3*pp1*pp2*pp4*s23*s34^2+8*a1*a2*a3*pp1*pp2*pp4*s23*s34*s56+4*a1*a2*a3*pp1*pp2*pp4*s23*s56^2+4*a1*a2*a3*pp1*pp2*s12*s123*s23*s34-8*a1*a2*a3*pp1*pp2*s12*s123*s234*s34+4*a1*a2*a3*pp1*pp2*s12*s123*s34^2-4*a1*a2*a3*pp1*pp2*s12*s23^2*s34+12*a1*a2*a3*pp1*pp2*s12*s23*s234*s34-4*a1*a2*a3*pp1*pp2*s12*s23*s34^2-8*a1*a2*a3*pp1*pp2*s12*s23*s34*s56-8*a1*a2*a3*pp1*pp2*s12*s234^2*s34+8*a1*a2*a3*pp1*pp2*s12*s234*s34^2+12*a1*a2*a3*pp1*pp2*s12*s234*s34*s56-8*a1*a2*a3*pp1*pp2*s12*s34^2*s56-4*a1*a2*a3*pp1*pp2*s123^2*s23*s34+2*a1*a2*a3*pp1*pp2*s123^2*s234*s34-2*a1*a2*a3*pp1*pp2*s123^2*s34^2+4*a1*a2*a3*pp1*pp2*s123*s23^2*s34-4*a1*a2*a3*pp1*pp2*s123*s23*s234*s34+2*a1*a2*a3*pp1*pp2*s123*s23*s34^2+10*a1*a2*a3*pp1*pp2*s123*s23*s34*s56-4*a1*a2*a3*pp1*pp2*s123*s234*s34*s56+4*a1*a2*a3*pp1*pp2*s123*s34^2*s56-8*a1*a2*a3*pp1*pp2*s23^2*s34*s56+8*a1*a2*a3*pp1*pp2*s23*s234*s34*s56-4*a1*a2*a3*pp1*pp2*s23*s34^2*s56-4*a1*a2*a3*pp1*pp2*s23*s34*s56^2+2*a1*a2*a3*pp1*pp3^2*pp4*s12*s234-2*a1*a2*a3*pp1*pp3^2*pp4*s12*s56-4*a1*a2*a3*pp1*pp3^2*s12^2*s234+4*a1*a2*a3*pp1*pp3^2*s12*s123*s234-4*a1*a2*a3*pp1*pp3^2*s12*s23*s234+2*a1*a2*a3*pp1*pp3^2*s12*s234^2-2*a1*a2*a3*pp1*pp3^2*s12*s234*s56-4*a1*a2*a3*pp1*pp3*pp4^2*s12^2-4*a1*a2*a3*pp1*pp3*pp4^2*s12*s234+4*a1*a2*a3*pp1*pp3*pp4^2*s12*s56+4*a1*a2*a3*pp1*pp3*pp4*s12^2*s23-8*a1*a2*a3*pp1*pp3*pp4*s12^2*s234+6*a1*a2*a3*pp1*pp3*pp4*s12*s123*s234+2*a1*a2*a3*pp1*pp3*pp4*s12*s123*s34-6*a1*a2*a3*pp1*pp3*pp4*s12*s23*s234-2*a1*a2*a3*pp1*pp3*pp4*s12*s23*s34+4*a1*a2*a3*pp1*pp3*pp4*s12*s234^2+4*a1*a2*a3*pp1*pp3*pp4*s12*s234*s34-4*a1*a2*a3*pp1*pp3*pp4*s12*s234*s56-4*a1*a2*a3*pp1*pp3*pp4*s12*s34*s56-4*a1*a2*a3*pp1*pp3*s12^2*s23*s34+12*a1*a2*a3*pp1*pp3*s12^2*s234*s34-4*a1*a2*a3*pp1*pp3*s12*s123*s23*s234+4*a1*a2*a3*pp1*pp3*s12*s123*s23*s34+2*a1*a2*a3*pp1*pp3*s12*s123*s234^2-10*a1*a2*a3*pp1*pp3*s12*s123*s234*s34+4*a1*a2*a3*pp1*pp3*s12*s23^2*s234-4*a1*a2*a3*pp1*pp3*s12*s23^2*s34-4*a1*a2*a3*pp1*pp3*s12*s23*s234^2+12*a1*a2*a3*pp1*pp3*s12*s23*s234*s34+2*a1*a2*a3*pp1*pp3*s12*s23*s234*s56-2*a1*a2*a3*pp1*pp3*s12*s23*s34*s56-4*a1*a2*a3*pp1*pp3*s12*s234^2*s34+4*a1*a2*a3*pp1*pp3*s12*s234*s34*s56+6*a1*a2*a3*pp1*pp4^3*s12^2-8*a1*a2*a3*pp1*pp4^2*s12^2*s23-4*a1*a2*a3*pp1*pp4^2*s12^2*s234-14*a1*a2*a3*pp1*pp4^2*s12^2*s34-4*a1*a2*a3*pp1*pp4^2*s12*s123*s234+4*a1*a2*a3*pp1*pp4^2*s12*s123*s34+8*a1*a2*a3*pp1*pp4^2*s12*s23*s234-4*a1*a2*a3*pp1*pp4^2*s12*s23*s34-4*a1*a2*a3*pp1*pp4^2*s12*s23*s56+2*a1*a2*a3*pp1*pp4*s12^2*s23^2+8*a1*a2*a3*pp1*pp4*s12^2*s23*s34-2*a1*a2*a3*pp1*pp4*s12^2*s234^2+12*a1*a2*a3*pp1*pp4*s12^2*s234*s34+8*a1*a2*a3*pp1*pp4*s12^2*s34^2-2*a1*a2*a3*pp1*pp4*s12*s123*s23*s234-6*a1*a2*a3*pp1*pp4*s12*s123*s23*s34+4*a1*a2*a3*pp1*pp4*s12*s123*s234^2-4*a1*a2*a3*pp1*pp4*s12*s123*s34^2+6*a1*a2*a3*pp1*pp4*s12*s23^2*s34+2*a1*a2*a3*pp1*pp4*s12*s23^2*s56-8*a1*a2*a3*pp1*pp4*s12*s23*s234^2-4*a1*a2*a3*pp1*pp4*s12*s23*s234*s34+4*a1*a2*a3*pp1*pp4*s12*s23*s234*s56+4*a1*a2*a3*pp1*pp4*s12*s23*s34^2+4*a1*a2*a3*pp1*pp4*s12*s23*s34*s56+2*a1*a2*a3*pp1*s12^2*s23^2*s34-4*a1*a2*a3*pp1*s12^2*s23*s234*s34+4*a1*a2*a3*pp1*s12^2*s23*s34^2+2*a1*a2*a3*pp1*s12^2*s234^2*s34-8*a1*a2*a3*pp1*s12^2*s234*s34^2-4*a1*a2*a3*pp1*s12*s123*s23^2*s34+10*a1*a2*a3*pp1*s12*s123*s23*s234*s34-2*a1*a2*a3*pp1*s12*s123*s23*s34^2-4*a1*a2*a3*pp1*s12*s123*s234^2*s34+4*a1*a2*a3*pp1*s12*s123*s234*s34^2+4*a1*a2*a3*pp1*s12*s23^3*s34-12*a1*a2*a3*pp1*s12*s23^2*s234*s34+2*a1*a2*a3*pp1*s12*s23^2*s34^2+2*a1*a2*a3*pp1*s12*s23^2*s34*s56+8*a1*a2*a3*pp1*s12*s23*s234^2*s34-4*a1*a2*a3*pp1*s12*s23*s234*s34^2-4*a1*a2*a3*pp1*s12*s23*s234*s34*s56-4*a1*a2*a3*pp2^3*pp3*pp4*s56-4*a1*a2*a3*pp2^3*pp3*s123*s56+4*a1*a2*a3*pp2^3*pp3*s56^2+2*a1*a2*a3*pp2^3*pp4^3-4*a1*a2*a3*pp2^3*pp4^2*s123+4*a1*a2*a3*pp2^3*pp4^2*s234-4*a1*a2*a3*pp2^3*pp4^2*s34-6*a1*a2*a3*pp2^3*pp4^2*s56+2*a1*a2*a3*pp2^3*pp4*s123^2-4*a1*a2*a3*pp2^3*pp4*s123*s234+4*a1*a2*a3*pp2^3*pp4*s123*s34+4*a1*a2*a3*pp2^3*pp4*s23*s56-8*a1*a2*a3*pp2^3*pp4*s234*s56+8*a1*a2*a3*pp2^3*pp4*s34*s56+6*a1*a2*a3*pp2^3*pp4*s56^2-2*a1*a2*a3*pp2^3*s123^2*s56+4*a1*a2*a3*pp2^3*s123*s23*s56-4*a1*a2*a3*pp2^3*s123*s234*s56+4*a1*a2*a3*pp2^3*s123*s34*s56+4*a1*a2*a3*pp2^3*s123*s56^2-4*a1*a2*a3*pp2^3*s23*s56^2+4*a1*a2*a3*pp2^3*s234*s56^2-4*a1*a2*a3*pp2^3*s34*s56^2-2*a1*a2*a3*pp2^3*s56^3+2*a1*a2*a3*pp2^2*pp3*pp4^2*s234-2*a1*a2*a3*pp2^2*pp3*pp4^2*s56+4*a1*a2*a3*pp2^2*pp3*pp4*s12*s234+8*a1*a2*a3*pp2^2*pp3*pp4*s12*s56-2*a1*a2*a3*pp2^2*pp3*pp4*s123*s234-2*a1*a2*a3*pp2^2*pp3*pp4*s123*s56+4*a1*a2*a3*pp2^2*pp3*pp4*s23*s56-4*a1*a2*a3*pp2^2*pp3*pp4*s234*s56+4*a1*a2*a3*pp2^2*pp3*pp4*s56^2+4*a1*a2*a3*pp2^2*pp3*s12*s123*s234+4*a1*a2*a3*pp2^2*pp3*s12*s123*s56+4*a1*a2*a3*pp2^2*pp3*s12*s23*s56-8*a1*a2*a3*pp2^2*pp3*s12*s234*s56-4*a1*a2*a3*pp2^2*pp3*s12*s56^2-4*a1*a2*a3*pp2^2*pp3*s123^2*s56+4*a1*a2*a3*pp2^2*pp3*s123*s23*s56-2*a1*a2*a3*pp2^2*pp3*s123*s234*s56+6*a1*a2*a3*pp2^2*pp3*s123*s56^2-4*a1*a2*a3*pp2^2*pp3*s23*s56^2+2*a1*a2*a3*pp2^2*pp3*s234*s56^2-2*a1*a2*a3*pp2^2*pp3*s56^3-6*a1*a2*a3*pp2^2*pp4^3*s12+8*a1*a2*a3*pp2^2*pp4^2*s12*s123+4*a1*a2*a3*pp2^2*pp4^2*s12*s23-6*a1*a2*a3*pp2^2*pp4^2*s12*s234+12*a1*a2*a3*pp2^2*pp4^2*s12*s34+12*a1*a2*a3*pp2^2*pp4^2*s12*s56+2*a1*a2*a3*pp2^2*pp4^2*s123*s234-2*a1*a2*a3*pp2^2*pp4^2*s123*s34-4*a1*a2*a3*pp2^2*pp4^2*s23*s234+2*a1*a2*a3*pp2^2*pp4^2*s23*s34+2*a1*a2*a3*pp2^2*pp4^2*s23*s56-2*a1*a2*a3*pp2^2*pp4*s12*s123^2-4*a1*a2*a3*pp2^2*pp4*s12*s123*s23+8*a1*a2*a3*pp2^2*pp4*s12*s123*s234-8*a1*a2*a3*pp2^2*pp4*s12*s123*s34-4*a1*a2*a3*pp2^2*pp4*s12*s23*s34-8*a1*a2*a3*pp2^2*pp4*s12*s23*s56+8*a1*a2*a3*pp2^2*pp4*s12*s234^2-8*a1*a2*a3*pp2^2*pp4*s12*s234*s34+4*a1*a2*a3*pp2^2*pp4*s12*s234*s56-16*a1*a2*a3*pp2^2*pp4*s12*s34*s56-6*a1*a2*a3*pp2^2*pp4*s12*s56^2-2*a1*a2*a3*pp2^2*pp4*s123^2*s234+2*a1*a2*a3*pp2^2*pp4*s123^2*s34+4*a1*a2*a3*pp2^2*pp4*s123*s23*s234-2*a1*a2*a3*pp2^2*pp4*s123*s23*s34+2*a1*a2*a3*pp2^2*pp4*s123*s23*s56-4*a1*a2*a3*pp2^2*pp4*s123*s234*s56+4*a1*a2*a3*pp2^2*pp4*s123*s34*s56-4*a1*a2*a3*pp2^2*pp4*s23^2*s56+8*a1*a2*a3*pp2^2*pp4*s23*s234*s56-4*a1*a2*a3*pp2^2*pp4*s23*s34*s56-4*a1*a2*a3*pp2^2*pp4*s23*s56^2+2*a1*a2*a3*pp2^2*s12*s123^2*s234-4*a1*a2*a3*pp2^2*s12*s123*s23*s234+4*a1*a2*a3*pp2^2*s12*s123*s234^2-4*a1*a2*a3*pp2^2*s12*s123*s234*s34-4*a1*a2*a3*pp2^2*s12*s123*s234*s56-4*a1*a2*a3*pp2^2*s12*s123*s34*s56-4*a1*a2*a3*pp2^2*s12*s23^2*s56+12*a1*a2*a3*pp2^2*s12*s23*s234*s56-4*a1*a2*a3*pp2^2*s12*s23*s34*s56-8*a1*a2*a3*pp2^2*s12*s234^2*s56+8*a1*a2*a3*pp2^2*s12*s234*s34*s56+2*a1*a2*a3*pp2^2*s12*s234*s56^2+4*a1*a2*a3*pp2^2*s12*s34*s56^2+4*a1*a2*a3*pp2^2*s123^2*s23*s56-2*a1*a2*a3*pp2^2*s123^2*s234*s56+2*a1*a2*a3*pp2^2*s123^2*s34*s56-4*a1*a2*a3*pp2^2*s123*s23^2*s56+4*a1*a2*a3*pp2^2*s123*s23*s234*s56-2*a1*a2*a3*pp2^2*s123*s23*s34*s56-6*a1*a2*a3*pp2^2*s123*s23*s56^2+2*a1*a2*a3*pp2^2*s123*s234*s56^2-2*a1*a2*a3*pp2^2*s123*s34*s56^2+4*a1*a2*a3*pp2^2*s23^2*s56^2-4*a1*a2*a3*pp2^2*s23*s234*s56^2+2*a1*a2*a3*pp2^2*s23*s34*s56^2+2*a1*a2*a3*pp2^2*s23*s56^3-4*a1*a2*a3*pp2*pp3*pp4^2*s12*s234+4*a1*a2*a3*pp2*pp3*pp4^2*s12*s56-8*a1*a2*a3*pp2*pp3*pp4*s12^2*s234-4*a1*a2*a3*pp2*pp3*pp4*s12^2*s56+6*a1*a2*a3*pp2*pp3*pp4*s12*s123*s234+2*a1*a2*a3*pp2*pp3*pp4*s12*s123*s56-2*a1*a2*a3*pp2*pp3*pp4*s12*s23*s234-6*a1*a2*a3*pp2*pp3*pp4*s12*s23*s56+4*a1*a2*a3*pp2*pp3*pp4*s12*s234^2-4*a1*a2*a3*pp2*pp3*pp4*s12*s56^2-4*a1*a2*a3*pp2*pp3*s12^2*s123*s234-4*a1*a2*a3*pp2*pp3*s12^2*s23*s234-4*a1*a2*a3*pp2*pp3*s12^2*s23*s56+4*a1*a2*a3*pp2*pp3*s12^2*s234^2+8*a1*a2*a3*pp2*pp3*s12^2*s234*s56+4*a1*a2*a3*pp2*pp3*s12*s123^2*s234-4*a1*a2*a3*pp2*pp3*s12*s123*s23*s234+4*a1*a2*a3*pp2*pp3*s12*s123*s23*s56+2*a1*a2*a3*pp2*pp3*s12*s123*s234^2-10*a1*a2*a3*pp2*pp3*s12*s123*s234*s56-4*a1*a2*a3*pp2*pp3*s12*s23^2*s56+10*a1*a2*a3*pp2*pp3*s12*s23*s234*s56-2*a1*a2*a3*pp2*pp3*s12*s23*s56^2-4*a1*a2*a3*pp2*pp3*s12*s234^2*s56+4*a1*a2*a3*pp2*pp3*s12*s234*s56^2+6*a1*a2*a3*pp2*pp4^3*s12^2-4*a1*a2*a3*pp2*pp4^2*s12^2*s123-8*a1*a2*a3*pp2*pp4^2*s12^2*s23-12*a1*a2*a3*pp2*pp4^2*s12^2*s34-6*a1*a2*a3*pp2*pp4^2*s12^2*s56-4*a1*a2*a3*pp2*pp4^2*s12*s123*s234+4*a1*a2*a3*pp2*pp4^2*s12*s123*s34+8*a1*a2*a3*pp2*pp4^2*s12*s23*s234-4*a1*a2*a3*pp2*pp4^2*s12*s23*s34-4*a1*a2*a3*pp2*pp4^2*s12*s23*s56+4*a1*a2*a3*pp2*pp4*s12^2*s123*s23-4*a1*a2*a3*pp2*pp4*s12^2*s123*s234+4*a1*a2*a3*pp2*pp4*s12^2*s123*s34+2*a1*a2*a3*pp2*pp4*s12^2*s23^2+8*a1*a2*a3*pp2*pp4*s12^2*s23*s34+4*a1*a2*a3*pp2*pp4*s12^2*s23*s56-10*a1*a2*a3*pp2*pp4*s12^2*s234^2+16*a1*a2*a3*pp2*pp4*s12^2*s234*s34+4*a1*a2*a3*pp2*pp4*s12^2*s234*s56+8*a1*a2*a3*pp2*pp4*s12^2*s34*s56+2*a1*a2*a3*pp2*pp4*s12*s123^2*s234-2*a1*a2*a3*pp2*pp4*s12*s123^2*s34-6*a1*a2*a3*pp2*pp4*s12*s123*s23*s234-2*a1*a2*a3*pp2*pp4*s12*s123*s23*s56+4*a1*a2*a3*pp2*pp4*s12*s123*s234^2-4*a1*a2*a3*pp2*pp4*s12*s123*s234*s34+4*a1*a2*a3*pp2*pp4*s12*s123*s234*s56-4*a1*a2*a3*pp2*pp4*s12*s123*s34*s56+2*a1*a2*a3*pp2*pp4*s12*s23^2*s34+6*a1*a2*a3*pp2*pp4*s12*s23^2*s56-8*a1*a2*a3*pp2*pp4*s12*s23*s234^2+4*a1*a2*a3*pp2*pp4*s12*s23*s234*s34-4*a1*a2*a3*pp2*pp4*s12*s23*s234*s56+4*a1*a2*a3*pp2*pp4*s12*s23*s34*s56+4*a1*a2*a3*pp2*pp4*s12*s23*s56^2+4*a1*a2*a3*pp2*s12^2*s123*s234*s34+4*a1*a2*a3*pp2*s12^2*s23^2*s234+2*a1*a2*a3*pp2*s12^2*s23^2*s56-8*a1*a2*a3*pp2*s12^2*s23*s234^2+4*a1*a2*a3*pp2*s12^2*s23*s234*s34-4*a1*a2*a3*pp2*s12^2*s23*s234*s56+4*a1*a2*a3*pp2*s12^2*s23*s34*s56+4*a1*a2*a3*pp2*s12^2*s234^3-4*a1*a2*a3*pp2*s12^2*s234^2*s34+2*a1*a2*a3*pp2*s12^2*s234^2*s56-8*a1*a2*a3*pp2*s12^2*s234*s34*s56-4*a1*a2*a3*pp2*s12*s123^2*s23*s234+2*a1*a2*a3*pp2*s12*s123^2*s234^2-2*a1*a2*a3*pp2*s12*s123^2*s234*s34+4*a1*a2*a3*pp2*s12*s123*s23^2*s234-4*a1*a2*a3*pp2*s12*s123*s23^2*s56-4*a1*a2*a3*pp2*s12*s123*s23*s234^2+2*a1*a2*a3*pp2*s12*s123*s23*s234*s34+12*a1*a2*a3*pp2*s12*s123*s23*s234*s56-2*a1*a2*a3*pp2*s12*s123*s23*s34*s56-4*a1*a2*a3*pp2*s12*s123*s234^2*s56+4*a1*a2*a3*pp2*s12*s123*s234*s34*s56+4*a1*a2*a3*pp2*s12*s23^3*s56-12*a1*a2*a3*pp2*s12*s23^2*s234*s56+2*a1*a2*a3*pp2*s12*s23^2*s34*s56+2*a1*a2*a3*pp2*s12*s23^2*s56^2+8*a1*a2*a3*pp2*s12*s23*s234^2*s56-4*a1*a2*a3*pp2*s12*s23*s234*s34*s56-4*a1*a2*a3*pp2*s12*s23*s234*s56^2+2*a1*a2*a3*pp3*pp4^2*s12^2*s234-2*a1*a2*a3*pp3*pp4^2*s12^2*s56+4*a1*a2*a3*pp3*pp4*s12^3*s234-4*a1*a2*a3*pp3*pp4*s12^2*s123*s234+2*a1*a2*a3*pp3*pp4*s12^2*s23*s234+2*a1*a2*a3*pp3*pp4*s12^2*s23*s56-4*a1*a2*a3*pp3*pp4*s12^2*s234^2+4*a1*a2*a3*pp3*pp4*s12^2*s234*s56+4*a1*a2*a3*pp3*s12^3*s23*s234-4*a1*a2*a3*pp3*s12^3*s234^2-4*a1*a2*a3*pp3*s12^2*s123*s23*s234+4*a1*a2*a3*pp3*s12^2*s123*s234^2+4*a1*a2*a3*pp3*s12^2*s23^2*s234-6*a1*a2*a3*pp3*s12^2*s23*s234^2+2*a1*a2*a3*pp3*s12^2*s23*s234*s56+2*a1*a2*a3*pp3*s12^2*s234^3-2*a1*a2*a3*pp3*s12^2*s234^2*s56-2*a1*a2*a3*pp4^3*s12^3+4*a1*a2*a3*pp4^2*s12^3*s23+2*a1*a2*a3*pp4^2*s12^3*s234+4*a1*a2*a3*pp4^2*s12^3*s34+2*a1*a2*a3*pp4^2*s12^2*s123*s234-2*a1*a2*a3*pp4^2*s12^2*s123*s34-4*a1*a2*a3*pp4^2*s12^2*s23*s234+2*a1*a2*a3*pp4^2*s12^2*s23*s34+2*a1*a2*a3*pp4^2*s12^2*s23*s56-2*a1*a2*a3*pp4*s12^3*s23^2-4*a1*a2*a3*pp4*s12^3*s23*s34+2*a1*a2*a3*pp4*s12^3*s234^2-8*a1*a2*a3*pp4*s12^3*s234*s34+2*a1*a2*a3*pp4*s12^2*s123*s23*s234+2*a1*a2*a3*pp4*s12^2*s123*s23*s34-4*a1*a2*a3*pp4*s12^2*s123*s234^2+4*a1*a2*a3*pp4*s12^2*s123*s234*s34-2*a1*a2*a3*pp4*s12^2*s23^2*s34-2*a1*a2*a3*pp4*s12^2*s23^2*s56+8*a1*a2*a3*pp4*s12^2*s23*s234^2-4*a1*a2*a3*pp4*s12^2*s23*s234*s34-4*a1*a2*a3*pp4*s12^2*s23*s234*s56-2*a1*a2*a3*s12^3*s23^2*s234+4*a1*a2*a3*s12^3*s23*s234^2-4*a1*a2*a3*s12^3*s23*s234*s34-2*a1*a2*a3*s12^3*s234^3+4*a1*a2*a3*s12^3*s234^2*s34+4*a1*a2*a3*s12^2*s123*s23^2*s234-6*a1*a2*a3*s12^2*s123*s23*s234^2+2*a1*a2*a3*s12^2*s123*s23*s234*s34+2*a1*a2*a3*s12^2*s123*s234^3-2*a1*a2*a3*s12^2*s123*s234^2*s34-4*a1*a2*a3*s12^2*s23^3*s234+8*a1*a2*a3*s12^2*s23^2*s234^2-2*a1*a2*a3*s12^2*s23^2*s234*s34-2*a1*a2*a3*s12^2*s23^2*s234*s56-4*a1*a2*a3*s12^2*s23*s234^3+2*a1*a2*a3*s12^2*s23*s234^2*s34+2*a1*a2*a3*s12^2*s23*s234^2*s56-2*a1*a2*a4*pp1^3*pp3^2*pp4+4*a1*a2*a4*pp1^3*pp3*pp4^2+4*a1*a2*a4*pp1^3*pp3*pp4*s34-2*a1*a2*a4*pp1^3*pp4^3+4*a1*a2*a4*pp1^3*pp4^2*s34-2*a1*a2*a4*pp1^3*pp4*s34^2-2*a1*a2*a4*pp1^2*pp2*pp3^2*pp4+4*a1*a2*a4*pp1^2*pp2*pp3*pp4*s123+4*a1*a2*a4*pp1^2*pp2*pp3*pp4*s34-4*a1*a2*a4*pp1^2*pp2*pp3*pp4*s56+2*a1*a2*a4*pp1^2*pp2*pp4^3+24*a1*a2*a4*pp1^2*pp2*pp4^2*s12-4*a1*a2*a4*pp1^2*pp2*pp4^2*s123-4*a1*a2*a4*pp1^2*pp2*pp4^2*s56-4*a1*a2*a4*pp1^2*pp2*pp4*s123*s34-2*a1*a2*a4*pp1^2*pp2*pp4*s34^2+4*a1*a2*a4*pp1^2*pp2*pp4*s34*s56+2*a1*a2*a4*pp1^2*pp3^2*pp4*s12+2*a1*a2*a4*pp1^2*pp3^2*pp4*s234-2*a1*a2*a4*pp1^2*pp3^2*pp4*s56+4*a1*a2*a4*pp1^2*pp3^2*s123*s34-4*a1*a2*a4*pp1^2*pp3^2*s23*s34+4*a1*a2*a4*pp1^2*pp3^2*s234*s34-4*a1*a2*a4*pp1^2*pp3^2*s34*s56-8*a1*a2*a4*pp1^2*pp3*pp4^2*s12-2*a1*a2*a4*pp1^2*pp3*pp4^2*s234+2*a1*a2*a4*pp1^2*pp3*pp4^2*s56+4*a1*a2*a4*pp1^2*pp3*pp4*s12*s23-4*a1*a2*a4*pp1^2*pp3*pp4*s12*s234-4*a1*a2*a4*pp1^2*pp3*pp4*s12*s34+2*a1*a2*a4*pp1^2*pp3*pp4*s123*s234+2*a1*a2*a4*pp1^2*pp3*pp4*s123*s34-4*a1*a2*a4*pp1^2*pp3*pp4*s23*s234-2*a1*a2*a4*pp1^2*pp3*pp4*s23*s34+2*a1*a2*a4*pp1^2*pp3*pp4*s23*s56+4*a1*a2*a4*pp1^2*pp3*pp4*s234^2+2*a1*a2*a4*pp1^2*pp3*pp4*s234*s34-4*a1*a2*a4*pp1^2*pp3*pp4*s234*s56-2*a1*a2*a4*pp1^2*pp3*pp4*s34*s56-4*a1*a2*a4*pp1^2*pp3*s123*s23*s34+4*a1*a2*a4*pp1^2*pp3*s123*s234*s34-8*a1*a2*a4*pp1^2*pp3*s123*s34^2+4*a1*a2*a4*pp1^2*pp3*s23^2*s34-8*a1*a2*a4*pp1^2*pp3*s23*s234*s34+8*a1*a2*a4*pp1^2*pp3*s23*s34^2+4*a1*a2*a4*pp1^2*pp3*s23*s34*s56+4*a1*a2*a4*pp1^2*pp3*s234^2*s34-8*a1*a2*a4*pp1^2*pp3*s234*s34^2-4*a1*a2*a4*pp1^2*pp3*s234*s34*s56+8*a1*a2*a4*pp1^2*pp3*s34^2*s56+6*a1*a2*a4*pp1^2*pp4^3*s12-4*a1*a2*a4*pp1^2*pp4^2*s12*s23-4*a1*a2*a4*pp1^2*pp4^2*s12*s234-8*a1*a2*a4*pp1^2*pp4^2*s12*s34-2*a1*a2*a4*pp1^2*pp4^2*s123*s234+2*a1*a2*a4*pp1^2*pp4^2*s123*s34+4*a1*a2*a4*pp1^2*pp4^2*s23*s234-2*a1*a2*a4*pp1^2*pp4^2*s23*s34-2*a1*a2*a4*pp1^2*pp4^2*s23*s56-4*a1*a2*a4*pp1^2*pp4^2*s234^2+4*a1*a2*a4*pp1^2*pp4^2*s234*s34+4*a1*a2*a4*pp1^2*pp4^2*s234*s56-4*a1*a2*a4*pp1^2*pp4^2*s34*s56-4*a1*a2*a4*pp1^2*pp4*s12*s23*s34+4*a1*a2*a4*pp1^2*pp4*s12*s234*s34+2*a1*a2*a4*pp1^2*pp4*s12*s34^2-4*a1*a2*a4*pp1^2*pp4*s123*s23*s34+6*a1*a2*a4*pp1^2*pp4*s123*s234*s34-6*a1*a2*a4*pp1^2*pp4*s123*s34^2+4*a1*a2*a4*pp1^2*pp4*s23^2*s34-12*a1*a2*a4*pp1^2*pp4*s23*s234*s34+6*a1*a2*a4*pp1^2*pp4*s23*s34^2+6*a1*a2*a4*pp1^2*pp4*s23*s34*s56+8*a1*a2*a4*pp1^2*pp4*s234^2*s34-8*a1*a2*a4*pp1^2*pp4*s234*s34^2-8*a1*a2*a4*pp1^2*pp4*s234*s34*s56+8*a1*a2*a4*pp1^2*pp4*s34^2*s56+4*a1*a2*a4*pp1^2*s123*s23*s34^2-4*a1*a2*a4*pp1^2*s123*s234*s34^2+4*a1*a2*a4*pp1^2*s123*s34^3-4*a1*a2*a4*pp1^2*s23^2*s34^2+8*a1*a2*a4*pp1^2*s23*s234*s34^2-4*a1*a2*a4*pp1^2*s23*s34^3-4*a1*a2*a4*pp1^2*s23*s34^2*s56-4*a1*a2*a4*pp1^2*s234^2*s34^2+4*a1*a2*a4*pp1^2*s234*s34^3+4*a1*a2*a4*pp1^2*s234*s34^2*s56-4*a1*a2*a4*pp1^2*s34^3*s56-4*a1*a2*a4*pp1*pp2^2*pp3*pp4^2+4*a1*a2*a4*pp1*pp2^2*pp3*pp4*s123-4*a1*a2*a4*pp1*pp2^2*pp3*pp4*s56+2*a1*a2*a4*pp1*pp2^2*pp4^3+24*a1*a2*a4*pp1*pp2^2*pp4^2*s12-4*a1*a2*a4*pp1*pp2^2*pp4^2*s34-2*a1*a2*a4*pp1*pp2^2*pp4*s123^2-4*a1*a2*a4*pp1*pp2^2*pp4*s123*s34+4*a1*a2*a4*pp1*pp2^2*pp4*s123*s56+4*a1*a2*a4*pp1*pp2^2*pp4*s34*s56-2*a1*a2*a4*pp1*pp2^2*pp4*s56^2-2*a1*a2*a4*pp1*pp2*pp3^2*pp4*s234+2*a1*a2*a4*pp1*pp2*pp3^2*pp4*s56-4*a1*a2*a4*pp1*pp2*pp3^2*s123*s56+4*a1*a2*a4*pp1*pp2*pp3^2*s23*s56-4*a1*a2*a4*pp1*pp2*pp3^2*s234*s56+4*a1*a2*a4*pp1*pp2*pp3^2*s56^2+4*a1*a2*a4*pp1*pp2*pp3*pp4^2*s234-4*a1*a2*a4*pp1*pp2*pp3*pp4^2*s56+12*a1*a2*a4*pp1*pp2*pp3*pp4*s12*s123-12*a1*a2*a4*pp1*pp2*pp3*pp4*s12*s23+20*a1*a2*a4*pp1*pp2*pp3*pp4*s12*s234-20*a1*a2*a4*pp1*pp2*pp3*pp4*s12*s56-4*a1*a2*a4*pp1*pp2*pp3*pp4*s123*s234-2*a1*a2*a4*pp1*pp2*pp3*pp4*s123*s34-2*a1*a2*a4*pp1*pp2*pp3*pp4*s123*s56+4*a1*a2*a4*pp1*pp2*pp3*pp4*s23*s234+2*a1*a2*a4*pp1*pp2*pp3*pp4*s23*s34+2*a1*a2*a4*pp1*pp2*pp3*pp4*s23*s56-4*a1*a2*a4*pp1*pp2*pp3*pp4*s234^2-2*a1*a2*a4*pp1*pp2*pp3*pp4*s234*s34-2*a1*a2*a4*pp1*pp2*pp3*pp4*s234*s56+2*a1*a2*a4*pp1*pp2*pp3*pp4*s34*s56+6*a1*a2*a4*pp1*pp2*pp3*pp4*s56^2-4*a1*a2*a4*pp1*pp2*pp3*s123^2*s34+4*a1*a2*a4*pp1*pp2*pp3*s123*s23*s34+4*a1*a2*a4*pp1*pp2*pp3*s123*s23*s56-4*a1*a2*a4*pp1*pp2*pp3*s123*s234*s34-4*a1*a2*a4*pp1*pp2*pp3*s123*s234*s56+16*a1*a2*a4*pp1*pp2*pp3*s123*s34*s56-4*a1*a2*a4*pp1*pp2*pp3*s23^2*s56+8*a1*a2*a4*pp1*pp2*pp3*s23*s234*s56-12*a1*a2*a4*pp1*pp2*pp3*s23*s34*s56-4*a1*a2*a4*pp1*pp2*pp3*s23*s56^2-4*a1*a2*a4*pp1*pp2*pp3*s234^2*s56+12*a1*a2*a4*pp1*pp2*pp3*s234*s34*s56+4*a1*a2*a4*pp1*pp2*pp3*s234*s56^2-12*a1*a2*a4*pp1*pp2*pp3*s34*s56^2+4*a1*a2*a4*pp1*pp2*pp4^3*s12-24*a1*a2*a4*pp1*pp2*pp4^2*s12^2-8*a1*a2*a4*pp1*pp2*pp4^2*s12*s23-8*a1*a2*a4*pp1*pp2*pp4^2*s12*s234+4*a1*a2*a4*pp1*pp2*pp4^2*s123*s234-4*a1*a2*a4*pp1*pp2*pp4^2*s123*s34-8*a1*a2*a4*pp1*pp2*pp4^2*s23*s234+4*a1*a2*a4*pp1*pp2*pp4^2*s23*s34+4*a1*a2*a4*pp1*pp2*pp4^2*s23*s56+8*a1*a2*a4*pp1*pp2*pp4^2*s234^2-8*a1*a2*a4*pp1*pp2*pp4^2*s234*s34-8*a1*a2*a4*pp1*pp2*pp4^2*s234*s56+8*a1*a2*a4*pp1*pp2*pp4^2*s34*s56-12*a1*a2*a4*pp1*pp2*pp4*s12*s123*s23+20*a1*a2*a4*pp1*pp2*pp4*s12*s123*s234-20*a1*a2*a4*pp1*pp2*pp4*s12*s123*s34+16*a1*a2*a4*pp1*pp2*pp4*s12*s23^2-48*a1*a2*a4*pp1*pp2*pp4*s12*s23*s234+20*a1*a2*a4*pp1*pp2*pp4*s12*s23*s34+20*a1*a2*a4*pp1*pp2*pp4*s12*s23*s56+32*a1*a2*a4*pp1*pp2*pp4*s12*s234^2-28*a1*a2*a4*pp1*pp2*pp4*s12*s234*s34-28*a1*a2*a4*pp1*pp2*pp4*s12*s234*s56+28*a1*a2*a4*pp1*pp2*pp4*s12*s34*s56-2*a1*a2*a4*pp1*pp2*pp4*s123^2*s234+2*a1*a2*a4*pp1*pp2*pp4*s123^2*s34+4*a1*a2*a4*pp1*pp2*pp4*s123*s23*s234+2*a1*a2*a4*pp1*pp2*pp4*s123*s23*s34+2*a1*a2*a4*pp1*pp2*pp4*s123*s23*s56-4*a1*a2*a4*pp1*pp2*pp4*s123*s234^2-2*a1*a2*a4*pp1*pp2*pp4*s123*s234*s34-2*a1*a2*a4*pp1*pp2*pp4*s123*s234*s56+6*a1*a2*a4*pp1*pp2*pp4*s123*s34^2+2*a1*a2*a4*pp1*pp2*pp4*s123*s34*s56-4*a1*a2*a4*pp1*pp2*pp4*s23^2*s34-4*a1*a2*a4*pp1*pp2*pp4*s23^2*s56+12*a1*a2*a4*pp1*pp2*pp4*s23*s234*s34+12*a1*a2*a4*pp1*pp2*pp4*s23*s234*s56-6*a1*a2*a4*pp1*pp2*pp4*s23*s34^2-12*a1*a2*a4*pp1*pp2*pp4*s23*s34*s56-6*a1*a2*a4*pp1*pp2*pp4*s23*s56^2-8*a1*a2*a4*pp1*pp2*pp4*s234^2*s34-8*a1*a2*a4*pp1*pp2*pp4*s234^2*s56+8*a1*a2*a4*pp1*pp2*pp4*s234*s34^2+16*a1*a2*a4*pp1*pp2*pp4*s234*s34*s56+8*a1*a2*a4*pp1*pp2*pp4*s234*s56^2-8*a1*a2*a4*pp1*pp2*pp4*s34^2*s56-8*a1*a2*a4*pp1*pp2*pp4*s34*s56^2+4*a1*a2*a4*pp1*pp2*s123^2*s23*s34-4*a1*a2*a4*pp1*pp2*s123^2*s234*s34+4*a1*a2*a4*pp1*pp2*s123^2*s34^2-4*a1*a2*a4*pp1*pp2*s123*s23^2*s34+8*a1*a2*a4*pp1*pp2*s123*s23*s234*s34-4*a1*a2*a4*pp1*pp2*s123*s23*s34^2-12*a1*a2*a4*pp1*pp2*s123*s23*s34*s56-4*a1*a2*a4*pp1*pp2*s123*s234^2*s34+4*a1*a2*a4*pp1*pp2*s123*s234*s34^2+12*a1*a2*a4*pp1*pp2*s123*s234*s34*s56-12*a1*a2*a4*pp1*pp2*s123*s34^2*s56+8*a1*a2*a4*pp1*pp2*s23^2*s34*s56-16*a1*a2*a4*pp1*pp2*s23*s234*s34*s56+8*a1*a2*a4*pp1*pp2*s23*s34^2*s56+8*a1*a2*a4*pp1*pp2*s23*s34*s56^2+8*a1*a2*a4*pp1*pp2*s234^2*s34*s56-8*a1*a2*a4*pp1*pp2*s234*s34^2*s56-8*a1*a2*a4*pp1*pp2*s234*s34*s56^2+8*a1*a2*a4*pp1*pp2*s34^2*s56^2-2*a1*a2*a4*pp1*pp3^2*pp4*s12*s234+2*a1*a2*a4*pp1*pp3^2*pp4*s12*s56-4*a1*a2*a4*pp1*pp3^2*s12*s123*s234+4*a1*a2*a4*pp1*pp3^2*s12*s23*s234-4*a1*a2*a4*pp1*pp3^2*s12*s234^2+4*a1*a2*a4*pp1*pp3^2*s12*s234*s56+4*a1*a2*a4*pp1*pp3*pp4^2*s12^2+4*a1*a2*a4*pp1*pp3*pp4^2*s12*s234-4*a1*a2*a4*pp1*pp3*pp4^2*s12*s56-4*a1*a2*a4*pp1*pp3*pp4*s12^2*s23+4*a1*a2*a4*pp1*pp3*pp4*s12^2*s234-6*a1*a2*a4*pp1*pp3*pp4*s12*s123*s234-2*a1*a2*a4*pp1*pp3*pp4*s12*s123*s34+6*a1*a2*a4*pp1*pp3*pp4*s12*s23*s234+2*a1*a2*a4*pp1*pp3*pp4*s12*s23*s34-10*a1*a2*a4*pp1*pp3*pp4*s12*s234^2-2*a1*a2*a4*pp1*pp3*pp4*s12*s234*s34+10*a1*a2*a4*pp1*pp3*pp4*s12*s234*s56+2*a1*a2*a4*pp1*pp3*pp4*s12*s34*s56+4*a1*a2*a4*pp1*pp3*s12*s123*s23*s234-4*a1*a2*a4*pp1*pp3*s12*s123*s23*s34-4*a1*a2*a4*pp1*pp3*s12*s123*s234^2+12*a1*a2*a4*pp1*pp3*s12*s123*s234*s34-4*a1*a2*a4*pp1*pp3*s12*s23^2*s234+4*a1*a2*a4*pp1*pp3*s12*s23^2*s34+8*a1*a2*a4*pp1*pp3*s12*s23*s234^2-16*a1*a2*a4*pp1*pp3*s12*s23*s234*s34-4*a1*a2*a4*pp1*pp3*s12*s23*s234*s56+4*a1*a2*a4*pp1*pp3*s12*s23*s34*s56-4*a1*a2*a4*pp1*pp3*s12*s234^3+12*a1*a2*a4*pp1*pp3*s12*s234^2*s34+4*a1*a2*a4*pp1*pp3*s12*s234^2*s56-12*a1*a2*a4*pp1*pp3*s12*s234*s34*s56-6*a1*a2*a4*pp1*pp4^3*s12^2+8*a1*a2*a4*pp1*pp4^2*s12^2*s23+8*a1*a2*a4*pp1*pp4^2*s12^2*s234+4*a1*a2*a4*pp1*pp4^2*s12^2*s34+4*a1*a2*a4*pp1*pp4^2*s12*s123*s234-4*a1*a2*a4*pp1*pp4^2*s12*s123*s34-8*a1*a2*a4*pp1*pp4^2*s12*s23*s234+4*a1*a2*a4*pp1*pp4^2*s12*s23*s34+4*a1*a2*a4*pp1*pp4^2*s12*s23*s56+8*a1*a2*a4*pp1*pp4^2*s12*s234^2-8*a1*a2*a4*pp1*pp4^2*s12*s234*s34-8*a1*a2*a4*pp1*pp4^2*s12*s234*s56+8*a1*a2*a4*pp1*pp4^2*s12*s34*s56-2*a1*a2*a4*pp1*pp4*s12^2*s23^2+4*a1*a2*a4*pp1*pp4*s12^2*s23*s234+4*a1*a2*a4*pp1*pp4*s12^2*s23*s34-2*a1*a2*a4*pp1*pp4*s12^2*s234^2-4*a1*a2*a4*pp1*pp4*s12^2*s234*s34+2*a1*a2*a4*pp1*pp4*s12*s123*s23*s234+6*a1*a2*a4*pp1*pp4*s12*s123*s23*s34-6*a1*a2*a4*pp1*pp4*s12*s123*s234^2+6*a1*a2*a4*pp1*pp4*s12*s123*s34^2-6*a1*a2*a4*pp1*pp4*s12*s23^2*s34-2*a1*a2*a4*pp1*pp4*s12*s23^2*s56+8*a1*a2*a4*pp1*pp4*s12*s23*s234^2+10*a1*a2*a4*pp1*pp4*s12*s23*s234*s34-2*a1*a2*a4*pp1*pp4*s12*s23*s234*s56-6*a1*a2*a4*pp1*pp4*s12*s23*s34^2-10*a1*a2*a4*pp1*pp4*s12*s23*s34*s56-8*a1*a2*a4*pp1*pp4*s12*s234^3+8*a1*a2*a4*pp1*pp4*s12*s234^2*s56+8*a1*a2*a4*pp1*pp4*s12*s234*s34^2-8*a1*a2*a4*pp1*pp4*s12*s34^2*s56+4*a1*a2*a4*pp1*s12*s123*s23^2*s34-12*a1*a2*a4*pp1*s12*s123*s23*s234*s34+4*a1*a2*a4*pp1*s12*s123*s23*s34^2+8*a1*a2*a4*pp1*s12*s123*s234^2*s34-8*a1*a2*a4*pp1*s12*s123*s234*s34^2-4*a1*a2*a4*pp1*s12*s23^3*s34+16*a1*a2*a4*pp1*s12*s23^2*s234*s34-4*a1*a2*a4*pp1*s12*s23^2*s34^2-4*a1*a2*a4*pp1*s12*s23^2*s34*s56-20*a1*a2*a4*pp1*s12*s23*s234^2*s34+12*a1*a2*a4*pp1*s12*s23*s234*s34^2+12*a1*a2*a4*pp1*s12*s23*s234*s34*s56-4*a1*a2*a4*pp1*s12*s23*s34^2*s56+8*a1*a2*a4*pp1*s12*s234^3*s34-8*a1*a2*a4*pp1*s12*s234^2*s34^2-8*a1*a2*a4*pp1*s12*s234^2*s34*s56+8*a1*a2*a4*pp1*s12*s234*s34^2*s56-2*a1*a2*a4*pp2^3*pp4^3+4*a1*a2*a4*pp2^3*pp4^2*s123+4*a1*a2*a4*pp2^3*pp4^2*s56-2*a1*a2*a4*pp2^3*pp4*s123^2+4*a1*a2*a4*pp2^3*pp4*s123*s56-2*a1*a2*a4*pp2^3*pp4*s56^2-2*a1*a2*a4*pp2^2*pp3*pp4^2*s234+2*a1*a2*a4*pp2^2*pp3*pp4^2*s56+2*a1*a2*a4*pp2^2*pp3*pp4*s123*s234+2*a1*a2*a4*pp2^2*pp3*pp4*s123*s56-4*a1*a2*a4*pp2^2*pp3*pp4*s23*s56+6*a1*a2*a4*pp2^2*pp3*pp4*s234*s56-6*a1*a2*a4*pp2^2*pp3*pp4*s56^2+4*a1*a2*a4*pp2^2*pp3*s123^2*s56-4*a1*a2*a4*pp2^2*pp3*s123*s23*s56+4*a1*a2*a4*pp2^2*pp3*s123*s234*s56-8*a1*a2*a4*pp2^2*pp3*s123*s56^2+4*a1*a2*a4*pp2^2*pp3*s23*s56^2-4*a1*a2*a4*pp2^2*pp3*s234*s56^2+4*a1*a2*a4*pp2^2*pp3*s56^3+6*a1*a2*a4*pp2^2*pp4^3*s12-8*a1*a2*a4*pp2^2*pp4^2*s12*s123-4*a1*a2*a4*pp2^2*pp4^2*s12*s23-4*a1*a2*a4*pp2^2*pp4^2*s12*s234-8*a1*a2*a4*pp2^2*pp4^2*s12*s56-2*a1*a2*a4*pp2^2*pp4^2*s123*s234+2*a1*a2*a4*pp2^2*pp4^2*s123*s34+4*a1*a2*a4*pp2^2*pp4^2*s23*s234-2*a1*a2*a4*pp2^2*pp4^2*s23*s34-2*a1*a2*a4*pp2^2*pp4^2*s23*s56-4*a1*a2*a4*pp2^2*pp4^2*s234^2+4*a1*a2*a4*pp2^2*pp4^2*s234*s34+4*a1*a2*a4*pp2^2*pp4^2*s234*s56-4*a1*a2*a4*pp2^2*pp4^2*s34*s56+2*a1*a2*a4*pp2^2*pp4*s12*s123^2+4*a1*a2*a4*pp2^2*pp4*s12*s123*s23-4*a1*a2*a4*pp2^2*pp4*s12*s123*s234-4*a1*a2*a4*pp2^2*pp4*s12*s123*s56-4*a1*a2*a4*pp2^2*pp4*s12*s23*s56+4*a1*a2*a4*pp2^2*pp4*s12*s234*s56+2*a1*a2*a4*pp2^2*pp4*s12*s56^2+2*a1*a2*a4*pp2^2*pp4*s123^2*s234-2*a1*a2*a4*pp2^2*pp4*s123^2*s34-4*a1*a2*a4*pp2^2*pp4*s123*s23*s234+2*a1*a2*a4*pp2^2*pp4*s123*s23*s34-2*a1*a2*a4*pp2^2*pp4*s123*s23*s56+4*a1*a2*a4*pp2^2*pp4*s123*s234^2-4*a1*a2*a4*pp2^2*pp4*s123*s234*s34+2*a1*a2*a4*pp2^2*pp4*s123*s234*s56-2*a1*a2*a4*pp2^2*pp4*s123*s34*s56+4*a1*a2*a4*pp2^2*pp4*s23^2*s56-12*a1*a2*a4*pp2^2*pp4*s23*s234*s56+6*a1*a2*a4*pp2^2*pp4*s23*s34*s56+6*a1*a2*a4*pp2^2*pp4*s23*s56^2+8*a1*a2*a4*pp2^2*pp4*s234^2*s56-8*a1*a2*a4*pp2^2*pp4*s234*s34*s56-8*a1*a2*a4*pp2^2*pp4*s234*s56^2+8*a1*a2*a4*pp2^2*pp4*s34*s56^2-4*a1*a2*a4*pp2^2*s123^2*s23*s56+4*a1*a2*a4*pp2^2*s123^2*s234*s56-4*a1*a2*a4*pp2^2*s123^2*s34*s56+4*a1*a2*a4*pp2^2*s123*s23^2*s56-8*a1*a2*a4*pp2^2*s123*s23*s234*s56+4*a1*a2*a4*pp2^2*s123*s23*s34*s56+8*a1*a2*a4*pp2^2*s123*s23*s56^2+4*a1*a2*a4*pp2^2*s123*s234^2*s56-4*a1*a2*a4*pp2^2*s123*s234*s34*s56-8*a1*a2*a4*pp2^2*s123*s234*s56^2+8*a1*a2*a4*pp2^2*s123*s34*s56^2-4*a1*a2*a4*pp2^2*s23^2*s56^2+8*a1*a2*a4*pp2^2*s23*s234*s56^2-4*a1*a2*a4*pp2^2*s23*s34*s56^2-4*a1*a2*a4*pp2^2*s23*s56^3-4*a1*a2*a4*pp2^2*s234^2*s56^2+4*a1*a2*a4*pp2^2*s234*s34*s56^2+4*a1*a2*a4*pp2^2*s234*s56^3-4*a1*a2*a4*pp2^2*s34*s56^3+4*a1*a2*a4*pp2*pp3*pp4^2*s12*s234-4*a1*a2*a4*pp2*pp3*pp4^2*s12*s56-6*a1*a2*a4*pp2*pp3*pp4*s12*s123*s234-2*a1*a2*a4*pp2*pp3*pp4*s12*s123*s56+2*a1*a2*a4*pp2*pp3*pp4*s12*s23*s234+6*a1*a2*a4*pp2*pp3*pp4*s12*s23*s56-6*a1*a2*a4*pp2*pp3*pp4*s12*s234^2+6*a1*a2*a4*pp2*pp3*pp4*s12*s56^2-4*a1*a2*a4*pp2*pp3*s12*s123^2*s234+4*a1*a2*a4*pp2*pp3*s12*s123*s23*s234-4*a1*a2*a4*pp2*pp3*s12*s123*s23*s56-4*a1*a2*a4*pp2*pp3*s12*s123*s234^2+12*a1*a2*a4*pp2*pp3*s12*s123*s234*s56+4*a1*a2*a4*pp2*pp3*s12*s23^2*s56-12*a1*a2*a4*pp2*pp3*s12*s23*s234*s56+4*a1*a2*a4*pp2*pp3*s12*s23*s56^2+8*a1*a2*a4*pp2*pp3*s12*s234^2*s56-8*a1*a2*a4*pp2*pp3*s12*s234*s56^2-6*a1*a2*a4*pp2*pp4^3*s12^2+4*a1*a2*a4*pp2*pp4^2*s12^2*s123+8*a1*a2*a4*pp2*pp4^2*s12^2*s23+8*a1*a2*a4*pp2*pp4^2*s12^2*s234+4*a1*a2*a4*pp2*pp4^2*s12^2*s56+4*a1*a2*a4*pp2*pp4^2*s12*s123*s234-4*a1*a2*a4*pp2*pp4^2*s12*s123*s34-8*a1*a2*a4*pp2*pp4^2*s12*s23*s234+4*a1*a2*a4*pp2*pp4^2*s12*s23*s34+4*a1*a2*a4*pp2*pp4^2*s12*s23*s56+8*a1*a2*a4*pp2*pp4^2*s12*s234^2-8*a1*a2*a4*pp2*pp4^2*s12*s234*s34-8*a1*a2*a4*pp2*pp4^2*s12*s234*s56+8*a1*a2*a4*pp2*pp4^2*s12*s34*s56-4*a1*a2*a4*pp2*pp4*s12^2*s123*s23+4*a1*a2*a4*pp2*pp4*s12^2*s123*s234-2*a1*a2*a4*pp2*pp4*s12^2*s23^2+4*a1*a2*a4*pp2*pp4*s12^2*s23*s234+4*a1*a2*a4*pp2*pp4*s12^2*s23*s56-2*a1*a2*a4*pp2*pp4*s12^2*s234^2-4*a1*a2*a4*pp2*pp4*s12^2*s234*s56-2*a1*a2*a4*pp2*pp4*s12*s123^2*s234+2*a1*a2*a4*pp2*pp4*s12*s123^2*s34+6*a1*a2*a4*pp2*pp4*s12*s123*s23*s234+2*a1*a2*a4*pp2*pp4*s12*s123*s23*s56-10*a1*a2*a4*pp2*pp4*s12*s123*s234^2+10*a1*a2*a4*pp2*pp4*s12*s123*s234*s34-2*a1*a2*a4*pp2*pp4*s12*s123*s234*s56+2*a1*a2*a4*pp2*pp4*s12*s123*s34*s56-2*a1*a2*a4*pp2*pp4*s12*s23^2*s34-6*a1*a2*a4*pp2*pp4*s12*s23^2*s56+8*a1*a2*a4*pp2*pp4*s12*s23*s234^2-2*a1*a2*a4*pp2*pp4*s12*s23*s234*s34+10*a1*a2*a4*pp2*pp4*s12*s23*s234*s56-10*a1*a2*a4*pp2*pp4*s12*s23*s34*s56-6*a1*a2*a4*pp2*pp4*s12*s23*s56^2-8*a1*a2*a4*pp2*pp4*s12*s234^3+8*a1*a2*a4*pp2*pp4*s12*s234^2*s34+8*a1*a2*a4*pp2*pp4*s12*s234*s56^2-8*a1*a2*a4*pp2*pp4*s12*s34*s56^2+4*a1*a2*a4*pp2*s12*s123^2*s23*s234-4*a1*a2*a4*pp2*s12*s123^2*s234^2+4*a1*a2*a4*pp2*s12*s123^2*s234*s34-4*a1*a2*a4*pp2*s12*s123*s23^2*s234+4*a1*a2*a4*pp2*s12*s123*s23^2*s56+8*a1*a2*a4*pp2*s12*s123*s23*s234^2-4*a1*a2*a4*pp2*s12*s123*s23*s234*s34-16*a1*a2*a4*pp2*s12*s123*s23*s234*s56+4*a1*a2*a4*pp2*s12*s123*s23*s34*s56-4*a1*a2*a4*pp2*s12*s123*s234^3+4*a1*a2*a4*pp2*s12*s123*s234^2*s34+12*a1*a2*a4*pp2*s12*s123*s234^2*s56-12*a1*a2*a4*pp2*s12*s123*s234*s34*s56-4*a1*a2*a4*pp2*s12*s23^3*s56+16*a1*a2*a4*pp2*s12*s23^2*s234*s56-4*a1*a2*a4*pp2*s12*s23^2*s34*s56-4*a1*a2*a4*pp2*s12*s23^2*s56^2-20*a1*a2*a4*pp2*s12*s23*s234^2*s56+12*a1*a2*a4*pp2*s12*s23*s234*s34*s56+12*a1*a2*a4*pp2*s12*s23*s234*s56^2-4*a1*a2*a4*pp2*s12*s23*s34*s56^2+8*a1*a2*a4*pp2*s12*s234^3*s56-8*a1*a2*a4*pp2*s12*s234^2*s34*s56-8*a1*a2*a4*pp2*s12*s234^2*s56^2+8*a1*a2*a4*pp2*s12*s234*s34*s56^2-2*a1*a2*a4*pp3*pp4^2*s12^2*s234+2*a1*a2*a4*pp3*pp4^2*s12^2*s56+4*a1*a2*a4*pp3*pp4*s12^2*s123*s234-2*a1*a2*a4*pp3*pp4*s12^2*s23*s234-2*a1*a2*a4*pp3*pp4*s12^2*s23*s56+6*a1*a2*a4*pp3*pp4*s12^2*s234^2-6*a1*a2*a4*pp3*pp4*s12^2*s234*s56+4*a1*a2*a4*pp3*s12^2*s123*s23*s234-4*a1*a2*a4*pp3*s12^2*s123*s234^2-4*a1*a2*a4*pp3*s12^2*s23^2*s234+8*a1*a2*a4*pp3*s12^2*s23*s234^2-4*a1*a2*a4*pp3*s12^2*s23*s234*s56-4*a1*a2*a4*pp3*s12^2*s234^3+4*a1*a2*a4*pp3*s12^2*s234^2*s56+2*a1*a2*a4*pp4^3*s12^3-4*a1*a2*a4*pp4^2*s12^3*s23-4*a1*a2*a4*pp4^2*s12^3*s234-2*a1*a2*a4*pp4^2*s12^2*s123*s234+2*a1*a2*a4*pp4^2*s12^2*s123*s34+4*a1*a2*a4*pp4^2*s12^2*s23*s234-2*a1*a2*a4*pp4^2*s12^2*s23*s34-2*a1*a2*a4*pp4^2*s12^2*s23*s56-4*a1*a2*a4*pp4^2*s12^2*s234^2+4*a1*a2*a4*pp4^2*s12^2*s234*s34+4*a1*a2*a4*pp4^2*s12^2*s234*s56-4*a1*a2*a4*pp4^2*s12^2*s34*s56+2*a1*a2*a4*pp4*s12^3*s23^2-4*a1*a2*a4*pp4*s12^3*s23*s234+2*a1*a2*a4*pp4*s12^3*s234^2-2*a1*a2*a4*pp4*s12^2*s123*s23*s234-2*a1*a2*a4*pp4*s12^2*s123*s23*s34+6*a1*a2*a4*pp4*s12^2*s123*s234^2-6*a1*a2*a4*pp4*s12^2*s123*s234*s34+2*a1*a2*a4*pp4*s12^2*s23^2*s34+2*a1*a2*a4*pp4*s12^2*s23^2*s56-8*a1*a2*a4*pp4*s12^2*s23*s234^2+2*a1*a2*a4*pp4*s12^2*s23*s234*s34+2*a1*a2*a4*pp4*s12^2*s23*s234*s56+4*a1*a2*a4*pp4*s12^2*s23*s34*s56+8*a1*a2*a4*pp4*s12^2*s234^3-8*a1*a2*a4*pp4*s12^2*s234^2*s34-8*a1*a2*a4*pp4*s12^2*s234^2*s56+8*a1*a2*a4*pp4*s12^2*s234*s34*s56-4*a1*a2*a4*s12^2*s123*s23^2*s234+8*a1*a2*a4*s12^2*s123*s23*s234^2-4*a1*a2*a4*s12^2*s123*s23*s234*s34-4*a1*a2*a4*s12^2*s123*s234^3+4*a1*a2*a4*s12^2*s123*s234^2*s34+4*a1*a2*a4*s12^2*s23^3*s234-12*a1*a2*a4*s12^2*s23^2*s234^2+4*a1*a2*a4*s12^2*s23^2*s234*s34+4*a1*a2*a4*s12^2*s23^2*s234*s56+12*a1*a2*a4*s12^2*s23*s234^3-8*a1*a2*a4*s12^2*s23*s234^2*s34-8*a1*a2*a4*s12^2*s23*s234^2*s56+4*a1*a2*a4*s12^2*s23*s234*s34*s56-4*a1*a2*a4*s12^2*s234^4+4*a1*a2*a4*s12^2*s234^3*s34+4*a1*a2*a4*s12^2*s234^3*s56-4*a1*a2*a4*s12^2*s234^2*s34*s56-2*a1*a3^2*pp1^2*pp2*pp3^2*pp4+2*a1*a3^2*pp1^2*pp2*pp3^2*s34+4*a1*a3^2*pp1^2*pp2*pp3*pp4^2-4*a1*a3^2*pp1^2*pp2*pp3*s34^2-2*a1*a3^2*pp1^2*pp2*pp4^3+6*a1*a3^2*pp1^2*pp2*pp4^2*s34-6*a1*a3^2*pp1^2*pp2*pp4*s34^2+2*a1*a3^2*pp1^2*pp2*s34^3+2*a1*a3^2*pp1^2*pp3^2*pp4*s12-2*a1*a3^2*pp1^2*pp3^2*pp4*s123+2*a1*a3^2*pp1^2*pp3^2*pp4*s23+2*a1*a3^2*pp1^2*pp3^2*pp4*s234-2*a1*a3^2*pp1^2*pp3^2*pp4*s56-2*a1*a3^2*pp1^2*pp3^2*s12*s34+4*a1*a3^2*pp1^2*pp3^2*s123*s34-4*a1*a3^2*pp1^2*pp3^2*s23*s34+2*a1*a3^2*pp1^2*pp3^2*s234*s34-2*a1*a3^2*pp1^2*pp3^2*s34*s56-4*a1*a3^2*pp1^2*pp3*pp4^2*s12+4*a1*a3^2*pp1^2*pp3*pp4^2*s123-4*a1*a3^2*pp1^2*pp3*pp4^2*s23-2*a1*a3^2*pp1^2*pp3*pp4^2*s234+2*a1*a3^2*pp1^2*pp3*pp4^2*s56+2*a1*a3^2*pp1^2*pp3*pp4*s123*s34-2*a1*a3^2*pp1^2*pp3*pp4*s23*s34+4*a1*a3^2*pp1^2*pp3*pp4*s234*s34-4*a1*a3^2*pp1^2*pp3*pp4*s34*s56+4*a1*a3^2*pp1^2*pp3*s12*s34^2-6*a1*a3^2*pp1^2*pp3*s123*s34^2+6*a1*a3^2*pp1^2*pp3*s23*s34^2-2*a1*a3^2*pp1^2*pp3*s234*s34^2+2*a1*a3^2*pp1^2*pp3*s34^2*s56+2*a1*a3^2*pp1^2*pp4^3*s12-2*a1*a3^2*pp1^2*pp4^3*s123+2*a1*a3^2*pp1^2*pp4^3*s23-6*a1*a3^2*pp1^2*pp4^2*s12*s34+6*a1*a3^2*pp1^2*pp4^2*s123*s34-6*a1*a3^2*pp1^2*pp4^2*s23*s34+6*a1*a3^2*pp1^2*pp4*s12*s34^2-6*a1*a3^2*pp1^2*pp4*s123*s34^2+6*a1*a3^2*pp1^2*pp4*s23*s34^2-2*a1*a3^2*pp1^2*s12*s34^3+2*a1*a3^2*pp1^2*s123*s34^3-2*a1*a3^2*pp1^2*s23*s34^3-2*a1*a3^2*pp1*pp2^2*pp3^2*s56-4*a1*a3^2*pp1*pp2^2*pp3*pp4^2+8*a1*a3^2*pp1*pp2^2*pp3*pp4*s12+4*a1*a3^2*pp1*pp2^2*pp3*pp4*s123-2*a1*a3^2*pp1*pp2^2*pp3*pp4*s56-2*a1*a3^2*pp1*pp2^2*pp3*s123*s34+6*a1*a3^2*pp1*pp2^2*pp3*s34*s56+4*a1*a3^2*pp1*pp2^2*pp4^3+16*a1*a3^2*pp1*pp2^2*pp4^2*s12-4*a1*a3^2*pp1*pp2^2*pp4^2*s123-8*a1*a3^2*pp1*pp2^2*pp4^2*s34-4*a1*a3^2*pp1*pp2^2*pp4^2*s56-16*a1*a3^2*pp1*pp2^2*pp4*s12*s34+2*a1*a3^2*pp1*pp2^2*pp4*s123*s34+4*a1*a3^2*pp1*pp2^2*pp4*s34^2+8*a1*a3^2*pp1*pp2^2*pp4*s34*s56+2*a1*a3^2*pp1*pp2^2*s123*s34^2-4*a1*a3^2*pp1*pp2^2*s34^2*s56-2*a1*a3^2*pp1*pp2*pp3^2*pp4*s234+2*a1*a3^2*pp1*pp2*pp3^2*pp4*s56-2*a1*a3^2*pp1*pp2*pp3^2*s12*s234+2*a1*a3^2*pp1*pp2*pp3^2*s12*s56-4*a1*a3^2*pp1*pp2*pp3^2*s123*s56+4*a1*a3^2*pp1*pp2*pp3^2*s23*s56-2*a1*a3^2*pp1*pp2*pp3^2*s234*s56+2*a1*a3^2*pp1*pp2*pp3^2*s56^2-4*a1*a3^2*pp1*pp2*pp3*pp4^2*s123+4*a1*a3^2*pp1*pp2*pp3*pp4^2*s23+4*a1*a3^2*pp1*pp2*pp3*pp4^2*s234-4*a1*a3^2*pp1*pp2*pp3*pp4^2*s56-8*a1*a3^2*pp1*pp2*pp3*pp4*s12^2+12*a1*a3^2*pp1*pp2*pp3*pp4*s12*s123-12*a1*a3^2*pp1*pp2*pp3*pp4*s12*s23+14*a1*a3^2*pp1*pp2*pp3*pp4*s12*s234-14*a1*a3^2*pp1*pp2*pp3*pp4*s12*s56+4*a1*a3^2*pp1*pp2*pp3*pp4*s123^2-4*a1*a3^2*pp1*pp2*pp3*pp4*s123*s23-2*a1*a3^2*pp1*pp2*pp3*pp4*s123*s234-2*a1*a3^2*pp1*pp2*pp3*pp4*s123*s34-2*a1*a3^2*pp1*pp2*pp3*pp4*s123*s56+2*a1*a3^2*pp1*pp2*pp3*pp4*s23*s34+4*a1*a3^2*pp1*pp2*pp3*pp4*s23*s56-4*a1*a3^2*pp1*pp2*pp3*pp4*s234*s34-4*a1*a3^2*pp1*pp2*pp3*pp4*s234*s56+4*a1*a3^2*pp1*pp2*pp3*pp4*s34*s56+4*a1*a3^2*pp1*pp2*pp3*pp4*s56^2+2*a1*a3^2*pp1*pp2*pp3*s12*s123*s34-2*a1*a3^2*pp1*pp2*pp3*s12*s23*s34+6*a1*a3^2*pp1*pp2*pp3*s12*s234*s34-6*a1*a3^2*pp1*pp2*pp3*s12*s34*s56-4*a1*a3^2*pp1*pp2*pp3*s123^2*s34+4*a1*a3^2*pp1*pp2*pp3*s123*s23*s34-2*a1*a3^2*pp1*pp2*pp3*s123*s234*s34+12*a1*a3^2*pp1*pp2*pp3*s123*s34*s56-10*a1*a3^2*pp1*pp2*pp3*s23*s34*s56+4*a1*a3^2*pp1*pp2*pp3*s234*s34*s56-4*a1*a3^2*pp1*pp2*pp3*s34*s56^2+4*a1*a3^2*pp1*pp2*pp4^3*s123-4*a1*a3^2*pp1*pp2*pp4^3*s23-16*a1*a3^2*pp1*pp2*pp4^2*s12^2+20*a1*a3^2*pp1*pp2*pp4^2*s12*s123-20*a1*a3^2*pp1*pp2*pp4^2*s12*s23-4*a1*a3^2*pp1*pp2*pp4^2*s12*s234+4*a1*a3^2*pp1*pp2*pp4^2*s12*s56-4*a1*a3^2*pp1*pp2*pp4^2*s123^2+4*a1*a3^2*pp1*pp2*pp4^2*s123*s23-8*a1*a3^2*pp1*pp2*pp4^2*s123*s34-4*a1*a3^2*pp1*pp2*pp4^2*s123*s56+8*a1*a3^2*pp1*pp2*pp4^2*s23*s34+4*a1*a3^2*pp1*pp2*pp4^2*s23*s56+16*a1*a3^2*pp1*pp2*pp4*s12^2*s34-18*a1*a3^2*pp1*pp2*pp4*s12*s123*s34+18*a1*a3^2*pp1*pp2*pp4*s12*s23*s34+8*a1*a3^2*pp1*pp2*pp4*s12*s234*s34-8*a1*a3^2*pp1*pp2*pp4*s12*s34*s56+2*a1*a3^2*pp1*pp2*pp4*s123^2*s34-2*a1*a3^2*pp1*pp2*pp4*s123*s23*s34+4*a1*a3^2*pp1*pp2*pp4*s123*s34^2+8*a1*a3^2*pp1*pp2*pp4*s123*s34*s56-4*a1*a3^2*pp1*pp2*pp4*s23*s34^2-8*a1*a3^2*pp1*pp2*pp4*s23*s34*s56-2*a1*a3^2*pp1*pp2*s12*s123*s34^2+2*a1*a3^2*pp1*pp2*s12*s23*s34^2-4*a1*a3^2*pp1*pp2*s12*s234*s34^2+4*a1*a3^2*pp1*pp2*s12*s34^2*s56+2*a1*a3^2*pp1*pp2*s123^2*s34^2-2*a1*a3^2*pp1*pp2*s123*s23*s34^2-4*a1*a3^2*pp1*pp2*s123*s34^2*s56+4*a1*a3^2*pp1*pp2*s23*s34^2*s56-2*a1*a3^2*pp1*pp3^2*pp4*s12*s234+2*a1*a3^2*pp1*pp3^2*pp4*s12*s56+2*a1*a3^2*pp1*pp3^2*s12^2*s234-4*a1*a3^2*pp1*pp3^2*s12*s123*s234+4*a1*a3^2*pp1*pp3^2*s12*s23*s234-2*a1*a3^2*pp1*pp3^2*s12*s234^2+2*a1*a3^2*pp1*pp3^2*s12*s234*s56+4*a1*a3^2*pp1*pp3*pp4^2*s12^2-4*a1*a3^2*pp1*pp3*pp4^2*s12*s123+4*a1*a3^2*pp1*pp3*pp4^2*s12*s23+4*a1*a3^2*pp1*pp3*pp4^2*s12*s234-4*a1*a3^2*pp1*pp3*pp4^2*s12*s56-4*a1*a3^2*pp1*pp3*pp4*s12^2*s23+2*a1*a3^2*pp1*pp3*pp4*s12^2*s234+4*a1*a3^2*pp1*pp3*pp4*s12*s123*s23-4*a1*a3^2*pp1*pp3*pp4*s12*s123*s234-2*a1*a3^2*pp1*pp3*pp4*s12*s123*s34-4*a1*a3^2*pp1*pp3*pp4*s12*s23^2+2*a1*a3^2*pp1*pp3*pp4*s12*s23*s234+2*a1*a3^2*pp1*pp3*pp4*s12*s23*s34+2*a1*a3^2*pp1*pp3*pp4*s12*s23*s56-4*a1*a3^2*pp1*pp3*pp4*s12*s234^2-4*a1*a3^2*pp1*pp3*pp4*s12*s234*s34+4*a1*a3^2*pp1*pp3*pp4*s12*s234*s56+4*a1*a3^2*pp1*pp3*pp4*s12*s34*s56+2*a1*a3^2*pp1*pp3*s12^2*s23*s34-6*a1*a3^2*pp1*pp3*s12^2*s234*s34-4*a1*a3^2*pp1*pp3*s12*s123*s23*s34+10*a1*a3^2*pp1*pp3*s12*s123*s234*s34+4*a1*a3^2*pp1*pp3*s12*s23^2*s34-12*a1*a3^2*pp1*pp3*s12*s23*s234*s34+2*a1*a3^2*pp1*pp3*s12*s23*s34*s56+4*a1*a3^2*pp1*pp3*s12*s234^2*s34-4*a1*a3^2*pp1*pp3*s12*s234*s34*s56-4*a1*a3^2*pp1*pp4^3*s12^2+4*a1*a3^2*pp1*pp4^3*s12*s123-4*a1*a3^2*pp1*pp4^3*s12*s23+4*a1*a3^2*pp1*pp4^2*s12^2*s23+4*a1*a3^2*pp1*pp4^2*s12^2*s234+8*a1*a3^2*pp1*pp4^2*s12^2*s34-4*a1*a3^2*pp1*pp4^2*s12*s123*s23-4*a1*a3^2*pp1*pp4^2*s12*s123*s234-8*a1*a3^2*pp1*pp4^2*s12*s123*s34+4*a1*a3^2*pp1*pp4^2*s12*s23^2+4*a1*a3^2*pp1*pp4^2*s12*s23*s234+8*a1*a3^2*pp1*pp4^2*s12*s23*s34-2*a1*a3^2*pp1*pp4*s12^2*s23*s34-8*a1*a3^2*pp1*pp4*s12^2*s234*s34-4*a1*a3^2*pp1*pp4*s12^2*s34^2+2*a1*a3^2*pp1*pp4*s12*s123*s23*s34+8*a1*a3^2*pp1*pp4*s12*s123*s234*s34+4*a1*a3^2*pp1*pp4*s12*s123*s34^2-2*a1*a3^2*pp1*pp4*s12*s23^2*s34-8*a1*a3^2*pp1*pp4*s12*s23*s234*s34-4*a1*a3^2*pp1*pp4*s12*s23*s34^2-2*a1*a3^2*pp1*s12^2*s23*s34^2+4*a1*a3^2*pp1*s12^2*s234*s34^2+2*a1*a3^2*pp1*s12*s123*s23*s34^2-4*a1*a3^2*pp1*s12*s123*s234*s34^2-2*a1*a3^2*pp1*s12*s23^2*s34^2+4*a1*a3^2*pp1*s12*s23*s234*s34^2+2*a1*a3^2*pp2^3*pp3*pp4*s56+2*a1*a3^2*pp2^3*pp3*s123*s56-2*a1*a3^2*pp2^3*pp3*s56^2-2*a1*a3^2*pp2^3*pp4^3+4*a1*a3^2*pp2^3*pp4^2*s123+2*a1*a3^2*pp2^3*pp4^2*s34+4*a1*a3^2*pp2^3*pp4^2*s56-2*a1*a3^2*pp2^3*pp4*s123^2-2*a1*a3^2*pp2^3*pp4*s123*s34-4*a1*a3^2*pp2^3*pp4*s34*s56-2*a1*a3^2*pp2^3*pp4*s56^2-2*a1*a3^2*pp2^3*s123*s34*s56+2*a1*a3^2*pp2^3*s34*s56^2-2*a1*a3^2*pp2^2*pp3*pp4^2*s234+2*a1*a3^2*pp2^2*pp3*pp4^2*s56-2*a1*a3^2*pp2^2*pp3*pp4*s12*s234-4*a1*a3^2*pp2^2*pp3*pp4*s12*s56+2*a1*a3^2*pp2^2*pp3*pp4*s123*s234+2*a1*a3^2*pp2^2*pp3*pp4*s123*s56-4*a1*a3^2*pp2^2*pp3*pp4*s23*s56+4*a1*a3^2*pp2^2*pp3*pp4*s234*s56-4*a1*a3^2*pp2^2*pp3*pp4*s56^2-2*a1*a3^2*pp2^2*pp3*s12*s123*s234-2*a1*a3^2*pp2^2*pp3*s12*s123*s56-2*a1*a3^2*pp2^2*pp3*s12*s23*s56+4*a1*a3^2*pp2^2*pp3*s12*s234*s56+2*a1*a3^2*pp2^2*pp3*s12*s56^2+4*a1*a3^2*pp2^2*pp3*s123^2*s56-4*a1*a3^2*pp2^2*pp3*s123*s23*s56+2*a1*a3^2*pp2^2*pp3*s123*s234*s56-6*a1*a3^2*pp2^2*pp3*s123*s56^2+4*a1*a3^2*pp2^2*pp3*s23*s56^2-2*a1*a3^2*pp2^2*pp3*s234*s56^2+2*a1*a3^2*pp2^2*pp3*s56^3+6*a1*a3^2*pp2^2*pp4^3*s12-2*a1*a3^2*pp2^2*pp4^3*s123+2*a1*a3^2*pp2^2*pp4^3*s23-8*a1*a3^2*pp2^2*pp4^2*s12*s123-4*a1*a3^2*pp2^2*pp4^2*s12*s23-4*a1*a3^2*pp2^2*pp4^2*s12*s234-6*a1*a3^2*pp2^2*pp4^2*s12*s34-8*a1*a3^2*pp2^2*pp4^2*s12*s56+4*a1*a3^2*pp2^2*pp4^2*s123^2-4*a1*a3^2*pp2^2*pp4^2*s123*s23+2*a1*a3^2*pp2^2*pp4^2*s123*s34+4*a1*a3^2*pp2^2*pp4^2*s123*s56-2*a1*a3^2*pp2^2*pp4^2*s23*s34-4*a1*a3^2*pp2^2*pp4^2*s23*s56+2*a1*a3^2*pp2^2*pp4*s12*s123^2+4*a1*a3^2*pp2^2*pp4*s12*s123*s23+4*a1*a3^2*pp2^2*pp4*s12*s123*s34+2*a1*a3^2*pp2^2*pp4*s12*s23*s34+4*a1*a3^2*pp2^2*pp4*s12*s234*s34+4*a1*a3^2*pp2^2*pp4*s12*s234*s56+8*a1*a3^2*pp2^2*pp4*s12*s34*s56+2*a1*a3^2*pp2^2*pp4*s12*s56^2-2*a1*a3^2*pp2^2*pp4*s123^3+2*a1*a3^2*pp2^2*pp4*s123^2*s23-2*a1*a3^2*pp2^2*pp4*s123^2*s34+2*a1*a3^2*pp2^2*pp4*s123*s23*s34-4*a1*a3^2*pp2^2*pp4*s123*s34*s56-2*a1*a3^2*pp2^2*pp4*s123*s56^2+4*a1*a3^2*pp2^2*pp4*s23*s34*s56+2*a1*a3^2*pp2^2*pp4*s23*s56^2+2*a1*a3^2*pp2^2*s12*s123*s234*s34+2*a1*a3^2*pp2^2*s12*s123*s34*s56+2*a1*a3^2*pp2^2*s12*s23*s34*s56-4*a1*a3^2*pp2^2*s12*s234*s34*s56-2*a1*a3^2*pp2^2*s12*s34*s56^2-2*a1*a3^2*pp2^2*s123^2*s34*s56+2*a1*a3^2*pp2^2*s123*s23*s34*s56+2*a1*a3^2*pp2^2*s123*s34*s56^2-2*a1*a3^2*pp2^2*s23*s34*s56^2+4*a1*a3^2*pp2*pp3*pp4^2*s12*s234-4*a1*a3^2*pp2*pp3*pp4^2*s12*s56+4*a1*a3^2*pp2*pp3*pp4*s12^2*s234+2*a1*a3^2*pp2*pp3*pp4*s12^2*s56-6*a1*a3^2*pp2*pp3*pp4*s12*s123*s234-2*a1*a3^2*pp2*pp3*pp4*s12*s123*s56+2*a1*a3^2*pp2*pp3*pp4*s12*s23*s234+6*a1*a3^2*pp2*pp3*pp4*s12*s23*s56-4*a1*a3^2*pp2*pp3*pp4*s12*s234^2+4*a1*a3^2*pp2*pp3*pp4*s12*s56^2+2*a1*a3^2*pp2*pp3*s12^2*s123*s234+2*a1*a3^2*pp2*pp3*s12^2*s23*s234+2*a1*a3^2*pp2*pp3*s12^2*s23*s56-2*a1*a3^2*pp2*pp3*s12^2*s234^2-4*a1*a3^2*pp2*pp3*s12^2*s234*s56-4*a1*a3^2*pp2*pp3*s12*s123^2*s234+4*a1*a3^2*pp2*pp3*s12*s123*s23*s234-4*a1*a3^2*pp2*pp3*s12*s123*s23*s56-2*a1*a3^2*pp2*pp3*s12*s123*s234^2+10*a1*a3^2*pp2*pp3*s12*s123*s234*s56+4*a1*a3^2*pp2*pp3*s12*s23^2*s56-10*a1*a3^2*pp2*pp3*s12*s23*s234*s56+2*a1*a3^2*pp2*pp3*s12*s23*s56^2+4*a1*a3^2*pp2*pp3*s12*s234^2*s56-4*a1*a3^2*pp2*pp3*s12*s234*s56^2-6*a1*a3^2*pp2*pp4^3*s12^2+4*a1*a3^2*pp2*pp4^3*s12*s123-4*a1*a3^2*pp2*pp4^3*s12*s23+4*a1*a3^2*pp2*pp4^2*s12^2*s123+8*a1*a3^2*pp2*pp4^2*s12^2*s23+8*a1*a3^2*pp2*pp4^2*s12^2*s234+6*a1*a3^2*pp2*pp4^2*s12^2*s34+4*a1*a3^2*pp2*pp4^2*s12^2*s56-4*a1*a3^2*pp2*pp4^2*s12*s123^2-4*a1*a3^2*pp2*pp4^2*s12*s123*s234-4*a1*a3^2*pp2*pp4^2*s12*s123*s34-4*a1*a3^2*pp2*pp4^2*s12*s123*s56+4*a1*a3^2*pp2*pp4^2*s12*s23^2+4*a1*a3^2*pp2*pp4^2*s12*s23*s234+4*a1*a3^2*pp2*pp4^2*s12*s23*s34+4*a1*a3^2*pp2*pp4^2*s12*s23*s56-4*a1*a3^2*pp2*pp4*s12^2*s123*s23-2*a1*a3^2*pp2*pp4*s12^2*s123*s34-2*a1*a3^2*pp2*pp4*s12^2*s23^2-4*a1*a3^2*pp2*pp4*s12^2*s23*s34-2*a1*a3^2*pp2*pp4*s12^2*s234^2-8*a1*a3^2*pp2*pp4*s12^2*s234*s34-4*a1*a3^2*pp2*pp4*s12^2*s234*s56-4*a1*a3^2*pp2*pp4*s12^2*s34*s56+4*a1*a3^2*pp2*pp4*s12*s123^2*s23+2*a1*a3^2*pp2*pp4*s12*s123^2*s34-4*a1*a3^2*pp2*pp4*s12*s123*s23^2+4*a1*a3^2*pp2*pp4*s12*s123*s234*s34+4*a1*a3^2*pp2*pp4*s12*s123*s234*s56+4*a1*a3^2*pp2*pp4*s12*s123*s34*s56-2*a1*a3^2*pp2*pp4*s12*s23^2*s34-4*a1*a3^2*pp2*pp4*s12*s23*s234*s34-4*a1*a3^2*pp2*pp4*s12*s23*s234*s56-4*a1*a3^2*pp2*pp4*s12*s23*s34*s56-2*a1*a3^2*pp2*s12^2*s123*s234*s34-2*a1*a3^2*pp2*s12^2*s23*s234*s34-2*a1*a3^2*pp2*s12^2*s23*s34*s56+2*a1*a3^2*pp2*s12^2*s234^2*s34+4*a1*a3^2*pp2*s12^2*s234*s34*s56+2*a1*a3^2*pp2*s12*s123^2*s234*s34-2*a1*a3^2*pp2*s12*s123*s23*s234*s34+2*a1*a3^2*pp2*s12*s123*s23*s34*s56-4*a1*a3^2*pp2*s12*s123*s234*s34*s56-2*a1*a3^2*pp2*s12*s23^2*s34*s56+4*a1*a3^2*pp2*s12*s23*s234*s34*s56-2*a1*a3^2*pp3*pp4^2*s12^2*s234+2*a1*a3^2*pp3*pp4^2*s12^2*s56-2*a1*a3^2*pp3*pp4*s12^3*s234+4*a1*a3^2*pp3*pp4*s12^2*s123*s234-2*a1*a3^2*pp3*pp4*s12^2*s23*s234-2*a1*a3^2*pp3*pp4*s12^2*s23*s56+4*a1*a3^2*pp3*pp4*s12^2*s234^2-4*a1*a3^2*pp3*pp4*s12^2*s234*s56-2*a1*a3^2*pp3*s12^3*s23*s234+2*a1*a3^2*pp3*s12^3*s234^2+4*a1*a3^2*pp3*s12^2*s123*s23*s234-4*a1*a3^2*pp3*s12^2*s123*s234^2-4*a1*a3^2*pp3*s12^2*s23^2*s234+6*a1*a3^2*pp3*s12^2*s23*s234^2-2*a1*a3^2*pp3*s12^2*s23*s234*s56-2*a1*a3^2*pp3*s12^2*s234^3+2*a1*a3^2*pp3*s12^2*s234^2*s56+2*a1*a3^2*pp4^3*s12^3-2*a1*a3^2*pp4^3*s12^2*s123+2*a1*a3^2*pp4^3*s12^2*s23-4*a1*a3^2*pp4^2*s12^3*s23-4*a1*a3^2*pp4^2*s12^3*s234-2*a1*a3^2*pp4^2*s12^3*s34+4*a1*a3^2*pp4^2*s12^2*s123*s23+4*a1*a3^2*pp4^2*s12^2*s123*s234+2*a1*a3^2*pp4^2*s12^2*s123*s34-4*a1*a3^2*pp4^2*s12^2*s23^2-4*a1*a3^2*pp4^2*s12^2*s23*s234-2*a1*a3^2*pp4^2*s12^2*s23*s34+2*a1*a3^2*pp4*s12^3*s23^2+2*a1*a3^2*pp4*s12^3*s23*s34+2*a1*a3^2*pp4*s12^3*s234^2+4*a1*a3^2*pp4*s12^3*s234*s34-2*a1*a3^2*pp4*s12^2*s123*s23^2-2*a1*a3^2*pp4*s12^2*s123*s23*s34-2*a1*a3^2*pp4*s12^2*s123*s234^2-4*a1*a3^2*pp4*s12^2*s123*s234*s34+2*a1*a3^2*pp4*s12^2*s23^3+2*a1*a3^2*pp4*s12^2*s23^2*s34+2*a1*a3^2*pp4*s12^2*s23*s234^2+4*a1*a3^2*pp4*s12^2*s23*s234*s34+2*a1*a3^2*s12^3*s23*s234*s34-2*a1*a3^2*s12^3*s234^2*s34-2*a1*a3^2*s12^2*s123*s23*s234*s34+2*a1*a3^2*s12^2*s123*s234^2*s34+2*a1*a3^2*s12^2*s23^2*s234*s34-2*a1*a3^2*s12^2*s23*s234^2*s34+2*a1*a3*a4*pp1^2*pp2*pp3^2*pp4-4*a1*a3*a4*pp1^2*pp2*pp3*pp4^2-4*a1*a3*a4*pp1^2*pp2*pp3*pp4*s34+2*a1*a3*a4*pp1^2*pp2*pp4^3-4*a1*a3*a4*pp1^2*pp2*pp4^2*s34+2*a1*a3*a4*pp1^2*pp2*pp4*s34^2-2*a1*a3*a4*pp1^2*pp3^2*pp4*s12+4*a1*a3*a4*pp1^2*pp3^2*pp4*s123-4*a1*a3*a4*pp1^2*pp3^2*pp4*s23-4*a1*a3*a4*pp1^2*pp3^2*s123*s34+4*a1*a3*a4*pp1^2*pp3^2*s23*s34-4*a1*a3*a4*pp1^2*pp3^2*s234*s34+4*a1*a3*a4*pp1^2*pp3^2*s34*s56+4*a1*a3*a4*pp1^2*pp3*pp4^2*s12-8*a1*a3*a4*pp1^2*pp3*pp4^2*s123+8*a1*a3*a4*pp1^2*pp3*pp4^2*s23-4*a1*a3*a4*pp1^2*pp3*pp4^2*s234+4*a1*a3*a4*pp1^2*pp3*pp4^2*s56+4*a1*a3*a4*pp1^2*pp3*pp4*s12*s34-8*a1*a3*a4*pp1^2*pp3*pp4*s123*s34+8*a1*a3*a4*pp1^2*pp3*pp4*s23*s34-4*a1*a3*a4*pp1^2*pp3*pp4*s234*s34+4*a1*a3*a4*pp1^2*pp3*pp4*s34*s56+8*a1*a3*a4*pp1^2*pp3*s123*s34^2-8*a1*a3*a4*pp1^2*pp3*s23*s34^2+8*a1*a3*a4*pp1^2*pp3*s234*s34^2-8*a1*a3*a4*pp1^2*pp3*s34^2*s56-2*a1*a3*a4*pp1^2*pp4^3*s12+4*a1*a3*a4*pp1^2*pp4^3*s123-4*a1*a3*a4*pp1^2*pp4^3*s23+4*a1*a3*a4*pp1^2*pp4^3*s234-4*a1*a3*a4*pp1^2*pp4^3*s56+4*a1*a3*a4*pp1^2*pp4^2*s12*s34-12*a1*a3*a4*pp1^2*pp4^2*s123*s34+12*a1*a3*a4*pp1^2*pp4^2*s23*s34-12*a1*a3*a4*pp1^2*pp4^2*s234*s34+12*a1*a3*a4*pp1^2*pp4^2*s34*s56-2*a1*a3*a4*pp1^2*pp4*s12*s34^2+12*a1*a3*a4*pp1^2*pp4*s123*s34^2-12*a1*a3*a4*pp1^2*pp4*s23*s34^2+12*a1*a3*a4*pp1^2*pp4*s234*s34^2-12*a1*a3*a4*pp1^2*pp4*s34^2*s56-4*a1*a3*a4*pp1^2*s123*s34^3+4*a1*a3*a4*pp1^2*s23*s34^3-4*a1*a3*a4*pp1^2*s234*s34^3+4*a1*a3*a4*pp1^2*s34^3*s56+4*a1*a3*a4*pp1*pp2^2*pp3*pp4^2-4*a1*a3*a4*pp1*pp2^2*pp3*pp4*s123+4*a1*a3*a4*pp1*pp2^2*pp3*pp4*s56-4*a1*a3*a4*pp1*pp2^2*pp4^3-24*a1*a3*a4*pp1*pp2^2*pp4^2*s12+4*a1*a3*a4*pp1*pp2^2*pp4^2*s123+4*a1*a3*a4*pp1*pp2^2*pp4^2*s34+4*a1*a3*a4*pp1*pp2^2*pp4^2*s56+4*a1*a3*a4*pp1*pp2^2*pp4*s123*s34-4*a1*a3*a4*pp1*pp2^2*pp4*s34*s56+2*a1*a3*a4*pp1*pp2*pp3^2*pp4*s234-2*a1*a3*a4*pp1*pp2*pp3^2*pp4*s56+4*a1*a3*a4*pp1*pp2*pp3^2*s123*s56-4*a1*a3*a4*pp1*pp2*pp3^2*s23*s56+4*a1*a3*a4*pp1*pp2*pp3^2*s234*s56-4*a1*a3*a4*pp1*pp2*pp3^2*s56^2+8*a1*a3*a4*pp1*pp2*pp3*pp4^2*s123-8*a1*a3*a4*pp1*pp2*pp3*pp4^2*s23+2*a1*a3*a4*pp1*pp2*pp3*pp4^2*s234-2*a1*a3*a4*pp1*pp2*pp3*pp4^2*s56-12*a1*a3*a4*pp1*pp2*pp3*pp4*s12*s123+12*a1*a3*a4*pp1*pp2*pp3*pp4*s12*s23-20*a1*a3*a4*pp1*pp2*pp3*pp4*s12*s234+20*a1*a3*a4*pp1*pp2*pp3*pp4*s12*s56-8*a1*a3*a4*pp1*pp2*pp3*pp4*s123^2+8*a1*a3*a4*pp1*pp2*pp3*pp4*s123*s23-2*a1*a3*a4*pp1*pp2*pp3*pp4*s123*s234+2*a1*a3*a4*pp1*pp2*pp3*pp4*s123*s34+12*a1*a3*a4*pp1*pp2*pp3*pp4*s123*s56-2*a1*a3*a4*pp1*pp2*pp3*pp4*s23*s34-10*a1*a3*a4*pp1*pp2*pp3*pp4*s23*s56+2*a1*a3*a4*pp1*pp2*pp3*pp4*s234*s34+8*a1*a3*a4*pp1*pp2*pp3*pp4*s234*s56-2*a1*a3*a4*pp1*pp2*pp3*pp4*s34*s56-8*a1*a3*a4*pp1*pp2*pp3*pp4*s56^2+4*a1*a3*a4*pp1*pp2*pp3*s123^2*s34-4*a1*a3*a4*pp1*pp2*pp3*s123*s23*s34+4*a1*a3*a4*pp1*pp2*pp3*s123*s234*s34-16*a1*a3*a4*pp1*pp2*pp3*s123*s34*s56+12*a1*a3*a4*pp1*pp2*pp3*s23*s34*s56-12*a1*a3*a4*pp1*pp2*pp3*s234*s34*s56+12*a1*a3*a4*pp1*pp2*pp3*s34*s56^2-8*a1*a3*a4*pp1*pp2*pp4^3*s123+8*a1*a3*a4*pp1*pp2*pp4^3*s23-8*a1*a3*a4*pp1*pp2*pp4^3*s234+8*a1*a3*a4*pp1*pp2*pp4^3*s56+24*a1*a3*a4*pp1*pp2*pp4^2*s12^2-52*a1*a3*a4*pp1*pp2*pp4^2*s12*s123+52*a1*a3*a4*pp1*pp2*pp4^2*s12*s23-28*a1*a3*a4*pp1*pp2*pp4^2*s12*s234+28*a1*a3*a4*pp1*pp2*pp4^2*s12*s56+8*a1*a3*a4*pp1*pp2*pp4^2*s123^2-8*a1*a3*a4*pp1*pp2*pp4^2*s123*s23+6*a1*a3*a4*pp1*pp2*pp4^2*s123*s234+14*a1*a3*a4*pp1*pp2*pp4^2*s123*s34+4*a1*a3*a4*pp1*pp2*pp4^2*s123*s56-14*a1*a3*a4*pp1*pp2*pp4^2*s23*s34-10*a1*a3*a4*pp1*pp2*pp4^2*s23*s56+16*a1*a3*a4*pp1*pp2*pp4^2*s234*s34+8*a1*a3*a4*pp1*pp2*pp4^2*s234*s56-16*a1*a3*a4*pp1*pp2*pp4^2*s34*s56-8*a1*a3*a4*pp1*pp2*pp4^2*s56^2+20*a1*a3*a4*pp1*pp2*pp4*s12*s123*s34-20*a1*a3*a4*pp1*pp2*pp4*s12*s23*s34+28*a1*a3*a4*pp1*pp2*pp4*s12*s234*s34-28*a1*a3*a4*pp1*pp2*pp4*s12*s34*s56+4*a1*a3*a4*pp1*pp2*pp4*s123^2*s34-4*a1*a3*a4*pp1*pp2*pp4*s123*s23*s34-2*a1*a3*a4*pp1*pp2*pp4*s123*s234*s34-6*a1*a3*a4*pp1*pp2*pp4*s123*s34^2-16*a1*a3*a4*pp1*pp2*pp4*s123*s34*s56+6*a1*a3*a4*pp1*pp2*pp4*s23*s34^2+18*a1*a3*a4*pp1*pp2*pp4*s23*s34*s56-8*a1*a3*a4*pp1*pp2*pp4*s234*s34^2-16*a1*a3*a4*pp1*pp2*pp4*s234*s34*s56+8*a1*a3*a4*pp1*pp2*pp4*s34^2*s56+16*a1*a3*a4*pp1*pp2*pp4*s34*s56^2-4*a1*a3*a4*pp1*pp2*s123^2*s34^2+4*a1*a3*a4*pp1*pp2*s123*s23*s34^2-4*a1*a3*a4*pp1*pp2*s123*s234*s34^2+12*a1*a3*a4*pp1*pp2*s123*s34^2*s56-8*a1*a3*a4*pp1*pp2*s23*s34^2*s56+8*a1*a3*a4*pp1*pp2*s234*s34^2*s56-8*a1*a3*a4*pp1*pp2*s34^2*s56^2+2*a1*a3*a4*pp1*pp3^2*pp4*s12*s234-2*a1*a3*a4*pp1*pp3^2*pp4*s12*s56+4*a1*a3*a4*pp1*pp3^2*s12*s123*s234-4*a1*a3*a4*pp1*pp3^2*s12*s23*s234+4*a1*a3*a4*pp1*pp3^2*s12*s234^2-4*a1*a3*a4*pp1*pp3^2*s12*s234*s56-4*a1*a3*a4*pp1*pp3*pp4^2*s12^2+8*a1*a3*a4*pp1*pp3*pp4^2*s12*s123-8*a1*a3*a4*pp1*pp3*pp4^2*s12*s23+2*a1*a3*a4*pp1*pp3*pp4^2*s12*s234-2*a1*a3*a4*pp1*pp3*pp4^2*s12*s56+4*a1*a3*a4*pp1*pp3*pp4*s12^2*s23-4*a1*a3*a4*pp1*pp3*pp4*s12^2*s234-8*a1*a3*a4*pp1*pp3*pp4*s12*s123*s23+10*a1*a3*a4*pp1*pp3*pp4*s12*s123*s234+2*a1*a3*a4*pp1*pp3*pp4*s12*s123*s34+8*a1*a3*a4*pp1*pp3*pp4*s12*s23^2-12*a1*a3*a4*pp1*pp3*pp4*s12*s23*s234-2*a1*a3*a4*pp1*pp3*pp4*s12*s23*s34+2*a1*a3*a4*pp1*pp3*pp4*s12*s23*s56+8*a1*a3*a4*pp1*pp3*pp4*s12*s234^2+2*a1*a3*a4*pp1*pp3*pp4*s12*s234*s34-8*a1*a3*a4*pp1*pp3*pp4*s12*s234*s56-2*a1*a3*a4*pp1*pp3*pp4*s12*s34*s56+4*a1*a3*a4*pp1*pp3*s12*s123*s23*s34-12*a1*a3*a4*pp1*pp3*s12*s123*s234*s34-4*a1*a3*a4*pp1*pp3*s12*s23^2*s34+16*a1*a3*a4*pp1*pp3*s12*s23*s234*s34-4*a1*a3*a4*pp1*pp3*s12*s23*s34*s56-12*a1*a3*a4*pp1*pp3*s12*s234^2*s34+12*a1*a3*a4*pp1*pp3*s12*s234*s34*s56+4*a1*a3*a4*pp1*pp4^3*s12^2-8*a1*a3*a4*pp1*pp4^3*s12*s123+8*a1*a3*a4*pp1*pp4^3*s12*s23-8*a1*a3*a4*pp1*pp4^3*s12*s234+8*a1*a3*a4*pp1*pp4^3*s12*s56-4*a1*a3*a4*pp1*pp4^2*s12^2*s23-4*a1*a3*a4*pp1*pp4^2*s12^2*s234-4*a1*a3*a4*pp1*pp4^2*s12^2*s34+8*a1*a3*a4*pp1*pp4^2*s12*s123*s23+10*a1*a3*a4*pp1*pp4^2*s12*s123*s234+14*a1*a3*a4*pp1*pp4^2*s12*s123*s34-8*a1*a3*a4*pp1*pp4^2*s12*s23^2-4*a1*a3*a4*pp1*pp4^2*s12*s23*s234-14*a1*a3*a4*pp1*pp4^2*s12*s23*s34-6*a1*a3*a4*pp1*pp4^2*s12*s23*s56+8*a1*a3*a4*pp1*pp4^2*s12*s234^2+16*a1*a3*a4*pp1*pp4^2*s12*s234*s34-8*a1*a3*a4*pp1*pp4^2*s12*s234*s56-16*a1*a3*a4*pp1*pp4^2*s12*s34*s56-4*a1*a3*a4*pp1*pp4*s12^2*s23*s34+4*a1*a3*a4*pp1*pp4*s12^2*s234*s34+4*a1*a3*a4*pp1*pp4*s12*s123*s23*s34-18*a1*a3*a4*pp1*pp4*s12*s123*s234*s34-6*a1*a3*a4*pp1*pp4*s12*s123*s34^2-4*a1*a3*a4*pp1*pp4*s12*s23^2*s34+16*a1*a3*a4*pp1*pp4*s12*s23*s234*s34+6*a1*a3*a4*pp1*pp4*s12*s23*s34^2+2*a1*a3*a4*pp1*pp4*s12*s23*s34*s56-16*a1*a3*a4*pp1*pp4*s12*s234^2*s34-8*a1*a3*a4*pp1*pp4*s12*s234*s34^2+16*a1*a3*a4*pp1*pp4*s12*s234*s34*s56+8*a1*a3*a4*pp1*pp4*s12*s34^2*s56-4*a1*a3*a4*pp1*s12*s123*s23*s34^2+8*a1*a3*a4*pp1*s12*s123*s234*s34^2+4*a1*a3*a4*pp1*s12*s23^2*s34^2-12*a1*a3*a4*pp1*s12*s23*s234*s34^2+4*a1*a3*a4*pp1*s12*s23*s34^2*s56+8*a1*a3*a4*pp1*s12*s234^2*s34^2-8*a1*a3*a4*pp1*s12*s234*s34^2*s56+2*a1*a3*a4*pp2^3*pp4^3-4*a1*a3*a4*pp2^3*pp4^2*s123-4*a1*a3*a4*pp2^3*pp4^2*s56+2*a1*a3*a4*pp2^3*pp4*s123^2-4*a1*a3*a4*pp2^3*pp4*s123*s56+2*a1*a3*a4*pp2^3*pp4*s56^2+2*a1*a3*a4*pp2^2*pp3*pp4^2*s234-2*a1*a3*a4*pp2^2*pp3*pp4^2*s56-2*a1*a3*a4*pp2^2*pp3*pp4*s123*s234-2*a1*a3*a4*pp2^2*pp3*pp4*s123*s56+4*a1*a3*a4*pp2^2*pp3*pp4*s23*s56-6*a1*a3*a4*pp2^2*pp3*pp4*s234*s56+6*a1*a3*a4*pp2^2*pp3*pp4*s56^2-4*a1*a3*a4*pp2^2*pp3*s123^2*s56+4*a1*a3*a4*pp2^2*pp3*s123*s23*s56-4*a1*a3*a4*pp2^2*pp3*s123*s234*s56+8*a1*a3*a4*pp2^2*pp3*s123*s56^2-4*a1*a3*a4*pp2^2*pp3*s23*s56^2+4*a1*a3*a4*pp2^2*pp3*s234*s56^2-4*a1*a3*a4*pp2^2*pp3*s56^3-6*a1*a3*a4*pp2^2*pp4^3*s12+4*a1*a3*a4*pp2^2*pp4^3*s123-4*a1*a3*a4*pp2^2*pp4^3*s23+4*a1*a3*a4*pp2^2*pp4^3*s234-4*a1*a3*a4*pp2^2*pp4^3*s56+8*a1*a3*a4*pp2^2*pp4^2*s12*s123+4*a1*a3*a4*pp2^2*pp4^2*s12*s23+4*a1*a3*a4*pp2^2*pp4^2*s12*s234+8*a1*a3*a4*pp2^2*pp4^2*s12*s56-8*a1*a3*a4*pp2^2*pp4^2*s123^2+8*a1*a3*a4*pp2^2*pp4^2*s123*s23-6*a1*a3*a4*pp2^2*pp4^2*s123*s234-2*a1*a3*a4*pp2^2*pp4^2*s123*s34-4*a1*a3*a4*pp2^2*pp4^2*s123*s56+2*a1*a3*a4*pp2^2*pp4^2*s23*s34+10*a1*a3*a4*pp2^2*pp4^2*s23*s56-4*a1*a3*a4*pp2^2*pp4^2*s234*s34-8*a1*a3*a4*pp2^2*pp4^2*s234*s56+4*a1*a3*a4*pp2^2*pp4^2*s34*s56+8*a1*a3*a4*pp2^2*pp4^2*s56^2-2*a1*a3*a4*pp2^2*pp4*s12*s123^2-4*a1*a3*a4*pp2^2*pp4*s12*s123*s23+4*a1*a3*a4*pp2^2*pp4*s12*s123*s234+4*a1*a3*a4*pp2^2*pp4*s12*s123*s56+4*a1*a3*a4*pp2^2*pp4*s12*s23*s56-4*a1*a3*a4*pp2^2*pp4*s12*s234*s56-2*a1*a3*a4*pp2^2*pp4*s12*s56^2+4*a1*a3*a4*pp2^2*pp4*s123^3-4*a1*a3*a4*pp2^2*pp4*s123^2*s23+2*a1*a3*a4*pp2^2*pp4*s123^2*s234+2*a1*a3*a4*pp2^2*pp4*s123^2*s34-8*a1*a3*a4*pp2^2*pp4*s123^2*s56-2*a1*a3*a4*pp2^2*pp4*s123*s23*s34+6*a1*a3*a4*pp2^2*pp4*s123*s23*s56+4*a1*a3*a4*pp2^2*pp4*s123*s234*s34-2*a1*a3*a4*pp2^2*pp4*s123*s234*s56+2*a1*a3*a4*pp2^2*pp4*s123*s34*s56+8*a1*a3*a4*pp2^2*pp4*s123*s56^2-6*a1*a3*a4*pp2^2*pp4*s23*s34*s56-6*a1*a3*a4*pp2^2*pp4*s23*s56^2+8*a1*a3*a4*pp2^2*pp4*s234*s34*s56+4*a1*a3*a4*pp2^2*pp4*s234*s56^2-8*a1*a3*a4*pp2^2*pp4*s34*s56^2-4*a1*a3*a4*pp2^2*pp4*s56^3+4*a1*a3*a4*pp2^2*s123^2*s34*s56-4*a1*a3*a4*pp2^2*s123*s23*s34*s56+4*a1*a3*a4*pp2^2*s123*s234*s34*s56-8*a1*a3*a4*pp2^2*s123*s34*s56^2+4*a1*a3*a4*pp2^2*s23*s34*s56^2-4*a1*a3*a4*pp2^2*s234*s34*s56^2+4*a1*a3*a4*pp2^2*s34*s56^3-4*a1*a3*a4*pp2*pp3*pp4^2*s12*s234+4*a1*a3*a4*pp2*pp3*pp4^2*s12*s56+6*a1*a3*a4*pp2*pp3*pp4*s12*s123*s234+2*a1*a3*a4*pp2*pp3*pp4*s12*s123*s56-2*a1*a3*a4*pp2*pp3*pp4*s12*s23*s234-6*a1*a3*a4*pp2*pp3*pp4*s12*s23*s56+6*a1*a3*a4*pp2*pp3*pp4*s12*s234^2-6*a1*a3*a4*pp2*pp3*pp4*s12*s56^2+4*a1*a3*a4*pp2*pp3*s12*s123^2*s234-4*a1*a3*a4*pp2*pp3*s12*s123*s23*s234+4*a1*a3*a4*pp2*pp3*s12*s123*s23*s56+4*a1*a3*a4*pp2*pp3*s12*s123*s234^2-12*a1*a3*a4*pp2*pp3*s12*s123*s234*s56-4*a1*a3*a4*pp2*pp3*s12*s23^2*s56+12*a1*a3*a4*pp2*pp3*s12*s23*s234*s56-4*a1*a3*a4*pp2*pp3*s12*s23*s56^2-8*a1*a3*a4*pp2*pp3*s12*s234^2*s56+8*a1*a3*a4*pp2*pp3*s12*s234*s56^2+6*a1*a3*a4*pp2*pp4^3*s12^2-8*a1*a3*a4*pp2*pp4^3*s12*s123+8*a1*a3*a4*pp2*pp4^3*s12*s23-8*a1*a3*a4*pp2*pp4^3*s12*s234+8*a1*a3*a4*pp2*pp4^3*s12*s56-4*a1*a3*a4*pp2*pp4^2*s12^2*s123-8*a1*a3*a4*pp2*pp4^2*s12^2*s23-8*a1*a3*a4*pp2*pp4^2*s12^2*s234-4*a1*a3*a4*pp2*pp4^2*s12^2*s56+8*a1*a3*a4*pp2*pp4^2*s12*s123^2+16*a1*a3*a4*pp2*pp4^2*s12*s123*s234+4*a1*a3*a4*pp2*pp4^2*s12*s123*s34+4*a1*a3*a4*pp2*pp4^2*s12*s123*s56-8*a1*a3*a4*pp2*pp4^2*s12*s23^2-4*a1*a3*a4*pp2*pp4^2*s12*s23*s234-4*a1*a3*a4*pp2*pp4^2*s12*s23*s34-16*a1*a3*a4*pp2*pp4^2*s12*s23*s56+8*a1*a3*a4*pp2*pp4^2*s12*s234^2+8*a1*a3*a4*pp2*pp4^2*s12*s234*s34-8*a1*a3*a4*pp2*pp4^2*s12*s34*s56-8*a1*a3*a4*pp2*pp4^2*s12*s56^2+4*a1*a3*a4*pp2*pp4*s12^2*s123*s23-4*a1*a3*a4*pp2*pp4*s12^2*s123*s234+2*a1*a3*a4*pp2*pp4*s12^2*s23^2-4*a1*a3*a4*pp2*pp4*s12^2*s23*s234-4*a1*a3*a4*pp2*pp4*s12^2*s23*s56+2*a1*a3*a4*pp2*pp4*s12^2*s234^2+4*a1*a3*a4*pp2*pp4*s12^2*s234*s56-8*a1*a3*a4*pp2*pp4*s12*s123^2*s23+6*a1*a3*a4*pp2*pp4*s12*s123^2*s234-2*a1*a3*a4*pp2*pp4*s12*s123^2*s34+8*a1*a3*a4*pp2*pp4*s12*s123*s23^2-10*a1*a3*a4*pp2*pp4*s12*s123*s23*s234+10*a1*a3*a4*pp2*pp4*s12*s123*s23*s56+2*a1*a3*a4*pp2*pp4*s12*s123*s234^2-10*a1*a3*a4*pp2*pp4*s12*s123*s234*s34-14*a1*a3*a4*pp2*pp4*s12*s123*s234*s56-2*a1*a3*a4*pp2*pp4*s12*s123*s34*s56+2*a1*a3*a4*pp2*pp4*s12*s23^2*s34-6*a1*a3*a4*pp2*pp4*s12*s23^2*s56+2*a1*a3*a4*pp2*pp4*s12*s23*s234*s34+14*a1*a3*a4*pp2*pp4*s12*s23*s234*s56+10*a1*a3*a4*pp2*pp4*s12*s23*s34*s56-2*a1*a3*a4*pp2*pp4*s12*s23*s56^2-8*a1*a3*a4*pp2*pp4*s12*s234^2*s34-8*a1*a3*a4*pp2*pp4*s12*s234^2*s56+8*a1*a3*a4*pp2*pp4*s12*s234*s56^2+8*a1*a3*a4*pp2*pp4*s12*s34*s56^2-4*a1*a3*a4*pp2*s12*s123^2*s234*s34+4*a1*a3*a4*pp2*s12*s123*s23*s234*s34-4*a1*a3*a4*pp2*s12*s123*s23*s34*s56-4*a1*a3*a4*pp2*s12*s123*s234^2*s34+12*a1*a3*a4*pp2*s12*s123*s234*s34*s56+4*a1*a3*a4*pp2*s12*s23^2*s34*s56-12*a1*a3*a4*pp2*s12*s23*s234*s34*s56+4*a1*a3*a4*pp2*s12*s23*s34*s56^2+8*a1*a3*a4*pp2*s12*s234^2*s34*s56-8*a1*a3*a4*pp2*s12*s234*s34*s56^2+2*a1*a3*a4*pp3*pp4^2*s12^2*s234-2*a1*a3*a4*pp3*pp4^2*s12^2*s56-4*a1*a3*a4*pp3*pp4*s12^2*s123*s234+2*a1*a3*a4*pp3*pp4*s12^2*s23*s234+2*a1*a3*a4*pp3*pp4*s12^2*s23*s56-6*a1*a3*a4*pp3*pp4*s12^2*s234^2+6*a1*a3*a4*pp3*pp4*s12^2*s234*s56-4*a1*a3*a4*pp3*s12^2*s123*s23*s234+4*a1*a3*a4*pp3*s12^2*s123*s234^2+4*a1*a3*a4*pp3*s12^2*s23^2*s234-8*a1*a3*a4*pp3*s12^2*s23*s234^2+4*a1*a3*a4*pp3*s12^2*s23*s234*s56+4*a1*a3*a4*pp3*s12^2*s234^3-4*a1*a3*a4*pp3*s12^2*s234^2*s56-2*a1*a3*a4*pp4^3*s12^3+4*a1*a3*a4*pp4^3*s12^2*s123-4*a1*a3*a4*pp4^3*s12^2*s23+4*a1*a3*a4*pp4^3*s12^2*s234-4*a1*a3*a4*pp4^3*s12^2*s56+4*a1*a3*a4*pp4^2*s12^3*s23+4*a1*a3*a4*pp4^2*s12^3*s234-8*a1*a3*a4*pp4^2*s12^2*s123*s23-10*a1*a3*a4*pp4^2*s12^2*s123*s234-2*a1*a3*a4*pp4^2*s12^2*s123*s34+8*a1*a3*a4*pp4^2*s12^2*s23^2+4*a1*a3*a4*pp4^2*s12^2*s23*s234+2*a1*a3*a4*pp4^2*s12^2*s23*s34+6*a1*a3*a4*pp4^2*s12^2*s23*s56-8*a1*a3*a4*pp4^2*s12^2*s234^2-4*a1*a3*a4*pp4^2*s12^2*s234*s34+8*a1*a3*a4*pp4^2*s12^2*s234*s56+4*a1*a3*a4*pp4^2*s12^2*s34*s56-2*a1*a3*a4*pp4*s12^3*s23^2+4*a1*a3*a4*pp4*s12^3*s23*s234-2*a1*a3*a4*pp4*s12^3*s234^2+4*a1*a3*a4*pp4*s12^2*s123*s23^2-6*a1*a3*a4*pp4*s12^2*s123*s23*s234+2*a1*a3*a4*pp4*s12^2*s123*s23*s34+6*a1*a3*a4*pp4*s12^2*s123*s234^2+6*a1*a3*a4*pp4*s12^2*s123*s234*s34-4*a1*a3*a4*pp4*s12^2*s23^3+8*a1*a3*a4*pp4*s12^2*s23^2*s234-2*a1*a3*a4*pp4*s12^2*s23^2*s34-2*a1*a3*a4*pp4*s12^2*s23^2*s56-8*a1*a3*a4*pp4*s12^2*s23*s234^2-2*a1*a3*a4*pp4*s12^2*s23*s234*s34+2*a1*a3*a4*pp4*s12^2*s23*s234*s56-4*a1*a3*a4*pp4*s12^2*s23*s34*s56+4*a1*a3*a4*pp4*s12^2*s234^3+8*a1*a3*a4*pp4*s12^2*s234^2*s34-4*a1*a3*a4*pp4*s12^2*s234^2*s56-8*a1*a3*a4*pp4*s12^2*s234*s34*s56+4*a1*a3*a4*s12^2*s123*s23*s234*s34-4*a1*a3*a4*s12^2*s123*s234^2*s34-4*a1*a3*a4*s12^2*s23^2*s234*s34+8*a1*a3*a4*s12^2*s23*s234^2*s34-4*a1*a3*a4*s12^2*s23*s234*s34*s56-4*a1*a3*a4*s12^2*s234^3*s34+4*a1*a3*a4*s12^2*s234^2*s34*s56-2*a1*a4^2*pp1^2*pp3^2*pp4*s123+2*a1*a4^2*pp1^2*pp3^2*pp4*s23-2*a1*a4^2*pp1^2*pp3^2*pp4*s234+2*a1*a4^2*pp1^2*pp3^2*pp4*s56+4*a1*a4^2*pp1^2*pp3*pp4^2*s123-4*a1*a4^2*pp1^2*pp3*pp4^2*s23+6*a1*a4^2*pp1^2*pp3*pp4^2*s234-6*a1*a4^2*pp1^2*pp3*pp4^2*s56+6*a1*a4^2*pp1^2*pp3*pp4*s123*s34-6*a1*a4^2*pp1^2*pp3*pp4*s23*s34+6*a1*a4^2*pp1^2*pp3*pp4*s234*s34-6*a1*a4^2*pp1^2*pp3*pp4*s34*s56-2*a1*a4^2*pp1^2*pp4^3*s123+2*a1*a4^2*pp1^2*pp4^3*s23-4*a1*a4^2*pp1^2*pp4^3*s234+4*a1*a4^2*pp1^2*pp4^3*s56+6*a1*a4^2*pp1^2*pp4^2*s123*s34-6*a1*a4^2*pp1^2*pp4^2*s23*s34+8*a1*a4^2*pp1^2*pp4^2*s234*s34-8*a1*a4^2*pp1^2*pp4^2*s34*s56-4*a1*a4^2*pp1^2*pp4*s123*s34^2+4*a1*a4^2*pp1^2*pp4*s23*s34^2-4*a1*a4^2*pp1^2*pp4*s234*s34^2+4*a1*a4^2*pp1^2*pp4*s34^2*s56-4*a1*a4^2*pp1*pp2*pp3*pp4^2*s123+4*a1*a4^2*pp1*pp2*pp3*pp4^2*s23-6*a1*a4^2*pp1*pp2*pp3*pp4^2*s234+6*a1*a4^2*pp1*pp2*pp3*pp4^2*s56+4*a1*a4^2*pp1*pp2*pp3*pp4*s123^2-4*a1*a4^2*pp1*pp2*pp3*pp4*s123*s23+4*a1*a4^2*pp1*pp2*pp3*pp4*s123*s234-10*a1*a4^2*pp1*pp2*pp3*pp4*s123*s56+6*a1*a4^2*pp1*pp2*pp3*pp4*s23*s56-6*a1*a4^2*pp1*pp2*pp3*pp4*s234*s56+6*a1*a4^2*pp1*pp2*pp3*pp4*s56^2+4*a1*a4^2*pp1*pp2*pp4^3*s123-4*a1*a4^2*pp1*pp2*pp4^3*s23+8*a1*a4^2*pp1*pp2*pp4^3*s234-8*a1*a4^2*pp1*pp2*pp4^3*s56+32*a1*a4^2*pp1*pp2*pp4^2*s12*s123-32*a1*a4^2*pp1*pp2*pp4^2*s12*s23+40*a1*a4^2*pp1*pp2*pp4^2*s12*s234-40*a1*a4^2*pp1*pp2*pp4^2*s12*s56-4*a1*a4^2*pp1*pp2*pp4^2*s123^2+4*a1*a4^2*pp1*pp2*pp4^2*s123*s23-6*a1*a4^2*pp1*pp2*pp4^2*s123*s234-6*a1*a4^2*pp1*pp2*pp4^2*s123*s34+6*a1*a4^2*pp1*pp2*pp4^2*s23*s34+6*a1*a4^2*pp1*pp2*pp4^2*s23*s56-8*a1*a4^2*pp1*pp2*pp4^2*s234*s34-8*a1*a4^2*pp1*pp2*pp4^2*s234*s56+8*a1*a4^2*pp1*pp2*pp4^2*s34*s56+8*a1*a4^2*pp1*pp2*pp4^2*s56^2-6*a1*a4^2*pp1*pp2*pp4*s123^2*s34+6*a1*a4^2*pp1*pp2*pp4*s123*s23*s34-6*a1*a4^2*pp1*pp2*pp4*s123*s234*s34+14*a1*a4^2*pp1*pp2*pp4*s123*s34*s56-8*a1*a4^2*pp1*pp2*pp4*s23*s34*s56+8*a1*a4^2*pp1*pp2*pp4*s234*s34*s56-8*a1*a4^2*pp1*pp2*pp4*s34*s56^2-4*a1*a4^2*pp1*pp3*pp4^2*s12*s123+4*a1*a4^2*pp1*pp3*pp4^2*s12*s23-6*a1*a4^2*pp1*pp3*pp4^2*s12*s234+6*a1*a4^2*pp1*pp3*pp4^2*s12*s56+4*a1*a4^2*pp1*pp3*pp4*s12*s123*s23-6*a1*a4^2*pp1*pp3*pp4*s12*s123*s234-4*a1*a4^2*pp1*pp3*pp4*s12*s23^2+10*a1*a4^2*pp1*pp3*pp4*s12*s23*s234-4*a1*a4^2*pp1*pp3*pp4*s12*s23*s56-6*a1*a4^2*pp1*pp3*pp4*s12*s234^2+6*a1*a4^2*pp1*pp3*pp4*s12*s234*s56+4*a1*a4^2*pp1*pp4^3*s12*s123-4*a1*a4^2*pp1*pp4^3*s12*s23+8*a1*a4^2*pp1*pp4^3*s12*s234-8*a1*a4^2*pp1*pp4^3*s12*s56-4*a1*a4^2*pp1*pp4^2*s12*s123*s23-6*a1*a4^2*pp1*pp4^2*s12*s123*s234-6*a1*a4^2*pp1*pp4^2*s12*s123*s34+4*a1*a4^2*pp1*pp4^2*s12*s23^2+6*a1*a4^2*pp1*pp4^2*s12*s23*s34+6*a1*a4^2*pp1*pp4^2*s12*s23*s56-8*a1*a4^2*pp1*pp4^2*s12*s234^2-8*a1*a4^2*pp1*pp4^2*s12*s234*s34+8*a1*a4^2*pp1*pp4^2*s12*s234*s56+8*a1*a4^2*pp1*pp4^2*s12*s34*s56-6*a1*a4^2*pp1*pp4*s12*s123*s23*s34+8*a1*a4^2*pp1*pp4*s12*s123*s234*s34+6*a1*a4^2*pp1*pp4*s12*s23^2*s34-14*a1*a4^2*pp1*pp4*s12*s23*s234*s34+6*a1*a4^2*pp1*pp4*s12*s23*s34*s56+8*a1*a4^2*pp1*pp4*s12*s234^2*s34-8*a1*a4^2*pp1*pp4*s12*s234*s34*s56-2*a1*a4^2*pp2^2*pp4^3*s123+2*a1*a4^2*pp2^2*pp4^3*s23-4*a1*a4^2*pp2^2*pp4^3*s234+4*a1*a4^2*pp2^2*pp4^3*s56+4*a1*a4^2*pp2^2*pp4^2*s123^2-4*a1*a4^2*pp2^2*pp4^2*s123*s23+6*a1*a4^2*pp2^2*pp4^2*s123*s234-6*a1*a4^2*pp2^2*pp4^2*s23*s56+8*a1*a4^2*pp2^2*pp4^2*s234*s56-8*a1*a4^2*pp2^2*pp4^2*s56^2-2*a1*a4^2*pp2^2*pp4*s123^3+2*a1*a4^2*pp2^2*pp4*s123^2*s23-2*a1*a4^2*pp2^2*pp4*s123^2*s234+8*a1*a4^2*pp2^2*pp4*s123^2*s56-6*a1*a4^2*pp2^2*pp4*s123*s23*s56+6*a1*a4^2*pp2^2*pp4*s123*s234*s56-10*a1*a4^2*pp2^2*pp4*s123*s56^2+4*a1*a4^2*pp2^2*pp4*s23*s56^2-4*a1*a4^2*pp2^2*pp4*s234*s56^2+4*a1*a4^2*pp2^2*pp4*s56^3+4*a1*a4^2*pp2*pp4^3*s12*s123-4*a1*a4^2*pp2*pp4^3*s12*s23+8*a1*a4^2*pp2*pp4^3*s12*s234-8*a1*a4^2*pp2*pp4^3*s12*s56-4*a1*a4^2*pp2*pp4^2*s12*s123^2-12*a1*a4^2*pp2*pp4^2*s12*s123*s234+4*a1*a4^2*pp2*pp4^2*s12*s23^2+12*a1*a4^2*pp2*pp4^2*s12*s23*s56-8*a1*a4^2*pp2*pp4^2*s12*s234^2+8*a1*a4^2*pp2*pp4^2*s12*s56^2+4*a1*a4^2*pp2*pp4*s12*s123^2*s23-6*a1*a4^2*pp2*pp4*s12*s123^2*s234-4*a1*a4^2*pp2*pp4*s12*s123*s23^2+10*a1*a4^2*pp2*pp4*s12*s123*s23*s234-10*a1*a4^2*pp2*pp4*s12*s123*s23*s56-6*a1*a4^2*pp2*pp4*s12*s123*s234^2+14*a1*a4^2*pp2*pp4*s12*s123*s234*s56+6*a1*a4^2*pp2*pp4*s12*s23^2*s56-14*a1*a4^2*pp2*pp4*s12*s23*s234*s56+6*a1*a4^2*pp2*pp4*s12*s23*s56^2+8*a1*a4^2*pp2*pp4*s12*s234^2*s56-8*a1*a4^2*pp2*pp4*s12*s234*s56^2-2*a1*a4^2*pp4^3*s12^2*s123+2*a1*a4^2*pp4^3*s12^2*s23-4*a1*a4^2*pp4^3*s12^2*s234+4*a1*a4^2*pp4^3*s12^2*s56+4*a1*a4^2*pp4^2*s12^2*s123*s23+6*a1*a4^2*pp4^2*s12^2*s123*s234-4*a1*a4^2*pp4^2*s12^2*s23^2-6*a1*a4^2*pp4^2*s12^2*s23*s56+8*a1*a4^2*pp4^2*s12^2*s234^2-8*a1*a4^2*pp4^2*s12^2*s234*s56-2*a1*a4^2*pp4*s12^2*s123*s23^2+6*a1*a4^2*pp4*s12^2*s123*s23*s234-4*a1*a4^2*pp4*s12^2*s123*s234^2+2*a1*a4^2*pp4*s12^2*s23^3-8*a1*a4^2*pp4*s12^2*s23^2*s234+2*a1*a4^2*pp4*s12^2*s23^2*s56+10*a1*a4^2*pp4*s12^2*s23*s234^2-6*a1*a4^2*pp4*s12^2*s23*s234*s56-4*a1*a4^2*pp4*s12^2*s234^3+4*a1*a4^2*pp4*s12^2*s234^2*s56-2*a2^3*pp1^2*pp2*pp3^2*s34-2*a2^3*pp1^2*pp2*pp3*pp4*s234+2*a2^3*pp1^2*pp2*pp3*s23*s34-2*a2^3*pp1^2*pp2*pp3*s234*s34+4*a2^3*pp1^2*pp2*pp3*s34^2+2*a2^3*pp1^2*pp2*pp4^2*s234-2*a2^3*pp1^2*pp2*pp4^2*s34+2*a2^3*pp1^2*pp2*pp4*s23*s34-4*a2^3*pp1^2*pp2*pp4*s234*s34+4*a2^3*pp1^2*pp2*pp4*s34^2-2*a2^3*pp1^2*pp2*s23*s34^2+2*a2^3*pp1^2*pp2*s234*s34^2-2*a2^3*pp1^2*pp2*s34^3+2*a2^3*pp1*pp2^2*pp3^2*s56-8*a2^3*pp1*pp2^2*pp3*pp4*s12+2*a2^3*pp1*pp2^2*pp3*pp4*s234+2*a2^3*pp1*pp2^2*pp3*pp4*s56+2*a2^3*pp1*pp2^2*pp3*s123*s34-2*a2^3*pp1*pp2^2*pp3*s23*s56+2*a2^3*pp1*pp2^2*pp3*s234*s56-6*a2^3*pp1*pp2^2*pp3*s34*s56-4*a2^3*pp1*pp2^2*pp4^2*s234+4*a2^3*pp1*pp2^2*pp4^2*s34+8*a2^3*pp1*pp2^2*pp4*s12*s23-16*a2^3*pp1*pp2^2*pp4*s12*s234+16*a2^3*pp1*pp2^2*pp4*s12*s34+2*a2^3*pp1*pp2^2*pp4*s123*s234-2*a2^3*pp1*pp2^2*pp4*s123*s34-2*a2^3*pp1*pp2^2*pp4*s23*s34-2*a2^3*pp1*pp2^2*pp4*s23*s56+4*a2^3*pp1*pp2^2*pp4*s234*s34+4*a2^3*pp1*pp2^2*pp4*s234*s56-4*a2^3*pp1*pp2^2*pp4*s34^2-4*a2^3*pp1*pp2^2*pp4*s34*s56-2*a2^3*pp1*pp2^2*s123*s23*s34+2*a2^3*pp1*pp2^2*s123*s234*s34-2*a2^3*pp1*pp2^2*s123*s34^2+4*a2^3*pp1*pp2^2*s23*s34*s56-4*a2^3*pp1*pp2^2*s234*s34*s56+4*a2^3*pp1*pp2^2*s34^2*s56+2*a2^3*pp1*pp2*pp3^2*s12*s234+4*a2^3*pp1*pp2*pp3*pp4*s12*s234-2*a2^3*pp1*pp2*pp3*s12*s23*s234+2*a2^3*pp1*pp2*pp3*s12*s23*s34+2*a2^3*pp1*pp2*pp3*s12*s234^2-6*a2^3*pp1*pp2*pp3*s12*s234*s34-4*a2^3*pp1*pp2*pp4^2*s12*s234+4*a2^3*pp1*pp2*pp4^2*s12*s34-4*a2^3*pp1*pp2*pp4*s12*s23*s34+4*a2^3*pp1*pp2*pp4*s12*s234^2-4*a2^3*pp1*pp2*pp4*s12*s34^2-2*a2^3*pp1*pp2*s12*s23^2*s34+6*a2^3*pp1*pp2*s12*s23*s234*s34-2*a2^3*pp1*pp2*s12*s23*s34^2-4*a2^3*pp1*pp2*s12*s234^2*s34+4*a2^3*pp1*pp2*s12*s234*s34^2-2*a2^3*pp2^3*pp3*pp4*s56-2*a2^3*pp2^3*pp3*s123*s56+2*a2^3*pp2^3*pp3*s56^2+2*a2^3*pp2^3*pp4^2*s234-2*a2^3*pp2^3*pp4^2*s34-2*a2^3*pp2^3*pp4*s123*s234+2*a2^3*pp2^3*pp4*s123*s34+2*a2^3*pp2^3*pp4*s23*s56-4*a2^3*pp2^3*pp4*s234*s56+4*a2^3*pp2^3*pp4*s34*s56+2*a2^3*pp2^3*s123*s23*s56-2*a2^3*pp2^3*s123*s234*s56+2*a2^3*pp2^3*s123*s34*s56-2*a2^3*pp2^3*s23*s56^2+2*a2^3*pp2^3*s234*s56^2-2*a2^3*pp2^3*s34*s56^2+2*a2^3*pp2^2*pp3*pp4*s12*s234+2*a2^3*pp2^2*pp3*pp4*s12*s56+2*a2^3*pp2^2*pp3*s12*s123*s234+2*a2^3*pp2^2*pp3*s12*s23*s56-4*a2^3*pp2^2*pp3*s12*s234*s56-4*a2^3*pp2^2*pp4^2*s12*s234+4*a2^3*pp2^2*pp4^2*s12*s34+2*a2^3*pp2^2*pp4*s12*s123*s234-2*a2^3*pp2^2*pp4*s12*s123*s34-2*a2^3*pp2^2*pp4*s12*s23*s34-2*a2^3*pp2^2*pp4*s12*s23*s56+4*a2^3*pp2^2*pp4*s12*s234^2-4*a2^3*pp2^2*pp4*s12*s234*s34+4*a2^3*pp2^2*pp4*s12*s234*s56-4*a2^3*pp2^2*pp4*s12*s34*s56-2*a2^3*pp2^2*s12*s123*s23*s234+2*a2^3*pp2^2*s12*s123*s234^2-2*a2^3*pp2^2*s12*s123*s234*s34-2*a2^3*pp2^2*s12*s23^2*s56+6*a2^3*pp2^2*s12*s23*s234*s56-2*a2^3*pp2^2*s12*s23*s34*s56-4*a2^3*pp2^2*s12*s234^2*s56+4*a2^3*pp2^2*s12*s234*s34*s56-2*a2^3*pp2*pp3*pp4*s12^2*s234-2*a2^3*pp2*pp3*s12^2*s23*s234+2*a2^3*pp2*pp3*s12^2*s234^2+2*a2^3*pp2*pp4^2*s12^2*s234-2*a2^3*pp2*pp4^2*s12^2*s34+2*a2^3*pp2*pp4*s12^2*s23*s34-4*a2^3*pp2*pp4*s12^2*s234^2+4*a2^3*pp2*pp4*s12^2*s234*s34+2*a2^3*pp2*s12^2*s23^2*s234-4*a2^3*pp2*s12^2*s23*s234^2+2*a2^3*pp2*s12^2*s23*s234*s34+2*a2^3*pp2*s12^2*s234^3-2*a2^3*pp2*s12^2*s234^2*s34-2*a2^2*a3*pp1^2*pp2*pp3^2*pp4+4*a2^2*a3*pp1^2*pp2*pp3^2*s34+4*a2^2*a3*pp1^2*pp2*pp3*pp4^2+2*a2^2*a3*pp1^2*pp2*pp3*pp4*s234-2*a2^2*a3*pp1^2*pp2*pp3*s23*s34+2*a2^2*a3*pp1^2*pp2*pp3*s234*s34-8*a2^2*a3*pp1^2*pp2*pp3*s34^2-2*a2^2*a3*pp1^2*pp2*pp4^3-2*a2^2*a3*pp1^2*pp2*pp4^2*s234+8*a2^2*a3*pp1^2*pp2*pp4^2*s34-2*a2^2*a3*pp1^2*pp2*pp4*s23*s34+4*a2^2*a3*pp1^2*pp2*pp4*s234*s34-10*a2^2*a3*pp1^2*pp2*pp4*s34^2+2*a2^2*a3*pp1^2*pp2*s23*s34^2-2*a2^2*a3*pp1^2*pp2*s234*s34^2+4*a2^2*a3*pp1^2*pp2*s34^3+2*a2^2*a3*pp1^2*pp3^3*s34+2*a2^2*a3*pp1^2*pp3^2*pp4*s234-4*a2^2*a3*pp1^2*pp3^2*s23*s34+2*a2^2*a3*pp1^2*pp3^2*s234*s34-4*a2^2*a3*pp1^2*pp3^2*s34^2-2*a2^2*a3*pp1^2*pp3*pp4^2*s234+2*a2^2*a3*pp1^2*pp3*pp4^2*s34-2*a2^2*a3*pp1^2*pp3*pp4*s23*s234-2*a2^2*a3*pp1^2*pp3*pp4*s23*s34+4*a2^2*a3*pp1^2*pp3*pp4*s234*s34-4*a2^2*a3*pp1^2*pp3*pp4*s34^2+2*a2^2*a3*pp1^2*pp3*s23^2*s34-2*a2^2*a3*pp1^2*pp3*s23*s234*s34+6*a2^2*a3*pp1^2*pp3*s23*s34^2-2*a2^2*a3*pp1^2*pp3*s234*s34^2+2*a2^2*a3*pp1^2*pp3*s34^3+2*a2^2*a3*pp1^2*pp4^2*s23*s234-2*a2^2*a3*pp1^2*pp4^2*s23*s34+2*a2^2*a3*pp1^2*pp4*s23^2*s34-4*a2^2*a3*pp1^2*pp4*s23*s234*s34+4*a2^2*a3*pp1^2*pp4*s23*s34^2-2*a2^2*a3*pp1^2*s23^2*s34^2+2*a2^2*a3*pp1^2*s23*s234*s34^2-2*a2^2*a3*pp1^2*s23*s34^3-4*a2^2*a3*pp1*pp2^2*pp3^2*s56-4*a2^2*a3*pp1*pp2^2*pp3*pp4^2+16*a2^2*a3*pp1*pp2^2*pp3*pp4*s12+4*a2^2*a3*pp1*pp2^2*pp3*pp4*s123-2*a2^2*a3*pp1*pp2^2*pp3*pp4*s234-4*a2^2*a3*pp1*pp2^2*pp3*pp4*s56-4*a2^2*a3*pp1*pp2^2*pp3*s123*s34+2*a2^2*a3*pp1*pp2^2*pp3*s23*s56-2*a2^2*a3*pp1*pp2^2*pp3*s234*s56+12*a2^2*a3*pp1*pp2^2*pp3*s34*s56+4*a2^2*a3*pp1*pp2^2*pp4^3+16*a2^2*a3*pp1*pp2^2*pp4^2*s12-4*a2^2*a3*pp1*pp2^2*pp4^2*s123+4*a2^2*a3*pp1*pp2^2*pp4^2*s234-12*a2^2*a3*pp1*pp2^2*pp4^2*s34-4*a2^2*a3*pp1*pp2^2*pp4^2*s56-8*a2^2*a3*pp1*pp2^2*pp4*s12*s23+16*a2^2*a3*pp1*pp2^2*pp4*s12*s234-32*a2^2*a3*pp1*pp2^2*pp4*s12*s34-2*a2^2*a3*pp1*pp2^2*pp4*s123*s234+4*a2^2*a3*pp1*pp2^2*pp4*s123*s34+2*a2^2*a3*pp1*pp2^2*pp4*s23*s34+2*a2^2*a3*pp1*pp2^2*pp4*s23*s56-4*a2^2*a3*pp1*pp2^2*pp4*s234*s34-4*a2^2*a3*pp1*pp2^2*pp4*s234*s56+8*a2^2*a3*pp1*pp2^2*pp4*s34^2+12*a2^2*a3*pp1*pp2^2*pp4*s34*s56+2*a2^2*a3*pp1*pp2^2*s123*s23*s34-2*a2^2*a3*pp1*pp2^2*s123*s234*s34+4*a2^2*a3*pp1*pp2^2*s123*s34^2-4*a2^2*a3*pp1*pp2^2*s23*s34*s56+4*a2^2*a3*pp1*pp2^2*s234*s34*s56-8*a2^2*a3*pp1*pp2^2*s34^2*s56-2*a2^2*a3*pp1*pp2*pp3^3*s56+8*a2^2*a3*pp1*pp2*pp3^2*pp4*s12-2*a2^2*a3*pp1*pp2*pp3^2*pp4*s234-2*a2^2*a3*pp1*pp2*pp3^2*pp4*s56-4*a2^2*a3*pp1*pp2*pp3^2*s12*s234-2*a2^2*a3*pp1*pp2*pp3^2*s123*s34+4*a2^2*a3*pp1*pp2*pp3^2*s23*s56-2*a2^2*a3*pp1*pp2*pp3^2*s234*s56+6*a2^2*a3*pp1*pp2*pp3^2*s34*s56-4*a2^2*a3*pp1*pp2*pp3*pp4^2*s12+4*a2^2*a3*pp1*pp2*pp3*pp4^2*s234-4*a2^2*a3*pp1*pp2*pp3*pp4^2*s34-12*a2^2*a3*pp1*pp2*pp3*pp4*s12*s23+10*a2^2*a3*pp1*pp2*pp3*pp4*s12*s234-16*a2^2*a3*pp1*pp2*pp3*pp4*s12*s34-2*a2^2*a3*pp1*pp2*pp3*pp4*s123*s234+2*a2^2*a3*pp1*pp2*pp3*pp4*s123*s34+2*a2^2*a3*pp1*pp2*pp3*pp4*s23*s234+2*a2^2*a3*pp1*pp2*pp3*pp4*s23*s34+4*a2^2*a3*pp1*pp2*pp3*pp4*s23*s56-4*a2^2*a3*pp1*pp2*pp3*pp4*s234*s34-4*a2^2*a3*pp1*pp2*pp3*pp4*s234*s56+4*a2^2*a3*pp1*pp2*pp3*pp4*s34^2+4*a2^2*a3*pp1*pp2*pp3*pp4*s34*s56+2*a2^2*a3*pp1*pp2*pp3*s12*s23*s234-4*a2^2*a3*pp1*pp2*pp3*s12*s23*s34-2*a2^2*a3*pp1*pp2*pp3*s12*s234^2+12*a2^2*a3*pp1*pp2*pp3*s12*s234*s34+4*a2^2*a3*pp1*pp2*pp3*s123*s23*s34-2*a2^2*a3*pp1*pp2*pp3*s123*s234*s34+2*a2^2*a3*pp1*pp2*pp3*s123*s34^2-2*a2^2*a3*pp1*pp2*pp3*s23^2*s56+2*a2^2*a3*pp1*pp2*pp3*s23*s234*s56-10*a2^2*a3*pp1*pp2*pp3*s23*s34*s56+4*a2^2*a3*pp1*pp2*pp3*s234*s34*s56-4*a2^2*a3*pp1*pp2*pp3*s34^2*s56+4*a2^2*a3*pp1*pp2*pp4^3*s12-4*a2^2*a3*pp1*pp2*pp4^2*s12*s23-12*a2^2*a3*pp1*pp2*pp4^2*s12*s34-4*a2^2*a3*pp1*pp2*pp4^2*s23*s234+4*a2^2*a3*pp1*pp2*pp4^2*s23*s34+8*a2^2*a3*pp1*pp2*pp4*s12*s23^2-16*a2^2*a3*pp1*pp2*pp4*s12*s23*s234+22*a2^2*a3*pp1*pp2*pp4*s12*s23*s34-4*a2^2*a3*pp1*pp2*pp4*s12*s234^2+8*a2^2*a3*pp1*pp2*pp4*s12*s234*s34+8*a2^2*a3*pp1*pp2*pp4*s12*s34^2+2*a2^2*a3*pp1*pp2*pp4*s123*s23*s234-2*a2^2*a3*pp1*pp2*pp4*s123*s23*s34-2*a2^2*a3*pp1*pp2*pp4*s23^2*s34-2*a2^2*a3*pp1*pp2*pp4*s23^2*s56+4*a2^2*a3*pp1*pp2*pp4*s23*s234*s34+4*a2^2*a3*pp1*pp2*pp4*s23*s234*s56-4*a2^2*a3*pp1*pp2*pp4*s23*s34^2-4*a2^2*a3*pp1*pp2*pp4*s23*s34*s56+2*a2^2*a3*pp1*pp2*s12*s23^2*s34-6*a2^2*a3*pp1*pp2*s12*s23*s234*s34+4*a2^2*a3*pp1*pp2*s12*s23*s34^2+4*a2^2*a3*pp1*pp2*s12*s234^2*s34-8*a2^2*a3*pp1*pp2*s12*s234*s34^2-2*a2^2*a3*pp1*pp2*s123*s23^2*s34+2*a2^2*a3*pp1*pp2*s123*s23*s234*s34-2*a2^2*a3*pp1*pp2*s123*s23*s34^2+4*a2^2*a3*pp1*pp2*s23^2*s34*s56-4*a2^2*a3*pp1*pp2*s23*s234*s34*s56+4*a2^2*a3*pp1*pp2*s23*s34^2*s56-2*a2^2*a3*pp1*pp3^3*s12*s234-4*a2^2*a3*pp1*pp3^2*pp4*s12*s234+4*a2^2*a3*pp1*pp3^2*s12*s23*s234-2*a2^2*a3*pp1*pp3^2*s12*s23*s34-2*a2^2*a3*pp1*pp3^2*s12*s234^2+6*a2^2*a3*pp1*pp3^2*s12*s234*s34+4*a2^2*a3*pp1*pp3*pp4^2*s12*s234-4*a2^2*a3*pp1*pp3*pp4^2*s12*s34+4*a2^2*a3*pp1*pp3*pp4*s12*s23*s234+4*a2^2*a3*pp1*pp3*pp4*s12*s23*s34-4*a2^2*a3*pp1*pp3*pp4*s12*s234^2+4*a2^2*a3*pp1*pp3*pp4*s12*s34^2-2*a2^2*a3*pp1*pp3*s12*s23^2*s234+4*a2^2*a3*pp1*pp3*s12*s23^2*s34+2*a2^2*a3*pp1*pp3*s12*s23*s234^2-12*a2^2*a3*pp1*pp3*s12*s23*s234*s34+2*a2^2*a3*pp1*pp3*s12*s23*s34^2+4*a2^2*a3*pp1*pp3*s12*s234^2*s34-4*a2^2*a3*pp1*pp3*s12*s234*s34^2-4*a2^2*a3*pp1*pp4^2*s12*s23*s234+4*a2^2*a3*pp1*pp4^2*s12*s23*s34-4*a2^2*a3*pp1*pp4*s12*s23^2*s34+4*a2^2*a3*pp1*pp4*s12*s23*s234^2-4*a2^2*a3*pp1*pp4*s12*s23*s34^2-2*a2^2*a3*pp1*s12*s23^3*s34+6*a2^2*a3*pp1*s12*s23^2*s234*s34-2*a2^2*a3*pp1*s12*s23^2*s34^2-4*a2^2*a3*pp1*s12*s23*s234^2*s34+4*a2^2*a3*pp1*s12*s23*s234*s34^2+4*a2^2*a3*pp2^3*pp3*pp4*s56+4*a2^2*a3*pp2^3*pp3*s123*s56-4*a2^2*a3*pp2^3*pp3*s56^2-2*a2^2*a3*pp2^3*pp4^3+4*a2^2*a3*pp2^3*pp4^2*s123-2*a2^2*a3*pp2^3*pp4^2*s234+4*a2^2*a3*pp2^3*pp4^2*s34+4*a2^2*a3*pp2^3*pp4^2*s56-2*a2^2*a3*pp2^3*pp4*s123^2+2*a2^2*a3*pp2^3*pp4*s123*s234-4*a2^2*a3*pp2^3*pp4*s123*s34-2*a2^2*a3*pp2^3*pp4*s23*s56+4*a2^2*a3*pp2^3*pp4*s234*s56-8*a2^2*a3*pp2^3*pp4*s34*s56-2*a2^2*a3*pp2^3*pp4*s56^2-2*a2^2*a3*pp2^3*s123*s23*s56+2*a2^2*a3*pp2^3*s123*s234*s56-4*a2^2*a3*pp2^3*s123*s34*s56+2*a2^2*a3*pp2^3*s23*s56^2-2*a2^2*a3*pp2^3*s234*s56^2+4*a2^2*a3*pp2^3*s34*s56^2+2*a2^2*a3*pp2^2*pp3^2*pp4*s56+2*a2^2*a3*pp2^2*pp3^2*s123*s56-2*a2^2*a3*pp2^2*pp3^2*s56^2-2*a2^2*a3*pp2^2*pp3*pp4^2*s234+2*a2^2*a3*pp2^2*pp3*pp4^2*s34-4*a2^2*a3*pp2^2*pp3*pp4*s12*s234-4*a2^2*a3*pp2^2*pp3*pp4*s12*s56+2*a2^2*a3*pp2^2*pp3*pp4*s123*s234-2*a2^2*a3*pp2^2*pp3*pp4*s123*s34-4*a2^2*a3*pp2^2*pp3*pp4*s23*s56+4*a2^2*a3*pp2^2*pp3*pp4*s234*s56-4*a2^2*a3*pp2^2*pp3*pp4*s34*s56-4*a2^2*a3*pp2^2*pp3*s12*s123*s234-4*a2^2*a3*pp2^2*pp3*s12*s23*s56+8*a2^2*a3*pp2^2*pp3*s12*s234*s56-4*a2^2*a3*pp2^2*pp3*s123*s23*s56+2*a2^2*a3*pp2^2*pp3*s123*s234*s56-2*a2^2*a3*pp2^2*pp3*s123*s34*s56+4*a2^2*a3*pp2^2*pp3*s23*s56^2-2*a2^2*a3*pp2^2*pp3*s234*s56^2+2*a2^2*a3*pp2^2*pp3*s34*s56^2+4*a2^2*a3*pp2^2*pp4^3*s12-4*a2^2*a3*pp2^2*pp4^2*s12*s123-4*a2^2*a3*pp2^2*pp4^2*s12*s23-8*a2^2*a3*pp2^2*pp4^2*s12*s34-4*a2^2*a3*pp2^2*pp4^2*s12*s56+2*a2^2*a3*pp2^2*pp4^2*s23*s234-2*a2^2*a3*pp2^2*pp4^2*s23*s34+4*a2^2*a3*pp2^2*pp4*s12*s123*s23-2*a2^2*a3*pp2^2*pp4*s12*s123*s234+4*a2^2*a3*pp2^2*pp4*s12*s123*s34+4*a2^2*a3*pp2^2*pp4*s12*s23*s34+2*a2^2*a3*pp2^2*pp4*s12*s23*s56-4*a2^2*a3*pp2^2*pp4*s12*s234^2+8*a2^2*a3*pp2^2*pp4*s12*s234*s34+8*a2^2*a3*pp2^2*pp4*s12*s34*s56-2*a2^2*a3*pp2^2*pp4*s123*s23*s234+2*a2^2*a3*pp2^2*pp4*s123*s23*s34+2*a2^2*a3*pp2^2*pp4*s23^2*s56-4*a2^2*a3*pp2^2*pp4*s23*s234*s56+4*a2^2*a3*pp2^2*pp4*s23*s34*s56+2*a2^2*a3*pp2^2*s12*s123*s23*s234-2*a2^2*a3*pp2^2*s12*s123*s234^2+4*a2^2*a3*pp2^2*s12*s123*s234*s34+2*a2^2*a3*pp2^2*s12*s23^2*s56-6*a2^2*a3*pp2^2*s12*s23*s234*s56+4*a2^2*a3*pp2^2*s12*s23*s34*s56+4*a2^2*a3*pp2^2*s12*s234^2*s56-8*a2^2*a3*pp2^2*s12*s234*s34*s56+2*a2^2*a3*pp2^2*s123*s23^2*s56-2*a2^2*a3*pp2^2*s123*s23*s234*s56+2*a2^2*a3*pp2^2*s123*s23*s34*s56-2*a2^2*a3*pp2^2*s23^2*s56^2+2*a2^2*a3*pp2^2*s23*s234*s56^2-2*a2^2*a3*pp2^2*s23*s34*s56^2-2*a2^2*a3*pp2*pp3^2*pp4*s12*s234-2*a2^2*a3*pp2*pp3^2*pp4*s12*s56-2*a2^2*a3*pp2*pp3^2*s12*s123*s234-2*a2^2*a3*pp2*pp3^2*s12*s23*s56+4*a2^2*a3*pp2*pp3^2*s12*s234*s56+4*a2^2*a3*pp2*pp3*pp4^2*s12*s234-4*a2^2*a3*pp2*pp3*pp4^2*s12*s34+4*a2^2*a3*pp2*pp3*pp4*s12^2*s234-2*a2^2*a3*pp2*pp3*pp4*s12*s123*s234+2*a2^2*a3*pp2*pp3*pp4*s12*s123*s34+2*a2^2*a3*pp2*pp3*pp4*s12*s23*s234+2*a2^2*a3*pp2*pp3*pp4*s12*s23*s34+4*a2^2*a3*pp2*pp3*pp4*s12*s23*s56-4*a2^2*a3*pp2*pp3*pp4*s12*s234^2+4*a2^2*a3*pp2*pp3*pp4*s12*s234*s34-4*a2^2*a3*pp2*pp3*pp4*s12*s234*s56+4*a2^2*a3*pp2*pp3*pp4*s12*s34*s56+4*a2^2*a3*pp2*pp3*s12^2*s23*s234-4*a2^2*a3*pp2*pp3*s12^2*s234^2+4*a2^2*a3*pp2*pp3*s12*s123*s23*s234-2*a2^2*a3*pp2*pp3*s12*s123*s234^2+2*a2^2*a3*pp2*pp3*s12*s123*s234*s34+4*a2^2*a3*pp2*pp3*s12*s23^2*s56-10*a2^2*a3*pp2*pp3*s12*s23*s234*s56+2*a2^2*a3*pp2*pp3*s12*s23*s34*s56+4*a2^2*a3*pp2*pp3*s12*s234^2*s56-4*a2^2*a3*pp2*pp3*s12*s234*s34*s56-2*a2^2*a3*pp2*pp4^3*s12^2+4*a2^2*a3*pp2*pp4^2*s12^2*s23+2*a2^2*a3*pp2*pp4^2*s12^2*s234+4*a2^2*a3*pp2*pp4^2*s12^2*s34-4*a2^2*a3*pp2*pp4^2*s12*s23*s234+4*a2^2*a3*pp2*pp4^2*s12*s23*s34-2*a2^2*a3*pp2*pp4*s12^2*s23^2-4*a2^2*a3*pp2*pp4*s12^2*s23*s34+2*a2^2*a3*pp2*pp4*s12^2*s234^2-8*a2^2*a3*pp2*pp4*s12^2*s234*s34+2*a2^2*a3*pp2*pp4*s12*s123*s23*s234-2*a2^2*a3*pp2*pp4*s12*s123*s23*s34-2*a2^2*a3*pp2*pp4*s12*s23^2*s34-2*a2^2*a3*pp2*pp4*s12*s23^2*s56+4*a2^2*a3*pp2*pp4*s12*s23*s234^2-4*a2^2*a3*pp2*pp4*s12*s23*s234*s34+4*a2^2*a3*pp2*pp4*s12*s23*s234*s56-4*a2^2*a3*pp2*pp4*s12*s23*s34*s56-2*a2^2*a3*pp2*s12^2*s23^2*s234+4*a2^2*a3*pp2*s12^2*s23*s234^2-4*a2^2*a3*pp2*s12^2*s23*s234*s34-2*a2^2*a3*pp2*s12^2*s234^3+4*a2^2*a3*pp2*s12^2*s234^2*s34-2*a2^2*a3*pp2*s12*s123*s23^2*s234+2*a2^2*a3*pp2*s12*s123*s23*s234^2-2*a2^2*a3*pp2*s12*s123*s23*s234*s34-2*a2^2*a3*pp2*s12*s23^3*s56+6*a2^2*a3*pp2*s12*s23^2*s234*s56-2*a2^2*a3*pp2*s12*s23^2*s34*s56-4*a2^2*a3*pp2*s12*s23*s234^2*s56+4*a2^2*a3*pp2*s12*s23*s234*s34*s56+2*a2^2*a3*pp3^2*pp4*s12^2*s234+2*a2^2*a3*pp3^2*s12^2*s23*s234-2*a2^2*a3*pp3^2*s12^2*s234^2-2*a2^2*a3*pp3*pp4^2*s12^2*s234+2*a2^2*a3*pp3*pp4^2*s12^2*s34-2*a2^2*a3*pp3*pp4*s12^2*s23*s234-2*a2^2*a3*pp3*pp4*s12^2*s23*s34+4*a2^2*a3*pp3*pp4*s12^2*s234^2-4*a2^2*a3*pp3*pp4*s12^2*s234*s34-4*a2^2*a3*pp3*s12^2*s23^2*s234+6*a2^2*a3*pp3*s12^2*s23*s234^2-2*a2^2*a3*pp3*s12^2*s23*s234*s34-2*a2^2*a3*pp3*s12^2*s234^3+2*a2^2*a3*pp3*s12^2*s234^2*s34+2*a2^2*a3*pp4^2*s12^2*s23*s234-2*a2^2*a3*pp4^2*s12^2*s23*s34+2*a2^2*a3*pp4*s12^2*s23^2*s34-4*a2^2*a3*pp4*s12^2*s23*s234^2+4*a2^2*a3*pp4*s12^2*s23*s234*s34+2*a2^2*a3*s12^2*s23^3*s234-4*a2^2*a3*s12^2*s23^2*s234^2+2*a2^2*a3*s12^2*s23^2*s234*s34+2*a2^2*a3*s12^2*s23*s234^3-2*a2^2*a3*s12^2*s23*s234^2*s34+2*a2^2*a4*pp1^2*pp2*pp3^2*pp4-4*a2^2*a4*pp1^2*pp2*pp3*pp4^2-4*a2^2*a4*pp1^2*pp2*pp3*pp4*s34+2*a2^2*a4*pp1^2*pp2*pp4^3-4*a2^2*a4*pp1^2*pp2*pp4^2*s34+2*a2^2*a4*pp1^2*pp2*pp4*s34^2-2*a2^2*a4*pp1^2*pp3^3*s34-2*a2^2*a4*pp1^2*pp3^2*pp4*s234+4*a2^2*a4*pp1^2*pp3^2*s23*s34-4*a2^2*a4*pp1^2*pp3^2*s234*s34+6*a2^2*a4*pp1^2*pp3^2*s34^2+2*a2^2*a4*pp1^2*pp3*pp4^2*s234-2*a2^2*a4*pp1^2*pp3*pp4^2*s34+2*a2^2*a4*pp1^2*pp3*pp4*s23*s234+2*a2^2*a4*pp1^2*pp3*pp4*s23*s34-2*a2^2*a4*pp1^2*pp3*pp4*s234^2-2*a2^2*a4*pp1^2*pp3*pp4*s234*s34+4*a2^2*a4*pp1^2*pp3*pp4*s34^2-2*a2^2*a4*pp1^2*pp3*s23^2*s34+4*a2^2*a4*pp1^2*pp3*s23*s234*s34-8*a2^2*a4*pp1^2*pp3*s23*s34^2-2*a2^2*a4*pp1^2*pp3*s234^2*s34+8*a2^2*a4*pp1^2*pp3*s234*s34^2-6*a2^2*a4*pp1^2*pp3*s34^3-2*a2^2*a4*pp1^2*pp4^2*s23*s234+2*a2^2*a4*pp1^2*pp4^2*s23*s34+2*a2^2*a4*pp1^2*pp4^2*s234^2-4*a2^2*a4*pp1^2*pp4^2*s234*s34+2*a2^2*a4*pp1^2*pp4^2*s34^2-2*a2^2*a4*pp1^2*pp4*s23^2*s34+6*a2^2*a4*pp1^2*pp4*s23*s234*s34-6*a2^2*a4*pp1^2*pp4*s23*s34^2-4*a2^2*a4*pp1^2*pp4*s234^2*s34+8*a2^2*a4*pp1^2*pp4*s234*s34^2-4*a2^2*a4*pp1^2*pp4*s34^3+2*a2^2*a4*pp1^2*s23^2*s34^2-4*a2^2*a4*pp1^2*s23*s234*s34^2+4*a2^2*a4*pp1^2*s23*s34^3+2*a2^2*a4*pp1^2*s234^2*s34^2-4*a2^2*a4*pp1^2*s234*s34^3+2*a2^2*a4*pp1^2*s34^4+4*a2^2*a4*pp1*pp2^2*pp3*pp4^2-4*a2^2*a4*pp1*pp2^2*pp3*pp4*s123+4*a2^2*a4*pp1*pp2^2*pp3*pp4*s56-4*a2^2*a4*pp1*pp2^2*pp4^3-24*a2^2*a4*pp1*pp2^2*pp4^2*s12+4*a2^2*a4*pp1*pp2^2*pp4^2*s123+4*a2^2*a4*pp1*pp2^2*pp4^2*s34+4*a2^2*a4*pp1*pp2^2*pp4^2*s56+4*a2^2*a4*pp1*pp2^2*pp4*s123*s34-4*a2^2*a4*pp1*pp2^2*pp4*s34*s56+2*a2^2*a4*pp1*pp2*pp3^3*s56-8*a2^2*a4*pp1*pp2*pp3^2*pp4*s12+2*a2^2*a4*pp1*pp2*pp3^2*pp4*s234+2*a2^2*a4*pp1*pp2*pp3^2*pp4*s56+2*a2^2*a4*pp1*pp2*pp3^2*s123*s34-4*a2^2*a4*pp1*pp2*pp3^2*s23*s56+4*a2^2*a4*pp1*pp2*pp3^2*s234*s56-8*a2^2*a4*pp1*pp2*pp3^2*s34*s56+4*a2^2*a4*pp1*pp2*pp3*pp4^2*s12-4*a2^2*a4*pp1*pp2*pp3*pp4^2*s234+4*a2^2*a4*pp1*pp2*pp3*pp4^2*s34+12*a2^2*a4*pp1*pp2*pp3*pp4*s12*s23-20*a2^2*a4*pp1*pp2*pp3*pp4*s12*s234+24*a2^2*a4*pp1*pp2*pp3*pp4*s12*s34+2*a2^2*a4*pp1*pp2*pp3*pp4*s123*s234-2*a2^2*a4*pp1*pp2*pp3*pp4*s123*s34-2*a2^2*a4*pp1*pp2*pp3*pp4*s23*s234-2*a2^2*a4*pp1*pp2*pp3*pp4*s23*s34-4*a2^2*a4*pp1*pp2*pp3*pp4*s23*s56+2*a2^2*a4*pp1*pp2*pp3*pp4*s234^2+2*a2^2*a4*pp1*pp2*pp3*pp4*s234*s34+6*a2^2*a4*pp1*pp2*pp3*pp4*s234*s56-4*a2^2*a4*pp1*pp2*pp3*pp4*s34^2-6*a2^2*a4*pp1*pp2*pp3*pp4*s34*s56-4*a2^2*a4*pp1*pp2*pp3*s123*s23*s34+4*a2^2*a4*pp1*pp2*pp3*s123*s234*s34-4*a2^2*a4*pp1*pp2*pp3*s123*s34^2+2*a2^2*a4*pp1*pp2*pp3*s23^2*s56-4*a2^2*a4*pp1*pp2*pp3*s23*s234*s56+12*a2^2*a4*pp1*pp2*pp3*s23*s34*s56+2*a2^2*a4*pp1*pp2*pp3*s234^2*s56-12*a2^2*a4*pp1*pp2*pp3*s234*s34*s56+10*a2^2*a4*pp1*pp2*pp3*s34^2*s56-4*a2^2*a4*pp1*pp2*pp4^3*s12+4*a2^2*a4*pp1*pp2*pp4^2*s12*s23+4*a2^2*a4*pp1*pp2*pp4^2*s12*s234+4*a2^2*a4*pp1*pp2*pp4^2*s12*s34+4*a2^2*a4*pp1*pp2*pp4^2*s23*s234-4*a2^2*a4*pp1*pp2*pp4^2*s23*s34-4*a2^2*a4*pp1*pp2*pp4^2*s234^2+8*a2^2*a4*pp1*pp2*pp4^2*s234*s34-4*a2^2*a4*pp1*pp2*pp4^2*s34^2-8*a2^2*a4*pp1*pp2*pp4*s12*s23^2+24*a2^2*a4*pp1*pp2*pp4*s12*s23*s234-20*a2^2*a4*pp1*pp2*pp4*s12*s23*s34-16*a2^2*a4*pp1*pp2*pp4*s12*s234^2+28*a2^2*a4*pp1*pp2*pp4*s12*s234*s34-16*a2^2*a4*pp1*pp2*pp4*s12*s34^2-2*a2^2*a4*pp1*pp2*pp4*s123*s23*s234+2*a2^2*a4*pp1*pp2*pp4*s123*s23*s34+2*a2^2*a4*pp1*pp2*pp4*s123*s234^2-4*a2^2*a4*pp1*pp2*pp4*s123*s234*s34+2*a2^2*a4*pp1*pp2*pp4*s123*s34^2+2*a2^2*a4*pp1*pp2*pp4*s23^2*s34+2*a2^2*a4*pp1*pp2*pp4*s23^2*s56-6*a2^2*a4*pp1*pp2*pp4*s23*s234*s34-6*a2^2*a4*pp1*pp2*pp4*s23*s234*s56+6*a2^2*a4*pp1*pp2*pp4*s23*s34^2+6*a2^2*a4*pp1*pp2*pp4*s23*s34*s56+4*a2^2*a4*pp1*pp2*pp4*s234^2*s34+4*a2^2*a4*pp1*pp2*pp4*s234^2*s56-8*a2^2*a4*pp1*pp2*pp4*s234*s34^2-8*a2^2*a4*pp1*pp2*pp4*s234*s34*s56+4*a2^2*a4*pp1*pp2*pp4*s34^3+4*a2^2*a4*pp1*pp2*pp4*s34^2*s56+2*a2^2*a4*pp1*pp2*s123*s23^2*s34-4*a2^2*a4*pp1*pp2*s123*s23*s234*s34+4*a2^2*a4*pp1*pp2*s123*s23*s34^2+2*a2^2*a4*pp1*pp2*s123*s234^2*s34-4*a2^2*a4*pp1*pp2*s123*s234*s34^2+2*a2^2*a4*pp1*pp2*s123*s34^3-4*a2^2*a4*pp1*pp2*s23^2*s34*s56+8*a2^2*a4*pp1*pp2*s23*s234*s34*s56-8*a2^2*a4*pp1*pp2*s23*s34^2*s56-4*a2^2*a4*pp1*pp2*s234^2*s34*s56+8*a2^2*a4*pp1*pp2*s234*s34^2*s56-4*a2^2*a4*pp1*pp2*s34^3*s56+2*a2^2*a4*pp1*pp3^3*s12*s234+4*a2^2*a4*pp1*pp3^2*pp4*s12*s234-4*a2^2*a4*pp1*pp3^2*s12*s23*s234+2*a2^2*a4*pp1*pp3^2*s12*s23*s34+4*a2^2*a4*pp1*pp3^2*s12*s234^2-8*a2^2*a4*pp1*pp3^2*s12*s234*s34-4*a2^2*a4*pp1*pp3*pp4^2*s12*s234+4*a2^2*a4*pp1*pp3*pp4^2*s12*s34-4*a2^2*a4*pp1*pp3*pp4*s12*s23*s234-4*a2^2*a4*pp1*pp3*pp4*s12*s23*s34+8*a2^2*a4*pp1*pp3*pp4*s12*s234^2-4*a2^2*a4*pp1*pp3*pp4*s12*s234*s34-4*a2^2*a4*pp1*pp3*pp4*s12*s34^2+2*a2^2*a4*pp1*pp3*s12*s23^2*s234-4*a2^2*a4*pp1*pp3*s12*s23^2*s34-4*a2^2*a4*pp1*pp3*s12*s23*s234^2+16*a2^2*a4*pp1*pp3*s12*s23*s234*s34-4*a2^2*a4*pp1*pp3*s12*s23*s34^2+2*a2^2*a4*pp1*pp3*s12*s234^3-12*a2^2*a4*pp1*pp3*s12*s234^2*s34+10*a2^2*a4*pp1*pp3*s12*s234*s34^2+4*a2^2*a4*pp1*pp4^2*s12*s23*s234-4*a2^2*a4*pp1*pp4^2*s12*s23*s34-4*a2^2*a4*pp1*pp4^2*s12*s234^2+8*a2^2*a4*pp1*pp4^2*s12*s234*s34-4*a2^2*a4*pp1*pp4^2*s12*s34^2+4*a2^2*a4*pp1*pp4*s12*s23^2*s34-4*a2^2*a4*pp1*pp4*s12*s23*s234^2-4*a2^2*a4*pp1*pp4*s12*s23*s234*s34+8*a2^2*a4*pp1*pp4*s12*s23*s34^2+4*a2^2*a4*pp1*pp4*s12*s234^3-4*a2^2*a4*pp1*pp4*s12*s234^2*s34-4*a2^2*a4*pp1*pp4*s12*s234*s34^2+4*a2^2*a4*pp1*pp4*s12*s34^3+2*a2^2*a4*pp1*s12*s23^3*s34-8*a2^2*a4*pp1*s12*s23^2*s234*s34+4*a2^2*a4*pp1*s12*s23^2*s34^2+10*a2^2*a4*pp1*s12*s23*s234^2*s34-12*a2^2*a4*pp1*s12*s23*s234*s34^2+2*a2^2*a4*pp1*s12*s23*s34^3-4*a2^2*a4*pp1*s12*s234^3*s34+8*a2^2*a4*pp1*s12*s234^2*s34^2-4*a2^2*a4*pp1*s12*s234*s34^3+2*a2^2*a4*pp2^3*pp4^3-4*a2^2*a4*pp2^3*pp4^2*s123-4*a2^2*a4*pp2^3*pp4^2*s56+2*a2^2*a4*pp2^3*pp4*s123^2-4*a2^2*a4*pp2^3*pp4*s123*s56+2*a2^2*a4*pp2^3*pp4*s56^2-2*a2^2*a4*pp2^2*pp3^2*pp4*s56-2*a2^2*a4*pp2^2*pp3^2*s123*s56+2*a2^2*a4*pp2^2*pp3^2*s56^2+2*a2^2*a4*pp2^2*pp3*pp4^2*s234-2*a2^2*a4*pp2^2*pp3*pp4^2*s34-2*a2^2*a4*pp2^2*pp3*pp4*s123*s234+2*a2^2*a4*pp2^2*pp3*pp4*s123*s34+4*a2^2*a4*pp2^2*pp3*pp4*s23*s56-6*a2^2*a4*pp2^2*pp3*pp4*s234*s56+6*a2^2*a4*pp2^2*pp3*pp4*s34*s56+4*a2^2*a4*pp2^2*pp3*s123*s23*s56-4*a2^2*a4*pp2^2*pp3*s123*s234*s56+4*a2^2*a4*pp2^2*pp3*s123*s34*s56-4*a2^2*a4*pp2^2*pp3*s23*s56^2+4*a2^2*a4*pp2^2*pp3*s234*s56^2-4*a2^2*a4*pp2^2*pp3*s34*s56^2-4*a2^2*a4*pp2^2*pp4^3*s12+4*a2^2*a4*pp2^2*pp4^2*s12*s123+4*a2^2*a4*pp2^2*pp4^2*s12*s23+4*a2^2*a4*pp2^2*pp4^2*s12*s234+4*a2^2*a4*pp2^2*pp4^2*s12*s56-2*a2^2*a4*pp2^2*pp4^2*s23*s234+2*a2^2*a4*pp2^2*pp4^2*s23*s34+2*a2^2*a4*pp2^2*pp4^2*s234^2-4*a2^2*a4*pp2^2*pp4^2*s234*s34+2*a2^2*a4*pp2^2*pp4^2*s34^2-4*a2^2*a4*pp2^2*pp4*s12*s123*s23+4*a2^2*a4*pp2^2*pp4*s12*s123*s234+4*a2^2*a4*pp2^2*pp4*s12*s23*s56-4*a2^2*a4*pp2^2*pp4*s12*s234*s56+2*a2^2*a4*pp2^2*pp4*s123*s23*s234-2*a2^2*a4*pp2^2*pp4*s123*s23*s34-2*a2^2*a4*pp2^2*pp4*s123*s234^2+4*a2^2*a4*pp2^2*pp4*s123*s234*s34-2*a2^2*a4*pp2^2*pp4*s123*s34^2-2*a2^2*a4*pp2^2*pp4*s23^2*s56+6*a2^2*a4*pp2^2*pp4*s23*s234*s56-6*a2^2*a4*pp2^2*pp4*s23*s34*s56-4*a2^2*a4*pp2^2*pp4*s234^2*s56+8*a2^2*a4*pp2^2*pp4*s234*s34*s56-4*a2^2*a4*pp2^2*pp4*s34^2*s56-2*a2^2*a4*pp2^2*s123*s23^2*s56+4*a2^2*a4*pp2^2*s123*s23*s234*s56-4*a2^2*a4*pp2^2*s123*s23*s34*s56-2*a2^2*a4*pp2^2*s123*s234^2*s56+4*a2^2*a4*pp2^2*s123*s234*s34*s56-2*a2^2*a4*pp2^2*s123*s34^2*s56+2*a2^2*a4*pp2^2*s23^2*s56^2-4*a2^2*a4*pp2^2*s23*s234*s56^2+4*a2^2*a4*pp2^2*s23*s34*s56^2+2*a2^2*a4*pp2^2*s234^2*s56^2-4*a2^2*a4*pp2^2*s234*s34*s56^2+2*a2^2*a4*pp2^2*s34^2*s56^2+2*a2^2*a4*pp2*pp3^2*pp4*s12*s234+2*a2^2*a4*pp2*pp3^2*pp4*s12*s56+2*a2^2*a4*pp2*pp3^2*s12*s123*s234+2*a2^2*a4*pp2*pp3^2*s12*s23*s56-4*a2^2*a4*pp2*pp3^2*s12*s234*s56-4*a2^2*a4*pp2*pp3*pp4^2*s12*s234+4*a2^2*a4*pp2*pp3*pp4^2*s12*s34+2*a2^2*a4*pp2*pp3*pp4*s12*s123*s234-2*a2^2*a4*pp2*pp3*pp4*s12*s123*s34-2*a2^2*a4*pp2*pp3*pp4*s12*s23*s234-2*a2^2*a4*pp2*pp3*pp4*s12*s23*s34-4*a2^2*a4*pp2*pp3*pp4*s12*s23*s56+6*a2^2*a4*pp2*pp3*pp4*s12*s234^2-6*a2^2*a4*pp2*pp3*pp4*s12*s234*s34+6*a2^2*a4*pp2*pp3*pp4*s12*s234*s56-6*a2^2*a4*pp2*pp3*pp4*s12*s34*s56-4*a2^2*a4*pp2*pp3*s12*s123*s23*s234+4*a2^2*a4*pp2*pp3*s12*s123*s234^2-4*a2^2*a4*pp2*pp3*s12*s123*s234*s34-4*a2^2*a4*pp2*pp3*s12*s23^2*s56+12*a2^2*a4*pp2*pp3*s12*s23*s234*s56-4*a2^2*a4*pp2*pp3*s12*s23*s34*s56-8*a2^2*a4*pp2*pp3*s12*s234^2*s56+8*a2^2*a4*pp2*pp3*s12*s234*s34*s56+2*a2^2*a4*pp2*pp4^3*s12^2-4*a2^2*a4*pp2*pp4^2*s12^2*s23-4*a2^2*a4*pp2*pp4^2*s12^2*s234+4*a2^2*a4*pp2*pp4^2*s12*s23*s234-4*a2^2*a4*pp2*pp4^2*s12*s23*s34-4*a2^2*a4*pp2*pp4^2*s12*s234^2+8*a2^2*a4*pp2*pp4^2*s12*s234*s34-4*a2^2*a4*pp2*pp4^2*s12*s34^2+2*a2^2*a4*pp2*pp4*s12^2*s23^2-4*a2^2*a4*pp2*pp4*s12^2*s23*s234+2*a2^2*a4*pp2*pp4*s12^2*s234^2-2*a2^2*a4*pp2*pp4*s12*s123*s23*s234+2*a2^2*a4*pp2*pp4*s12*s123*s23*s34+2*a2^2*a4*pp2*pp4*s12*s123*s234^2-4*a2^2*a4*pp2*pp4*s12*s123*s234*s34+2*a2^2*a4*pp2*pp4*s12*s123*s34^2+2*a2^2*a4*pp2*pp4*s12*s23^2*s34+2*a2^2*a4*pp2*pp4*s12*s23^2*s56-4*a2^2*a4*pp2*pp4*s12*s23*s234^2+2*a2^2*a4*pp2*pp4*s12*s23*s234*s34-6*a2^2*a4*pp2*pp4*s12*s23*s234*s56+2*a2^2*a4*pp2*pp4*s12*s23*s34^2+6*a2^2*a4*pp2*pp4*s12*s23*s34*s56+4*a2^2*a4*pp2*pp4*s12*s234^3-8*a2^2*a4*pp2*pp4*s12*s234^2*s34+4*a2^2*a4*pp2*pp4*s12*s234^2*s56+4*a2^2*a4*pp2*pp4*s12*s234*s34^2-8*a2^2*a4*pp2*pp4*s12*s234*s34*s56+4*a2^2*a4*pp2*pp4*s12*s34^2*s56+2*a2^2*a4*pp2*s12*s123*s23^2*s234-4*a2^2*a4*pp2*s12*s123*s23*s234^2+4*a2^2*a4*pp2*s12*s123*s23*s234*s34+2*a2^2*a4*pp2*s12*s123*s234^3-4*a2^2*a4*pp2*s12*s123*s234^2*s34+2*a2^2*a4*pp2*s12*s123*s234*s34^2+2*a2^2*a4*pp2*s12*s23^3*s56-8*a2^2*a4*pp2*s12*s23^2*s234*s56+4*a2^2*a4*pp2*s12*s23^2*s34*s56+10*a2^2*a4*pp2*s12*s23*s234^2*s56-12*a2^2*a4*pp2*s12*s23*s234*s34*s56+2*a2^2*a4*pp2*s12*s23*s34^2*s56-4*a2^2*a4*pp2*s12*s234^3*s56+8*a2^2*a4*pp2*s12*s234^2*s34*s56-4*a2^2*a4*pp2*s12*s234*s34^2*s56-2*a2^2*a4*pp3^2*pp4*s12^2*s234-2*a2^2*a4*pp3^2*s12^2*s23*s234+2*a2^2*a4*pp3^2*s12^2*s234^2+2*a2^2*a4*pp3*pp4^2*s12^2*s234-2*a2^2*a4*pp3*pp4^2*s12^2*s34+2*a2^2*a4*pp3*pp4*s12^2*s23*s234+2*a2^2*a4*pp3*pp4*s12^2*s23*s34-6*a2^2*a4*pp3*pp4*s12^2*s234^2+6*a2^2*a4*pp3*pp4*s12^2*s234*s34+4*a2^2*a4*pp3*s12^2*s23^2*s234-8*a2^2*a4*pp3*s12^2*s23*s234^2+4*a2^2*a4*pp3*s12^2*s23*s234*s34+4*a2^2*a4*pp3*s12^2*s234^3-4*a2^2*a4*pp3*s12^2*s234^2*s34-2*a2^2*a4*pp4^2*s12^2*s23*s234+2*a2^2*a4*pp4^2*s12^2*s23*s34+2*a2^2*a4*pp4^2*s12^2*s234^2-4*a2^2*a4*pp4^2*s12^2*s234*s34+2*a2^2*a4*pp4^2*s12^2*s34^2-2*a2^2*a4*pp4*s12^2*s23^2*s34+4*a2^2*a4*pp4*s12^2*s23*s234^2-2*a2^2*a4*pp4*s12^2*s23*s234*s34-2*a2^2*a4*pp4*s12^2*s23*s34^2-4*a2^2*a4*pp4*s12^2*s234^3+8*a2^2*a4*pp4*s12^2*s234^2*s34-4*a2^2*a4*pp4*s12^2*s234*s34^2-2*a2^2*a4*s12^2*s23^3*s234+6*a2^2*a4*s12^2*s23^2*s234^2-4*a2^2*a4*s12^2*s23^2*s234*s34-6*a2^2*a4*s12^2*s23*s234^3+8*a2^2*a4*s12^2*s23*s234^2*s34-2*a2^2*a4*s12^2*s23*s234*s34^2+2*a2^2*a4*s12^2*s234^4-4*a2^2*a4*s12^2*s234^3*s34+2*a2^2*a4*s12^2*s234^2*s34^2+2*a2*a3^2*pp1^2*pp2*pp3^2*pp4-2*a2*a3^2*pp1^2*pp2*pp3^2*s34-4*a2*a3^2*pp1^2*pp2*pp3*pp4^2+4*a2*a3^2*pp1^2*pp2*pp3*s34^2+2*a2*a3^2*pp1^2*pp2*pp4^3-6*a2*a3^2*pp1^2*pp2*pp4^2*s34+6*a2*a3^2*pp1^2*pp2*pp4*s34^2-2*a2*a3^2*pp1^2*pp2*s34^3+2*a2*a3^2*pp1^2*pp3^3*pp4-4*a2*a3^2*pp1^2*pp3^3*s34-4*a2*a3^2*pp1^2*pp3^2*pp4^2-2*a2*a3^2*pp1^2*pp3^2*pp4*s23-2*a2*a3^2*pp1^2*pp3^2*pp4*s234+4*a2*a3^2*pp1^2*pp3^2*s23*s34-2*a2*a3^2*pp1^2*pp3^2*s234*s34+8*a2*a3^2*pp1^2*pp3^2*s34^2+2*a2*a3^2*pp1^2*pp3*pp4^3+4*a2*a3^2*pp1^2*pp3*pp4^2*s23+2*a2*a3^2*pp1^2*pp3*pp4^2*s234-8*a2*a3^2*pp1^2*pp3*pp4^2*s34+2*a2*a3^2*pp1^2*pp3*pp4*s23*s34-4*a2*a3^2*pp1^2*pp3*pp4*s234*s34+10*a2*a3^2*pp1^2*pp3*pp4*s34^2-6*a2*a3^2*pp1^2*pp3*s23*s34^2+2*a2*a3^2*pp1^2*pp3*s234*s34^2-4*a2*a3^2*pp1^2*pp3*s34^3-2*a2*a3^2*pp1^2*pp4^3*s23+6*a2*a3^2*pp1^2*pp4^2*s23*s34-6*a2*a3^2*pp1^2*pp4*s23*s34^2+2*a2*a3^2*pp1^2*s23*s34^3+2*a2*a3^2*pp1*pp2^2*pp3^2*s56+4*a2*a3^2*pp1*pp2^2*pp3*pp4^2-8*a2*a3^2*pp1*pp2^2*pp3*pp4*s12-4*a2*a3^2*pp1*pp2^2*pp3*pp4*s123+2*a2*a3^2*pp1*pp2^2*pp3*pp4*s56+2*a2*a3^2*pp1*pp2^2*pp3*s123*s34-6*a2*a3^2*pp1*pp2^2*pp3*s34*s56-4*a2*a3^2*pp1*pp2^2*pp4^3-16*a2*a3^2*pp1*pp2^2*pp4^2*s12+4*a2*a3^2*pp1*pp2^2*pp4^2*s123+8*a2*a3^2*pp1*pp2^2*pp4^2*s34+4*a2*a3^2*pp1*pp2^2*pp4^2*s56+16*a2*a3^2*pp1*pp2^2*pp4*s12*s34-2*a2*a3^2*pp1*pp2^2*pp4*s123*s34-4*a2*a3^2*pp1*pp2^2*pp4*s34^2-8*a2*a3^2*pp1*pp2^2*pp4*s34*s56-2*a2*a3^2*pp1*pp2^2*s123*s34^2+4*a2*a3^2*pp1*pp2^2*s34^2*s56+4*a2*a3^2*pp1*pp2*pp3^3*s56+4*a2*a3^2*pp1*pp2*pp3^2*pp4^2-16*a2*a3^2*pp1*pp2*pp3^2*pp4*s12-4*a2*a3^2*pp1*pp2*pp3^2*pp4*s123+2*a2*a3^2*pp1*pp2*pp3^2*pp4*s234+4*a2*a3^2*pp1*pp2*pp3^2*pp4*s56+2*a2*a3^2*pp1*pp2*pp3^2*s12*s234+4*a2*a3^2*pp1*pp2*pp3^2*s123*s34-4*a2*a3^2*pp1*pp2*pp3^2*s23*s56+2*a2*a3^2*pp1*pp2*pp3^2*s234*s56-12*a2*a3^2*pp1*pp2*pp3^2*s34*s56-4*a2*a3^2*pp1*pp2*pp3*pp4^3-12*a2*a3^2*pp1*pp2*pp3*pp4^2*s12+4*a2*a3^2*pp1*pp2*pp3*pp4^2*s123-4*a2*a3^2*pp1*pp2*pp3*pp4^2*s23-4*a2*a3^2*pp1*pp2*pp3*pp4^2*s234+12*a2*a3^2*pp1*pp2*pp3*pp4^2*s34+4*a2*a3^2*pp1*pp2*pp3*pp4^2*s56+12*a2*a3^2*pp1*pp2*pp3*pp4*s12*s23-14*a2*a3^2*pp1*pp2*pp3*pp4*s12*s234+32*a2*a3^2*pp1*pp2*pp3*pp4*s12*s34+4*a2*a3^2*pp1*pp2*pp3*pp4*s123*s23+2*a2*a3^2*pp1*pp2*pp3*pp4*s123*s234-4*a2*a3^2*pp1*pp2*pp3*pp4*s123*s34-2*a2*a3^2*pp1*pp2*pp3*pp4*s23*s34-4*a2*a3^2*pp1*pp2*pp3*pp4*s23*s56+4*a2*a3^2*pp1*pp2*pp3*pp4*s234*s34+4*a2*a3^2*pp1*pp2*pp3*pp4*s234*s56-8*a2*a3^2*pp1*pp2*pp3*pp4*s34^2-12*a2*a3^2*pp1*pp2*pp3*pp4*s34*s56+2*a2*a3^2*pp1*pp2*pp3*s12*s23*s34-6*a2*a3^2*pp1*pp2*pp3*s12*s234*s34-4*a2*a3^2*pp1*pp2*pp3*s123*s23*s34+2*a2*a3^2*pp1*pp2*pp3*s123*s234*s34-4*a2*a3^2*pp1*pp2*pp3*s123*s34^2+10*a2*a3^2*pp1*pp2*pp3*s23*s34*s56-4*a2*a3^2*pp1*pp2*pp3*s234*s34*s56+8*a2*a3^2*pp1*pp2*pp3*s34^2*s56-4*a2*a3^2*pp1*pp2*pp4^3*s12+4*a2*a3^2*pp1*pp2*pp4^3*s23+20*a2*a3^2*pp1*pp2*pp4^2*s12*s23+4*a2*a3^2*pp1*pp2*pp4^2*s12*s234+8*a2*a3^2*pp1*pp2*pp4^2*s12*s34-4*a2*a3^2*pp1*pp2*pp4^2*s123*s23-8*a2*a3^2*pp1*pp2*pp4^2*s23*s34-4*a2*a3^2*pp1*pp2*pp4^2*s23*s56-18*a2*a3^2*pp1*pp2*pp4*s12*s23*s34-8*a2*a3^2*pp1*pp2*pp4*s12*s234*s34-4*a2*a3^2*pp1*pp2*pp4*s12*s34^2+2*a2*a3^2*pp1*pp2*pp4*s123*s23*s34+4*a2*a3^2*pp1*pp2*pp4*s23*s34^2+8*a2*a3^2*pp1*pp2*pp4*s23*s34*s56-2*a2*a3^2*pp1*pp2*s12*s23*s34^2+4*a2*a3^2*pp1*pp2*s12*s234*s34^2+2*a2*a3^2*pp1*pp2*s123*s23*s34^2-4*a2*a3^2*pp1*pp2*s23*s34^2*s56+4*a2*a3^2*pp1*pp3^3*s12*s234+4*a2*a3^2*pp1*pp3^2*pp4^2*s12-4*a2*a3^2*pp1*pp3^2*pp4*s12*s23+6*a2*a3^2*pp1*pp3^2*pp4*s12*s234-4*a2*a3^2*pp1*pp3^2*s12*s23*s234+4*a2*a3^2*pp1*pp3^2*s12*s23*s34+2*a2*a3^2*pp1*pp3^2*s12*s234^2-12*a2*a3^2*pp1*pp3^2*s12*s234*s34-4*a2*a3^2*pp1*pp3*pp4^3*s12+12*a2*a3^2*pp1*pp3*pp4^2*s12*s34+4*a2*a3^2*pp1*pp3*pp4*s12*s23^2-2*a2*a3^2*pp1*pp3*pp4*s12*s23*s234-6*a2*a3^2*pp1*pp3*pp4*s12*s23*s34+4*a2*a3^2*pp1*pp3*pp4*s12*s234^2-8*a2*a3^2*pp1*pp3*pp4*s12*s234*s34-8*a2*a3^2*pp1*pp3*pp4*s12*s34^2-4*a2*a3^2*pp1*pp3*s12*s23^2*s34+12*a2*a3^2*pp1*pp3*s12*s23*s234*s34-4*a2*a3^2*pp1*pp3*s12*s23*s34^2-4*a2*a3^2*pp1*pp3*s12*s234^2*s34+8*a2*a3^2*pp1*pp3*s12*s234*s34^2+4*a2*a3^2*pp1*pp4^3*s12*s23-4*a2*a3^2*pp1*pp4^2*s12*s23^2-4*a2*a3^2*pp1*pp4^2*s12*s23*s234-8*a2*a3^2*pp1*pp4^2*s12*s23*s34+2*a2*a3^2*pp1*pp4*s12*s23^2*s34+8*a2*a3^2*pp1*pp4*s12*s23*s234*s34+4*a2*a3^2*pp1*pp4*s12*s23*s34^2+2*a2*a3^2*pp1*s12*s23^2*s34^2-4*a2*a3^2*pp1*s12*s23*s234*s34^2-2*a2*a3^2*pp2^3*pp3*pp4*s56-2*a2*a3^2*pp2^3*pp3*s123*s56+2*a2*a3^2*pp2^3*pp3*s56^2+2*a2*a3^2*pp2^3*pp4^3-4*a2*a3^2*pp2^3*pp4^2*s123-2*a2*a3^2*pp2^3*pp4^2*s34-4*a2*a3^2*pp2^3*pp4^2*s56+2*a2*a3^2*pp2^3*pp4*s123^2+2*a2*a3^2*pp2^3*pp4*s123*s34+4*a2*a3^2*pp2^3*pp4*s34*s56+2*a2*a3^2*pp2^3*pp4*s56^2+2*a2*a3^2*pp2^3*s123*s34*s56-2*a2*a3^2*pp2^3*s34*s56^2-4*a2*a3^2*pp2^2*pp3^2*pp4*s56-4*a2*a3^2*pp2^2*pp3^2*s123*s56+4*a2*a3^2*pp2^2*pp3^2*s56^2+2*a2*a3^2*pp2^2*pp3*pp4^3-4*a2*a3^2*pp2^2*pp3*pp4^2*s123+2*a2*a3^2*pp2^2*pp3*pp4^2*s234-4*a2*a3^2*pp2^2*pp3*pp4^2*s34-4*a2*a3^2*pp2^2*pp3*pp4^2*s56+2*a2*a3^2*pp2^2*pp3*pp4*s12*s234+2*a2*a3^2*pp2^2*pp3*pp4*s12*s56+2*a2*a3^2*pp2^2*pp3*pp4*s123^2-2*a2*a3^2*pp2^2*pp3*pp4*s123*s234+4*a2*a3^2*pp2^2*pp3*pp4*s123*s34+4*a2*a3^2*pp2^2*pp3*pp4*s23*s56-4*a2*a3^2*pp2^2*pp3*pp4*s234*s56+8*a2*a3^2*pp2^2*pp3*pp4*s34*s56+2*a2*a3^2*pp2^2*pp3*pp4*s56^2+2*a2*a3^2*pp2^2*pp3*s12*s123*s234+2*a2*a3^2*pp2^2*pp3*s12*s23*s56-4*a2*a3^2*pp2^2*pp3*s12*s234*s56+4*a2*a3^2*pp2^2*pp3*s123*s23*s56-2*a2*a3^2*pp2^2*pp3*s123*s234*s56+4*a2*a3^2*pp2^2*pp3*s123*s34*s56-4*a2*a3^2*pp2^2*pp3*s23*s56^2+2*a2*a3^2*pp2^2*pp3*s234*s56^2-4*a2*a3^2*pp2^2*pp3*s34*s56^2-4*a2*a3^2*pp2^2*pp4^3*s12-2*a2*a3^2*pp2^2*pp4^3*s23+4*a2*a3^2*pp2^2*pp4^2*s12*s123+4*a2*a3^2*pp2^2*pp4^2*s12*s23+4*a2*a3^2*pp2^2*pp4^2*s12*s234+4*a2*a3^2*pp2^2*pp4^2*s12*s34+4*a2*a3^2*pp2^2*pp4^2*s12*s56+4*a2*a3^2*pp2^2*pp4^2*s123*s23+2*a2*a3^2*pp2^2*pp4^2*s23*s34+4*a2*a3^2*pp2^2*pp4^2*s23*s56-4*a2*a3^2*pp2^2*pp4*s12*s123*s23-2*a2*a3^2*pp2^2*pp4*s12*s123*s34-2*a2*a3^2*pp2^2*pp4*s12*s23*s34-4*a2*a3^2*pp2^2*pp4*s12*s234*s34-4*a2*a3^2*pp2^2*pp4*s12*s234*s56-4*a2*a3^2*pp2^2*pp4*s12*s34*s56-2*a2*a3^2*pp2^2*pp4*s123^2*s23-2*a2*a3^2*pp2^2*pp4*s123*s23*s34-4*a2*a3^2*pp2^2*pp4*s23*s34*s56-2*a2*a3^2*pp2^2*pp4*s23*s56^2-2*a2*a3^2*pp2^2*s12*s123*s234*s34-2*a2*a3^2*pp2^2*s12*s23*s34*s56+4*a2*a3^2*pp2^2*s12*s234*s34*s56-2*a2*a3^2*pp2^2*s123*s23*s34*s56+2*a2*a3^2*pp2^2*s23*s34*s56^2+4*a2*a3^2*pp2*pp3^2*pp4*s12*s234+4*a2*a3^2*pp2*pp3^2*pp4*s12*s56+4*a2*a3^2*pp2*pp3^2*s12*s123*s234+4*a2*a3^2*pp2*pp3^2*s12*s23*s56-8*a2*a3^2*pp2*pp3^2*s12*s234*s56-4*a2*a3^2*pp2*pp3*pp4^3*s12+4*a2*a3^2*pp2*pp3*pp4^2*s12*s123+4*a2*a3^2*pp2*pp3*pp4^2*s12*s23+8*a2*a3^2*pp2*pp3*pp4^2*s12*s34+4*a2*a3^2*pp2*pp3*pp4^2*s12*s56-2*a2*a3^2*pp2*pp3*pp4*s12^2*s234-4*a2*a3^2*pp2*pp3*pp4*s12*s123*s23+2*a2*a3^2*pp2*pp3*pp4*s12*s123*s234-4*a2*a3^2*pp2*pp3*pp4*s12*s123*s34-2*a2*a3^2*pp2*pp3*pp4*s12*s23*s234-4*a2*a3^2*pp2*pp3*pp4*s12*s23*s34-4*a2*a3^2*pp2*pp3*pp4*s12*s23*s56+4*a2*a3^2*pp2*pp3*pp4*s12*s234^2-8*a2*a3^2*pp2*pp3*pp4*s12*s234*s34-8*a2*a3^2*pp2*pp3*pp4*s12*s34*s56-2*a2*a3^2*pp2*pp3*s12^2*s23*s234+2*a2*a3^2*pp2*pp3*s12^2*s234^2-4*a2*a3^2*pp2*pp3*s12*s123*s23*s234+2*a2*a3^2*pp2*pp3*s12*s123*s234^2-4*a2*a3^2*pp2*pp3*s12*s123*s234*s34-4*a2*a3^2*pp2*pp3*s12*s23^2*s56+10*a2*a3^2*pp2*pp3*s12*s23*s234*s56-4*a2*a3^2*pp2*pp3*s12*s23*s34*s56-4*a2*a3^2*pp2*pp3*s12*s234^2*s56+8*a2*a3^2*pp2*pp3*s12*s234*s34*s56+2*a2*a3^2*pp2*pp4^3*s12^2+4*a2*a3^2*pp2*pp4^3*s12*s23-4*a2*a3^2*pp2*pp4^2*s12^2*s23-4*a2*a3^2*pp2*pp4^2*s12^2*s234-2*a2*a3^2*pp2*pp4^2*s12^2*s34-4*a2*a3^2*pp2*pp4^2*s12*s123*s23-4*a2*a3^2*pp2*pp4^2*s12*s23^2-4*a2*a3^2*pp2*pp4^2*s12*s23*s234-4*a2*a3^2*pp2*pp4^2*s12*s23*s34-4*a2*a3^2*pp2*pp4^2*s12*s23*s56+2*a2*a3^2*pp2*pp4*s12^2*s23^2+2*a2*a3^2*pp2*pp4*s12^2*s23*s34+2*a2*a3^2*pp2*pp4*s12^2*s234^2+4*a2*a3^2*pp2*pp4*s12^2*s234*s34+4*a2*a3^2*pp2*pp4*s12*s123*s23^2+2*a2*a3^2*pp2*pp4*s12*s123*s23*s34+2*a2*a3^2*pp2*pp4*s12*s23^2*s34+4*a2*a3^2*pp2*pp4*s12*s23*s234*s34+4*a2*a3^2*pp2*pp4*s12*s23*s234*s56+4*a2*a3^2*pp2*pp4*s12*s23*s34*s56+2*a2*a3^2*pp2*s12^2*s23*s234*s34-2*a2*a3^2*pp2*s12^2*s234^2*s34+2*a2*a3^2*pp2*s12*s123*s23*s234*s34+2*a2*a3^2*pp2*s12*s23^2*s34*s56-4*a2*a3^2*pp2*s12*s23*s234*s34*s56-4*a2*a3^2*pp3^2*pp4*s12^2*s234-4*a2*a3^2*pp3^2*s12^2*s23*s234+4*a2*a3^2*pp3^2*s12^2*s234^2+2*a2*a3^2*pp3*pp4^3*s12^2-4*a2*a3^2*pp3*pp4^2*s12^2*s23-2*a2*a3^2*pp3*pp4^2*s12^2*s234-4*a2*a3^2*pp3*pp4^2*s12^2*s34+2*a2*a3^2*pp3*pp4*s12^2*s23^2+2*a2*a3^2*pp3*pp4*s12^2*s23*s234+4*a2*a3^2*pp3*pp4*s12^2*s23*s34-2*a2*a3^2*pp3*pp4*s12^2*s234^2+8*a2*a3^2*pp3*pp4*s12^2*s234*s34+4*a2*a3^2*pp3*s12^2*s23^2*s234-6*a2*a3^2*pp3*s12^2*s23*s234^2+4*a2*a3^2*pp3*s12^2*s23*s234*s34+2*a2*a3^2*pp3*s12^2*s234^3-4*a2*a3^2*pp3*s12^2*s234^2*s34-2*a2*a3^2*pp4^3*s12^2*s23+4*a2*a3^2*pp4^2*s12^2*s23^2+4*a2*a3^2*pp4^2*s12^2*s23*s234+2*a2*a3^2*pp4^2*s12^2*s23*s34-2*a2*a3^2*pp4*s12^2*s23^3-2*a2*a3^2*pp4*s12^2*s23^2*s34-2*a2*a3^2*pp4*s12^2*s23*s234^2-4*a2*a3^2*pp4*s12^2*s23*s234*s34-2*a2*a3^2*s12^2*s23^2*s234*s34+2*a2*a3^2*s12^2*s23*s234^2*s34-2*a2*a3*a4*pp1^2*pp2*pp3^2*pp4+4*a2*a3*a4*pp1^2*pp2*pp3*pp4^2+4*a2*a3*a4*pp1^2*pp2*pp3*pp4*s34-2*a2*a3*a4*pp1^2*pp2*pp4^3+4*a2*a3*a4*pp1^2*pp2*pp4^2*s34-2*a2*a3*a4*pp1^2*pp2*pp4*s34^2-4*a2*a3*a4*pp1^2*pp3^3*pp4+4*a2*a3*a4*pp1^2*pp3^3*s34+8*a2*a3*a4*pp1^2*pp3^2*pp4^2+4*a2*a3*a4*pp1^2*pp3^2*pp4*s23+8*a2*a3*a4*pp1^2*pp3^2*pp4*s34-4*a2*a3*a4*pp1^2*pp3^2*s23*s34+4*a2*a3*a4*pp1^2*pp3^2*s234*s34-12*a2*a3*a4*pp1^2*pp3^2*s34^2-4*a2*a3*a4*pp1^2*pp3*pp4^3-8*a2*a3*a4*pp1^2*pp3*pp4^2*s23+4*a2*a3*a4*pp1^2*pp3*pp4^2*s234+8*a2*a3*a4*pp1^2*pp3*pp4^2*s34-8*a2*a3*a4*pp1^2*pp3*pp4*s23*s34+4*a2*a3*a4*pp1^2*pp3*pp4*s234*s34-16*a2*a3*a4*pp1^2*pp3*pp4*s34^2+8*a2*a3*a4*pp1^2*pp3*s23*s34^2-8*a2*a3*a4*pp1^2*pp3*s234*s34^2+12*a2*a3*a4*pp1^2*pp3*s34^3+4*a2*a3*a4*pp1^2*pp4^3*s23-4*a2*a3*a4*pp1^2*pp4^3*s234+4*a2*a3*a4*pp1^2*pp4^3*s34-12*a2*a3*a4*pp1^2*pp4^2*s23*s34+12*a2*a3*a4*pp1^2*pp4^2*s234*s34-12*a2*a3*a4*pp1^2*pp4^2*s34^2+12*a2*a3*a4*pp1^2*pp4*s23*s34^2-12*a2*a3*a4*pp1^2*pp4*s234*s34^2+12*a2*a3*a4*pp1^2*pp4*s34^3-4*a2*a3*a4*pp1^2*s23*s34^3+4*a2*a3*a4*pp1^2*s234*s34^3-4*a2*a3*a4*pp1^2*s34^4-4*a2*a3*a4*pp1*pp2^2*pp3*pp4^2+4*a2*a3*a4*pp1*pp2^2*pp3*pp4*s123-4*a2*a3*a4*pp1*pp2^2*pp3*pp4*s56+4*a2*a3*a4*pp1*pp2^2*pp4^3+24*a2*a3*a4*pp1*pp2^2*pp4^2*s12-4*a2*a3*a4*pp1*pp2^2*pp4^2*s123-4*a2*a3*a4*pp1*pp2^2*pp4^2*s34-4*a2*a3*a4*pp1*pp2^2*pp4^2*s56-4*a2*a3*a4*pp1*pp2^2*pp4*s123*s34+4*a2*a3*a4*pp1*pp2^2*pp4*s34*s56-4*a2*a3*a4*pp1*pp2*pp3^3*s56-8*a2*a3*a4*pp1*pp2*pp3^2*pp4^2+16*a2*a3*a4*pp1*pp2*pp3^2*pp4*s12+8*a2*a3*a4*pp1*pp2*pp3^2*pp4*s123-2*a2*a3*a4*pp1*pp2*pp3^2*pp4*s234-10*a2*a3*a4*pp1*pp2*pp3^2*pp4*s56-4*a2*a3*a4*pp1*pp2*pp3^2*s123*s34+4*a2*a3*a4*pp1*pp2*pp3^2*s23*s56-4*a2*a3*a4*pp1*pp2*pp3^2*s234*s56+16*a2*a3*a4*pp1*pp2*pp3^2*s34*s56+8*a2*a3*a4*pp1*pp2*pp3*pp4^3+44*a2*a3*a4*pp1*pp2*pp3*pp4^2*s12-8*a2*a3*a4*pp1*pp2*pp3*pp4^2*s123+8*a2*a3*a4*pp1*pp2*pp3*pp4^2*s23-2*a2*a3*a4*pp1*pp2*pp3*pp4^2*s234-12*a2*a3*a4*pp1*pp2*pp3*pp4^2*s34-10*a2*a3*a4*pp1*pp2*pp3*pp4^2*s56-12*a2*a3*a4*pp1*pp2*pp3*pp4*s12*s23+20*a2*a3*a4*pp1*pp2*pp3*pp4*s12*s234-48*a2*a3*a4*pp1*pp2*pp3*pp4*s12*s34-8*a2*a3*a4*pp1*pp2*pp3*pp4*s123*s23+2*a2*a3*a4*pp1*pp2*pp3*pp4*s123*s234-6*a2*a3*a4*pp1*pp2*pp3*pp4*s123*s34+2*a2*a3*a4*pp1*pp2*pp3*pp4*s23*s34+10*a2*a3*a4*pp1*pp2*pp3*pp4*s23*s56-2*a2*a3*a4*pp1*pp2*pp3*pp4*s234*s34-8*a2*a3*a4*pp1*pp2*pp3*pp4*s234*s56+8*a2*a3*a4*pp1*pp2*pp3*pp4*s34^2+26*a2*a3*a4*pp1*pp2*pp3*pp4*s34*s56+4*a2*a3*a4*pp1*pp2*pp3*s123*s23*s34-4*a2*a3*a4*pp1*pp2*pp3*s123*s234*s34+8*a2*a3*a4*pp1*pp2*pp3*s123*s34^2-12*a2*a3*a4*pp1*pp2*pp3*s23*s34*s56+12*a2*a3*a4*pp1*pp2*pp3*s234*s34*s56-20*a2*a3*a4*pp1*pp2*pp3*s34^2*s56+4*a2*a3*a4*pp1*pp2*pp4^3*s12-8*a2*a3*a4*pp1*pp2*pp4^3*s23+8*a2*a3*a4*pp1*pp2*pp4^3*s234-8*a2*a3*a4*pp1*pp2*pp4^3*s34-52*a2*a3*a4*pp1*pp2*pp4^2*s12*s23+28*a2*a3*a4*pp1*pp2*pp4^2*s12*s234-36*a2*a3*a4*pp1*pp2*pp4^2*s12*s34+8*a2*a3*a4*pp1*pp2*pp4^2*s123*s23-6*a2*a3*a4*pp1*pp2*pp4^2*s123*s234+6*a2*a3*a4*pp1*pp2*pp4^2*s123*s34+14*a2*a3*a4*pp1*pp2*pp4^2*s23*s34+10*a2*a3*a4*pp1*pp2*pp4^2*s23*s56-16*a2*a3*a4*pp1*pp2*pp4^2*s234*s34-8*a2*a3*a4*pp1*pp2*pp4^2*s234*s56+16*a2*a3*a4*pp1*pp2*pp4^2*s34^2+8*a2*a3*a4*pp1*pp2*pp4^2*s34*s56+20*a2*a3*a4*pp1*pp2*pp4*s12*s23*s34-28*a2*a3*a4*pp1*pp2*pp4*s12*s234*s34+32*a2*a3*a4*pp1*pp2*pp4*s12*s34^2+4*a2*a3*a4*pp1*pp2*pp4*s123*s23*s34+2*a2*a3*a4*pp1*pp2*pp4*s123*s234*s34-2*a2*a3*a4*pp1*pp2*pp4*s123*s34^2-6*a2*a3*a4*pp1*pp2*pp4*s23*s34^2-18*a2*a3*a4*pp1*pp2*pp4*s23*s34*s56+8*a2*a3*a4*pp1*pp2*pp4*s234*s34^2+16*a2*a3*a4*pp1*pp2*pp4*s234*s34*s56-8*a2*a3*a4*pp1*pp2*pp4*s34^3-16*a2*a3*a4*pp1*pp2*pp4*s34^2*s56-4*a2*a3*a4*pp1*pp2*s123*s23*s34^2+4*a2*a3*a4*pp1*pp2*s123*s234*s34^2-4*a2*a3*a4*pp1*pp2*s123*s34^3+8*a2*a3*a4*pp1*pp2*s23*s34^2*s56-8*a2*a3*a4*pp1*pp2*s234*s34^2*s56+8*a2*a3*a4*pp1*pp2*s34^3*s56-4*a2*a3*a4*pp1*pp3^3*s12*s234-8*a2*a3*a4*pp1*pp3^2*pp4^2*s12+8*a2*a3*a4*pp1*pp3^2*pp4*s12*s23-12*a2*a3*a4*pp1*pp3^2*pp4*s12*s234+4*a2*a3*a4*pp1*pp3^2*s12*s23*s234-4*a2*a3*a4*pp1*pp3^2*s12*s23*s34-4*a2*a3*a4*pp1*pp3^2*s12*s234^2+16*a2*a3*a4*pp1*pp3^2*s12*s234*s34+8*a2*a3*a4*pp1*pp3*pp4^3*s12-12*a2*a3*a4*pp1*pp3*pp4^2*s12*s234-12*a2*a3*a4*pp1*pp3*pp4^2*s12*s34-8*a2*a3*a4*pp1*pp3*pp4*s12*s23^2+12*a2*a3*a4*pp1*pp3*pp4*s12*s23*s234-4*a2*a3*a4*pp1*pp3*pp4*s12*s23*s34-8*a2*a3*a4*pp1*pp3*pp4*s12*s234^2+24*a2*a3*a4*pp1*pp3*pp4*s12*s234*s34+8*a2*a3*a4*pp1*pp3*pp4*s12*s34^2+4*a2*a3*a4*pp1*pp3*s12*s23^2*s34-16*a2*a3*a4*pp1*pp3*s12*s23*s234*s34+8*a2*a3*a4*pp1*pp3*s12*s23*s34^2+12*a2*a3*a4*pp1*pp3*s12*s234^2*s34-20*a2*a3*a4*pp1*pp3*s12*s234*s34^2-8*a2*a3*a4*pp1*pp4^3*s12*s23+8*a2*a3*a4*pp1*pp4^3*s12*s234-8*a2*a3*a4*pp1*pp4^3*s12*s34+8*a2*a3*a4*pp1*pp4^2*s12*s23^2+4*a2*a3*a4*pp1*pp4^2*s12*s23*s234+20*a2*a3*a4*pp1*pp4^2*s12*s23*s34-8*a2*a3*a4*pp1*pp4^2*s12*s234^2-8*a2*a3*a4*pp1*pp4^2*s12*s234*s34+16*a2*a3*a4*pp1*pp4^2*s12*s34^2+4*a2*a3*a4*pp1*pp4*s12*s23^2*s34-16*a2*a3*a4*pp1*pp4*s12*s23*s234*s34-8*a2*a3*a4*pp1*pp4*s12*s23*s34^2+16*a2*a3*a4*pp1*pp4*s12*s234^2*s34-8*a2*a3*a4*pp1*pp4*s12*s234*s34^2-8*a2*a3*a4*pp1*pp4*s12*s34^3-4*a2*a3*a4*pp1*s12*s23^2*s34^2+12*a2*a3*a4*pp1*s12*s23*s234*s34^2-4*a2*a3*a4*pp1*s12*s23*s34^3-8*a2*a3*a4*pp1*s12*s234^2*s34^2+8*a2*a3*a4*pp1*s12*s234*s34^3-2*a2*a3*a4*pp2^3*pp4^3+4*a2*a3*a4*pp2^3*pp4^2*s123+4*a2*a3*a4*pp2^3*pp4^2*s56-2*a2*a3*a4*pp2^3*pp4*s123^2+4*a2*a3*a4*pp2^3*pp4*s123*s56-2*a2*a3*a4*pp2^3*pp4*s56^2+4*a2*a3*a4*pp2^2*pp3^2*pp4*s56+4*a2*a3*a4*pp2^2*pp3^2*s123*s56-4*a2*a3*a4*pp2^2*pp3^2*s56^2-4*a2*a3*a4*pp2^2*pp3*pp4^3+8*a2*a3*a4*pp2^2*pp3*pp4^2*s123-2*a2*a3*a4*pp2^2*pp3*pp4^2*s234+4*a2*a3*a4*pp2^2*pp3*pp4^2*s34+10*a2*a3*a4*pp2^2*pp3*pp4^2*s56-4*a2*a3*a4*pp2^2*pp3*pp4*s123^2+2*a2*a3*a4*pp2^2*pp3*pp4*s123*s234-4*a2*a3*a4*pp2^2*pp3*pp4*s123*s34+6*a2*a3*a4*pp2^2*pp3*pp4*s123*s56-4*a2*a3*a4*pp2^2*pp3*pp4*s23*s56+6*a2*a3*a4*pp2^2*pp3*pp4*s234*s56-12*a2*a3*a4*pp2^2*pp3*pp4*s34*s56-6*a2*a3*a4*pp2^2*pp3*pp4*s56^2-4*a2*a3*a4*pp2^2*pp3*s123*s23*s56+4*a2*a3*a4*pp2^2*pp3*s123*s234*s56-8*a2*a3*a4*pp2^2*pp3*s123*s34*s56+4*a2*a3*a4*pp2^2*pp3*s23*s56^2-4*a2*a3*a4*pp2^2*pp3*s234*s56^2+8*a2*a3*a4*pp2^2*pp3*s34*s56^2+4*a2*a3*a4*pp2^2*pp4^3*s12+4*a2*a3*a4*pp2^2*pp4^3*s23-4*a2*a3*a4*pp2^2*pp4^3*s234+4*a2*a3*a4*pp2^2*pp4^3*s34-4*a2*a3*a4*pp2^2*pp4^2*s12*s123-4*a2*a3*a4*pp2^2*pp4^2*s12*s23-4*a2*a3*a4*pp2^2*pp4^2*s12*s234-4*a2*a3*a4*pp2^2*pp4^2*s12*s56-8*a2*a3*a4*pp2^2*pp4^2*s123*s23+6*a2*a3*a4*pp2^2*pp4^2*s123*s234-6*a2*a3*a4*pp2^2*pp4^2*s123*s34-2*a2*a3*a4*pp2^2*pp4^2*s23*s34-10*a2*a3*a4*pp2^2*pp4^2*s23*s56+4*a2*a3*a4*pp2^2*pp4^2*s234*s34+8*a2*a3*a4*pp2^2*pp4^2*s234*s56-4*a2*a3*a4*pp2^2*pp4^2*s34^2-8*a2*a3*a4*pp2^2*pp4^2*s34*s56+4*a2*a3*a4*pp2^2*pp4*s12*s123*s23-4*a2*a3*a4*pp2^2*pp4*s12*s123*s234-4*a2*a3*a4*pp2^2*pp4*s12*s23*s56+4*a2*a3*a4*pp2^2*pp4*s12*s234*s56+4*a2*a3*a4*pp2^2*pp4*s123^2*s23-2*a2*a3*a4*pp2^2*pp4*s123^2*s234+2*a2*a3*a4*pp2^2*pp4*s123^2*s34+2*a2*a3*a4*pp2^2*pp4*s123*s23*s34-6*a2*a3*a4*pp2^2*pp4*s123*s23*s56-4*a2*a3*a4*pp2^2*pp4*s123*s234*s34+2*a2*a3*a4*pp2^2*pp4*s123*s234*s56+4*a2*a3*a4*pp2^2*pp4*s123*s34^2-2*a2*a3*a4*pp2^2*pp4*s123*s34*s56+6*a2*a3*a4*pp2^2*pp4*s23*s34*s56+6*a2*a3*a4*pp2^2*pp4*s23*s56^2-8*a2*a3*a4*pp2^2*pp4*s234*s34*s56-4*a2*a3*a4*pp2^2*pp4*s234*s56^2+8*a2*a3*a4*pp2^2*pp4*s34^2*s56+4*a2*a3*a4*pp2^2*pp4*s34*s56^2+4*a2*a3*a4*pp2^2*s123*s23*s34*s56-4*a2*a3*a4*pp2^2*s123*s234*s34*s56+4*a2*a3*a4*pp2^2*s123*s34^2*s56-4*a2*a3*a4*pp2^2*s23*s34*s56^2+4*a2*a3*a4*pp2^2*s234*s34*s56^2-4*a2*a3*a4*pp2^2*s34^2*s56^2-4*a2*a3*a4*pp2*pp3^2*pp4*s12*s234-4*a2*a3*a4*pp2*pp3^2*pp4*s12*s56-4*a2*a3*a4*pp2*pp3^2*s12*s123*s234-4*a2*a3*a4*pp2*pp3^2*s12*s23*s56+8*a2*a3*a4*pp2*pp3^2*s12*s234*s56+8*a2*a3*a4*pp2*pp3*pp4^3*s12-8*a2*a3*a4*pp2*pp3*pp4^2*s12*s123-8*a2*a3*a4*pp2*pp3*pp4^2*s12*s23-6*a2*a3*a4*pp2*pp3*pp4^2*s12*s234-8*a2*a3*a4*pp2*pp3*pp4^2*s12*s34-10*a2*a3*a4*pp2*pp3*pp4^2*s12*s56+8*a2*a3*a4*pp2*pp3*pp4*s12*s123*s23-8*a2*a3*a4*pp2*pp3*pp4*s12*s123*s234+4*a2*a3*a4*pp2*pp3*pp4*s12*s123*s34+2*a2*a3*a4*pp2*pp3*pp4*s12*s23*s234+4*a2*a3*a4*pp2*pp3*pp4*s12*s23*s34-2*a2*a3*a4*pp2*pp3*pp4*s12*s23*s56-6*a2*a3*a4*pp2*pp3*pp4*s12*s234^2+12*a2*a3*a4*pp2*pp3*pp4*s12*s234*s34+6*a2*a3*a4*pp2*pp3*pp4*s12*s234*s56+12*a2*a3*a4*pp2*pp3*pp4*s12*s34*s56+4*a2*a3*a4*pp2*pp3*s12*s123*s23*s234-4*a2*a3*a4*pp2*pp3*s12*s123*s234^2+8*a2*a3*a4*pp2*pp3*s12*s123*s234*s34+4*a2*a3*a4*pp2*pp3*s12*s23^2*s56-12*a2*a3*a4*pp2*pp3*s12*s23*s234*s56+8*a2*a3*a4*pp2*pp3*s12*s23*s34*s56+8*a2*a3*a4*pp2*pp3*s12*s234^2*s56-16*a2*a3*a4*pp2*pp3*s12*s234*s34*s56-2*a2*a3*a4*pp2*pp4^3*s12^2-8*a2*a3*a4*pp2*pp4^3*s12*s23+8*a2*a3*a4*pp2*pp4^3*s12*s234-8*a2*a3*a4*pp2*pp4^3*s12*s34+4*a2*a3*a4*pp2*pp4^2*s12^2*s23+4*a2*a3*a4*pp2*pp4^2*s12^2*s234+8*a2*a3*a4*pp2*pp4^2*s12*s123*s23-6*a2*a3*a4*pp2*pp4^2*s12*s123*s234+6*a2*a3*a4*pp2*pp4^2*s12*s123*s34+8*a2*a3*a4*pp2*pp4^2*s12*s23^2+4*a2*a3*a4*pp2*pp4^2*s12*s23*s234+10*a2*a3*a4*pp2*pp4^2*s12*s23*s34+10*a2*a3*a4*pp2*pp4^2*s12*s23*s56-8*a2*a3*a4*pp2*pp4^2*s12*s234^2-8*a2*a3*a4*pp2*pp4^2*s12*s234*s56+8*a2*a3*a4*pp2*pp4^2*s12*s34^2+8*a2*a3*a4*pp2*pp4^2*s12*s34*s56-2*a2*a3*a4*pp2*pp4*s12^2*s23^2+4*a2*a3*a4*pp2*pp4*s12^2*s23*s234-2*a2*a3*a4*pp2*pp4*s12^2*s234^2-8*a2*a3*a4*pp2*pp4*s12*s123*s23^2+10*a2*a3*a4*pp2*pp4*s12*s123*s23*s234-6*a2*a3*a4*pp2*pp4*s12*s123*s23*s34-2*a2*a3*a4*pp2*pp4*s12*s123*s234^2+6*a2*a3*a4*pp2*pp4*s12*s123*s234*s34-4*a2*a3*a4*pp2*pp4*s12*s123*s34^2-2*a2*a3*a4*pp2*pp4*s12*s23^2*s34+6*a2*a3*a4*pp2*pp4*s12*s23^2*s56-2*a2*a3*a4*pp2*pp4*s12*s23*s234*s34-14*a2*a3*a4*pp2*pp4*s12*s23*s234*s56-4*a2*a3*a4*pp2*pp4*s12*s23*s34^2-4*a2*a3*a4*pp2*pp4*s12*s23*s34*s56+8*a2*a3*a4*pp2*pp4*s12*s234^2*s34+8*a2*a3*a4*pp2*pp4*s12*s234^2*s56-8*a2*a3*a4*pp2*pp4*s12*s234*s34^2-8*a2*a3*a4*pp2*pp4*s12*s34^2*s56-4*a2*a3*a4*pp2*s12*s123*s23*s234*s34+4*a2*a3*a4*pp2*s12*s123*s234^2*s34-4*a2*a3*a4*pp2*s12*s123*s234*s34^2-4*a2*a3*a4*pp2*s12*s23^2*s34*s56+12*a2*a3*a4*pp2*s12*s23*s234*s34*s56-4*a2*a3*a4*pp2*s12*s23*s34^2*s56-8*a2*a3*a4*pp2*s12*s234^2*s34*s56+8*a2*a3*a4*pp2*s12*s234*s34^2*s56+4*a2*a3*a4*pp3^2*pp4*s12^2*s234+4*a2*a3*a4*pp3^2*s12^2*s23*s234-4*a2*a3*a4*pp3^2*s12^2*s234^2-4*a2*a3*a4*pp3*pp4^3*s12^2+8*a2*a3*a4*pp3*pp4^2*s12^2*s23+8*a2*a3*a4*pp3*pp4^2*s12^2*s234+4*a2*a3*a4*pp3*pp4^2*s12^2*s34-4*a2*a3*a4*pp3*pp4*s12^2*s23^2+4*a2*a3*a4*pp3*pp4*s12^2*s23*s234-4*a2*a3*a4*pp3*pp4*s12^2*s23*s34-12*a2*a3*a4*pp3*pp4*s12^2*s234*s34-4*a2*a3*a4*pp3*s12^2*s23^2*s234+8*a2*a3*a4*pp3*s12^2*s23*s234^2-8*a2*a3*a4*pp3*s12^2*s23*s234*s34-4*a2*a3*a4*pp3*s12^2*s234^3+8*a2*a3*a4*pp3*s12^2*s234^2*s34+4*a2*a3*a4*pp4^3*s12^2*s23-4*a2*a3*a4*pp4^3*s12^2*s234+4*a2*a3*a4*pp4^3*s12^2*s34-8*a2*a3*a4*pp4^2*s12^2*s23^2-4*a2*a3*a4*pp4^2*s12^2*s23*s234-8*a2*a3*a4*pp4^2*s12^2*s23*s34+8*a2*a3*a4*pp4^2*s12^2*s234^2-4*a2*a3*a4*pp4^2*s12^2*s234*s34-4*a2*a3*a4*pp4^2*s12^2*s34^2+4*a2*a3*a4*pp4*s12^2*s23^3-8*a2*a3*a4*pp4*s12^2*s23^2*s234+4*a2*a3*a4*pp4*s12^2*s23^2*s34+8*a2*a3*a4*pp4*s12^2*s23*s234^2+4*a2*a3*a4*pp4*s12^2*s23*s34^2-4*a2*a3*a4*pp4*s12^2*s234^3-4*a2*a3*a4*pp4*s12^2*s234^2*s34+8*a2*a3*a4*pp4*s12^2*s234*s34^2+4*a2*a3*a4*s12^2*s23^2*s234*s34-8*a2*a3*a4*s12^2*s23*s234^2*s34+4*a2*a3*a4*s12^2*s23*s234*s34^2+4*a2*a3*a4*s12^2*s234^3*s34-4*a2*a3*a4*s12^2*s234^2*s34^2+2*a2*a4^2*pp1^2*pp3^3*pp4-4*a2*a4^2*pp1^2*pp3^2*pp4^2-2*a2*a4^2*pp1^2*pp3^2*pp4*s23+2*a2*a4^2*pp1^2*pp3^2*pp4*s234-8*a2*a4^2*pp1^2*pp3^2*pp4*s34+2*a2*a4^2*pp1^2*pp3*pp4^3+4*a2*a4^2*pp1^2*pp3*pp4^2*s23-6*a2*a4^2*pp1^2*pp3*pp4^2*s234+6*a2*a4^2*pp1^2*pp3*pp4*s23*s34-6*a2*a4^2*pp1^2*pp3*pp4*s234*s34+10*a2*a4^2*pp1^2*pp3*pp4*s34^2-2*a2*a4^2*pp1^2*pp4^3*s23+4*a2*a4^2*pp1^2*pp4^3*s234-4*a2*a4^2*pp1^2*pp4^3*s34+6*a2*a4^2*pp1^2*pp4^2*s23*s34-8*a2*a4^2*pp1^2*pp4^2*s234*s34+8*a2*a4^2*pp1^2*pp4^2*s34^2-4*a2*a4^2*pp1^2*pp4*s23*s34^2+4*a2*a4^2*pp1^2*pp4*s234*s34^2-4*a2*a4^2*pp1^2*pp4*s34^3+4*a2*a4^2*pp1*pp2*pp3^2*pp4^2-4*a2*a4^2*pp1*pp2*pp3^2*pp4*s123+6*a2*a4^2*pp1*pp2*pp3^2*pp4*s56-4*a2*a4^2*pp1*pp2*pp3*pp4^3-32*a2*a4^2*pp1*pp2*pp3*pp4^2*s12+4*a2*a4^2*pp1*pp2*pp3*pp4^2*s123-4*a2*a4^2*pp1*pp2*pp3*pp4^2*s23+6*a2*a4^2*pp1*pp2*pp3*pp4^2*s234+6*a2*a4^2*pp1*pp2*pp3*pp4^2*s56+4*a2*a4^2*pp1*pp2*pp3*pp4*s123*s23-4*a2*a4^2*pp1*pp2*pp3*pp4*s123*s234+10*a2*a4^2*pp1*pp2*pp3*pp4*s123*s34-6*a2*a4^2*pp1*pp2*pp3*pp4*s23*s56+6*a2*a4^2*pp1*pp2*pp3*pp4*s234*s56-14*a2*a4^2*pp1*pp2*pp3*pp4*s34*s56+4*a2*a4^2*pp1*pp2*pp4^3*s23-8*a2*a4^2*pp1*pp2*pp4^3*s234+8*a2*a4^2*pp1*pp2*pp4^3*s34+32*a2*a4^2*pp1*pp2*pp4^2*s12*s23-40*a2*a4^2*pp1*pp2*pp4^2*s12*s234+40*a2*a4^2*pp1*pp2*pp4^2*s12*s34-4*a2*a4^2*pp1*pp2*pp4^2*s123*s23+6*a2*a4^2*pp1*pp2*pp4^2*s123*s234-6*a2*a4^2*pp1*pp2*pp4^2*s123*s34-6*a2*a4^2*pp1*pp2*pp4^2*s23*s34-6*a2*a4^2*pp1*pp2*pp4^2*s23*s56+8*a2*a4^2*pp1*pp2*pp4^2*s234*s34+8*a2*a4^2*pp1*pp2*pp4^2*s234*s56-8*a2*a4^2*pp1*pp2*pp4^2*s34^2-8*a2*a4^2*pp1*pp2*pp4^2*s34*s56-6*a2*a4^2*pp1*pp2*pp4*s123*s23*s34+6*a2*a4^2*pp1*pp2*pp4*s123*s234*s34-6*a2*a4^2*pp1*pp2*pp4*s123*s34^2+8*a2*a4^2*pp1*pp2*pp4*s23*s34*s56-8*a2*a4^2*pp1*pp2*pp4*s234*s34*s56+8*a2*a4^2*pp1*pp2*pp4*s34^2*s56+4*a2*a4^2*pp1*pp3^2*pp4^2*s12-4*a2*a4^2*pp1*pp3^2*pp4*s12*s23+6*a2*a4^2*pp1*pp3^2*pp4*s12*s234-4*a2*a4^2*pp1*pp3*pp4^3*s12+12*a2*a4^2*pp1*pp3*pp4^2*s12*s234+4*a2*a4^2*pp1*pp3*pp4*s12*s23^2-10*a2*a4^2*pp1*pp3*pp4*s12*s23*s234+10*a2*a4^2*pp1*pp3*pp4*s12*s23*s34+6*a2*a4^2*pp1*pp3*pp4*s12*s234^2-14*a2*a4^2*pp1*pp3*pp4*s12*s234*s34+4*a2*a4^2*pp1*pp4^3*s12*s23-8*a2*a4^2*pp1*pp4^3*s12*s234+8*a2*a4^2*pp1*pp4^3*s12*s34-4*a2*a4^2*pp1*pp4^2*s12*s23^2-12*a2*a4^2*pp1*pp4^2*s12*s23*s34+8*a2*a4^2*pp1*pp4^2*s12*s234^2-8*a2*a4^2*pp1*pp4^2*s12*s34^2-6*a2*a4^2*pp1*pp4*s12*s23^2*s34+14*a2*a4^2*pp1*pp4*s12*s23*s234*s34-6*a2*a4^2*pp1*pp4*s12*s23*s34^2-8*a2*a4^2*pp1*pp4*s12*s234^2*s34+8*a2*a4^2*pp1*pp4*s12*s234*s34^2+2*a2*a4^2*pp2^2*pp3*pp4^3-4*a2*a4^2*pp2^2*pp3*pp4^2*s123-6*a2*a4^2*pp2^2*pp3*pp4^2*s56+2*a2*a4^2*pp2^2*pp3*pp4*s123^2-6*a2*a4^2*pp2^2*pp3*pp4*s123*s56+4*a2*a4^2*pp2^2*pp3*pp4*s56^2-2*a2*a4^2*pp2^2*pp4^3*s23+4*a2*a4^2*pp2^2*pp4^3*s234-4*a2*a4^2*pp2^2*pp4^3*s34+4*a2*a4^2*pp2^2*pp4^2*s123*s23-6*a2*a4^2*pp2^2*pp4^2*s123*s234+6*a2*a4^2*pp2^2*pp4^2*s123*s34+6*a2*a4^2*pp2^2*pp4^2*s23*s56-8*a2*a4^2*pp2^2*pp4^2*s234*s56+8*a2*a4^2*pp2^2*pp4^2*s34*s56-2*a2*a4^2*pp2^2*pp4*s123^2*s23+2*a2*a4^2*pp2^2*pp4*s123^2*s234-2*a2*a4^2*pp2^2*pp4*s123^2*s34+6*a2*a4^2*pp2^2*pp4*s123*s23*s56-6*a2*a4^2*pp2^2*pp4*s123*s234*s56+6*a2*a4^2*pp2^2*pp4*s123*s34*s56-4*a2*a4^2*pp2^2*pp4*s23*s56^2+4*a2*a4^2*pp2^2*pp4*s234*s56^2-4*a2*a4^2*pp2^2*pp4*s34*s56^2-4*a2*a4^2*pp2*pp3*pp4^3*s12+4*a2*a4^2*pp2*pp3*pp4^2*s12*s123+4*a2*a4^2*pp2*pp3*pp4^2*s12*s23+6*a2*a4^2*pp2*pp3*pp4^2*s12*s234+6*a2*a4^2*pp2*pp3*pp4^2*s12*s56-4*a2*a4^2*pp2*pp3*pp4*s12*s123*s23+6*a2*a4^2*pp2*pp3*pp4*s12*s123*s234+6*a2*a4^2*pp2*pp3*pp4*s12*s23*s56-8*a2*a4^2*pp2*pp3*pp4*s12*s234*s56+4*a2*a4^2*pp2*pp4^3*s12*s23-8*a2*a4^2*pp2*pp4^3*s12*s234+8*a2*a4^2*pp2*pp4^3*s12*s34-4*a2*a4^2*pp2*pp4^2*s12*s123*s23+6*a2*a4^2*pp2*pp4^2*s12*s123*s234-6*a2*a4^2*pp2*pp4^2*s12*s123*s34-4*a2*a4^2*pp2*pp4^2*s12*s23^2-6*a2*a4^2*pp2*pp4^2*s12*s23*s34-6*a2*a4^2*pp2*pp4^2*s12*s23*s56+8*a2*a4^2*pp2*pp4^2*s12*s234^2-8*a2*a4^2*pp2*pp4^2*s12*s234*s34+8*a2*a4^2*pp2*pp4^2*s12*s234*s56-8*a2*a4^2*pp2*pp4^2*s12*s34*s56+4*a2*a4^2*pp2*pp4*s12*s123*s23^2-10*a2*a4^2*pp2*pp4*s12*s123*s23*s234+4*a2*a4^2*pp2*pp4*s12*s123*s23*s34+6*a2*a4^2*pp2*pp4*s12*s123*s234^2-6*a2*a4^2*pp2*pp4*s12*s123*s234*s34-6*a2*a4^2*pp2*pp4*s12*s23^2*s56+14*a2*a4^2*pp2*pp4*s12*s23*s234*s56-6*a2*a4^2*pp2*pp4*s12*s23*s34*s56-8*a2*a4^2*pp2*pp4*s12*s234^2*s56+8*a2*a4^2*pp2*pp4*s12*s234*s34*s56+2*a2*a4^2*pp3*pp4^3*s12^2-4*a2*a4^2*pp3*pp4^2*s12^2*s23-6*a2*a4^2*pp3*pp4^2*s12^2*s234+2*a2*a4^2*pp3*pp4*s12^2*s23^2-6*a2*a4^2*pp3*pp4*s12^2*s23*s234+4*a2*a4^2*pp3*pp4*s12^2*s234^2-2*a2*a4^2*pp4^3*s12^2*s23+4*a2*a4^2*pp4^3*s12^2*s234-4*a2*a4^2*pp4^3*s12^2*s34+4*a2*a4^2*pp4^2*s12^2*s23^2+6*a2*a4^2*pp4^2*s12^2*s23*s34-8*a2*a4^2*pp4^2*s12^2*s234^2+8*a2*a4^2*pp4^2*s12^2*s234*s34-2*a2*a4^2*pp4*s12^2*s23^3+8*a2*a4^2*pp4*s12^2*s23^2*s234-2*a2*a4^2*pp4*s12^2*s23^2*s34-10*a2*a4^2*pp4*s12^2*s23*s234^2+6*a2*a4^2*pp4*s12^2*s23*s234*s34+4*a2*a4^2*pp4*s12^2*s234^3-4*a2*a4^2*pp4*s12^2*s234^2*s34-2*a3^3*pp1^2*pp3^3*pp4+2*a3^3*pp1^2*pp3^3*s34+4*a3^3*pp1^2*pp3^2*pp4^2-4*a3^3*pp1^2*pp3^2*s34^2-2*a3^3*pp1^2*pp3*pp4^3+6*a3^3*pp1^2*pp3*pp4^2*s34-6*a3^3*pp1^2*pp3*pp4*s34^2+2*a3^3*pp1^2*pp3*s34^3-2*a3^3*pp1*pp2*pp3^3*s56-4*a3^3*pp1*pp2*pp3^2*pp4^2+8*a3^3*pp1*pp2*pp3^2*pp4*s12+4*a3^3*pp1*pp2*pp3^2*pp4*s123-2*a3^3*pp1*pp2*pp3^2*pp4*s56-2*a3^3*pp1*pp2*pp3^2*s123*s34+6*a3^3*pp1*pp2*pp3^2*s34*s56+4*a3^3*pp1*pp2*pp3*pp4^3+16*a3^3*pp1*pp2*pp3*pp4^2*s12-4*a3^3*pp1*pp2*pp3*pp4^2*s123-8*a3^3*pp1*pp2*pp3*pp4^2*s34-4*a3^3*pp1*pp2*pp3*pp4^2*s56-16*a3^3*pp1*pp2*pp3*pp4*s12*s34+2*a3^3*pp1*pp2*pp3*pp4*s123*s34+4*a3^3*pp1*pp2*pp3*pp4*s34^2+8*a3^3*pp1*pp2*pp3*pp4*s34*s56+2*a3^3*pp1*pp2*pp3*s123*s34^2-4*a3^3*pp1*pp2*pp3*s34^2*s56-2*a3^3*pp1*pp3^3*s12*s234-4*a3^3*pp1*pp3^2*pp4^2*s12+4*a3^3*pp1*pp3^2*pp4*s12*s23-2*a3^3*pp1*pp3^2*pp4*s12*s234-2*a3^3*pp1*pp3^2*s12*s23*s34+6*a3^3*pp1*pp3^2*s12*s234*s34+4*a3^3*pp1*pp3*pp4^3*s12-4*a3^3*pp1*pp3*pp4^2*s12*s23-4*a3^3*pp1*pp3*pp4^2*s12*s234-8*a3^3*pp1*pp3*pp4^2*s12*s34+2*a3^3*pp1*pp3*pp4*s12*s23*s34+8*a3^3*pp1*pp3*pp4*s12*s234*s34+4*a3^3*pp1*pp3*pp4*s12*s34^2+2*a3^3*pp1*pp3*s12*s23*s34^2-4*a3^3*pp1*pp3*s12*s234*s34^2+2*a3^3*pp2^2*pp3^2*pp4*s56+2*a3^3*pp2^2*pp3^2*s123*s56-2*a3^3*pp2^2*pp3^2*s56^2-2*a3^3*pp2^2*pp3*pp4^3+4*a3^3*pp2^2*pp3*pp4^2*s123+2*a3^3*pp2^2*pp3*pp4^2*s34+4*a3^3*pp2^2*pp3*pp4^2*s56-2*a3^3*pp2^2*pp3*pp4*s123^2-2*a3^3*pp2^2*pp3*pp4*s123*s34-4*a3^3*pp2^2*pp3*pp4*s34*s56-2*a3^3*pp2^2*pp3*pp4*s56^2-2*a3^3*pp2^2*pp3*s123*s34*s56+2*a3^3*pp2^2*pp3*s34*s56^2-2*a3^3*pp2*pp3^2*pp4*s12*s234-2*a3^3*pp2*pp3^2*pp4*s12*s56-2*a3^3*pp2*pp3^2*s12*s123*s234-2*a3^3*pp2*pp3^2*s12*s23*s56+4*a3^3*pp2*pp3^2*s12*s234*s56+4*a3^3*pp2*pp3*pp4^3*s12-4*a3^3*pp2*pp3*pp4^2*s12*s123-4*a3^3*pp2*pp3*pp4^2*s12*s23-4*a3^3*pp2*pp3*pp4^2*s12*s234-4*a3^3*pp2*pp3*pp4^2*s12*s34-4*a3^3*pp2*pp3*pp4^2*s12*s56+4*a3^3*pp2*pp3*pp4*s12*s123*s23+2*a3^3*pp2*pp3*pp4*s12*s123*s34+2*a3^3*pp2*pp3*pp4*s12*s23*s34+4*a3^3*pp2*pp3*pp4*s12*s234*s34+4*a3^3*pp2*pp3*pp4*s12*s234*s56+4*a3^3*pp2*pp3*pp4*s12*s34*s56+2*a3^3*pp2*pp3*s12*s123*s234*s34+2*a3^3*pp2*pp3*s12*s23*s34*s56-4*a3^3*pp2*pp3*s12*s234*s34*s56+2*a3^3*pp3^2*pp4*s12^2*s234+2*a3^3*pp3^2*s12^2*s23*s234-2*a3^3*pp3^2*s12^2*s234^2-2*a3^3*pp3*pp4^3*s12^2+4*a3^3*pp3*pp4^2*s12^2*s23+4*a3^3*pp3*pp4^2*s12^2*s234+2*a3^3*pp3*pp4^2*s12^2*s34-2*a3^3*pp3*pp4*s12^2*s23^2-2*a3^3*pp3*pp4*s12^2*s23*s34-2*a3^3*pp3*pp4*s12^2*s234^2-4*a3^3*pp3*pp4*s12^2*s234*s34-2*a3^3*pp3*s12^2*s23*s234*s34+2*a3^3*pp3*s12^2*s234^2*s34+4*a3^2*a4*pp1^2*pp3^3*pp4-2*a3^2*a4*pp1^2*pp3^3*s34-6*a3^2*a4*pp1^2*pp3^2*pp4^2-8*a3^2*a4*pp1^2*pp3^2*pp4*s34+6*a3^2*a4*pp1^2*pp3^2*s34^2-6*a3^2*a4*pp1^2*pp3*pp4^2*s34+12*a3^2*a4*pp1^2*pp3*pp4*s34^2-6*a3^2*a4*pp1^2*pp3*s34^3+2*a3^2*a4*pp1^2*pp4^4-8*a3^2*a4*pp1^2*pp4^3*s34+12*a3^2*a4*pp1^2*pp4^2*s34^2-8*a3^2*a4*pp1^2*pp4*s34^3+2*a3^2*a4*pp1^2*s34^4+2*a3^2*a4*pp1*pp2*pp3^3*s56+8*a3^2*a4*pp1*pp2*pp3^2*pp4^2-8*a3^2*a4*pp1*pp2*pp3^2*pp4*s12-8*a3^2*a4*pp1*pp2*pp3^2*pp4*s123+8*a3^2*a4*pp1*pp2*pp3^2*pp4*s56+2*a3^2*a4*pp1*pp2*pp3^2*s123*s34-8*a3^2*a4*pp1*pp2*pp3^2*s34*s56-4*a3^2*a4*pp1*pp2*pp3*pp4^3-48*a3^2*a4*pp1*pp2*pp3*pp4^2*s12+4*a3^2*a4*pp1*pp2*pp3*pp4^2*s123+8*a3^2*a4*pp1*pp2*pp3*pp4^2*s34+10*a3^2*a4*pp1*pp2*pp3*pp4^2*s56+24*a3^2*a4*pp1*pp2*pp3*pp4*s12*s34+8*a3^2*a4*pp1*pp2*pp3*pp4*s123*s34-4*a3^2*a4*pp1*pp2*pp3*pp4*s34^2-20*a3^2*a4*pp1*pp2*pp3*pp4*s34*s56-4*a3^2*a4*pp1*pp2*pp3*s123*s34^2+10*a3^2*a4*pp1*pp2*pp3*s34^2*s56-4*a3^2*a4*pp1*pp2*pp4^4-16*a3^2*a4*pp1*pp2*pp4^3*s12+4*a3^2*a4*pp1*pp2*pp4^3*s123+12*a3^2*a4*pp1*pp2*pp4^3*s34+4*a3^2*a4*pp1*pp2*pp4^3*s56+32*a3^2*a4*pp1*pp2*pp4^2*s12*s34-6*a3^2*a4*pp1*pp2*pp4^2*s123*s34-12*a3^2*a4*pp1*pp2*pp4^2*s34^2-12*a3^2*a4*pp1*pp2*pp4^2*s34*s56-16*a3^2*a4*pp1*pp2*pp4*s12*s34^2+4*a3^2*a4*pp1*pp2*pp4*s34^3+12*a3^2*a4*pp1*pp2*pp4*s34^2*s56+2*a3^2*a4*pp1*pp2*s123*s34^3-4*a3^2*a4*pp1*pp2*s34^3*s56+2*a3^2*a4*pp1*pp3^3*s12*s234+8*a3^2*a4*pp1*pp3^2*pp4^2*s12-8*a3^2*a4*pp1*pp3^2*pp4*s12*s23+8*a3^2*a4*pp1*pp3^2*pp4*s12*s234+2*a3^2*a4*pp1*pp3^2*s12*s23*s34-8*a3^2*a4*pp1*pp3^2*s12*s234*s34-4*a3^2*a4*pp1*pp3*pp4^3*s12+4*a3^2*a4*pp1*pp3*pp4^2*s12*s23+10*a3^2*a4*pp1*pp3*pp4^2*s12*s234+8*a3^2*a4*pp1*pp3*pp4^2*s12*s34+8*a3^2*a4*pp1*pp3*pp4*s12*s23*s34-20*a3^2*a4*pp1*pp3*pp4*s12*s234*s34-4*a3^2*a4*pp1*pp3*pp4*s12*s34^2-4*a3^2*a4*pp1*pp3*s12*s23*s34^2+10*a3^2*a4*pp1*pp3*s12*s234*s34^2-4*a3^2*a4*pp1*pp4^4*s12+4*a3^2*a4*pp1*pp4^3*s12*s23+4*a3^2*a4*pp1*pp4^3*s12*s234+12*a3^2*a4*pp1*pp4^3*s12*s34-6*a3^2*a4*pp1*pp4^2*s12*s23*s34-12*a3^2*a4*pp1*pp4^2*s12*s234*s34-12*a3^2*a4*pp1*pp4^2*s12*s34^2+12*a3^2*a4*pp1*pp4*s12*s234*s34^2+4*a3^2*a4*pp1*pp4*s12*s34^3+2*a3^2*a4*pp1*s12*s23*s34^3-4*a3^2*a4*pp1*s12*s234*s34^3-2*a3^2*a4*pp2^2*pp3^2*pp4*s56-2*a3^2*a4*pp2^2*pp3^2*s123*s56+2*a3^2*a4*pp2^2*pp3^2*s56^2+4*a3^2*a4*pp2^2*pp3*pp4^3-8*a3^2*a4*pp2^2*pp3*pp4^2*s123-2*a3^2*a4*pp2^2*pp3*pp4^2*s34-10*a3^2*a4*pp2^2*pp3*pp4^2*s56+4*a3^2*a4*pp2^2*pp3*pp4*s123^2+2*a3^2*a4*pp2^2*pp3*pp4*s123*s34-6*a3^2*a4*pp2^2*pp3*pp4*s123*s56+6*a3^2*a4*pp2^2*pp3*pp4*s34*s56+6*a3^2*a4*pp2^2*pp3*pp4*s56^2+4*a3^2*a4*pp2^2*pp3*s123*s34*s56-4*a3^2*a4*pp2^2*pp3*s34*s56^2+2*a3^2*a4*pp2^2*pp4^4-4*a3^2*a4*pp2^2*pp4^3*s123-4*a3^2*a4*pp2^2*pp4^3*s34-4*a3^2*a4*pp2^2*pp4^3*s56+2*a3^2*a4*pp2^2*pp4^2*s123^2+6*a3^2*a4*pp2^2*pp4^2*s123*s34+2*a3^2*a4*pp2^2*pp4^2*s34^2+8*a3^2*a4*pp2^2*pp4^2*s34*s56+2*a3^2*a4*pp2^2*pp4^2*s56^2-2*a3^2*a4*pp2^2*pp4*s123^2*s34-2*a3^2*a4*pp2^2*pp4*s123*s34^2+2*a3^2*a4*pp2^2*pp4*s123*s34*s56-4*a3^2*a4*pp2^2*pp4*s34^2*s56-4*a3^2*a4*pp2^2*pp4*s34*s56^2-2*a3^2*a4*pp2^2*s123*s34^2*s56+2*a3^2*a4*pp2^2*s34^2*s56^2+2*a3^2*a4*pp2*pp3^2*pp4*s12*s234+2*a3^2*a4*pp2*pp3^2*pp4*s12*s56+2*a3^2*a4*pp2*pp3^2*s12*s123*s234+2*a3^2*a4*pp2*pp3^2*s12*s23*s56-4*a3^2*a4*pp2*pp3^2*s12*s234*s56-8*a3^2*a4*pp2*pp3*pp4^3*s12+8*a3^2*a4*pp2*pp3*pp4^2*s12*s123+8*a3^2*a4*pp2*pp3*pp4^2*s12*s23+10*a3^2*a4*pp2*pp3*pp4^2*s12*s234+4*a3^2*a4*pp2*pp3*pp4^2*s12*s34+10*a3^2*a4*pp2*pp3*pp4^2*s12*s56-8*a3^2*a4*pp2*pp3*pp4*s12*s123*s23+6*a3^2*a4*pp2*pp3*pp4*s12*s123*s234-2*a3^2*a4*pp2*pp3*pp4*s12*s123*s34-2*a3^2*a4*pp2*pp3*pp4*s12*s23*s34+6*a3^2*a4*pp2*pp3*pp4*s12*s23*s56-6*a3^2*a4*pp2*pp3*pp4*s12*s234*s34-12*a3^2*a4*pp2*pp3*pp4*s12*s234*s56-6*a3^2*a4*pp2*pp3*pp4*s12*s34*s56-4*a3^2*a4*pp2*pp3*s12*s123*s234*s34-4*a3^2*a4*pp2*pp3*s12*s23*s34*s56+8*a3^2*a4*pp2*pp3*s12*s234*s34*s56-4*a3^2*a4*pp2*pp4^4*s12+4*a3^2*a4*pp2*pp4^3*s12*s123+4*a3^2*a4*pp2*pp4^3*s12*s23+4*a3^2*a4*pp2*pp4^3*s12*s234+8*a3^2*a4*pp2*pp4^3*s12*s34+4*a3^2*a4*pp2*pp4^3*s12*s56-4*a3^2*a4*pp2*pp4^2*s12*s123*s23-6*a3^2*a4*pp2*pp4^2*s12*s123*s34-6*a3^2*a4*pp2*pp4^2*s12*s23*s34-8*a3^2*a4*pp2*pp4^2*s12*s234*s34-4*a3^2*a4*pp2*pp4^2*s12*s234*s56-4*a3^2*a4*pp2*pp4^2*s12*s34^2-8*a3^2*a4*pp2*pp4^2*s12*s34*s56+4*a3^2*a4*pp2*pp4*s12*s123*s23*s34-2*a3^2*a4*pp2*pp4*s12*s123*s234*s34+2*a3^2*a4*pp2*pp4*s12*s123*s34^2+2*a3^2*a4*pp2*pp4*s12*s23*s34^2-2*a3^2*a4*pp2*pp4*s12*s23*s34*s56+4*a3^2*a4*pp2*pp4*s12*s234*s34^2+8*a3^2*a4*pp2*pp4*s12*s234*s34*s56+4*a3^2*a4*pp2*pp4*s12*s34^2*s56+2*a3^2*a4*pp2*s12*s123*s234*s34^2+2*a3^2*a4*pp2*s12*s23*s34^2*s56-4*a3^2*a4*pp2*s12*s234*s34^2*s56-2*a3^2*a4*pp3^2*pp4*s12^2*s234-2*a3^2*a4*pp3^2*s12^2*s23*s234+2*a3^2*a4*pp3^2*s12^2*s234^2+4*a3^2*a4*pp3*pp4^3*s12^2-8*a3^2*a4*pp3*pp4^2*s12^2*s23-10*a3^2*a4*pp3*pp4^2*s12^2*s234-2*a3^2*a4*pp3*pp4^2*s12^2*s34+4*a3^2*a4*pp3*pp4*s12^2*s23^2-6*a3^2*a4*pp3*pp4*s12^2*s23*s234+2*a3^2*a4*pp3*pp4*s12^2*s23*s34+6*a3^2*a4*pp3*pp4*s12^2*s234^2+6*a3^2*a4*pp3*pp4*s12^2*s234*s34+4*a3^2*a4*pp3*s12^2*s23*s234*s34-4*a3^2*a4*pp3*s12^2*s234^2*s34+2*a3^2*a4*pp4^4*s12^2-4*a3^2*a4*pp4^3*s12^2*s23-4*a3^2*a4*pp4^3*s12^2*s234-4*a3^2*a4*pp4^3*s12^2*s34+2*a3^2*a4*pp4^2*s12^2*s23^2+6*a3^2*a4*pp4^2*s12^2*s23*s34+2*a3^2*a4*pp4^2*s12^2*s234^2+8*a3^2*a4*pp4^2*s12^2*s234*s34+2*a3^2*a4*pp4^2*s12^2*s34^2-2*a3^2*a4*pp4*s12^2*s23^2*s34+2*a3^2*a4*pp4*s12^2*s23*s234*s34-2*a3^2*a4*pp4*s12^2*s23*s34^2-4*a3^2*a4*pp4*s12^2*s234^2*s34-4*a3^2*a4*pp4*s12^2*s234*s34^2-2*a3^2*a4*s12^2*s23*s234*s34^2+2*a3^2*a4*s12^2*s234^2*s34^2-2*a3*a4^2*pp1^2*pp3^3*pp4+8*a3*a4^2*pp1^2*pp3^2*pp4*s34+6*a3*a4^2*pp1^2*pp3*pp4^3+4*a3*a4^2*pp1^2*pp3*pp4^2*s34-10*a3*a4^2*pp1^2*pp3*pp4*s34^2-4*a3*a4^2*pp1^2*pp4^4+12*a3*a4^2*pp1^2*pp4^3*s34-12*a3*a4^2*pp1^2*pp4^2*s34^2+4*a3*a4^2*pp1^2*pp4*s34^3-4*a3*a4^2*pp1*pp2*pp3^2*pp4^2+4*a3*a4^2*pp1*pp2*pp3^2*pp4*s123-6*a3*a4^2*pp1*pp2*pp3^2*pp4*s56-4*a3*a4^2*pp1*pp2*pp3*pp4^3+32*a3*a4^2*pp1*pp2*pp3*pp4^2*s12+4*a3*a4^2*pp1*pp2*pp3*pp4^2*s123-10*a3*a4^2*pp1*pp2*pp3*pp4^2*s56-10*a3*a4^2*pp1*pp2*pp3*pp4*s123*s34+14*a3*a4^2*pp1*pp2*pp3*pp4*s34*s56+8*a3*a4^2*pp1*pp2*pp4^4+40*a3*a4^2*pp1*pp2*pp4^3*s12-8*a3*a4^2*pp1*pp2*pp4^3*s123-16*a3*a4^2*pp1*pp2*pp4^3*s34-8*a3*a4^2*pp1*pp2*pp4^3*s56-40*a3*a4^2*pp1*pp2*pp4^2*s12*s34+2*a3*a4^2*pp1*pp2*pp4^2*s123*s34+8*a3*a4^2*pp1*pp2*pp4^2*s34^2+16*a3*a4^2*pp1*pp2*pp4^2*s34*s56+6*a3*a4^2*pp1*pp2*pp4*s123*s34^2-8*a3*a4^2*pp1*pp2*pp4*s34^2*s56-4*a3*a4^2*pp1*pp3^2*pp4^2*s12+4*a3*a4^2*pp1*pp3^2*pp4*s12*s23-6*a3*a4^2*pp1*pp3^2*pp4*s12*s234-4*a3*a4^2*pp1*pp3*pp4^3*s12+4*a3*a4^2*pp1*pp3*pp4^2*s12*s23-10*a3*a4^2*pp1*pp3*pp4^2*s12*s234-10*a3*a4^2*pp1*pp3*pp4*s12*s23*s34+14*a3*a4^2*pp1*pp3*pp4*s12*s234*s34+8*a3*a4^2*pp1*pp4^4*s12-8*a3*a4^2*pp1*pp4^3*s12*s23-8*a3*a4^2*pp1*pp4^3*s12*s234-16*a3*a4^2*pp1*pp4^3*s12*s34+2*a3*a4^2*pp1*pp4^2*s12*s23*s34+16*a3*a4^2*pp1*pp4^2*s12*s234*s34+8*a3*a4^2*pp1*pp4^2*s12*s34^2+6*a3*a4^2*pp1*pp4*s12*s23*s34^2-8*a3*a4^2*pp1*pp4*s12*s234*s34^2-2*a3*a4^2*pp2^2*pp3*pp4^3+4*a3*a4^2*pp2^2*pp3*pp4^2*s123+6*a3*a4^2*pp2^2*pp3*pp4^2*s56-2*a3*a4^2*pp2^2*pp3*pp4*s123^2+6*a3*a4^2*pp2^2*pp3*pp4*s123*s56-4*a3*a4^2*pp2^2*pp3*pp4*s56^2-4*a3*a4^2*pp2^2*pp4^4+8*a3*a4^2*pp2^2*pp4^3*s123+4*a3*a4^2*pp2^2*pp4^3*s34+8*a3*a4^2*pp2^2*pp4^3*s56-4*a3*a4^2*pp2^2*pp4^2*s123^2-6*a3*a4^2*pp2^2*pp4^2*s123*s34+4*a3*a4^2*pp2^2*pp4^2*s123*s56-8*a3*a4^2*pp2^2*pp4^2*s34*s56-4*a3*a4^2*pp2^2*pp4^2*s56^2+2*a3*a4^2*pp2^2*pp4*s123^2*s34-6*a3*a4^2*pp2^2*pp4*s123*s34*s56+4*a3*a4^2*pp2^2*pp4*s34*s56^2+4*a3*a4^2*pp2*pp3*pp4^3*s12-4*a3*a4^2*pp2*pp3*pp4^2*s12*s123-4*a3*a4^2*pp2*pp3*pp4^2*s12*s23-6*a3*a4^2*pp2*pp3*pp4^2*s12*s234-6*a3*a4^2*pp2*pp3*pp4^2*s12*s56+4*a3*a4^2*pp2*pp3*pp4*s12*s123*s23-6*a3*a4^2*pp2*pp3*pp4*s12*s123*s234-6*a3*a4^2*pp2*pp3*pp4*s12*s23*s56+8*a3*a4^2*pp2*pp3*pp4*s12*s234*s56+8*a3*a4^2*pp2*pp4^4*s12-8*a3*a4^2*pp2*pp4^3*s12*s123-8*a3*a4^2*pp2*pp4^3*s12*s23-8*a3*a4^2*pp2*pp4^3*s12*s234-8*a3*a4^2*pp2*pp4^3*s12*s34-8*a3*a4^2*pp2*pp4^3*s12*s56+8*a3*a4^2*pp2*pp4^2*s12*s123*s23-4*a3*a4^2*pp2*pp4^2*s12*s123*s234+6*a3*a4^2*pp2*pp4^2*s12*s123*s34+6*a3*a4^2*pp2*pp4^2*s12*s23*s34-4*a3*a4^2*pp2*pp4^2*s12*s23*s56+8*a3*a4^2*pp2*pp4^2*s12*s234*s34+8*a3*a4^2*pp2*pp4^2*s12*s234*s56+8*a3*a4^2*pp2*pp4^2*s12*s34*s56-4*a3*a4^2*pp2*pp4*s12*s123*s23*s34+6*a3*a4^2*pp2*pp4*s12*s123*s234*s34+6*a3*a4^2*pp2*pp4*s12*s23*s34*s56-8*a3*a4^2*pp2*pp4*s12*s234*s34*s56-2*a3*a4^2*pp3*pp4^3*s12^2+4*a3*a4^2*pp3*pp4^2*s12^2*s23+6*a3*a4^2*pp3*pp4^2*s12^2*s234-2*a3*a4^2*pp3*pp4*s12^2*s23^2+6*a3*a4^2*pp3*pp4*s12^2*s23*s234-4*a3*a4^2*pp3*pp4*s12^2*s234^2-4*a3*a4^2*pp4^4*s12^2+8*a3*a4^2*pp4^3*s12^2*s23+8*a3*a4^2*pp4^3*s12^2*s234+4*a3*a4^2*pp4^3*s12^2*s34-4*a3*a4^2*pp4^2*s12^2*s23^2+4*a3*a4^2*pp4^2*s12^2*s23*s234-6*a3*a4^2*pp4^2*s12^2*s23*s34-4*a3*a4^2*pp4^2*s12^2*s234^2-8*a3*a4^2*pp4^2*s12^2*s234*s34+2*a3*a4^2*pp4*s12^2*s23^2*s34-6*a3*a4^2*pp4*s12^2*s23*s234*s34+4*a3*a4^2*pp4*s12^2*s234^2*s34+2*a4^3*pp1^2*pp3^2*pp4^2-4*a4^3*pp1^2*pp3*pp4^3-4*a4^3*pp1^2*pp3*pp4^2*s34+2*a4^3*pp1^2*pp4^4-4*a4^3*pp1^2*pp4^3*s34+2*a4^3*pp1^2*pp4^2*s34^2+4*a4^3*pp1*pp2*pp3*pp4^3-4*a4^3*pp1*pp2*pp3*pp4^2*s123+4*a4^3*pp1*pp2*pp3*pp4^2*s56-4*a4^3*pp1*pp2*pp4^4-24*a4^3*pp1*pp2*pp4^3*s12+4*a4^3*pp1*pp2*pp4^3*s123+4*a4^3*pp1*pp2*pp4^3*s34+4*a4^3*pp1*pp2*pp4^3*s56+4*a4^3*pp1*pp2*pp4^2*s123*s34-4*a4^3*pp1*pp2*pp4^2*s34*s56+4*a4^3*pp1*pp3*pp4^3*s12-4*a4^3*pp1*pp3*pp4^2*s12*s23+4*a4^3*pp1*pp3*pp4^2*s12*s234-4*a4^3*pp1*pp4^4*s12+4*a4^3*pp1*pp4^3*s12*s23+4*a4^3*pp1*pp4^3*s12*s234+4*a4^3*pp1*pp4^3*s12*s34+4*a4^3*pp1*pp4^2*s12*s23*s34-4*a4^3*pp1*pp4^2*s12*s234*s34+2*a4^3*pp2^2*pp4^4-4*a4^3*pp2^2*pp4^3*s123-4*a4^3*pp2^2*pp4^3*s56+2*a4^3*pp2^2*pp4^2*s123^2-4*a4^3*pp2^2*pp4^2*s123*s56+2*a4^3*pp2^2*pp4^2*s56^2-4*a4^3*pp2*pp4^4*s12+4*a4^3*pp2*pp4^3*s12*s123+4*a4^3*pp2*pp4^3*s12*s23+4*a4^3*pp2*pp4^3*s12*s234+4*a4^3*pp2*pp4^3*s12*s56-4*a4^3*pp2*pp4^2*s12*s123*s23+4*a4^3*pp2*pp4^2*s12*s123*s234+4*a4^3*pp2*pp4^2*s12*s23*s56-4*a4^3*pp2*pp4^2*s12*s234*s56+2*a4^3*pp4^4*s12^2-4*a4^3*pp4^3*s12^2*s23-4*a4^3*pp4^3*s12^2*s234+2*a4^3*pp4^2*s12^2*s23^2-4*a4^3*pp4^2*s12^2*s23*s234+2*a4^3*pp4^2*s12^2*s234^2-4*a1^2*pp1^3*pp3*pp4*s34+4*a1^2*pp1^2*pp2*pp3*pp4*s56-8*a1^2*pp1^2*pp2*pp4^2*s12+4*a1^2*pp1^2*pp2*pp4*s123*s34+4*a1^2*pp1^2*pp3*pp4*s12*s234+a1^2*pp1^2*pp4^2*s234^2-2*a1^2*pp1^2*pp4^2*s234*s56+a1^2*pp1^2*pp4^2*s56^2+4*a1^2*pp1^2*pp4*s12*s23*s34-2*a1^2*pp1^2*pp4*s123*s234*s34+2*a1^2*pp1^2*pp4*s123*s34*s56+2*a1^2*pp1^2*pp4*s23*s234*s34-2*a1^2*pp1^2*pp4*s23*s34*s56-2*a1^2*pp1^2*pp4*s234^2*s34+4*a1^2*pp1^2*pp4*s234*s34*s56-2*a1^2*pp1^2*pp4*s34*s56^2+a1^2*pp1^2*s123^2*s34^2-2*a1^2*pp1^2*s123*s23*s34^2+2*a1^2*pp1^2*s123*s234*s34^2-2*a1^2*pp1^2*s123*s34^2*s56+a1^2*pp1^2*s23^2*s34^2-2*a1^2*pp1^2*s23*s234*s34^2+2*a1^2*pp1^2*s23*s34^2*s56+a1^2*pp1^2*s234^2*s34^2-2*a1^2*pp1^2*s234*s34^2*s56+a1^2*pp1^2*s34^2*s56^2-4*a1^2*pp1*pp2^2*pp4*s123*s56-2*a1^2*pp1*pp2*pp4^2*s234^2+4*a1^2*pp1*pp2*pp4^2*s234*s56-2*a1^2*pp1*pp2*pp4^2*s56^2+4*a1^2*pp1*pp2*pp4*s12*s123*s56+4*a1^2*pp1*pp2*pp4*s12*s23*s234-4*a1^2*pp1*pp2*pp4*s12*s234^2+8*a1^2*pp1*pp2*pp4*s12*s234*s56-4*a1^2*pp1*pp2*pp4*s12*s56^2+2*a1^2*pp1*pp2*pp4*s123*s234*s34+2*a1^2*pp1*pp2*pp4*s123*s234*s56-2*a1^2*pp1*pp2*pp4*s123*s34*s56-2*a1^2*pp1*pp2*pp4*s123*s56^2-2*a1^2*pp1*pp2*pp4*s23*s234*s34-2*a1^2*pp1*pp2*pp4*s23*s234*s56+2*a1^2*pp1*pp2*pp4*s23*s34*s56+2*a1^2*pp1*pp2*pp4*s23*s56^2+2*a1^2*pp1*pp2*pp4*s234^2*s34+2*a1^2*pp1*pp2*pp4*s234^2*s56-4*a1^2*pp1*pp2*pp4*s234*s34*s56-4*a1^2*pp1*pp2*pp4*s234*s56^2+2*a1^2*pp1*pp2*pp4*s34*s56^2+2*a1^2*pp1*pp2*pp4*s56^3-2*a1^2*pp1*pp2*s123^2*s34*s56+4*a1^2*pp1*pp2*s123*s23*s34*s56-4*a1^2*pp1*pp2*s123*s234*s34*s56+4*a1^2*pp1*pp2*s123*s34*s56^2-2*a1^2*pp1*pp2*s23^2*s34*s56+4*a1^2*pp1*pp2*s23*s234*s34*s56-4*a1^2*pp1*pp2*s23*s34*s56^2-2*a1^2*pp1*pp2*s234^2*s34*s56+4*a1^2*pp1*pp2*s234*s34*s56^2-2*a1^2*pp1*pp2*s34*s56^3-2*a1^2*pp1*pp4^2*s12*s234^2+4*a1^2*pp1*pp4^2*s12*s234*s56-2*a1^2*pp1*pp4^2*s12*s56^2-4*a1^2*pp1*pp4*s12^2*s23*s234+2*a1^2*pp1*pp4*s12*s123*s234^2+2*a1^2*pp1*pp4*s12*s123*s234*s34-2*a1^2*pp1*pp4*s12*s123*s234*s56-2*a1^2*pp1*pp4*s12*s123*s34*s56-2*a1^2*pp1*pp4*s12*s23*s234^2-2*a1^2*pp1*pp4*s12*s23*s234*s34+2*a1^2*pp1*pp4*s12*s23*s234*s56+2*a1^2*pp1*pp4*s12*s23*s34*s56+2*a1^2*pp1*pp4*s12*s234^3+2*a1^2*pp1*pp4*s12*s234^2*s34-4*a1^2*pp1*pp4*s12*s234^2*s56-4*a1^2*pp1*pp4*s12*s234*s34*s56+2*a1^2*pp1*pp4*s12*s234*s56^2+2*a1^2*pp1*pp4*s12*s34*s56^2-2*a1^2*pp1*s12*s123^2*s234*s34+4*a1^2*pp1*s12*s123*s23*s234*s34-4*a1^2*pp1*s12*s123*s234^2*s34+4*a1^2*pp1*s12*s123*s234*s34*s56-2*a1^2*pp1*s12*s23^2*s234*s34+4*a1^2*pp1*s12*s23*s234^2*s34-4*a1^2*pp1*s12*s23*s234*s34*s56-2*a1^2*pp1*s12*s234^3*s34+4*a1^2*pp1*s12*s234^2*s34*s56-2*a1^2*pp1*s12*s234*s34*s56^2+a1^2*pp2^2*pp4^2*s234^2-2*a1^2*pp2^2*pp4^2*s234*s56+a1^2*pp2^2*pp4^2*s56^2-2*a1^2*pp2^2*pp4*s123*s234*s56+2*a1^2*pp2^2*pp4*s123*s56^2+2*a1^2*pp2^2*pp4*s23*s234*s56-2*a1^2*pp2^2*pp4*s23*s56^2-2*a1^2*pp2^2*pp4*s234^2*s56+4*a1^2*pp2^2*pp4*s234*s56^2-2*a1^2*pp2^2*pp4*s56^3+a1^2*pp2^2*s123^2*s56^2-2*a1^2*pp2^2*s123*s23*s56^2+2*a1^2*pp2^2*s123*s234*s56^2-2*a1^2*pp2^2*s123*s56^3+a1^2*pp2^2*s23^2*s56^2-2*a1^2*pp2^2*s23*s234*s56^2+2*a1^2*pp2^2*s23*s56^3+a1^2*pp2^2*s234^2*s56^2-2*a1^2*pp2^2*s234*s56^3+a1^2*pp2^2*s56^4-2*a1^2*pp2*pp4^2*s12*s234^2+4*a1^2*pp2*pp4^2*s12*s234*s56-2*a1^2*pp2*pp4^2*s12*s56^2+2*a1^2*pp2*pp4*s12*s123*s234^2-2*a1^2*pp2*pp4*s12*s123*s56^2-2*a1^2*pp2*pp4*s12*s23*s234^2+2*a1^2*pp2*pp4*s12*s23*s56^2+2*a1^2*pp2*pp4*s12*s234^3-2*a1^2*pp2*pp4*s12*s234^2*s56-2*a1^2*pp2*pp4*s12*s234*s56^2+2*a1^2*pp2*pp4*s12*s56^3-2*a1^2*pp2*s12*s123^2*s234*s56+4*a1^2*pp2*s12*s123*s23*s234*s56-4*a1^2*pp2*s12*s123*s234^2*s56+4*a1^2*pp2*s12*s123*s234*s56^2-2*a1^2*pp2*s12*s23^2*s234*s56+4*a1^2*pp2*s12*s23*s234^2*s56-4*a1^2*pp2*s12*s23*s234*s56^2-2*a1^2*pp2*s12*s234^3*s56+4*a1^2*pp2*s12*s234^2*s56^2-2*a1^2*pp2*s12*s234*s56^3+a1^2*pp4^2*s12^2*s234^2-2*a1^2*pp4^2*s12^2*s234*s56+a1^2*pp4^2*s12^2*s56^2-2*a1^2*pp4*s12^2*s123*s234^2+2*a1^2*pp4*s12^2*s123*s234*s56+2*a1^2*pp4*s12^2*s23*s234^2-2*a1^2*pp4*s12^2*s23*s234*s56-2*a1^2*pp4*s12^2*s234^3+4*a1^2*pp4*s12^2*s234^2*s56-2*a1^2*pp4*s12^2*s234*s56^2+a1^2*s12^2*s123^2*s234^2-2*a1^2*s12^2*s123*s23*s234^2+2*a1^2*s12^2*s123*s234^3-2*a1^2*s12^2*s123*s234^2*s56+a1^2*s12^2*s23^2*s234^2-2*a1^2*s12^2*s23*s234^3+2*a1^2*s12^2*s23*s234^2*s56+a1^2*s12^2*s234^4-2*a1^2*s12^2*s234^3*s56+a1^2*s12^2*s234^2*s56^2+4*a1*a2*pp1^3*pp3*pp4*s34+4*a1*a2*pp1^2*pp2*pp3*pp4*s34-4*a1*a2*pp1^2*pp2*pp3*pp4*s56+8*a1*a2*pp1^2*pp2*pp4^2*s12-4*a1*a2*pp1^2*pp2*pp4*s123*s34-4*a1*a2*pp1^2*pp3*pp4*s12*s234-4*a1*a2*pp1^2*pp3*pp4*s12*s34+2*a1*a2*pp1^2*pp3*pp4*s234*s34-2*a1*a2*pp1^2*pp3*pp4*s34*s56-2*a1*a2*pp1^2*pp3*s123*s34^2+2*a1*a2*pp1^2*pp3*s23*s34^2-2*a1*a2*pp1^2*pp3*s234*s34^2+2*a1*a2*pp1^2*pp3*s34^2*s56-2*a1*a2*pp1^2*pp4^2*s234^2+2*a1*a2*pp1^2*pp4^2*s234*s34+2*a1*a2*pp1^2*pp4^2*s234*s56-2*a1*a2*pp1^2*pp4^2*s34*s56-4*a1*a2*pp1^2*pp4*s12*s23*s34+2*a1*a2*pp1^2*pp4*s123*s234*s34-2*a1*a2*pp1^2*pp4*s123*s34^2-4*a1*a2*pp1^2*pp4*s23*s234*s34+2*a1*a2*pp1^2*pp4*s23*s34^2+2*a1*a2*pp1^2*pp4*s23*s34*s56+4*a1*a2*pp1^2*pp4*s234^2*s34-4*a1*a2*pp1^2*pp4*s234*s34^2-4*a1*a2*pp1^2*pp4*s234*s34*s56+4*a1*a2*pp1^2*pp4*s34^2*s56+2*a1*a2*pp1^2*s123*s23*s34^2-2*a1*a2*pp1^2*s123*s234*s34^2+2*a1*a2*pp1^2*s123*s34^3-2*a1*a2*pp1^2*s23^2*s34^2+4*a1*a2*pp1^2*s23*s234*s34^2-2*a1*a2*pp1^2*s23*s34^3-2*a1*a2*pp1^2*s23*s34^2*s56-2*a1*a2*pp1^2*s234^2*s34^2+2*a1*a2*pp1^2*s234*s34^3+2*a1*a2*pp1^2*s234*s34^2*s56-2*a1*a2*pp1^2*s34^3*s56-4*a1*a2*pp1*pp2^2*pp3*pp4*s56+8*a1*a2*pp1*pp2^2*pp4^2*s12-4*a1*a2*pp1*pp2^2*pp4*s123*s34+4*a1*a2*pp1*pp2^2*pp4*s123*s56-2*a1*a2*pp1*pp2*pp3*pp4*s234*s34-2*a1*a2*pp1*pp2*pp3*pp4*s234*s56+2*a1*a2*pp1*pp2*pp3*pp4*s34*s56+2*a1*a2*pp1*pp2*pp3*pp4*s56^2+4*a1*a2*pp1*pp2*pp3*s123*s34*s56-4*a1*a2*pp1*pp2*pp3*s23*s34*s56+4*a1*a2*pp1*pp2*pp3*s234*s34*s56-4*a1*a2*pp1*pp2*pp3*s34*s56^2-8*a1*a2*pp1*pp2*pp4^2*s12^2+4*a1*a2*pp1*pp2*pp4^2*s234^2-4*a1*a2*pp1*pp2*pp4^2*s234*s34-4*a1*a2*pp1*pp2*pp4^2*s234*s56+4*a1*a2*pp1*pp2*pp4^2*s34*s56-8*a1*a2*pp1*pp2*pp4*s12*s23*s234+8*a1*a2*pp1*pp2*pp4*s12*s234^2-8*a1*a2*pp1*pp2*pp4*s12*s234*s34-8*a1*a2*pp1*pp2*pp4*s12*s234*s56+8*a1*a2*pp1*pp2*pp4*s12*s34*s56-2*a1*a2*pp1*pp2*pp4*s123*s234*s34-2*a1*a2*pp1*pp2*pp4*s123*s234*s56+2*a1*a2*pp1*pp2*pp4*s123*s34^2+2*a1*a2*pp1*pp2*pp4*s123*s34*s56+4*a1*a2*pp1*pp2*pp4*s23*s234*s34+4*a1*a2*pp1*pp2*pp4*s23*s234*s56-2*a1*a2*pp1*pp2*pp4*s23*s34^2-4*a1*a2*pp1*pp2*pp4*s23*s34*s56-2*a1*a2*pp1*pp2*pp4*s23*s56^2-4*a1*a2*pp1*pp2*pp4*s234^2*s34-4*a1*a2*pp1*pp2*pp4*s234^2*s56+4*a1*a2*pp1*pp2*pp4*s234*s34^2+8*a1*a2*pp1*pp2*pp4*s234*s34*s56+4*a1*a2*pp1*pp2*pp4*s234*s56^2-4*a1*a2*pp1*pp2*pp4*s34^2*s56-4*a1*a2*pp1*pp2*pp4*s34*s56^2-4*a1*a2*pp1*pp2*s123*s23*s34*s56+4*a1*a2*pp1*pp2*s123*s234*s34*s56-4*a1*a2*pp1*pp2*s123*s34^2*s56+4*a1*a2*pp1*pp2*s23^2*s34*s56-8*a1*a2*pp1*pp2*s23*s234*s34*s56+4*a1*a2*pp1*pp2*s23*s34^2*s56+4*a1*a2*pp1*pp2*s23*s34*s56^2+4*a1*a2*pp1*pp2*s234^2*s34*s56-4*a1*a2*pp1*pp2*s234*s34^2*s56-4*a1*a2*pp1*pp2*s234*s34*s56^2+4*a1*a2*pp1*pp2*s34^2*s56^2+4*a1*a2*pp1*pp3*pp4*s12^2*s234-2*a1*a2*pp1*pp3*pp4*s12*s234^2-2*a1*a2*pp1*pp3*pp4*s12*s234*s34+2*a1*a2*pp1*pp3*pp4*s12*s234*s56+2*a1*a2*pp1*pp3*pp4*s12*s34*s56+4*a1*a2*pp1*pp3*s12*s123*s234*s34-4*a1*a2*pp1*pp3*s12*s23*s234*s34+4*a1*a2*pp1*pp3*s12*s234^2*s34-4*a1*a2*pp1*pp3*s12*s234*s34*s56+4*a1*a2*pp1*pp4^2*s12*s234^2-4*a1*a2*pp1*pp4^2*s12*s234*s34-4*a1*a2*pp1*pp4^2*s12*s234*s56+4*a1*a2*pp1*pp4^2*s12*s34*s56+4*a1*a2*pp1*pp4*s12^2*s23*s234+4*a1*a2*pp1*pp4*s12^2*s23*s34-2*a1*a2*pp1*pp4*s12*s123*s234^2+2*a1*a2*pp1*pp4*s12*s123*s34^2+4*a1*a2*pp1*pp4*s12*s23*s234^2+2*a1*a2*pp1*pp4*s12*s23*s234*s34-2*a1*a2*pp1*pp4*s12*s23*s234*s56-2*a1*a2*pp1*pp4*s12*s23*s34^2-2*a1*a2*pp1*pp4*s12*s23*s34*s56-4*a1*a2*pp1*pp4*s12*s234^3+4*a1*a2*pp1*pp4*s12*s234^2*s56+4*a1*a2*pp1*pp4*s12*s234*s34^2-4*a1*a2*pp1*pp4*s12*s34^2*s56-4*a1*a2*pp1*s12*s123*s23*s234*s34+4*a1*a2*pp1*s12*s123*s234^2*s34-4*a1*a2*pp1*s12*s123*s234*s34^2+4*a1*a2*pp1*s12*s23^2*s234*s34-8*a1*a2*pp1*s12*s23*s234^2*s34+4*a1*a2*pp1*s12*s23*s234*s34^2+4*a1*a2*pp1*s12*s23*s234*s34*s56+4*a1*a2*pp1*s12*s234^3*s34-4*a1*a2*pp1*s12*s234^2*s34^2-4*a1*a2*pp1*s12*s234^2*s34*s56+4*a1*a2*pp1*s12*s234*s34^2*s56+4*a1*a2*pp2^3*pp4*s123*s56+2*a1*a2*pp2^2*pp3*pp4*s234*s56-2*a1*a2*pp2^2*pp3*pp4*s56^2-2*a1*a2*pp2^2*pp3*s123*s56^2+2*a1*a2*pp2^2*pp3*s23*s56^2-2*a1*a2*pp2^2*pp3*s234*s56^2+2*a1*a2*pp2^2*pp3*s56^3-2*a1*a2*pp2^2*pp4^2*s234^2+2*a1*a2*pp2^2*pp4^2*s234*s34+2*a1*a2*pp2^2*pp4^2*s234*s56-2*a1*a2*pp2^2*pp4^2*s34*s56-4*a1*a2*pp2^2*pp4*s12*s123*s234-4*a1*a2*pp2^2*pp4*s12*s123*s56-4*a1*a2*pp2^2*pp4*s12*s23*s56+2*a1*a2*pp2^2*pp4*s123*s234*s56-2*a1*a2*pp2^2*pp4*s123*s34*s56-4*a1*a2*pp2^2*pp4*s23*s234*s56+2*a1*a2*pp2^2*pp4*s23*s34*s56+2*a1*a2*pp2^2*pp4*s23*s56^2+4*a1*a2*pp2^2*pp4*s234^2*s56-4*a1*a2*pp2^2*pp4*s234*s34*s56-4*a1*a2*pp2^2*pp4*s234*s56^2+4*a1*a2*pp2^2*pp4*s34*s56^2+2*a1*a2*pp2^2*s123*s23*s56^2-2*a1*a2*pp2^2*s123*s234*s56^2+2*a1*a2*pp2^2*s123*s34*s56^2-2*a1*a2*pp2^2*s23^2*s56^2+4*a1*a2*pp2^2*s23*s234*s56^2-2*a1*a2*pp2^2*s23*s34*s56^2-2*a1*a2*pp2^2*s23*s56^3-2*a1*a2*pp2^2*s234^2*s56^2+2*a1*a2*pp2^2*s234*s34*s56^2+2*a1*a2*pp2^2*s234*s56^3-2*a1*a2*pp2^2*s34*s56^3-2*a1*a2*pp2*pp3*pp4*s12*s234^2+2*a1*a2*pp2*pp3*pp4*s12*s56^2+4*a1*a2*pp2*pp3*s12*s123*s234*s56-4*a1*a2*pp2*pp3*s12*s23*s234*s56+4*a1*a2*pp2*pp3*s12*s234^2*s56-4*a1*a2*pp2*pp3*s12*s234*s56^2+4*a1*a2*pp2*pp4^2*s12*s234^2-4*a1*a2*pp2*pp4^2*s12*s234*s34-4*a1*a2*pp2*pp4^2*s12*s234*s56+4*a1*a2*pp2*pp4^2*s12*s34*s56+4*a1*a2*pp2*pp4*s12^2*s123*s234+4*a1*a2*pp2*pp4*s12^2*s23*s234+4*a1*a2*pp2*pp4*s12^2*s23*s56-2*a1*a2*pp2*pp4*s12*s123*s234^2+2*a1*a2*pp2*pp4*s12*s123*s234*s34-2*a1*a2*pp2*pp4*s12*s123*s234*s56+2*a1*a2*pp2*pp4*s12*s123*s34*s56+4*a1*a2*pp2*pp4*s12*s23*s234^2-2*a1*a2*pp2*pp4*s12*s23*s234*s34+2*a1*a2*pp2*pp4*s12*s23*s234*s56-2*a1*a2*pp2*pp4*s12*s23*s34*s56-2*a1*a2*pp2*pp4*s12*s23*s56^2-4*a1*a2*pp2*pp4*s12*s234^3+4*a1*a2*pp2*pp4*s12*s234^2*s34+4*a1*a2*pp2*pp4*s12*s234*s56^2-4*a1*a2*pp2*pp4*s12*s34*s56^2-4*a1*a2*pp2*s12*s123*s23*s234*s56+4*a1*a2*pp2*s12*s123*s234^2*s56-4*a1*a2*pp2*s12*s123*s234*s34*s56+4*a1*a2*pp2*s12*s23^2*s234*s56-8*a1*a2*pp2*s12*s23*s234^2*s56+4*a1*a2*pp2*s12*s23*s234*s34*s56+4*a1*a2*pp2*s12*s23*s234*s56^2+4*a1*a2*pp2*s12*s234^3*s56-4*a1*a2*pp2*s12*s234^2*s34*s56-4*a1*a2*pp2*s12*s234^2*s56^2+4*a1*a2*pp2*s12*s234*s34*s56^2+2*a1*a2*pp3*pp4*s12^2*s234^2-2*a1*a2*pp3*pp4*s12^2*s234*s56-2*a1*a2*pp3*s12^2*s123*s234^2+2*a1*a2*pp3*s12^2*s23*s234^2-2*a1*a2*pp3*s12^2*s234^3+2*a1*a2*pp3*s12^2*s234^2*s56-2*a1*a2*pp4^2*s12^2*s234^2+2*a1*a2*pp4^2*s12^2*s234*s34+2*a1*a2*pp4^2*s12^2*s234*s56-2*a1*a2*pp4^2*s12^2*s34*s56-4*a1*a2*pp4*s12^3*s23*s234+2*a1*a2*pp4*s12^2*s123*s234^2-2*a1*a2*pp4*s12^2*s123*s234*s34-4*a1*a2*pp4*s12^2*s23*s234^2+2*a1*a2*pp4*s12^2*s23*s234*s34+2*a1*a2*pp4*s12^2*s23*s234*s56+4*a1*a2*pp4*s12^2*s234^3-4*a1*a2*pp4*s12^2*s234^2*s34-4*a1*a2*pp4*s12^2*s234^2*s56+4*a1*a2*pp4*s12^2*s234*s34*s56+2*a1*a2*s12^2*s123*s23*s234^2-2*a1*a2*s12^2*s123*s234^3+2*a1*a2*s12^2*s123*s234^2*s34-2*a1*a2*s12^2*s23^2*s234^2+4*a1*a2*s12^2*s23*s234^3-2*a1*a2*s12^2*s23*s234^2*s34-2*a1*a2*s12^2*s23*s234^2*s56-2*a1*a2*s12^2*s234^4+2*a1*a2*s12^2*s234^3*s34+2*a1*a2*s12^2*s234^3*s56-2*a1*a2*s12^2*s234^2*s34*s56-4*a1*a3*pp1^2*pp2*pp3*pp4*s34-2*a1*a3*pp1^2*pp3*pp4^2*s234+2*a1*a3*pp1^2*pp3*pp4^2*s56+4*a1*a3*pp1^2*pp3*pp4*s12*s34-2*a1*a3*pp1^2*pp3*pp4*s123*s34+2*a1*a3*pp1^2*pp3*pp4*s23*s34+2*a1*a3*pp1^2*pp3*s123*s34^2-2*a1*a3*pp1^2*pp3*s23*s34^2+2*a1*a3*pp1^2*pp3*s234*s34^2-2*a1*a3*pp1^2*pp3*s34^2*s56+2*a1*a3*pp1^2*pp4^3*s234-2*a1*a3*pp1^2*pp4^3*s56-2*a1*a3*pp1^2*pp4^2*s123*s34+2*a1*a3*pp1^2*pp4^2*s23*s34-6*a1*a3*pp1^2*pp4^2*s234*s34+6*a1*a3*pp1^2*pp4^2*s34*s56+4*a1*a3*pp1^2*pp4*s123*s34^2-4*a1*a3*pp1^2*pp4*s23*s34^2+6*a1*a3*pp1^2*pp4*s234*s34^2-6*a1*a3*pp1^2*pp4*s34^2*s56-2*a1*a3*pp1^2*s123*s34^3+2*a1*a3*pp1^2*s23*s34^3-2*a1*a3*pp1^2*s234*s34^3+2*a1*a3*pp1^2*s34^3*s56+4*a1*a3*pp1*pp2^2*pp3*pp4*s56-8*a1*a3*pp1*pp2^2*pp4^2*s12+4*a1*a3*pp1*pp2^2*pp4*s123*s34+2*a1*a3*pp1*pp2*pp3*pp4^2*s234-2*a1*a3*pp1*pp2*pp3*pp4^2*s56+2*a1*a3*pp1*pp2*pp3*pp4*s123*s56-2*a1*a3*pp1*pp2*pp3*pp4*s23*s56+2*a1*a3*pp1*pp2*pp3*pp4*s234*s34-2*a1*a3*pp1*pp2*pp3*pp4*s34*s56-4*a1*a3*pp1*pp2*pp3*s123*s34*s56+4*a1*a3*pp1*pp2*pp3*s23*s34*s56-4*a1*a3*pp1*pp2*pp3*s234*s34*s56+4*a1*a3*pp1*pp2*pp3*s34*s56^2-4*a1*a3*pp1*pp2*pp4^3*s234+4*a1*a3*pp1*pp2*pp4^3*s56+8*a1*a3*pp1*pp2*pp4^2*s12^2-8*a1*a3*pp1*pp2*pp4^2*s12*s123+8*a1*a3*pp1*pp2*pp4^2*s12*s23-8*a1*a3*pp1*pp2*pp4^2*s12*s234+8*a1*a3*pp1*pp2*pp4^2*s12*s56+2*a1*a3*pp1*pp2*pp4^2*s123*s234+2*a1*a3*pp1*pp2*pp4^2*s123*s34-2*a1*a3*pp1*pp2*pp4^2*s23*s34-2*a1*a3*pp1*pp2*pp4^2*s23*s56+8*a1*a3*pp1*pp2*pp4^2*s234*s34+4*a1*a3*pp1*pp2*pp4^2*s234*s56-8*a1*a3*pp1*pp2*pp4^2*s34*s56-4*a1*a3*pp1*pp2*pp4^2*s56^2+8*a1*a3*pp1*pp2*pp4*s12*s234*s34-8*a1*a3*pp1*pp2*pp4*s12*s34*s56+2*a1*a3*pp1*pp2*pp4*s123^2*s34-2*a1*a3*pp1*pp2*pp4*s123*s23*s34-2*a1*a3*pp1*pp2*pp4*s123*s234*s34-2*a1*a3*pp1*pp2*pp4*s123*s34^2-4*a1*a3*pp1*pp2*pp4*s123*s34*s56+2*a1*a3*pp1*pp2*pp4*s23*s34^2+6*a1*a3*pp1*pp2*pp4*s23*s34*s56-4*a1*a3*pp1*pp2*pp4*s234*s34^2-8*a1*a3*pp1*pp2*pp4*s234*s34*s56+4*a1*a3*pp1*pp2*pp4*s34^2*s56+8*a1*a3*pp1*pp2*pp4*s34*s56^2+4*a1*a3*pp1*pp2*s123*s34^2*s56-4*a1*a3*pp1*pp2*s23*s34^2*s56+4*a1*a3*pp1*pp2*s234*s34^2*s56-4*a1*a3*pp1*pp2*s34^2*s56^2+2*a1*a3*pp1*pp3*pp4^2*s12*s234-2*a1*a3*pp1*pp3*pp4^2*s12*s56-4*a1*a3*pp1*pp3*pp4*s12^2*s234+2*a1*a3*pp1*pp3*pp4*s12*s123*s234-2*a1*a3*pp1*pp3*pp4*s12*s23*s234+2*a1*a3*pp1*pp3*pp4*s12*s234*s34-2*a1*a3*pp1*pp3*pp4*s12*s34*s56-4*a1*a3*pp1*pp3*s12*s123*s234*s34+4*a1*a3*pp1*pp3*s12*s23*s234*s34-4*a1*a3*pp1*pp3*s12*s234^2*s34+4*a1*a3*pp1*pp3*s12*s234*s34*s56-4*a1*a3*pp1*pp4^3*s12*s234+4*a1*a3*pp1*pp4^3*s12*s56+2*a1*a3*pp1*pp4^2*s12*s123*s234+2*a1*a3*pp1*pp4^2*s12*s123*s34-2*a1*a3*pp1*pp4^2*s12*s23*s34-2*a1*a3*pp1*pp4^2*s12*s23*s56+4*a1*a3*pp1*pp4^2*s12*s234^2+8*a1*a3*pp1*pp4^2*s12*s234*s34-4*a1*a3*pp1*pp4^2*s12*s234*s56-8*a1*a3*pp1*pp4^2*s12*s34*s56-4*a1*a3*pp1*pp4*s12^2*s23*s34+2*a1*a3*pp1*pp4*s12*s123*s23*s34-6*a1*a3*pp1*pp4*s12*s123*s234*s34-2*a1*a3*pp1*pp4*s12*s123*s34^2-2*a1*a3*pp1*pp4*s12*s23^2*s34+4*a1*a3*pp1*pp4*s12*s23*s234*s34+2*a1*a3*pp1*pp4*s12*s23*s34^2+2*a1*a3*pp1*pp4*s12*s23*s34*s56-8*a1*a3*pp1*pp4*s12*s234^2*s34-4*a1*a3*pp1*pp4*s12*s234*s34^2+8*a1*a3*pp1*pp4*s12*s234*s34*s56+4*a1*a3*pp1*pp4*s12*s34^2*s56+4*a1*a3*pp1*s12*s123*s234*s34^2-4*a1*a3*pp1*s12*s23*s234*s34^2+4*a1*a3*pp1*s12*s234^2*s34^2-4*a1*a3*pp1*s12*s234*s34^2*s56-4*a1*a3*pp2^3*pp4*s123*s56-2*a1*a3*pp2^2*pp3*pp4*s234*s56+2*a1*a3*pp2^2*pp3*pp4*s56^2+2*a1*a3*pp2^2*pp3*s123*s56^2-2*a1*a3*pp2^2*pp3*s23*s56^2+2*a1*a3*pp2^2*pp3*s234*s56^2-2*a1*a3*pp2^2*pp3*s56^3+2*a1*a3*pp2^2*pp4^3*s234-2*a1*a3*pp2^2*pp4^3*s56-2*a1*a3*pp2^2*pp4^2*s123*s234+2*a1*a3*pp2^2*pp4^2*s23*s56-2*a1*a3*pp2^2*pp4^2*s234*s34-4*a1*a3*pp2^2*pp4^2*s234*s56+2*a1*a3*pp2^2*pp4^2*s34*s56+4*a1*a3*pp2^2*pp4^2*s56^2+4*a1*a3*pp2^2*pp4*s12*s123*s234+4*a1*a3*pp2^2*pp4*s12*s123*s56+4*a1*a3*pp2^2*pp4*s12*s23*s56-2*a1*a3*pp2^2*pp4*s123^2*s56+2*a1*a3*pp2^2*pp4*s123*s23*s56+2*a1*a3*pp2^2*pp4*s123*s234*s56+2*a1*a3*pp2^2*pp4*s123*s34*s56-2*a1*a3*pp2^2*pp4*s23*s34*s56-2*a1*a3*pp2^2*pp4*s23*s56^2+4*a1*a3*pp2^2*pp4*s234*s34*s56+2*a1*a3*pp2^2*pp4*s234*s56^2-4*a1*a3*pp2^2*pp4*s34*s56^2-2*a1*a3*pp2^2*pp4*s56^3-2*a1*a3*pp2^2*s123*s34*s56^2+2*a1*a3*pp2^2*s23*s34*s56^2-2*a1*a3*pp2^2*s234*s34*s56^2+2*a1*a3*pp2^2*s34*s56^3+2*a1*a3*pp2*pp3*pp4*s12*s234^2-2*a1*a3*pp2*pp3*pp4*s12*s56^2-4*a1*a3*pp2*pp3*s12*s123*s234*s56+4*a1*a3*pp2*pp3*s12*s23*s234*s56-4*a1*a3*pp2*pp3*s12*s234^2*s56+4*a1*a3*pp2*pp3*s12*s234*s56^2-4*a1*a3*pp2*pp4^3*s12*s234+4*a1*a3*pp2*pp4^3*s12*s56+4*a1*a3*pp2*pp4^2*s12*s123*s234-4*a1*a3*pp2*pp4^2*s12*s23*s56+4*a1*a3*pp2*pp4^2*s12*s234^2+4*a1*a3*pp2*pp4^2*s12*s234*s34-4*a1*a3*pp2*pp4^2*s12*s34*s56-4*a1*a3*pp2*pp4^2*s12*s56^2-4*a1*a3*pp2*pp4*s12^2*s123*s234-4*a1*a3*pp2*pp4*s12^2*s23*s234-4*a1*a3*pp2*pp4*s12^2*s23*s56+2*a1*a3*pp2*pp4*s12*s123^2*s234-2*a1*a3*pp2*pp4*s12*s123*s23*s234+2*a1*a3*pp2*pp4*s12*s123*s23*s56-2*a1*a3*pp2*pp4*s12*s123*s234^2-2*a1*a3*pp2*pp4*s12*s123*s234*s34-2*a1*a3*pp2*pp4*s12*s123*s234*s56-2*a1*a3*pp2*pp4*s12*s123*s34*s56-2*a1*a3*pp2*pp4*s12*s23^2*s56+2*a1*a3*pp2*pp4*s12*s23*s234*s34+2*a1*a3*pp2*pp4*s12*s23*s234*s56+2*a1*a3*pp2*pp4*s12*s23*s34*s56+2*a1*a3*pp2*pp4*s12*s23*s56^2-4*a1*a3*pp2*pp4*s12*s234^2*s34-4*a1*a3*pp2*pp4*s12*s234^2*s56+4*a1*a3*pp2*pp4*s12*s234*s56^2+4*a1*a3*pp2*pp4*s12*s34*s56^2+4*a1*a3*pp2*s12*s123*s234*s34*s56-4*a1*a3*pp2*s12*s23*s234*s34*s56+4*a1*a3*pp2*s12*s234^2*s34*s56-4*a1*a3*pp2*s12*s234*s34*s56^2-2*a1*a3*pp3*pp4*s12^2*s234^2+2*a1*a3*pp3*pp4*s12^2*s234*s56+2*a1*a3*pp3*s12^2*s123*s234^2-2*a1*a3*pp3*s12^2*s23*s234^2+2*a1*a3*pp3*s12^2*s234^3-2*a1*a3*pp3*s12^2*s234^2*s56+2*a1*a3*pp4^3*s12^2*s234-2*a1*a3*pp4^3*s12^2*s56-2*a1*a3*pp4^2*s12^2*s123*s234+2*a1*a3*pp4^2*s12^2*s23*s56-4*a1*a3*pp4^2*s12^2*s234^2-2*a1*a3*pp4^2*s12^2*s234*s34+4*a1*a3*pp4^2*s12^2*s234*s56+2*a1*a3*pp4^2*s12^2*s34*s56+4*a1*a3*pp4*s12^3*s23*s234-2*a1*a3*pp4*s12^2*s123*s23*s234+2*a1*a3*pp4*s12^2*s123*s234^2+2*a1*a3*pp4*s12^2*s123*s234*s34+2*a1*a3*pp4*s12^2*s23^2*s234-2*a1*a3*pp4*s12^2*s23*s234*s34-2*a1*a3*pp4*s12^2*s23*s234*s56+2*a1*a3*pp4*s12^2*s234^3+4*a1*a3*pp4*s12^2*s234^2*s34-2*a1*a3*pp4*s12^2*s234^2*s56-4*a1*a3*pp4*s12^2*s234*s34*s56-2*a1*a3*s12^2*s123*s234^2*s34+2*a1*a3*s12^2*s23*s234^2*s34-2*a1*a3*s12^2*s234^3*s34+2*a1*a3*s12^2*s234^2*s34*s56+2*a1*a4*pp1^2*pp3*pp4^2*s234-2*a1*a4*pp1^2*pp3*pp4^2*s56+2*a1*a4*pp1^2*pp3*pp4*s123*s34-2*a1*a4*pp1^2*pp3*pp4*s23*s34+2*a1*a4*pp1^2*pp3*pp4*s234*s34-2*a1*a4*pp1^2*pp3*pp4*s34*s56-2*a1*a4*pp1^2*pp4^3*s234+2*a1*a4*pp1^2*pp4^3*s56+2*a1*a4*pp1^2*pp4^2*s123*s34-2*a1*a4*pp1^2*pp4^2*s23*s34+4*a1*a4*pp1^2*pp4^2*s234*s34-4*a1*a4*pp1^2*pp4^2*s34*s56-2*a1*a4*pp1^2*pp4*s123*s34^2+2*a1*a4*pp1^2*pp4*s23*s34^2-2*a1*a4*pp1^2*pp4*s234*s34^2+2*a1*a4*pp1^2*pp4*s34^2*s56-2*a1*a4*pp1*pp2*pp3*pp4^2*s234+2*a1*a4*pp1*pp2*pp3*pp4^2*s56-2*a1*a4*pp1*pp2*pp3*pp4*s123*s56+2*a1*a4*pp1*pp2*pp3*pp4*s23*s56-2*a1*a4*pp1*pp2*pp3*pp4*s234*s56+2*a1*a4*pp1*pp2*pp3*pp4*s56^2+4*a1*a4*pp1*pp2*pp4^3*s234-4*a1*a4*pp1*pp2*pp4^3*s56+8*a1*a4*pp1*pp2*pp4^2*s12*s123-8*a1*a4*pp1*pp2*pp4^2*s12*s23+16*a1*a4*pp1*pp2*pp4^2*s12*s234-16*a1*a4*pp1*pp2*pp4^2*s12*s56-2*a1*a4*pp1*pp2*pp4^2*s123*s234-2*a1*a4*pp1*pp2*pp4^2*s123*s34+2*a1*a4*pp1*pp2*pp4^2*s23*s34+2*a1*a4*pp1*pp2*pp4^2*s23*s56-4*a1*a4*pp1*pp2*pp4^2*s234*s34-4*a1*a4*pp1*pp2*pp4^2*s234*s56+4*a1*a4*pp1*pp2*pp4^2*s34*s56+4*a1*a4*pp1*pp2*pp4^2*s56^2-2*a1*a4*pp1*pp2*pp4*s123^2*s34+2*a1*a4*pp1*pp2*pp4*s123*s23*s34-2*a1*a4*pp1*pp2*pp4*s123*s234*s34+6*a1*a4*pp1*pp2*pp4*s123*s34*s56-4*a1*a4*pp1*pp2*pp4*s23*s34*s56+4*a1*a4*pp1*pp2*pp4*s234*s34*s56-4*a1*a4*pp1*pp2*pp4*s34*s56^2-2*a1*a4*pp1*pp3*pp4^2*s12*s234+2*a1*a4*pp1*pp3*pp4^2*s12*s56-2*a1*a4*pp1*pp3*pp4*s12*s123*s234+2*a1*a4*pp1*pp3*pp4*s12*s23*s234-2*a1*a4*pp1*pp3*pp4*s12*s234^2+2*a1*a4*pp1*pp3*pp4*s12*s234*s56+4*a1*a4*pp1*pp4^3*s12*s234-4*a1*a4*pp1*pp4^3*s12*s56-2*a1*a4*pp1*pp4^2*s12*s123*s234-2*a1*a4*pp1*pp4^2*s12*s123*s34+2*a1*a4*pp1*pp4^2*s12*s23*s34+2*a1*a4*pp1*pp4^2*s12*s23*s56-4*a1*a4*pp1*pp4^2*s12*s234^2-4*a1*a4*pp1*pp4^2*s12*s234*s34+4*a1*a4*pp1*pp4^2*s12*s234*s56+4*a1*a4*pp1*pp4^2*s12*s34*s56-2*a1*a4*pp1*pp4*s12*s123*s23*s34+4*a1*a4*pp1*pp4*s12*s123*s234*s34+2*a1*a4*pp1*pp4*s12*s23^2*s34-6*a1*a4*pp1*pp4*s12*s23*s234*s34+2*a1*a4*pp1*pp4*s12*s23*s34*s56+4*a1*a4*pp1*pp4*s12*s234^2*s34-4*a1*a4*pp1*pp4*s12*s234*s34*s56-2*a1*a4*pp2^2*pp4^3*s234+2*a1*a4*pp2^2*pp4^3*s56+2*a1*a4*pp2^2*pp4^2*s123*s234-2*a1*a4*pp2^2*pp4^2*s23*s56+4*a1*a4*pp2^2*pp4^2*s234*s56-4*a1*a4*pp2^2*pp4^2*s56^2+2*a1*a4*pp2^2*pp4*s123^2*s56-2*a1*a4*pp2^2*pp4*s123*s23*s56+2*a1*a4*pp2^2*pp4*s123*s234*s56-4*a1*a4*pp2^2*pp4*s123*s56^2+2*a1*a4*pp2^2*pp4*s23*s56^2-2*a1*a4*pp2^2*pp4*s234*s56^2+2*a1*a4*pp2^2*pp4*s56^3+4*a1*a4*pp2*pp4^3*s12*s234-4*a1*a4*pp2*pp4^3*s12*s56-4*a1*a4*pp2*pp4^2*s12*s123*s234+4*a1*a4*pp2*pp4^2*s12*s23*s56-4*a1*a4*pp2*pp4^2*s12*s234^2+4*a1*a4*pp2*pp4^2*s12*s56^2-2*a1*a4*pp2*pp4*s12*s123^2*s234+2*a1*a4*pp2*pp4*s12*s123*s23*s234-2*a1*a4*pp2*pp4*s12*s123*s23*s56-2*a1*a4*pp2*pp4*s12*s123*s234^2+6*a1*a4*pp2*pp4*s12*s123*s234*s56+2*a1*a4*pp2*pp4*s12*s23^2*s56-6*a1*a4*pp2*pp4*s12*s23*s234*s56+2*a1*a4*pp2*pp4*s12*s23*s56^2+4*a1*a4*pp2*pp4*s12*s234^2*s56-4*a1*a4*pp2*pp4*s12*s234*s56^2-2*a1*a4*pp4^3*s12^2*s234+2*a1*a4*pp4^3*s12^2*s56+2*a1*a4*pp4^2*s12^2*s123*s234-2*a1*a4*pp4^2*s12^2*s23*s56+4*a1*a4*pp4^2*s12^2*s234^2-4*a1*a4*pp4^2*s12^2*s234*s56+2*a1*a4*pp4*s12^2*s123*s23*s234-2*a1*a4*pp4*s12^2*s123*s234^2-2*a1*a4*pp4*s12^2*s23^2*s234+4*a1*a4*pp4*s12^2*s23*s234^2-2*a1*a4*pp4*s12^2*s23*s234*s56-2*a1*a4*pp4*s12^2*s234^3+2*a1*a4*pp4*s12^2*s234^2*s56-4*a2^2*pp1^2*pp2*pp3*pp4*s34+a2^2*pp1^2*pp3^2*s34^2-2*a2^2*pp1^2*pp3*pp4*s234*s34+2*a2^2*pp1^2*pp3*pp4*s34^2-2*a2^2*pp1^2*pp3*s23*s34^2+2*a2^2*pp1^2*pp3*s234*s34^2-2*a2^2*pp1^2*pp3*s34^3+a2^2*pp1^2*pp4^2*s234^2-2*a2^2*pp1^2*pp4^2*s234*s34+a2^2*pp1^2*pp4^2*s34^2+2*a2^2*pp1^2*pp4*s23*s234*s34-2*a2^2*pp1^2*pp4*s23*s34^2-2*a2^2*pp1^2*pp4*s234^2*s34+4*a2^2*pp1^2*pp4*s234*s34^2-2*a2^2*pp1^2*pp4*s34^3+a2^2*pp1^2*s23^2*s34^2-2*a2^2*pp1^2*s23*s234*s34^2+2*a2^2*pp1^2*s23*s34^3+a2^2*pp1^2*s234^2*s34^2-2*a2^2*pp1^2*s234*s34^3+a2^2*pp1^2*s34^4+4*a2^2*pp1*pp2^2*pp3*pp4*s56-8*a2^2*pp1*pp2^2*pp4^2*s12+4*a2^2*pp1*pp2^2*pp4*s123*s34-2*a2^2*pp1*pp2*pp3^2*s34*s56+4*a2^2*pp1*pp2*pp3*pp4*s12*s34+2*a2^2*pp1*pp2*pp3*pp4*s234*s34+2*a2^2*pp1*pp2*pp3*pp4*s234*s56-2*a2^2*pp1*pp2*pp3*pp4*s34^2-2*a2^2*pp1*pp2*pp3*pp4*s34*s56+4*a2^2*pp1*pp2*pp3*s23*s34*s56-4*a2^2*pp1*pp2*pp3*s234*s34*s56+4*a2^2*pp1*pp2*pp3*s34^2*s56-2*a2^2*pp1*pp2*pp4^2*s234^2+4*a2^2*pp1*pp2*pp4^2*s234*s34-2*a2^2*pp1*pp2*pp4^2*s34^2+4*a2^2*pp1*pp2*pp4*s12*s23*s234-4*a2^2*pp1*pp2*pp4*s12*s234^2+8*a2^2*pp1*pp2*pp4*s12*s234*s34-4*a2^2*pp1*pp2*pp4*s12*s34^2-2*a2^2*pp1*pp2*pp4*s23*s234*s34-2*a2^2*pp1*pp2*pp4*s23*s234*s56+2*a2^2*pp1*pp2*pp4*s23*s34^2+2*a2^2*pp1*pp2*pp4*s23*s34*s56+2*a2^2*pp1*pp2*pp4*s234^2*s34+2*a2^2*pp1*pp2*pp4*s234^2*s56-4*a2^2*pp1*pp2*pp4*s234*s34^2-4*a2^2*pp1*pp2*pp4*s234*s34*s56+2*a2^2*pp1*pp2*pp4*s34^3+2*a2^2*pp1*pp2*pp4*s34^2*s56-2*a2^2*pp1*pp2*s23^2*s34*s56+4*a2^2*pp1*pp2*s23*s234*s34*s56-4*a2^2*pp1*pp2*s23*s34^2*s56-2*a2^2*pp1*pp2*s234^2*s34*s56+4*a2^2*pp1*pp2*s234*s34^2*s56-2*a2^2*pp1*pp2*s34^3*s56-2*a2^2*pp1*pp3^2*s12*s234*s34+2*a2^2*pp1*pp3*pp4*s12*s234^2-2*a2^2*pp1*pp3*pp4*s12*s34^2+4*a2^2*pp1*pp3*s12*s23*s234*s34-4*a2^2*pp1*pp3*s12*s234^2*s34+4*a2^2*pp1*pp3*s12*s234*s34^2-2*a2^2*pp1*pp4^2*s12*s234^2+4*a2^2*pp1*pp4^2*s12*s234*s34-2*a2^2*pp1*pp4^2*s12*s34^2-2*a2^2*pp1*pp4*s12*s23*s234^2+2*a2^2*pp1*pp4*s12*s23*s34^2+2*a2^2*pp1*pp4*s12*s234^3-2*a2^2*pp1*pp4*s12*s234^2*s34-2*a2^2*pp1*pp4*s12*s234*s34^2+2*a2^2*pp1*pp4*s12*s34^3-2*a2^2*pp1*s12*s23^2*s234*s34+4*a2^2*pp1*s12*s23*s234^2*s34-4*a2^2*pp1*s12*s23*s234*s34^2-2*a2^2*pp1*s12*s234^3*s34+4*a2^2*pp1*s12*s234^2*s34^2-2*a2^2*pp1*s12*s234*s34^3-4*a2^2*pp2^3*pp4*s123*s56+a2^2*pp2^2*pp3^2*s56^2-2*a2^2*pp2^2*pp3*pp4*s234*s56+2*a2^2*pp2^2*pp3*pp4*s34*s56-2*a2^2*pp2^2*pp3*s23*s56^2+2*a2^2*pp2^2*pp3*s234*s56^2-2*a2^2*pp2^2*pp3*s34*s56^2+a2^2*pp2^2*pp4^2*s234^2-2*a2^2*pp2^2*pp4^2*s234*s34+a2^2*pp2^2*pp4^2*s34^2+4*a2^2*pp2^2*pp4*s12*s123*s234+4*a2^2*pp2^2*pp4*s12*s23*s56+2*a2^2*pp2^2*pp4*s23*s234*s56-2*a2^2*pp2^2*pp4*s23*s34*s56-2*a2^2*pp2^2*pp4*s234^2*s56+4*a2^2*pp2^2*pp4*s234*s34*s56-2*a2^2*pp2^2*pp4*s34^2*s56+a2^2*pp2^2*s23^2*s56^2-2*a2^2*pp2^2*s23*s234*s56^2+2*a2^2*pp2^2*s23*s34*s56^2+a2^2*pp2^2*s234^2*s56^2-2*a2^2*pp2^2*s234*s34*s56^2+a2^2*pp2^2*s34^2*s56^2-2*a2^2*pp2*pp3^2*s12*s234*s56+2*a2^2*pp2*pp3*pp4*s12*s234^2-2*a2^2*pp2*pp3*pp4*s12*s234*s34+2*a2^2*pp2*pp3*pp4*s12*s234*s56-2*a2^2*pp2*pp3*pp4*s12*s34*s56+4*a2^2*pp2*pp3*s12*s23*s234*s56-4*a2^2*pp2*pp3*s12*s234^2*s56+4*a2^2*pp2*pp3*s12*s234*s34*s56-2*a2^2*pp2*pp4^2*s12*s234^2+4*a2^2*pp2*pp4^2*s12*s234*s34-2*a2^2*pp2*pp4^2*s12*s34^2-4*a2^2*pp2*pp4*s12^2*s23*s234-2*a2^2*pp2*pp4*s12*s23*s234^2+2*a2^2*pp2*pp4*s12*s23*s234*s34-2*a2^2*pp2*pp4*s12*s23*s234*s56+2*a2^2*pp2*pp4*s12*s23*s34*s56+2*a2^2*pp2*pp4*s12*s234^3-4*a2^2*pp2*pp4*s12*s234^2*s34+2*a2^2*pp2*pp4*s12*s234^2*s56+2*a2^2*pp2*pp4*s12*s234*s34^2-4*a2^2*pp2*pp4*s12*s234*s34*s56+2*a2^2*pp2*pp4*s12*s34^2*s56-2*a2^2*pp2*s12*s23^2*s234*s56+4*a2^2*pp2*s12*s23*s234^2*s56-4*a2^2*pp2*s12*s23*s234*s34*s56-2*a2^2*pp2*s12*s234^3*s56+4*a2^2*pp2*s12*s234^2*s34*s56-2*a2^2*pp2*s12*s234*s34^2*s56+a2^2*pp3^2*s12^2*s234^2-2*a2^2*pp3*pp4*s12^2*s234^2+2*a2^2*pp3*pp4*s12^2*s234*s34-2*a2^2*pp3*s12^2*s23*s234^2+2*a2^2*pp3*s12^2*s234^3-2*a2^2*pp3*s12^2*s234^2*s34+a2^2*pp4^2*s12^2*s234^2-2*a2^2*pp4^2*s12^2*s234*s34+a2^2*pp4^2*s12^2*s34^2+2*a2^2*pp4*s12^2*s23*s234^2-2*a2^2*pp4*s12^2*s23*s234*s34-2*a2^2*pp4*s12^2*s234^3+4*a2^2*pp4*s12^2*s234^2*s34-2*a2^2*pp4*s12^2*s234*s34^2+a2^2*s12^2*s23^2*s234^2-2*a2^2*s12^2*s23*s234^3+2*a2^2*s12^2*s23*s234^2*s34+a2^2*s12^2*s234^4-2*a2^2*s12^2*s234^3*s34+a2^2*s12^2*s234^2*s34^2+4*a2*a3*pp1^2*pp2*pp3*pp4*s34+2*a2*a3*pp1^2*pp3^2*pp4*s34-2*a2*a3*pp1^2*pp3^2*s34^2+2*a2*a3*pp1^2*pp3*pp4^2*s234-2*a2*a3*pp1^2*pp3*pp4*s23*s34-4*a2*a3*pp1^2*pp3*pp4*s34^2+2*a2*a3*pp1^2*pp3*s23*s34^2-2*a2*a3*pp1^2*pp3*s234*s34^2+4*a2*a3*pp1^2*pp3*s34^3-2*a2*a3*pp1^2*pp4^3*s234+2*a2*a3*pp1^2*pp4^3*s34-2*a2*a3*pp1^2*pp4^2*s23*s34+6*a2*a3*pp1^2*pp4^2*s234*s34-6*a2*a3*pp1^2*pp4^2*s34^2+4*a2*a3*pp1^2*pp4*s23*s34^2-6*a2*a3*pp1^2*pp4*s234*s34^2+6*a2*a3*pp1^2*pp4*s34^3-2*a2*a3*pp1^2*s23*s34^3+2*a2*a3*pp1^2*s234*s34^3-2*a2*a3*pp1^2*s34^4-4*a2*a3*pp1*pp2^2*pp3*pp4*s56+8*a2*a3*pp1*pp2^2*pp4^2*s12-4*a2*a3*pp1*pp2^2*pp4*s123*s34-2*a2*a3*pp1*pp2*pp3^2*pp4*s56+4*a2*a3*pp1*pp2*pp3^2*s34*s56+8*a2*a3*pp1*pp2*pp3*pp4^2*s12-2*a2*a3*pp1*pp2*pp3*pp4^2*s234-2*a2*a3*pp1*pp2*pp3*pp4^2*s56-8*a2*a3*pp1*pp2*pp3*pp4*s12*s34-2*a2*a3*pp1*pp2*pp3*pp4*s123*s34+2*a2*a3*pp1*pp2*pp3*pp4*s23*s56-2*a2*a3*pp1*pp2*pp3*pp4*s234*s34+4*a2*a3*pp1*pp2*pp3*pp4*s34^2+6*a2*a3*pp1*pp2*pp3*pp4*s34*s56-4*a2*a3*pp1*pp2*pp3*s23*s34*s56+4*a2*a3*pp1*pp2*pp3*s234*s34*s56-8*a2*a3*pp1*pp2*pp3*s34^2*s56+4*a2*a3*pp1*pp2*pp4^3*s234-4*a2*a3*pp1*pp2*pp4^3*s34-8*a2*a3*pp1*pp2*pp4^2*s12*s23+8*a2*a3*pp1*pp2*pp4^2*s12*s234-8*a2*a3*pp1*pp2*pp4^2*s12*s34-2*a2*a3*pp1*pp2*pp4^2*s123*s234+2*a2*a3*pp1*pp2*pp4^2*s123*s34+2*a2*a3*pp1*pp2*pp4^2*s23*s34+2*a2*a3*pp1*pp2*pp4^2*s23*s56-8*a2*a3*pp1*pp2*pp4^2*s234*s34-4*a2*a3*pp1*pp2*pp4^2*s234*s56+8*a2*a3*pp1*pp2*pp4^2*s34^2+4*a2*a3*pp1*pp2*pp4^2*s34*s56-8*a2*a3*pp1*pp2*pp4*s12*s234*s34+8*a2*a3*pp1*pp2*pp4*s12*s34^2+2*a2*a3*pp1*pp2*pp4*s123*s23*s34+2*a2*a3*pp1*pp2*pp4*s123*s234*s34-2*a2*a3*pp1*pp2*pp4*s123*s34^2-2*a2*a3*pp1*pp2*pp4*s23*s34^2-6*a2*a3*pp1*pp2*pp4*s23*s34*s56+4*a2*a3*pp1*pp2*pp4*s234*s34^2+8*a2*a3*pp1*pp2*pp4*s234*s34*s56-4*a2*a3*pp1*pp2*pp4*s34^3-8*a2*a3*pp1*pp2*pp4*s34^2*s56+4*a2*a3*pp1*pp2*s23*s34^2*s56-4*a2*a3*pp1*pp2*s234*s34^2*s56+4*a2*a3*pp1*pp2*s34^3*s56-2*a2*a3*pp1*pp3^2*pp4*s12*s234+4*a2*a3*pp1*pp3^2*s12*s234*s34-4*a2*a3*pp1*pp3*pp4^2*s12*s234+2*a2*a3*pp1*pp3*pp4*s12*s23*s234-2*a2*a3*pp1*pp3*pp4*s12*s23*s34+4*a2*a3*pp1*pp3*pp4*s12*s234*s34+4*a2*a3*pp1*pp3*pp4*s12*s34^2-4*a2*a3*pp1*pp3*s12*s23*s234*s34+4*a2*a3*pp1*pp3*s12*s234^2*s34-8*a2*a3*pp1*pp3*s12*s234*s34^2+4*a2*a3*pp1*pp4^3*s12*s234-4*a2*a3*pp1*pp4^3*s12*s34+4*a2*a3*pp1*pp4^2*s12*s23*s34-4*a2*a3*pp1*pp4^2*s12*s234^2-4*a2*a3*pp1*pp4^2*s12*s234*s34+8*a2*a3*pp1*pp4^2*s12*s34^2+2*a2*a3*pp1*pp4*s12*s23^2*s34-4*a2*a3*pp1*pp4*s12*s23*s234*s34-4*a2*a3*pp1*pp4*s12*s23*s34^2+8*a2*a3*pp1*pp4*s12*s234^2*s34-4*a2*a3*pp1*pp4*s12*s234*s34^2-4*a2*a3*pp1*pp4*s12*s34^3+4*a2*a3*pp1*s12*s23*s234*s34^2-4*a2*a3*pp1*s12*s234^2*s34^2+4*a2*a3*pp1*s12*s234*s34^3+4*a2*a3*pp2^3*pp4*s123*s56-2*a2*a3*pp2^2*pp3^2*s56^2+2*a2*a3*pp2^2*pp3*pp4^2*s56+2*a2*a3*pp2^2*pp3*pp4*s123*s56+2*a2*a3*pp2^2*pp3*pp4*s234*s56-4*a2*a3*pp2^2*pp3*pp4*s34*s56-2*a2*a3*pp2^2*pp3*pp4*s56^2+2*a2*a3*pp2^2*pp3*s23*s56^2-2*a2*a3*pp2^2*pp3*s234*s56^2+4*a2*a3*pp2^2*pp3*s34*s56^2-2*a2*a3*pp2^2*pp4^3*s234+2*a2*a3*pp2^2*pp4^3*s34+2*a2*a3*pp2^2*pp4^2*s123*s234-2*a2*a3*pp2^2*pp4^2*s123*s34-2*a2*a3*pp2^2*pp4^2*s23*s56+2*a2*a3*pp2^2*pp4^2*s234*s34+4*a2*a3*pp2^2*pp4^2*s234*s56-2*a2*a3*pp2^2*pp4^2*s34^2-4*a2*a3*pp2^2*pp4^2*s34*s56-4*a2*a3*pp2^2*pp4*s12*s123*s234-4*a2*a3*pp2^2*pp4*s12*s23*s56-2*a2*a3*pp2^2*pp4*s123*s23*s56-2*a2*a3*pp2^2*pp4*s123*s234*s56+2*a2*a3*pp2^2*pp4*s123*s34*s56+2*a2*a3*pp2^2*pp4*s23*s34*s56+2*a2*a3*pp2^2*pp4*s23*s56^2-4*a2*a3*pp2^2*pp4*s234*s34*s56-2*a2*a3*pp2^2*pp4*s234*s56^2+4*a2*a3*pp2^2*pp4*s34^2*s56+2*a2*a3*pp2^2*pp4*s34*s56^2-2*a2*a3*pp2^2*s23*s34*s56^2+2*a2*a3*pp2^2*s234*s34*s56^2-2*a2*a3*pp2^2*s34^2*s56^2+4*a2*a3*pp2*pp3^2*s12*s234*s56-2*a2*a3*pp2*pp3*pp4^2*s12*s234-2*a2*a3*pp2*pp3*pp4^2*s12*s56-2*a2*a3*pp2*pp3*pp4*s12*s123*s234-2*a2*a3*pp2*pp3*pp4*s12*s23*s56-2*a2*a3*pp2*pp3*pp4*s12*s234^2+4*a2*a3*pp2*pp3*pp4*s12*s234*s34+2*a2*a3*pp2*pp3*pp4*s12*s234*s56+4*a2*a3*pp2*pp3*pp4*s12*s34*s56-4*a2*a3*pp2*pp3*s12*s23*s234*s56+4*a2*a3*pp2*pp3*s12*s234^2*s56-8*a2*a3*pp2*pp3*s12*s234*s34*s56+4*a2*a3*pp2*pp4^3*s12*s234-4*a2*a3*pp2*pp4^3*s12*s34-2*a2*a3*pp2*pp4^2*s12*s123*s234+2*a2*a3*pp2*pp4^2*s12*s123*s34+2*a2*a3*pp2*pp4^2*s12*s23*s34+2*a2*a3*pp2*pp4^2*s12*s23*s56-4*a2*a3*pp2*pp4^2*s12*s234^2-4*a2*a3*pp2*pp4^2*s12*s234*s56+4*a2*a3*pp2*pp4^2*s12*s34^2+4*a2*a3*pp2*pp4^2*s12*s34*s56+4*a2*a3*pp2*pp4*s12^2*s23*s234+2*a2*a3*pp2*pp4*s12*s123*s23*s234+2*a2*a3*pp2*pp4*s12*s123*s234^2-2*a2*a3*pp2*pp4*s12*s123*s234*s34+2*a2*a3*pp2*pp4*s12*s23^2*s56-2*a2*a3*pp2*pp4*s12*s23*s234*s34-2*a2*a3*pp2*pp4*s12*s23*s234*s56-4*a2*a3*pp2*pp4*s12*s23*s34*s56+4*a2*a3*pp2*pp4*s12*s234^2*s34+4*a2*a3*pp2*pp4*s12*s234^2*s56-4*a2*a3*pp2*pp4*s12*s234*s34^2-4*a2*a3*pp2*pp4*s12*s34^2*s56+4*a2*a3*pp2*s12*s23*s234*s34*s56-4*a2*a3*pp2*s12*s234^2*s34*s56+4*a2*a3*pp2*s12*s234*s34^2*s56-2*a2*a3*pp3^2*s12^2*s234^2+2*a2*a3*pp3*pp4^2*s12^2*s234+2*a2*a3*pp3*pp4*s12^2*s23*s234-4*a2*a3*pp3*pp4*s12^2*s234*s34+2*a2*a3*pp3*s12^2*s23*s234^2-2*a2*a3*pp3*s12^2*s234^3+4*a2*a3*pp3*s12^2*s234^2*s34-2*a2*a3*pp4^3*s12^2*s234+2*a2*a3*pp4^3*s12^2*s34-2*a2*a3*pp4^2*s12^2*s23*s34+4*a2*a3*pp4^2*s12^2*s234^2-2*a2*a3*pp4^2*s12^2*s234*s34-2*a2*a3*pp4^2*s12^2*s34^2-2*a2*a3*pp4*s12^2*s23^2*s234+4*a2*a3*pp4*s12^2*s23*s234*s34-2*a2*a3*pp4*s12^2*s234^3-2*a2*a3*pp4*s12^2*s234^2*s34+4*a2*a3*pp4*s12^2*s234*s34^2-2*a2*a3*s12^2*s23*s234^2*s34+2*a2*a3*s12^2*s234^3*s34-2*a2*a3*s12^2*s234^2*s34^2-2*a2*a4*pp1^2*pp3^2*pp4*s34-2*a2*a4*pp1^2*pp3*pp4^2*s234+2*a2*a4*pp1^2*pp3*pp4*s23*s34-2*a2*a4*pp1^2*pp3*pp4*s234*s34+4*a2*a4*pp1^2*pp3*pp4*s34^2+2*a2*a4*pp1^2*pp4^3*s234-2*a2*a4*pp1^2*pp4^3*s34+2*a2*a4*pp1^2*pp4^2*s23*s34-4*a2*a4*pp1^2*pp4^2*s234*s34+4*a2*a4*pp1^2*pp4^2*s34^2-2*a2*a4*pp1^2*pp4*s23*s34^2+2*a2*a4*pp1^2*pp4*s234*s34^2-2*a2*a4*pp1^2*pp4*s34^3+2*a2*a4*pp1*pp2*pp3^2*pp4*s56-8*a2*a4*pp1*pp2*pp3*pp4^2*s12+2*a2*a4*pp1*pp2*pp3*pp4^2*s234+2*a2*a4*pp1*pp2*pp3*pp4^2*s56+2*a2*a4*pp1*pp2*pp3*pp4*s123*s34-2*a2*a4*pp1*pp2*pp3*pp4*s23*s56+2*a2*a4*pp1*pp2*pp3*pp4*s234*s56-6*a2*a4*pp1*pp2*pp3*pp4*s34*s56-4*a2*a4*pp1*pp2*pp4^3*s234+4*a2*a4*pp1*pp2*pp4^3*s34+8*a2*a4*pp1*pp2*pp4^2*s12*s23-16*a2*a4*pp1*pp2*pp4^2*s12*s234+16*a2*a4*pp1*pp2*pp4^2*s12*s34+2*a2*a4*pp1*pp2*pp4^2*s123*s234-2*a2*a4*pp1*pp2*pp4^2*s123*s34-2*a2*a4*pp1*pp2*pp4^2*s23*s34-2*a2*a4*pp1*pp2*pp4^2*s23*s56+4*a2*a4*pp1*pp2*pp4^2*s234*s34+4*a2*a4*pp1*pp2*pp4^2*s234*s56-4*a2*a4*pp1*pp2*pp4^2*s34^2-4*a2*a4*pp1*pp2*pp4^2*s34*s56-2*a2*a4*pp1*pp2*pp4*s123*s23*s34+2*a2*a4*pp1*pp2*pp4*s123*s234*s34-2*a2*a4*pp1*pp2*pp4*s123*s34^2+4*a2*a4*pp1*pp2*pp4*s23*s34*s56-4*a2*a4*pp1*pp2*pp4*s234*s34*s56+4*a2*a4*pp1*pp2*pp4*s34^2*s56+2*a2*a4*pp1*pp3^2*pp4*s12*s234+4*a2*a4*pp1*pp3*pp4^2*s12*s234-2*a2*a4*pp1*pp3*pp4*s12*s23*s234+2*a2*a4*pp1*pp3*pp4*s12*s23*s34+2*a2*a4*pp1*pp3*pp4*s12*s234^2-6*a2*a4*pp1*pp3*pp4*s12*s234*s34-4*a2*a4*pp1*pp4^3*s12*s234+4*a2*a4*pp1*pp4^3*s12*s34-4*a2*a4*pp1*pp4^2*s12*s23*s34+4*a2*a4*pp1*pp4^2*s12*s234^2-4*a2*a4*pp1*pp4^2*s12*s34^2-2*a2*a4*pp1*pp4*s12*s23^2*s34+6*a2*a4*pp1*pp4*s12*s23*s234*s34-2*a2*a4*pp1*pp4*s12*s23*s34^2-4*a2*a4*pp1*pp4*s12*s234^2*s34+4*a2*a4*pp1*pp4*s12*s234*s34^2-2*a2*a4*pp2^2*pp3*pp4^2*s56-2*a2*a4*pp2^2*pp3*pp4*s123*s56+2*a2*a4*pp2^2*pp3*pp4*s56^2+2*a2*a4*pp2^2*pp4^3*s234-2*a2*a4*pp2^2*pp4^3*s34-2*a2*a4*pp2^2*pp4^2*s123*s234+2*a2*a4*pp2^2*pp4^2*s123*s34+2*a2*a4*pp2^2*pp4^2*s23*s56-4*a2*a4*pp2^2*pp4^2*s234*s56+4*a2*a4*pp2^2*pp4^2*s34*s56+2*a2*a4*pp2^2*pp4*s123*s23*s56-2*a2*a4*pp2^2*pp4*s123*s234*s56+2*a2*a4*pp2^2*pp4*s123*s34*s56-2*a2*a4*pp2^2*pp4*s23*s56^2+2*a2*a4*pp2^2*pp4*s234*s56^2-2*a2*a4*pp2^2*pp4*s34*s56^2+2*a2*a4*pp2*pp3*pp4^2*s12*s234+2*a2*a4*pp2*pp3*pp4^2*s12*s56+2*a2*a4*pp2*pp3*pp4*s12*s123*s234+2*a2*a4*pp2*pp3*pp4*s12*s23*s56-4*a2*a4*pp2*pp3*pp4*s12*s234*s56-4*a2*a4*pp2*pp4^3*s12*s234+4*a2*a4*pp2*pp4^3*s12*s34+2*a2*a4*pp2*pp4^2*s12*s123*s234-2*a2*a4*pp2*pp4^2*s12*s123*s34-2*a2*a4*pp2*pp4^2*s12*s23*s34-2*a2*a4*pp2*pp4^2*s12*s23*s56+4*a2*a4*pp2*pp4^2*s12*s234^2-4*a2*a4*pp2*pp4^2*s12*s234*s34+4*a2*a4*pp2*pp4^2*s12*s234*s56-4*a2*a4*pp2*pp4^2*s12*s34*s56-2*a2*a4*pp2*pp4*s12*s123*s23*s234+2*a2*a4*pp2*pp4*s12*s123*s234^2-2*a2*a4*pp2*pp4*s12*s123*s234*s34-2*a2*a4*pp2*pp4*s12*s23^2*s56+6*a2*a4*pp2*pp4*s12*s23*s234*s56-2*a2*a4*pp2*pp4*s12*s23*s34*s56-4*a2*a4*pp2*pp4*s12*s234^2*s56+4*a2*a4*pp2*pp4*s12*s234*s34*s56-2*a2*a4*pp3*pp4^2*s12^2*s234-2*a2*a4*pp3*pp4*s12^2*s23*s234+2*a2*a4*pp3*pp4*s12^2*s234^2+2*a2*a4*pp4^3*s12^2*s234-2*a2*a4*pp4^3*s12^2*s34+2*a2*a4*pp4^2*s12^2*s23*s34-4*a2*a4*pp4^2*s12^2*s234^2+4*a2*a4*pp4^2*s12^2*s234*s34+2*a2*a4*pp4*s12^2*s23^2*s234-4*a2*a4*pp4*s12^2*s23*s234^2+2*a2*a4*pp4*s12^2*s23*s234*s34+2*a2*a4*pp4*s12^2*s234^3-2*a2*a4*pp4*s12^2*s234^2*s34+a3^2*pp1^2*pp3^2*pp4^2-2*a3^2*pp1^2*pp3^2*pp4*s34+a3^2*pp1^2*pp3^2*s34^2-2*a3^2*pp1^2*pp3*pp4^3+2*a3^2*pp1^2*pp3*pp4^2*s34+2*a3^2*pp1^2*pp3*pp4*s34^2-2*a3^2*pp1^2*pp3*s34^3+a3^2*pp1^2*pp4^4-4*a3^2*pp1^2*pp4^3*s34+6*a3^2*pp1^2*pp4^2*s34^2-4*a3^2*pp1^2*pp4*s34^3+a3^2*pp1^2*s34^4+2*a3^2*pp1*pp2*pp3^2*pp4*s56-2*a3^2*pp1*pp2*pp3^2*s34*s56+2*a3^2*pp1*pp2*pp3*pp4^3-8*a3^2*pp1*pp2*pp3*pp4^2*s12-2*a3^2*pp1*pp2*pp3*pp4^2*s123+4*a3^2*pp1*pp2*pp3*pp4*s12*s34+2*a3^2*pp1*pp2*pp3*pp4*s123*s34-2*a3^2*pp1*pp2*pp3*pp4*s34^2-4*a3^2*pp1*pp2*pp3*pp4*s34*s56+4*a3^2*pp1*pp2*pp3*s34^2*s56-2*a3^2*pp1*pp2*pp4^4-4*a3^2*pp1*pp2*pp4^3*s12+2*a3^2*pp1*pp2*pp4^3*s123+6*a3^2*pp1*pp2*pp4^3*s34+2*a3^2*pp1*pp2*pp4^3*s56+8*a3^2*pp1*pp2*pp4^2*s12*s34-4*a3^2*pp1*pp2*pp4^2*s123*s34-6*a3^2*pp1*pp2*pp4^2*s34^2-6*a3^2*pp1*pp2*pp4^2*s34*s56-4*a3^2*pp1*pp2*pp4*s12*s34^2+2*a3^2*pp1*pp2*pp4*s123*s34^2+2*a3^2*pp1*pp2*pp4*s34^3+6*a3^2*pp1*pp2*pp4*s34^2*s56-2*a3^2*pp1*pp2*s34^3*s56+2*a3^2*pp1*pp3^2*pp4*s12*s234-2*a3^2*pp1*pp3^2*s12*s234*s34+2*a3^2*pp1*pp3*pp4^3*s12-2*a3^2*pp1*pp3*pp4^2*s12*s23+2*a3^2*pp1*pp3*pp4*s12*s23*s34-4*a3^2*pp1*pp3*pp4*s12*s234*s34-2*a3^2*pp1*pp3*pp4*s12*s34^2+4*a3^2*pp1*pp3*s12*s234*s34^2-2*a3^2*pp1*pp4^4*s12+2*a3^2*pp1*pp4^3*s12*s23+2*a3^2*pp1*pp4^3*s12*s234+6*a3^2*pp1*pp4^3*s12*s34-4*a3^2*pp1*pp4^2*s12*s23*s34-6*a3^2*pp1*pp4^2*s12*s234*s34-6*a3^2*pp1*pp4^2*s12*s34^2+2*a3^2*pp1*pp4*s12*s23*s34^2+6*a3^2*pp1*pp4*s12*s234*s34^2+2*a3^2*pp1*pp4*s12*s34^3-2*a3^2*pp1*s12*s234*s34^3+a3^2*pp2^2*pp3^2*s56^2-2*a3^2*pp2^2*pp3*pp4^2*s56-2*a3^2*pp2^2*pp3*pp4*s123*s56+2*a3^2*pp2^2*pp3*pp4*s34*s56+2*a3^2*pp2^2*pp3*pp4*s56^2-2*a3^2*pp2^2*pp3*s34*s56^2+a3^2*pp2^2*pp4^4-2*a3^2*pp2^2*pp4^3*s123-2*a3^2*pp2^2*pp4^3*s34-2*a3^2*pp2^2*pp4^3*s56+a3^2*pp2^2*pp4^2*s123^2+2*a3^2*pp2^2*pp4^2*s123*s34+2*a3^2*pp2^2*pp4^2*s123*s56+a3^2*pp2^2*pp4^2*s34^2+4*a3^2*pp2^2*pp4^2*s34*s56+a3^2*pp2^2*pp4^2*s56^2-2*a3^2*pp2^2*pp4*s123*s34*s56-2*a3^2*pp2^2*pp4*s34^2*s56-2*a3^2*pp2^2*pp4*s34*s56^2+a3^2*pp2^2*s34^2*s56^2-2*a3^2*pp2*pp3^2*s12*s234*s56+2*a3^2*pp2*pp3*pp4^2*s12*s234+2*a3^2*pp2*pp3*pp4^2*s12*s56+2*a3^2*pp2*pp3*pp4*s12*s123*s234+2*a3^2*pp2*pp3*pp4*s12*s23*s56-2*a3^2*pp2*pp3*pp4*s12*s234*s34-4*a3^2*pp2*pp3*pp4*s12*s234*s56-2*a3^2*pp2*pp3*pp4*s12*s34*s56+4*a3^2*pp2*pp3*s12*s234*s34*s56-2*a3^2*pp2*pp4^4*s12+2*a3^2*pp2*pp4^3*s12*s123+2*a3^2*pp2*pp4^3*s12*s23+2*a3^2*pp2*pp4^3*s12*s234+4*a3^2*pp2*pp4^3*s12*s34+2*a3^2*pp2*pp4^3*s12*s56-2*a3^2*pp2*pp4^2*s12*s123*s23-2*a3^2*pp2*pp4^2*s12*s123*s234-2*a3^2*pp2*pp4^2*s12*s123*s34-2*a3^2*pp2*pp4^2*s12*s23*s34-2*a3^2*pp2*pp4^2*s12*s23*s56-4*a3^2*pp2*pp4^2*s12*s234*s34-2*a3^2*pp2*pp4^2*s12*s234*s56-2*a3^2*pp2*pp4^2*s12*s34^2-4*a3^2*pp2*pp4^2*s12*s34*s56+2*a3^2*pp2*pp4*s12*s123*s234*s34+2*a3^2*pp2*pp4*s12*s23*s34*s56+2*a3^2*pp2*pp4*s12*s234*s34^2+4*a3^2*pp2*pp4*s12*s234*s34*s56+2*a3^2*pp2*pp4*s12*s34^2*s56-2*a3^2*pp2*s12*s234*s34^2*s56+a3^2*pp3^2*s12^2*s234^2-2*a3^2*pp3*pp4^2*s12^2*s234-2*a3^2*pp3*pp4*s12^2*s23*s234+2*a3^2*pp3*pp4*s12^2*s234^2+2*a3^2*pp3*pp4*s12^2*s234*s34-2*a3^2*pp3*s12^2*s234^2*s34+a3^2*pp4^4*s12^2-2*a3^2*pp4^3*s12^2*s23-2*a3^2*pp4^3*s12^2*s234-2*a3^2*pp4^3*s12^2*s34+a3^2*pp4^2*s12^2*s23^2+2*a3^2*pp4^2*s12^2*s23*s234+2*a3^2*pp4^2*s12^2*s23*s34+a3^2*pp4^2*s12^2*s234^2+4*a3^2*pp4^2*s12^2*s234*s34+a3^2*pp4^2*s12^2*s34^2-2*a3^2*pp4*s12^2*s23*s234*s34-2*a3^2*pp4*s12^2*s234^2*s34-2*a3^2*pp4*s12^2*s234*s34^2+a3^2*s12^2*s234^2*s34^2-2*a3*a4*pp1^2*pp3^2*pp4^2+2*a3*a4*pp1^2*pp3^2*pp4*s34+4*a3*a4*pp1^2*pp3*pp4^3-4*a3*a4*pp1^2*pp3*pp4*s34^2-2*a3*a4*pp1^2*pp4^4+6*a3*a4*pp1^2*pp4^3*s34-6*a3*a4*pp1^2*pp4^2*s34^2+2*a3*a4*pp1^2*pp4*s34^3-2*a3*a4*pp1*pp2*pp3^2*pp4*s56-4*a3*a4*pp1*pp2*pp3*pp4^3+8*a3*a4*pp1*pp2*pp3*pp4^2*s12+4*a3*a4*pp1*pp2*pp3*pp4^2*s123-2*a3*a4*pp1*pp2*pp3*pp4^2*s56-2*a3*a4*pp1*pp2*pp3*pp4*s123*s34+6*a3*a4*pp1*pp2*pp3*pp4*s34*s56+4*a3*a4*pp1*pp2*pp4^4+16*a3*a4*pp1*pp2*pp4^3*s12-4*a3*a4*pp1*pp2*pp4^3*s123-8*a3*a4*pp1*pp2*pp4^3*s34-4*a3*a4*pp1*pp2*pp4^3*s56-16*a3*a4*pp1*pp2*pp4^2*s12*s34+2*a3*a4*pp1*pp2*pp4^2*s123*s34+4*a3*a4*pp1*pp2*pp4^2*s34^2+8*a3*a4*pp1*pp2*pp4^2*s34*s56+2*a3*a4*pp1*pp2*pp4*s123*s34^2-4*a3*a4*pp1*pp2*pp4*s34^2*s56-2*a3*a4*pp1*pp3^2*pp4*s12*s234-4*a3*a4*pp1*pp3*pp4^3*s12+4*a3*a4*pp1*pp3*pp4^2*s12*s23-2*a3*a4*pp1*pp3*pp4^2*s12*s234-2*a3*a4*pp1*pp3*pp4*s12*s23*s34+6*a3*a4*pp1*pp3*pp4*s12*s234*s34+4*a3*a4*pp1*pp4^4*s12-4*a3*a4*pp1*pp4^3*s12*s23-4*a3*a4*pp1*pp4^3*s12*s234-8*a3*a4*pp1*pp4^3*s12*s34+2*a3*a4*pp1*pp4^2*s12*s23*s34+8*a3*a4*pp1*pp4^2*s12*s234*s34+4*a3*a4*pp1*pp4^2*s12*s34^2+2*a3*a4*pp1*pp4*s12*s23*s34^2-4*a3*a4*pp1*pp4*s12*s234*s34^2+2*a3*a4*pp2^2*pp3*pp4^2*s56+2*a3*a4*pp2^2*pp3*pp4*s123*s56-2*a3*a4*pp2^2*pp3*pp4*s56^2-2*a3*a4*pp2^2*pp4^4+4*a3*a4*pp2^2*pp4^3*s123+2*a3*a4*pp2^2*pp4^3*s34+4*a3*a4*pp2^2*pp4^3*s56-2*a3*a4*pp2^2*pp4^2*s123^2-2*a3*a4*pp2^2*pp4^2*s123*s34-4*a3*a4*pp2^2*pp4^2*s34*s56-2*a3*a4*pp2^2*pp4^2*s56^2-2*a3*a4*pp2^2*pp4*s123*s34*s56+2*a3*a4*pp2^2*pp4*s34*s56^2-2*a3*a4*pp2*pp3*pp4^2*s12*s234-2*a3*a4*pp2*pp3*pp4^2*s12*s56-2*a3*a4*pp2*pp3*pp4*s12*s123*s234-2*a3*a4*pp2*pp3*pp4*s12*s23*s56+4*a3*a4*pp2*pp3*pp4*s12*s234*s56+4*a3*a4*pp2*pp4^4*s12-4*a3*a4*pp2*pp4^3*s12*s123-4*a3*a4*pp2*pp4^3*s12*s23-4*a3*a4*pp2*pp4^3*s12*s234-4*a3*a4*pp2*pp4^3*s12*s34-4*a3*a4*pp2*pp4^3*s12*s56+4*a3*a4*pp2*pp4^2*s12*s123*s23+2*a3*a4*pp2*pp4^2*s12*s123*s34+2*a3*a4*pp2*pp4^2*s12*s23*s34+4*a3*a4*pp2*pp4^2*s12*s234*s34+4*a3*a4*pp2*pp4^2*s12*s234*s56+4*a3*a4*pp2*pp4^2*s12*s34*s56+2*a3*a4*pp2*pp4*s12*s123*s234*s34+2*a3*a4*pp2*pp4*s12*s23*s34*s56-4*a3*a4*pp2*pp4*s12*s234*s34*s56+2*a3*a4*pp3*pp4^2*s12^2*s234+2*a3*a4*pp3*pp4*s12^2*s23*s234-2*a3*a4*pp3*pp4*s12^2*s234^2-2*a3*a4*pp4^4*s12^2+4*a3*a4*pp4^3*s12^2*s23+4*a3*a4*pp4^3*s12^2*s234+2*a3*a4*pp4^3*s12^2*s34-2*a3*a4*pp4^2*s12^2*s23^2-2*a3*a4*pp4^2*s12^2*s23*s34-2*a3*a4*pp4^2*s12^2*s234^2-4*a3*a4*pp4^2*s12^2*s234*s34-2*a3*a4*pp4*s12^2*s23*s234*s34+2*a3*a4*pp4*s12^2*s234^2*s34+a4^2*pp1^2*pp3^2*pp4^2-2*a4^2*pp1^2*pp3*pp4^3-2*a4^2*pp1^2*pp3*pp4^2*s34+a4^2*pp1^2*pp4^4-2*a4^2*pp1^2*pp4^3*s34+a4^2*pp1^2*pp4^2*s34^2+2*a4^2*pp1*pp2*pp3*pp4^3-2*a4^2*pp1*pp2*pp3*pp4^2*s123+2*a4^2*pp1*pp2*pp3*pp4^2*s56-2*a4^2*pp1*pp2*pp4^4-12*a4^2*pp1*pp2*pp4^3*s12+2*a4^2*pp1*pp2*pp4^3*s123+2*a4^2*pp1*pp2*pp4^3*s34+2*a4^2*pp1*pp2*pp4^3*s56+2*a4^2*pp1*pp2*pp4^2*s123*s34-2*a4^2*pp1*pp2*pp4^2*s34*s56+2*a4^2*pp1*pp3*pp4^3*s12-2*a4^2*pp1*pp3*pp4^2*s12*s23+2*a4^2*pp1*pp3*pp4^2*s12*s234-2*a4^2*pp1*pp4^4*s12+2*a4^2*pp1*pp4^3*s12*s23+2*a4^2*pp1*pp4^3*s12*s234+2*a4^2*pp1*pp4^3*s12*s34+2*a4^2*pp1*pp4^2*s12*s23*s34-2*a4^2*pp1*pp4^2*s12*s234*s34+a4^2*pp2^2*pp4^4-2*a4^2*pp2^2*pp4^3*s123-2*a4^2*pp2^2*pp4^3*s56+a4^2*pp2^2*pp4^2*s123^2-2*a4^2*pp2^2*pp4^2*s123*s56+a4^2*pp2^2*pp4^2*s56^2-2*a4^2*pp2*pp4^4*s12+2*a4^2*pp2*pp4^3*s12*s123+2*a4^2*pp2*pp4^3*s12*s23+2*a4^2*pp2*pp4^3*s12*s234+2*a4^2*pp2*pp4^3*s12*s56-2*a4^2*pp2*pp4^2*s12*s123*s23+2*a4^2*pp2*pp4^2*s12*s123*s234+2*a4^2*pp2*pp4^2*s12*s23*s56-2*a4^2*pp2*pp4^2*s12*s234*s56+a4^2*pp4^4*s12^2-2*a4^2*pp4^3*s12^2*s23-2*a4^2*pp4^3*s12^2*s234+a4^2*pp4^2*s12^2*s23^2-2*a4^2*pp4^2*s12^2*s23*s234+a4^2*pp4^2*s12^2*s234^2);

dd = (a1-a2)^4*(pp1^2*pp3^2-2*pp1^2*pp3*pp4-2*pp1^2*pp3*s34+pp1^2*pp4^2-2*pp1^2*pp4*s34+pp1^2*s34^2+2*pp1*pp2*pp3*pp4-2*pp1*pp2*pp3*s123+2*pp1*pp2*pp3*s56-2*pp1*pp2*pp4^2-4*pp1*pp2*pp4*s12+2*pp1*pp2*pp4*s123+2*pp1*pp2*pp4*s34+2*pp1*pp2*pp4*s56+2*pp1*pp2*s123*s34-2*pp1*pp2*s34*s56-2*pp1*pp3^2*s234-2*pp1*pp3^2*s56+2*pp1*pp3*pp4*s12+2*pp1*pp3*pp4*s234-4*pp1*pp3*pp4*s34+2*pp1*pp3*pp4*s56-2*pp1*pp3*s12*s23+2*pp1*pp3*s12*s234+2*pp1*pp3*s123*s234+2*pp1*pp3*s123*s34+2*pp1*pp3*s23*s34+2*pp1*pp3*s23*s56+2*pp1*pp3*s234*s34-4*pp1*pp3*s234*s56+2*pp1*pp3*s34*s56-2*pp1*pp4^2*s12+2*pp1*pp4*s12*s23+2*pp1*pp4*s12*s234+2*pp1*pp4*s12*s34-2*pp1*pp4*s123*s234+2*pp1*pp4*s123*s34+2*pp1*pp4*s23*s34-2*pp1*pp4*s23*s56+2*pp1*s12*s23*s34-2*pp1*s12*s234*s34-4*pp1*s123*s23*s34+2*pp1*s123*s234*s34-2*pp1*s123*s34^2-2*pp1*s23*s34^2+2*pp1*s23*s34*s56+pp2^2*pp4^2-2*pp2^2*pp4*s123-2*pp2^2*pp4*s56+pp2^2*s123^2-2*pp2^2*s123*s56+pp2^2*s56^2-2*pp2*pp3*pp4*s234+2*pp2*pp3*pp4*s56+2*pp2*pp3*s123*s234+2*pp2*pp3*s123*s56-4*pp2*pp3*s23*s56+2*pp2*pp3*s234*s56-2*pp2*pp3*s56^2-2*pp2*pp4^2*s12+2*pp2*pp4*s12*s123+2*pp2*pp4*s12*s23+2*pp2*pp4*s12*s234+2*pp2*pp4*s12*s56+2*pp2*pp4*s123*s234+2*pp2*pp4*s123*s34-4*pp2*pp4*s123*s56-2*pp2*pp4*s23*s34+2*pp2*pp4*s23*s56-2*pp2*s12*s123*s23+2*pp2*s12*s123*s234+2*pp2*s12*s23*s56-2*pp2*s12*s234*s56-2*pp2*s123^2*s234-2*pp2*s123^2*s34+2*pp2*s123*s23*s34+2*pp2*s123*s23*s56-4*pp2*s123*s234*s34+2*pp2*s123*s234*s56+2*pp2*s123*s34*s56+2*pp2*s23*s34*s56-2*pp2*s23*s56^2+pp3^2*s234^2-2*pp3^2*s234*s56+pp3^2*s56^2+2*pp3*pp4*s12*s234-2*pp3*pp4*s12*s56-4*pp3*s12*s123*s234+2*pp3*s12*s23*s234+2*pp3*s12*s23*s56-2*pp3*s12*s234^2+2*pp3*s12*s234*s56-2*pp3*s123*s234^2+2*pp3*s123*s234*s34+2*pp3*s123*s234*s56-2*pp3*s123*s34*s56-2*pp3*s23*s234*s34+2*pp3*s23*s234*s56+2*pp3*s23*s34*s56-2*pp3*s23*s56^2+pp4^2*s12^2-2*pp4*s12^2*s23-2*pp4*s12^2*s234+2*pp4*s12*s123*s234-2*pp4*s12*s123*s34-4*pp4*s12*s23*s234+2*pp4*s12*s23*s34+2*pp4*s12*s23*s56+s12^2*s23^2-2*s12^2*s23*s234+s12^2*s234^2+2*s12*s123*s23*s234+2*s12*s123*s23*s34-2*s12*s123*s234^2+2*s12*s123*s234*s34-2*s12*s23^2*s34-2*s12*s23^2*s56+2*s12*s23*s234*s34+2*s12*s23*s234*s56-4*s12*s23*s34*s56+s123^2*s234^2-2*s123^2*s234*s34+s123^2*s34^2+2*s123*s23*s234*s34-2*s123*s23*s234*s56-2*s123*s23*s34^2+2*s123*s23*s34*s56+s23^2*s34^2-2*s23^2*s34*s56+s23^2*s56^2)^2*(a1^2*pp1-a1*a2*pp1-a1*a2*pp2+a1*a2*s12+a1*a3*pp2-a1*a3*s12+a1*a3*s123-a1*a3*s23-a1*a4*s123+a1*a4*s23-a1*a4*s234+a1*a4*s56+a2^2*pp2-a2*a3*pp2-a2*a3*pp3+a2*a3*s23+a2*a4*pp3-a2*a4*s23+a2*a4*s234-a2*a4*s34+a3^2*pp3-a3*a4*pp3-a3*a4*pp4+a3*a4*s34+a4^2*pp4-a1*s123+a1*s23-a1*s234+a1*s56+a2*pp3-a2*s23+a2*s234-a2*s34-a3*pp3-a3*pp4+a3*s34+2*a4*pp4+pp4)*(a1^2*pp1-a1*a2*pp1-a1*a2*pp2+a1*a2*s12+a1*a3*pp2-a1*a3*s12+a1*a3*s123-a1*a3*s23-a1*a4*s123+a1*a4*s23-a1*a4*s234+a1*a4*s56+a2^2*pp2-a2*a3*pp2-a2*a3*pp3+a2*a3*s23+a2*a4*pp3-a2*a4*s23+a2*a4*s234-a2*a4*s34+a3^2*pp3-a3*a4*pp3-a3*a4*pp4+a3*a4*s34+a4^2*pp4)*pp4;

